Programming tension in 3D printed networks inspired by spiderwebs

Each element in tensioned structural networks -- such as tensegrity, architectural fabrics, or medical braces/meshes -- requires a specific tension level to achieve and maintain the desired shape, stability, and compliance. These structures are challenging to manufacture, 3D print, or assemble because flattening the network during fabrication introduces multiplicative inaccuracies in the network's final tension gradients. This study overcomes this challenge by offering a fabrication algorithm for direct 3D printing of such networks with programmed tension gradients, an approach analogous to the spinning of spiderwebs. The algorithm: (i) defines the desired network and prescribes its tension gradients using the force density method; (ii) converts the network into an unstretched counterpart by numerically optimizing vertex locations toward target element lengths and converting straight elements into arcs to resolve any remaining error; and (iii) decomposes the network into printable toolpaths; Optional additional steps are: (iv) flattening curved 2D networks or 3D networks to ensure 3D printing compatibility; and (v) automatically resolving any unwanted crossings introduced by the flattening process. The proposed method is experimentally validated using 2D unit cells of viscoelastic filaments, where accurate tension gradients are achieved with an average element strain error of less than 1.0\%. The method remains effective for networks with element minimum length and maximum stress of 5.8 mm and 7.3 MPa, respectively. The method is used to demonstrate the fabrication of three complex cases: a flat spiderweb, a curved mesh, and a tensegrity system. The programmable tension gradient algorithm can be utilized to produce compact, integrated cable networks, enabling novel applications such as moment-exerting structures in medical braces and splints.

==> tikzfigures/tikz_balloonbender0.tex <==
\begin{tikzpicture}
\definecolor{edge0}{rgb}{0.267,0.005,0.329}
\draw[color=edge0] (0.000, 0.000) -- (0.143, 0.000);
\definecolor{edge1}{rgb}{0.267,0.005,0.329}
\draw[color=edge1] (0.143, 0.000) -- (0.286, 0.000);
\definecolor{edge2}{rgb}{0.267,0.005,0.329}
\draw[color=edge2] (0.286, 0.000) -- (0.429, 0.000);
\definecolor{edge3}{rgb}{0.267,0.005,0.329}
\draw[color=edge3] (0.429, 0.000) -- (0.571, 0.000);
\definecolor{edge4}{rgb}{0.267,0.005,0.329}
\draw[color=edge4] (0.571, 0.000) -- (0.714, 0.000);
\definecolor{edge5}{rgb}{0.267,0.005,0.329}
\draw[color=edge5] (0.714, 0.000) -- (0.857, 0.000);
\definecolor{edge6}{rgb}{0.267,0.005,0.329}
\draw[color=edge6] (0.857, 0.000) -- (1.000, 0.000);
\definecolor{edge7}{rgb}{0.267,0.005,0.329}
\draw[color=edge7] (1.000, 0.000) -- (1.143, 0.000);
\definecolor{edge8}{rgb}{0.267,0.005,0.329}
\draw[color=edge8] (1.143, 0.000) -- (1.286, 0.000);
\definecolor{edge9}{rgb}{0.267,0.005,0.329}
\draw[color=edge9] (1.286, 0.000) -- (1.429, 0.000);
\definecolor{edge10}{rgb}{0.267,0.005,0.329}
\draw[color=edge10] (1.429, 0.000) -- (1.571, 0.000);
\definecolor{edge11}{rgb}{0.267,0.005,0.329}
\draw[color=edge11] (1.571, 0.000) -- (1.714, 0.000);
\definecolor{edge12}{rgb}{0.267,0.005,0.329}
\draw[color=edge12] (1.714, 0.000) -- (1.857, 0.000);
\definecolor{edge13}{rgb}{0.267,0.005,0.329}
\draw[color=edge13] (1.857, 0.000) -- (2.000, 0.000);
\definecolor{edge14}{rgb}{0.267,0.005,0.329}
\draw[color=edge14] (2.000, 0.000) -- (2.143, 0.000);
\definecolor{edge15}{rgb}{0.267,0.005,0.329}
\draw[color=edge15] (2.143, 0.000) -- (2.286, 0.000);
\definecolor{edge16}{rgb}{0.267,0.005,0.329}
\draw[color=edge16] (2.286, 0.000) -- (2.429, 0.000);
\definecolor{edge17}{rgb}{0.267,0.005,0.329}
\draw[color=edge17] (2.429, 0.000) -- (2.571, 0.000);
\definecolor{edge18}{rgb}{0.267,0.005,0.329}
\draw[color=edge18] (2.571, 0.000) -- (2.714, 0.000);
\definecolor{edge19}{rgb}{0.267,0.005,0.329}
\draw[color=edge19] (2.714, 0.000) -- (2.857, 0.000);
\definecolor{edge20}{rgb}{0.267,0.005,0.329}
\draw[color=edge20] (2.857, 0.000) -- (3.000, 0.000);
\definecolor{edge21}{rgb}{0.267,0.005,0.329}
\draw[color=edge21] (3.000, 0.000) -- (3.143, 0.000);
\definecolor{edge22}{rgb}{0.267,0.005,0.329}
\draw[color=edge22] (3.143, 0.000) -- (3.286, 0.000);
\definecolor{edge23}{rgb}{0.267,0.005,0.329}
\draw[color=edge23] (3.286, 0.000) -- (3.429, 0.000);
\definecolor{edge24}{rgb}{0.267,0.005,0.329}
\draw[color=edge24] (3.429, 0.000) -- (3.571, 0.000);
\definecolor{edge25}{rgb}{0.267,0.005,0.329}
\draw[color=edge25] (3.571, 0.000) -- (3.714, 0.000);
\definecolor{edge26}{rgb}{0.267,0.005,0.329}
\draw[color=edge26] (3.714, 0.000) -- (3.857, 0.000);
\definecolor{edge27}{rgb}{0.267,0.005,0.329}
\draw[color=edge27] (3.857, 0.000) -- (4.000, 0.000);
\definecolor{edge28}{rgb}{0.267,0.005,0.329}
\draw[color=edge28] (4.000, 0.000) -- (4.143, 0.000);
\definecolor{edge29}{rgb}{0.267,0.005,0.329}
\draw[color=edge29] (4.143, 0.000) -- (4.286, 0.000);
\definecolor{edge30}{rgb}{0.267,0.005,0.329}
\draw[color=edge30] (4.286, 0.000) -- (4.429, 0.000);
\definecolor{edge31}{rgb}{0.267,0.005,0.329}
\draw[color=edge31] (4.429, 0.000) -- (4.571, 0.000);
\definecolor{edge32}{rgb}{0.267,0.005,0.329}
\draw[color=edge32] (4.571, 0.000) -- (4.714, 0.000);
\definecolor{edge33}{rgb}{0.267,0.005,0.329}
\draw[color=edge33] (4.714, 0.000) -- (4.857, 0.000);
\definecolor{edge34}{rgb}{0.267,0.005,0.329}
\draw[color=edge34] (4.857, 0.000) -- (5.000, 0.000);
\definecolor{edge35}{rgb}{0.267,0.005,0.329}
\draw[color=edge35] (0.000, 0.367) -- (0.143, 0.367);
\definecolor{edge36}{rgb}{0.267,0.005,0.329}
\draw[color=edge36] (0.143, 0.367) -- (0.286, 0.367);
\definecolor{edge37}{rgb}{0.267,0.005,0.329}
\draw[color=edge37] (0.286, 0.367) -- (0.429, 0.367);
\definecolor{edge38}{rgb}{0.267,0.005,0.329}
\draw[color=edge38] (0.429, 0.367) -- (0.571, 0.367);
\definecolor{edge39}{rgb}{0.267,0.005,0.329}
\draw[color=edge39] (0.571, 0.367) -- (0.714, 0.367);
\definecolor{edge40}{rgb}{0.267,0.005,0.329}
\draw[color=edge40] (0.714, 0.367) -- (0.857, 0.367);
\definecolor{edge41}{rgb}{0.267,0.005,0.329}
\draw[color=edge41] (0.857, 0.367) -- (1.000, 0.367);
\definecolor{edge42}{rgb}{0.267,0.005,0.329}
\draw[color=edge42] (1.000, 0.367) -- (1.143, 0.367);
\definecolor{edge43}{rgb}{0.267,0.005,0.329}
\draw[color=edge43] (1.143, 0.367) -- (1.286, 0.367);
\definecolor{edge44}{rgb}{0.267,0.005,0.329}
\draw[color=edge44] (1.286, 0.367) -- (1.429, 0.367);
\definecolor{edge45}{rgb}{0.267,0.005,0.329}
\draw[color=edge45] (1.429, 0.367) -- (1.571, 0.367);
\definecolor{edge46}{rgb}{0.267,0.005,0.329}
\draw[color=edge46] (1.571, 0.367) -- (1.714, 0.367);
\definecolor{edge47}{rgb}{0.267,0.005,0.329}
\draw[color=edge47] (1.714, 0.367) -- (1.857, 0.367);
\definecolor{edge48}{rgb}{0.267,0.005,0.329}
\draw[color=edge48] (1.857, 0.367) -- (2.000, 0.367);
\definecolor{edge49}{rgb}{0.267,0.005,0.329}
\draw[color=edge49] (2.000, 0.367) -- (2.143, 0.367);
\definecolor{edge50}{rgb}{0.267,0.005,0.329}
\draw[color=edge50] (2.143, 0.367) -- (2.286, 0.367);
\definecolor{edge51}{rgb}{0.267,0.005,0.329}
\draw[color=edge51] (2.286, 0.367) -- (2.429, 0.367);
\definecolor{edge52}{rgb}{0.267,0.005,0.329}
\draw[color=edge52] (2.429, 0.367) -- (2.571, 0.367);
\definecolor{edge53}{rgb}{0.267,0.005,0.329}
\draw[color=edge53] (2.571, 0.367) -- (2.714, 0.367);
\definecolor{edge54}{rgb}{0.267,0.005,0.329}
\draw[color=edge54] (2.714, 0.367) -- (2.857, 0.367);
\definecolor{edge55}{rgb}{0.267,0.005,0.329}
\draw[color=edge55] (2.857, 0.367) -- (3.000, 0.367);
\definecolor{edge56}{rgb}{0.267,0.005,0.329}
\draw[color=edge56] (3.000, 0.367) -- (3.143, 0.367);
\definecolor{edge57}{rgb}{0.267,0.005,0.329}
\draw[color=edge57] (3.143, 0.367) -- (3.286, 0.367);
\definecolor{edge58}{rgb}{0.267,0.005,0.329}
\draw[color=edge58] (3.286, 0.367) -- (3.429, 0.367);
\definecolor{edge59}{rgb}{0.267,0.005,0.329}
\draw[color=edge59] (3.429, 0.367) -- (3.571, 0.367);
\definecolor{edge60}{rgb}{0.267,0.005,0.329}
\draw[color=edge60] (3.571, 0.367) -- (3.714, 0.367);
\definecolor{edge61}{rgb}{0.267,0.005,0.329}
\draw[color=edge61] (3.714, 0.367) -- (3.857, 0.367);
\definecolor{edge62}{rgb}{0.267,0.005,0.329}
\draw[color=edge62] (3.857, 0.367) -- (4.000, 0.367);
\definecolor{edge63}{rgb}{0.267,0.005,0.329}
\draw[color=edge63] (4.000, 0.367) -- (4.143, 0.367);
\definecolor{edge64}{rgb}{0.267,0.005,0.329}
\draw[color=edge64] (4.143, 0.367) -- (4.286, 0.367);
\definecolor{edge65}{rgb}{0.267,0.005,0.329}
\draw[color=edge65] (4.286, 0.367) -- (4.429, 0.367);
\definecolor{edge66}{rgb}{0.267,0.005,0.329}
\draw[color=edge66] (4.429, 0.367) -- (4.571, 0.367);
\definecolor{edge67}{rgb}{0.267,0.005,0.329}
\draw[color=edge67] (4.571, 0.367) -- (4.714, 0.367);
\definecolor{edge68}{rgb}{0.267,0.005,0.329}
\draw[color=edge68] (4.714, 0.367) -- (4.857, 0.367);
\definecolor{edge69}{rgb}{0.267,0.005,0.329}
\draw[color=edge69] (4.857, 0.367) -- (5.000, 0.367);
\definecolor{edge70}{rgb}{0.267,0.005,0.329}
\draw[color=edge70] (0.000, 0.734) -- (0.143, 0.734);
\definecolor{edge71}{rgb}{0.267,0.005,0.329}
\draw[color=edge71] (0.143, 0.734) -- (0.286, 0.734);
\definecolor{edge72}{rgb}{0.267,0.005,0.329}
\draw[color=edge72] (0.286, 0.734) -- (0.429, 0.734);
\definecolor{edge73}{rgb}{0.267,0.005,0.329}
\draw[color=edge73] (0.429, 0.734) -- (0.571, 0.734);
\definecolor{edge74}{rgb}{0.267,0.005,0.329}
\draw[color=edge74] (0.571, 0.734) -- (0.714, 0.734);
\definecolor{edge75}{rgb}{0.267,0.005,0.329}
\draw[color=edge75] (0.714, 0.734) -- (0.857, 0.734);
\definecolor{edge76}{rgb}{0.267,0.005,0.329}
\draw[color=edge76] (0.857, 0.734) -- (1.000, 0.734);
\definecolor{edge77}{rgb}{0.267,0.005,0.329}
\draw[color=edge77] (1.000, 0.734) -- (1.143, 0.734);
\definecolor{edge78}{rgb}{0.267,0.005,0.329}
\draw[color=edge78] (1.143, 0.734) -- (1.286, 0.734);
\definecolor{edge79}{rgb}{0.267,0.005,0.329}
\draw[color=edge79] (1.286, 0.734) -- (1.429, 0.734);
\definecolor{edge80}{rgb}{0.267,0.005,0.329}
\draw[color=edge80] (1.429, 0.734) -- (1.571, 0.734);
\definecolor{edge81}{rgb}{0.267,0.005,0.329}
\draw[color=edge81] (1.571, 0.734) -- (1.714, 0.734);
\definecolor{edge82}{rgb}{0.267,0.005,0.329}
\draw[color=edge82] (1.714, 0.734) -- (1.857, 0.734);
\definecolor{edge83}{rgb}{0.267,0.005,0.329}
\draw[color=edge83] (1.857, 0.734) -- (2.000, 0.734);
\definecolor{edge84}{rgb}{0.267,0.005,0.329}
\draw[color=edge84] (2.000, 0.734) -- (2.143, 0.734);
\definecolor{edge85}{rgb}{0.267,0.005,0.329}
\draw[color=edge85] (2.143, 0.734) -- (2.286, 0.734);
\definecolor{edge86}{rgb}{0.267,0.005,0.329}
\draw[color=edge86] (2.286, 0.734) -- (2.429, 0.734);
\definecolor{edge87}{rgb}{0.267,0.005,0.329}
\draw[color=edge87] (2.429, 0.734) -- (2.571, 0.734);
\definecolor{edge88}{rgb}{0.267,0.005,0.329}
\draw[color=edge88] (2.571, 0.734) -- (2.714, 0.734);
\definecolor{edge89}{rgb}{0.267,0.005,0.329}
\draw[color=edge89] (2.714, 0.734) -- (2.857, 0.734);
\definecolor{edge90}{rgb}{0.267,0.005,0.329}
\draw[color=edge90] (2.857, 0.734) -- (3.000, 0.734);
\definecolor{edge91}{rgb}{0.267,0.005,0.329}
\draw[color=edge91] (3.000, 0.734) -- (3.143, 0.734);
\definecolor{edge92}{rgb}{0.267,0.005,0.329}
\draw[color=edge92] (3.143, 0.734) -- (3.286, 0.734);
\definecolor{edge93}{rgb}{0.267,0.005,0.329}
\draw[color=edge93] (3.286, 0.734) -- (3.429, 0.734);
\definecolor{edge94}{rgb}{0.267,0.005,0.329}
\draw[color=edge94] (3.429, 0.734) -- (3.571, 0.734);
\definecolor{edge95}{rgb}{0.267,0.005,0.329}
\draw[color=edge95] (3.571, 0.734) -- (3.714, 0.734);
\definecolor{edge96}{rgb}{0.267,0.005,0.329}
\draw[color=edge96] (3.714, 0.734) -- (3.857, 0.734);
\definecolor{edge97}{rgb}{0.267,0.005,0.329}
\draw[color=edge97] (3.857, 0.734) -- (4.000, 0.734);
\definecolor{edge98}{rgb}{0.267,0.005,0.329}
\draw[color=edge98] (4.000, 0.734) -- (4.143, 0.734);
\definecolor{edge99}{rgb}{0.267,0.005,0.329}
\draw[color=edge99] (4.143, 0.734) -- (4.286, 0.734);
\definecolor{edge100}{rgb}{0.267,0.005,0.329}
\draw[color=edge100] (4.286, 0.734) -- (4.429, 0.734);
\definecolor{edge101}{rgb}{0.267,0.005,0.329}
\draw[color=edge101] (4.429, 0.734) -- (4.571, 0.734);
\definecolor{edge102}{rgb}{0.267,0.005,0.329}
\draw[color=edge102] (4.571, 0.734) -- (4.714, 0.734);
\definecolor{edge103}{rgb}{0.267,0.005,0.329}
\draw[color=edge103] (4.714, 0.734) -- (4.857, 0.734);
\definecolor{edge104}{rgb}{0.267,0.005,0.329}
\draw[color=edge104] (4.857, 0.734) -- (5.000, 0.734);
\definecolor{edge105}{rgb}{0.267,0.005,0.329}
\draw[color=edge105] (0.000, 1.102) -- (0.143, 1.102);
\definecolor{edge106}{rgb}{0.267,0.005,0.329}
\draw[color=edge106] (0.143, 1.102) -- (0.286, 1.102);
\definecolor{edge107}{rgb}{0.267,0.005,0.329}
\draw[color=edge107] (0.286, 1.102) -- (0.429, 1.102);
\definecolor{edge108}{rgb}{0.267,0.005,0.329}
\draw[color=edge108] (0.429, 1.102) -- (0.571, 1.102);
\definecolor{edge109}{rgb}{0.267,0.005,0.329}
\draw[color=edge109] (0.571, 1.102) -- (0.714, 1.102);
\definecolor{edge110}{rgb}{0.267,0.005,0.329}
\draw[color=edge110] (0.714, 1.102) -- (0.857, 1.102);
\definecolor{edge111}{rgb}{0.267,0.005,0.329}
\draw[color=edge111] (0.857, 1.102) -- (1.000, 1.102);
\definecolor{edge112}{rgb}{0.267,0.005,0.329}
\draw[color=edge112] (1.000, 1.102) -- (1.143, 1.102);
\definecolor{edge113}{rgb}{0.267,0.005,0.329}
\draw[color=edge113] (1.143, 1.102) -- (1.286, 1.102);
\definecolor{edge114}{rgb}{0.267,0.005,0.329}
\draw[color=edge114] (1.286, 1.102) -- (1.429, 1.102);
\definecolor{edge115}{rgb}{0.267,0.005,0.329}
\draw[color=edge115] (1.429, 1.102) -- (1.571, 1.102);
\definecolor{edge116}{rgb}{0.267,0.005,0.329}
\draw[color=edge116] (1.571, 1.102) -- (1.714, 1.102);
\definecolor{edge117}{rgb}{0.267,0.005,0.329}
\draw[color=edge117] (1.714, 1.102) -- (1.857, 1.102);
\definecolor{edge118}{rgb}{0.267,0.005,0.329}
\draw[color=edge118] (1.857, 1.102) -- (2.000, 1.102);
\definecolor{edge119}{rgb}{0.267,0.005,0.329}
\draw[color=edge119] (2.000, 1.102) -- (2.143, 1.102);
\definecolor{edge120}{rgb}{0.267,0.005,0.329}
\draw[color=edge120] (2.143, 1.102) -- (2.286, 1.102);
\definecolor{edge121}{rgb}{0.267,0.005,0.329}
\draw[color=edge121] (2.286, 1.102) -- (2.429, 1.102);
\definecolor{edge122}{rgb}{0.267,0.005,0.329}
\draw[color=edge122] (2.429, 1.102) -- (2.571, 1.102);
\definecolor{edge123}{rgb}{0.267,0.005,0.329}
\draw[color=edge123] (2.571, 1.102) -- (2.714, 1.102);
\definecolor{edge124}{rgb}{0.267,0.005,0.329}
\draw[color=edge124] (2.714, 1.102) -- (2.857, 1.102);
\definecolor{edge125}{rgb}{0.267,0.005,0.329}
\draw[color=edge125] (2.857, 1.102) -- (3.000, 1.102);
\definecolor{edge126}{rgb}{0.267,0.005,0.329}
\draw[color=edge126] (3.000, 1.102) -- (3.143, 1.102);
\definecolor{edge127}{rgb}{0.267,0.005,0.329}
\draw[color=edge127] (3.143, 1.102) -- (3.286, 1.102);
\definecolor{edge128}{rgb}{0.267,0.005,0.329}
\draw[color=edge128] (3.286, 1.102) -- (3.429, 1.102);
\definecolor{edge129}{rgb}{0.267,0.005,0.329}
\draw[color=edge129] (3.429, 1.102) -- (3.571, 1.102);
\definecolor{edge130}{rgb}{0.267,0.005,0.329}
\draw[color=edge130] (3.571, 1.102) -- (3.714, 1.102);
\definecolor{edge131}{rgb}{0.267,0.005,0.329}
\draw[color=edge131] (3.714, 1.102) -- (3.857, 1.102);
\definecolor{edge132}{rgb}{0.267,0.005,0.329}
\draw[color=edge132] (3.857, 1.102) -- (4.000, 1.102);
\definecolor{edge133}{rgb}{0.267,0.005,0.329}
\draw[color=edge133] (4.000, 1.102) -- (4.143, 1.102);
\definecolor{edge134}{rgb}{0.267,0.005,0.329}
\draw[color=edge134] (4.143, 1.102) -- (4.286, 1.102);
\definecolor{edge135}{rgb}{0.267,0.005,0.329}
\draw[color=edge135] (4.286, 1.102) -- (4.429, 1.102);
\definecolor{edge136}{rgb}{0.267,0.005,0.329}
\draw[color=edge136] (4.429, 1.102) -- (4.571, 1.102);
\definecolor{edge137}{rgb}{0.267,0.005,0.329}
\draw[color=edge137] (4.571, 1.102) -- (4.714, 1.102);
\definecolor{edge138}{rgb}{0.267,0.005,0.329}
\draw[color=edge138] (4.714, 1.102) -- (4.857, 1.102);
\definecolor{edge139}{rgb}{0.267,0.005,0.329}
\draw[color=edge139] (4.857, 1.102) -- (5.000, 1.102);
\definecolor{edge140}{rgb}{0.267,0.005,0.329}
\draw[color=edge140] (0.000, 1.469) -- (0.143, 1.469);
\definecolor{edge141}{rgb}{0.267,0.005,0.329}
\draw[color=edge141] (0.143, 1.469) -- (0.286, 1.469);
\definecolor{edge142}{rgb}{0.267,0.005,0.329}
\draw[color=edge142] (0.286, 1.469) -- (0.429, 1.469);
\definecolor{edge143}{rgb}{0.267,0.005,0.329}
\draw[color=edge143] (0.429, 1.469) -- (0.571, 1.469);
\definecolor{edge144}{rgb}{0.267,0.005,0.329}
\draw[color=edge144] (0.571, 1.469) -- (0.714, 1.469);
\definecolor{edge145}{rgb}{0.267,0.005,0.329}
\draw[color=edge145] (0.714, 1.469) -- (0.857, 1.469);
\definecolor{edge146}{rgb}{0.267,0.005,0.329}
\draw[color=edge146] (0.857, 1.469) -- (1.000, 1.469);
\definecolor{edge147}{rgb}{0.267,0.005,0.329}
\draw[color=edge147] (1.000, 1.469) -- (1.143, 1.469);
\definecolor{edge148}{rgb}{0.267,0.005,0.329}
\draw[color=edge148] (1.143, 1.469) -- (1.286, 1.469);
\definecolor{edge149}{rgb}{0.267,0.005,0.329}
\draw[color=edge149] (1.286, 1.469) -- (1.429, 1.469);
\definecolor{edge150}{rgb}{0.267,0.005,0.329}
\draw[color=edge150] (1.429, 1.469) -- (1.571, 1.469);
\definecolor{edge151}{rgb}{0.267,0.005,0.329}
\draw[color=edge151] (1.571, 1.469) -- (1.714, 1.469);
\definecolor{edge152}{rgb}{0.267,0.005,0.329}
\draw[color=edge152] (1.714, 1.469) -- (1.857, 1.469);
\definecolor{edge153}{rgb}{0.267,0.005,0.329}
\draw[color=edge153] (1.857, 1.469) -- (2.000, 1.469);
\definecolor{edge154}{rgb}{0.267,0.005,0.329}
\draw[color=edge154] (2.000, 1.469) -- (2.143, 1.469);
\definecolor{edge155}{rgb}{0.267,0.005,0.329}
\draw[color=edge155] (2.143, 1.469) -- (2.286, 1.469);
\definecolor{edge156}{rgb}{0.267,0.005,0.329}
\draw[color=edge156] (2.286, 1.469) -- (2.429, 1.469);
\definecolor{edge157}{rgb}{0.267,0.005,0.329}
\draw[color=edge157] (2.429, 1.469) -- (2.571, 1.469);
\definecolor{edge158}{rgb}{0.267,0.005,0.329}
\draw[color=edge158] (2.571, 1.469) -- (2.714, 1.469);
\definecolor{edge159}{rgb}{0.267,0.005,0.329}
\draw[color=edge159] (2.714, 1.469) -- (2.857, 1.469);
\definecolor{edge160}{rgb}{0.267,0.005,0.329}
\draw[color=edge160] (2.857, 1.469) -- (3.000, 1.469);
\definecolor{edge161}{rgb}{0.267,0.005,0.329}
\draw[color=edge161] (3.000, 1.469) -- (3.143, 1.469);
\definecolor{edge162}{rgb}{0.267,0.005,0.329}
\draw[color=edge162] (3.143, 1.469) -- (3.286, 1.469);
\definecolor{edge163}{rgb}{0.267,0.005,0.329}
\draw[color=edge163] (3.286, 1.469) -- (3.429, 1.469);
\definecolor{edge164}{rgb}{0.267,0.005,0.329}
\draw[color=edge164] (3.429, 1.469) -- (3.571, 1.469);
\definecolor{edge165}{rgb}{0.267,0.005,0.329}
\draw[color=edge165] (3.571, 1.469) -- (3.714, 1.469);
\definecolor{edge166}{rgb}{0.267,0.005,0.329}
\draw[color=edge166] (3.714, 1.469) -- (3.857, 1.469);
\definecolor{edge167}{rgb}{0.267,0.005,0.329}
\draw[color=edge167] (3.857, 1.469) -- (4.000, 1.469);
\definecolor{edge168}{rgb}{0.267,0.005,0.329}
\draw[color=edge168] (4.000, 1.469) -- (4.143, 1.469);
\definecolor{edge169}{rgb}{0.267,0.005,0.329}
\draw[color=edge169] (4.143, 1.469) -- (4.286, 1.469);
\definecolor{edge170}{rgb}{0.267,0.005,0.329}
\draw[color=edge170] (4.286, 1.469) -- (4.429, 1.469);
\definecolor{edge171}{rgb}{0.267,0.005,0.329}
\draw[color=edge171] (4.429, 1.469) -- (4.571, 1.469);
\definecolor{edge172}{rgb}{0.267,0.005,0.329}
\draw[color=edge172] (4.571, 1.469) -- (4.714, 1.469);
\definecolor{edge173}{rgb}{0.267,0.005,0.329}
\draw[color=edge173] (4.714, 1.469) -- (4.857, 1.469);
\definecolor{edge174}{rgb}{0.267,0.005,0.329}
\draw[color=edge174] (4.857, 1.469) -- (5.000, 1.469);
\definecolor{edge175}{rgb}{0.267,0.005,0.329}
\draw[color=edge175] (0.000, 1.836) -- (0.143, 1.836);
\definecolor{edge176}{rgb}{0.267,0.005,0.329}
\draw[color=edge176] (0.143, 1.836) -- (0.286, 1.836);
\definecolor{edge177}{rgb}{0.267,0.005,0.329}
\draw[color=edge177] (0.286, 1.836) -- (0.429, 1.836);
\definecolor{edge178}{rgb}{0.267,0.005,0.329}
\draw[color=edge178] (0.429, 1.836) -- (0.571, 1.836);
\definecolor{edge179}{rgb}{0.267,0.005,0.329}
\draw[color=edge179] (0.571, 1.836) -- (0.714, 1.836);
\definecolor{edge180}{rgb}{0.267,0.005,0.329}
\draw[color=edge180] (0.714, 1.836) -- (0.857, 1.836);
\definecolor{edge181}{rgb}{0.267,0.005,0.329}
\draw[color=edge181] (0.857, 1.836) -- (1.000, 1.836);
\definecolor{edge182}{rgb}{0.267,0.005,0.329}
\draw[color=edge182] (1.000, 1.836) -- (1.143, 1.836);
\definecolor{edge183}{rgb}{0.267,0.005,0.329}
\draw[color=edge183] (1.143, 1.836) -- (1.286, 1.836);
\definecolor{edge184}{rgb}{0.267,0.005,0.329}
\draw[color=edge184] (1.286, 1.836) -- (1.429, 1.836);
\definecolor{edge185}{rgb}{0.267,0.005,0.329}
\draw[color=edge185] (1.429, 1.836) -- (1.571, 1.836);
\definecolor{edge186}{rgb}{0.267,0.005,0.329}
\draw[color=edge186] (1.571, 1.836) -- (1.714, 1.836);
\definecolor{edge187}{rgb}{0.267,0.005,0.329}
\draw[color=edge187] (1.714, 1.836) -- (1.857, 1.836);
\definecolor{edge188}{rgb}{0.267,0.005,0.329}
\draw[color=edge188] (1.857, 1.836) -- (2.000, 1.836);
\definecolor{edge189}{rgb}{0.267,0.005,0.329}
\draw[color=edge189] (2.000, 1.836) -- (2.143, 1.836);
\definecolor{edge190}{rgb}{0.267,0.005,0.329}
\draw[color=edge190] (2.143, 1.836) -- (2.286, 1.836);
\definecolor{edge191}{rgb}{0.267,0.005,0.329}
\draw[color=edge191] (2.286, 1.836) -- (2.429, 1.836);
\definecolor{edge192}{rgb}{0.267,0.005,0.329}
\draw[color=edge192] (2.429, 1.836) -- (2.571, 1.836);
\definecolor{edge193}{rgb}{0.267,0.005,0.329}
\draw[color=edge193] (2.571, 1.836) -- (2.714, 1.836);
\definecolor{edge194}{rgb}{0.267,0.005,0.329}
\draw[color=edge194] (2.714, 1.836) -- (2.857, 1.836);
\definecolor{edge195}{rgb}{0.267,0.005,0.329}
\draw[color=edge195] (2.857, 1.836) -- (3.000, 1.836);
\definecolor{edge196}{rgb}{0.267,0.005,0.329}
\draw[color=edge196] (3.000, 1.836) -- (3.143, 1.836);
\definecolor{edge197}{rgb}{0.267,0.005,0.329}
\draw[color=edge197] (3.143, 1.836) -- (3.286, 1.836);
\definecolor{edge198}{rgb}{0.267,0.005,0.329}
\draw[color=edge198] (3.286, 1.836) -- (3.429, 1.836);
\definecolor{edge199}{rgb}{0.267,0.005,0.329}
\draw[color=edge199] (3.429, 1.836) -- (3.571, 1.836);
\definecolor{edge200}{rgb}{0.267,0.005,0.329}
\draw[color=edge200] (3.571, 1.836) -- (3.714, 1.836);
\definecolor{edge201}{rgb}{0.267,0.005,0.329}
\draw[color=edge201] (3.714, 1.836) -- (3.857, 1.836);
\definecolor{edge202}{rgb}{0.267,0.005,0.329}
\draw[color=edge202] (3.857, 1.836) -- (4.000, 1.836);
\definecolor{edge203}{rgb}{0.267,0.005,0.329}
\draw[color=edge203] (4.000, 1.836) -- (4.143, 1.836);
\definecolor{edge204}{rgb}{0.267,0.005,0.329}
\draw[color=edge204] (4.143, 1.836) -- (4.286, 1.836);
\definecolor{edge205}{rgb}{0.267,0.005,0.329}
\draw[color=edge205] (4.286, 1.836) -- (4.429, 1.836);
\definecolor{edge206}{rgb}{0.267,0.005,0.329}
\draw[color=edge206] (4.429, 1.836) -- (4.571, 1.836);
\definecolor{edge207}{rgb}{0.267,0.005,0.329}
\draw[color=edge207] (4.571, 1.836) -- (4.714, 1.836);
\definecolor{edge208}{rgb}{0.267,0.005,0.329}
\draw[color=edge208] (4.714, 1.836) -- (4.857, 1.836);
\definecolor{edge209}{rgb}{0.267,0.005,0.329}
\draw[color=edge209] (4.857, 1.836) -- (5.000, 1.836);
\definecolor{edge210}{rgb}{0.267,0.005,0.329}
\draw[color=edge210] (0.000, 2.203) -- (0.143, 2.203);
\definecolor{edge211}{rgb}{0.267,0.005,0.329}
\draw[color=edge211] (0.143, 2.203) -- (0.286, 2.203);
\definecolor{edge212}{rgb}{0.267,0.005,0.329}
\draw[color=edge212] (0.286, 2.203) -- (0.429, 2.203);
\definecolor{edge213}{rgb}{0.267,0.005,0.329}
\draw[color=edge213] (0.429, 2.203) -- (0.571, 2.203);
\definecolor{edge214}{rgb}{0.267,0.005,0.329}
\draw[color=edge214] (0.571, 2.203) -- (0.714, 2.203);
\definecolor{edge215}{rgb}{0.267,0.005,0.329}
\draw[color=edge215] (0.714, 2.203) -- (0.857, 2.203);
\definecolor{edge216}{rgb}{0.267,0.005,0.329}
\draw[color=edge216] (0.857, 2.203) -- (1.000, 2.203);
\definecolor{edge217}{rgb}{0.267,0.005,0.329}
\draw[color=edge217] (1.000, 2.203) -- (1.143, 2.203);
\definecolor{edge218}{rgb}{0.267,0.005,0.329}
\draw[color=edge218] (1.143, 2.203) -- (1.286, 2.203);
\definecolor{edge219}{rgb}{0.267,0.005,0.329}
\draw[color=edge219] (1.286, 2.203) -- (1.429, 2.203);
\definecolor{edge220}{rgb}{0.267,0.005,0.329}
\draw[color=edge220] (1.429, 2.203) -- (1.571, 2.203);
\definecolor{edge221}{rgb}{0.267,0.005,0.329}
\draw[color=edge221] (1.571, 2.203) -- (1.714, 2.203);
\definecolor{edge222}{rgb}{0.267,0.005,0.329}
\draw[color=edge222] (1.714, 2.203) -- (1.857, 2.203);
\definecolor{edge223}{rgb}{0.267,0.005,0.329}
\draw[color=edge223] (1.857, 2.203) -- (2.000, 2.203);
\definecolor{edge224}{rgb}{0.267,0.005,0.329}
\draw[color=edge224] (2.000, 2.203) -- (2.143, 2.203);
\definecolor{edge225}{rgb}{0.267,0.005,0.329}
\draw[color=edge225] (2.143, 2.203) -- (2.286, 2.203);
\definecolor{edge226}{rgb}{0.267,0.005,0.329}
\draw[color=edge226] (2.286, 2.203) -- (2.429, 2.203);
\definecolor{edge227}{rgb}{0.267,0.005,0.329}
\draw[color=edge227] (2.429, 2.203) -- (2.571, 2.203);
\definecolor{edge228}{rgb}{0.267,0.005,0.329}
\draw[color=edge228] (2.571, 2.203) -- (2.714, 2.203);
\definecolor{edge229}{rgb}{0.267,0.005,0.329}
\draw[color=edge229] (2.714, 2.203) -- (2.857, 2.203);
\definecolor{edge230}{rgb}{0.267,0.005,0.329}
\draw[color=edge230] (2.857, 2.203) -- (3.000, 2.203);
\definecolor{edge231}{rgb}{0.267,0.005,0.329}
\draw[color=edge231] (3.000, 2.203) -- (3.143, 2.203);
\definecolor{edge232}{rgb}{0.267,0.005,0.329}
\draw[color=edge232] (3.143, 2.203) -- (3.286, 2.203);
\definecolor{edge233}{rgb}{0.267,0.005,0.329}
\draw[color=edge233] (3.286, 2.203) -- (3.429, 2.203);
\definecolor{edge234}{rgb}{0.267,0.005,0.329}
\draw[color=edge234] (3.429, 2.203) -- (3.571, 2.203);
\definecolor{edge235}{rgb}{0.267,0.005,0.329}
\draw[color=edge235] (3.571, 2.203) -- (3.714, 2.203);
\definecolor{edge236}{rgb}{0.267,0.005,0.329}
\draw[color=edge236] (3.714, 2.203) -- (3.857, 2.203);
\definecolor{edge237}{rgb}{0.267,0.005,0.329}
\draw[color=edge237] (3.857, 2.203) -- (4.000, 2.203);
\definecolor{edge238}{rgb}{0.267,0.005,0.329}
\draw[color=edge238] (4.000, 2.203) -- (4.143, 2.203);
\definecolor{edge239}{rgb}{0.267,0.005,0.329}
\draw[color=edge239] (4.143, 2.203) -- (4.286, 2.203);
\definecolor{edge240}{rgb}{0.267,0.005,0.329}
\draw[color=edge240] (4.286, 2.203) -- (4.429, 2.203);
\definecolor{edge241}{rgb}{0.267,0.005,0.329}
\draw[color=edge241] (4.429, 2.203) -- (4.571, 2.203);
\definecolor{edge242}{rgb}{0.267,0.005,0.329}
\draw[color=edge242] (4.571, 2.203) -- (4.714, 2.203);
\definecolor{edge243}{rgb}{0.267,0.005,0.329}
\draw[color=edge243] (4.714, 2.203) -- (4.857, 2.203);
\definecolor{edge244}{rgb}{0.267,0.005,0.329}
\draw[color=edge244] (4.857, 2.203) -- (5.000, 2.203);
\definecolor{edge245}{rgb}{0.267,0.005,0.329}
\draw[color=edge245] (0.000, 2.570) -- (0.143, 2.570);
\definecolor{edge246}{rgb}{0.267,0.005,0.329}
\draw[color=edge246] (0.143, 2.570) -- (0.286, 2.570);
\definecolor{edge247}{rgb}{0.267,0.005,0.329}
\draw[color=edge247] (0.286, 2.570) -- (0.429, 2.570);
\definecolor{edge248}{rgb}{0.267,0.005,0.329}
\draw[color=edge248] (0.429, 2.570) -- (0.571, 2.570);
\definecolor{edge249}{rgb}{0.267,0.005,0.329}
\draw[color=edge249] (0.571, 2.570) -- (0.714, 2.570);
\definecolor{edge250}{rgb}{0.267,0.005,0.329}
\draw[color=edge250] (0.714, 2.570) -- (0.857, 2.570);
\definecolor{edge251}{rgb}{0.267,0.005,0.329}
\draw[color=edge251] (0.857, 2.570) -- (1.000, 2.570);
\definecolor{edge252}{rgb}{0.267,0.005,0.329}
\draw[color=edge252] (1.000, 2.570) -- (1.143, 2.570);
\definecolor{edge253}{rgb}{0.267,0.005,0.329}
\draw[color=edge253] (1.143, 2.570) -- (1.286, 2.570);
\definecolor{edge254}{rgb}{0.267,0.005,0.329}
\draw[color=edge254] (1.286, 2.570) -- (1.429, 2.570);
\definecolor{edge255}{rgb}{0.267,0.005,0.329}
\draw[color=edge255] (1.429, 2.570) -- (1.571, 2.570);
\definecolor{edge256}{rgb}{0.267,0.005,0.329}
\draw[color=edge256] (1.571, 2.570) -- (1.714, 2.570);
\definecolor{edge257}{rgb}{0.267,0.005,0.329}
\draw[color=edge257] (1.714, 2.570) -- (1.857, 2.570);
\definecolor{edge258}{rgb}{0.267,0.005,0.329}
\draw[color=edge258] (1.857, 2.570) -- (2.000, 2.570);
\definecolor{edge259}{rgb}{0.267,0.005,0.329}
\draw[color=edge259] (2.000, 2.570) -- (2.143, 2.570);
\definecolor{edge260}{rgb}{0.267,0.005,0.329}
\draw[color=edge260] (2.143, 2.570) -- (2.286, 2.570);
\definecolor{edge261}{rgb}{0.267,0.005,0.329}
\draw[color=edge261] (2.286, 2.570) -- (2.429, 2.570);
\definecolor{edge262}{rgb}{0.267,0.005,0.329}
\draw[color=edge262] (2.429, 2.570) -- (2.571, 2.570);
\definecolor{edge263}{rgb}{0.267,0.005,0.329}
\draw[color=edge263] (2.571, 2.570) -- (2.714, 2.570);
\definecolor{edge264}{rgb}{0.267,0.005,0.329}
\draw[color=edge264] (2.714, 2.570) -- (2.857, 2.570);
\definecolor{edge265}{rgb}{0.267,0.005,0.329}
\draw[color=edge265] (2.857, 2.570) -- (3.000, 2.570);
\definecolor{edge266}{rgb}{0.267,0.005,0.329}
\draw[color=edge266] (3.000, 2.570) -- (3.143, 2.570);
\definecolor{edge267}{rgb}{0.267,0.005,0.329}
\draw[color=edge267] (3.143, 2.570) -- (3.286, 2.570);
\definecolor{edge268}{rgb}{0.267,0.005,0.329}
\draw[color=edge268] (3.286, 2.570) -- (3.429, 2.570);
\definecolor{edge269}{rgb}{0.267,0.005,0.329}
\draw[color=edge269] (3.429, 2.570) -- (3.571, 2.570);
\definecolor{edge270}{rgb}{0.267,0.005,0.329}
\draw[color=edge270] (3.571, 2.570) -- (3.714, 2.570);
\definecolor{edge271}{rgb}{0.267,0.005,0.329}
\draw[color=edge271] (3.714, 2.570) -- (3.857, 2.570);
\definecolor{edge272}{rgb}{0.267,0.005,0.329}
\draw[color=edge272] (3.857, 2.570) -- (4.000, 2.570);
\definecolor{edge273}{rgb}{0.267,0.005,0.329}
\draw[color=edge273] (4.000, 2.570) -- (4.143, 2.570);
\definecolor{edge274}{rgb}{0.267,0.005,0.329}
\draw[color=edge274] (4.143, 2.570) -- (4.286, 2.570);
\definecolor{edge275}{rgb}{0.267,0.005,0.329}
\draw[color=edge275] (4.286, 2.570) -- (4.429, 2.570);
\definecolor{edge276}{rgb}{0.267,0.005,0.329}
\draw[color=edge276] (4.429, 2.570) -- (4.571, 2.570);
\definecolor{edge277}{rgb}{0.267,0.005,0.329}
\draw[color=edge277] (4.571, 2.570) -- (4.714, 2.570);
\definecolor{edge278}{rgb}{0.267,0.005,0.329}
\draw[color=edge278] (4.714, 2.570) -- (4.857, 2.570);
\definecolor{edge279}{rgb}{0.267,0.005,0.329}
\draw[color=edge279] (4.857, 2.570) -- (5.000, 2.570);
\definecolor{edge280}{rgb}{0.267,0.005,0.329}
\draw[color=edge280] (0.000, 2.938) -- (0.143, 2.938);
\definecolor{edge281}{rgb}{0.267,0.005,0.329}
\draw[color=edge281] (0.143, 2.938) -- (0.286, 2.938);
\definecolor{edge282}{rgb}{0.267,0.005,0.329}
\draw[color=edge282] (0.286, 2.938) -- (0.429, 2.938);
\definecolor{edge283}{rgb}{0.267,0.005,0.329}
\draw[color=edge283] (0.429, 2.938) -- (0.571, 2.938);
\definecolor{edge284}{rgb}{0.267,0.005,0.329}
\draw[color=edge284] (0.571, 2.938) -- (0.714, 2.938);
\definecolor{edge285}{rgb}{0.267,0.005,0.329}
\draw[color=edge285] (0.714, 2.938) -- (0.857, 2.938);
\definecolor{edge286}{rgb}{0.267,0.005,0.329}
\draw[color=edge286] (0.857, 2.938) -- (1.000, 2.938);
\definecolor{edge287}{rgb}{0.267,0.005,0.329}
\draw[color=edge287] (1.000, 2.938) -- (1.143, 2.938);
\definecolor{edge288}{rgb}{0.267,0.005,0.329}
\draw[color=edge288] (1.143, 2.938) -- (1.286, 2.938);
\definecolor{edge289}{rgb}{0.267,0.005,0.329}
\draw[color=edge289] (1.286, 2.938) -- (1.429, 2.938);
\definecolor{edge290}{rgb}{0.267,0.005,0.329}
\draw[color=edge290] (1.429, 2.938) -- (1.571, 2.938);
\definecolor{edge291}{rgb}{0.267,0.005,0.329}
\draw[color=edge291] (1.571, 2.938) -- (1.714, 2.937);
\definecolor{edge292}{rgb}{0.267,0.005,0.329}
\draw[color=edge292] (1.714, 2.937) -- (1.857, 2.937);
\definecolor{edge293}{rgb}{0.267,0.005,0.329}
\draw[color=edge293] (1.857, 2.937) -- (2.000, 2.937);
\definecolor{edge294}{rgb}{0.267,0.005,0.329}
\draw[color=edge294] (2.000, 2.937) -- (2.143, 2.937);
\definecolor{edge295}{rgb}{0.267,0.005,0.329}
\draw[color=edge295] (2.143, 2.937) -- (2.286, 2.937);
\definecolor{edge296}{rgb}{0.267,0.005,0.329}
\draw[color=edge296] (2.286, 2.937) -- (2.429, 2.937);
\definecolor{edge297}{rgb}{0.267,0.005,0.329}
\draw[color=edge297] (2.429, 2.937) -- (2.571, 2.937);
\definecolor{edge298}{rgb}{0.267,0.005,0.329}
\draw[color=edge298] (2.571, 2.937) -- (2.714, 2.937);
\definecolor{edge299}{rgb}{0.267,0.005,0.329}
\draw[color=edge299] (2.714, 2.937) -- (2.857, 2.937);
\definecolor{edge300}{rgb}{0.267,0.005,0.329}
\draw[color=edge300] (2.857, 2.937) -- (3.000, 2.937);
\definecolor{edge301}{rgb}{0.267,0.005,0.329}
\draw[color=edge301] (3.000, 2.937) -- (3.143, 2.937);
\definecolor{edge302}{rgb}{0.267,0.005,0.329}
\draw[color=edge302] (3.143, 2.937) -- (3.286, 2.937);
\definecolor{edge303}{rgb}{0.267,0.005,0.329}
\draw[color=edge303] (3.286, 2.937) -- (3.429, 2.937);
\definecolor{edge304}{rgb}{0.267,0.005,0.329}
\draw[color=edge304] (3.429, 2.937) -- (3.571, 2.937);
\definecolor{edge305}{rgb}{0.267,0.005,0.329}
\draw[color=edge305] (3.571, 2.937) -- (3.714, 2.937);
\definecolor{edge306}{rgb}{0.267,0.005,0.329}
\draw[color=edge306] (3.714, 2.937) -- (3.857, 2.937);
\definecolor{edge307}{rgb}{0.267,0.005,0.329}
\draw[color=edge307] (3.857, 2.937) -- (4.000, 2.937);
\definecolor{edge308}{rgb}{0.267,0.005,0.329}
\draw[color=edge308] (4.000, 2.937) -- (4.143, 2.937);
\definecolor{edge309}{rgb}{0.267,0.005,0.329}
\draw[color=edge309] (4.143, 2.937) -- (4.286, 2.937);
\definecolor{edge310}{rgb}{0.267,0.005,0.329}
\draw[color=edge310] (4.286, 2.937) -- (4.429, 2.937);
\definecolor{edge311}{rgb}{0.267,0.005,0.329}
\draw[color=edge311] (4.429, 2.937) -- (4.571, 2.937);
\definecolor{edge312}{rgb}{0.267,0.005,0.329}
\draw[color=edge312] (4.571, 2.937) -- (4.714, 2.938);
\definecolor{edge313}{rgb}{0.267,0.005,0.329}
\draw[color=edge313] (4.714, 2.938) -- (4.857, 2.938);
\definecolor{edge314}{rgb}{0.267,0.005,0.329}
\draw[color=edge314] (4.857, 2.938) -- (5.000, 2.938);
\definecolor{edge315}{rgb}{0.267,0.005,0.329}
\draw[color=edge315] (0.000, 3.305) -- (0.143, 3.305);
\definecolor{edge316}{rgb}{0.267,0.005,0.329}
\draw[color=edge316] (0.143, 3.305) -- (0.286, 3.305);
\definecolor{edge317}{rgb}{0.267,0.005,0.329}
\draw[color=edge317] (0.286, 3.305) -- (0.429, 3.305);
\definecolor{edge318}{rgb}{0.267,0.005,0.329}
\draw[color=edge318] (0.429, 3.305) -- (0.571, 3.305);
\definecolor{edge319}{rgb}{0.267,0.005,0.329}
\draw[color=edge319] (0.571, 3.305) -- (0.714, 3.305);
\definecolor{edge320}{rgb}{0.267,0.005,0.329}
\draw[color=edge320] (0.714, 3.305) -- (0.857, 3.305);
\definecolor{edge321}{rgb}{0.267,0.005,0.329}
\draw[color=edge321] (0.857, 3.305) -- (1.000, 3.305);
\definecolor{edge322}{rgb}{0.267,0.005,0.329}
\draw[color=edge322] (1.000, 3.305) -- (1.143, 3.305);
\definecolor{edge323}{rgb}{0.267,0.005,0.329}
\draw[color=edge323] (1.143, 3.305) -- (1.286, 3.305);
\definecolor{edge324}{rgb}{0.267,0.005,0.329}
\draw[color=edge324] (1.286, 3.305) -- (1.429, 3.305);
\definecolor{edge325}{rgb}{0.267,0.005,0.329}
\draw[color=edge325] (1.429, 3.305) -- (1.571, 3.305);
\definecolor{edge326}{rgb}{0.267,0.005,0.329}
\draw[color=edge326] (1.571, 3.305) -- (1.714, 3.305);
\definecolor{edge327}{rgb}{0.267,0.005,0.329}
\draw[color=edge327] (1.714, 3.305) -- (1.857, 3.305);
\definecolor{edge328}{rgb}{0.267,0.005,0.329}
\draw[color=edge328] (1.857, 3.305) -- (2.000, 3.305);
\definecolor{edge329}{rgb}{0.267,0.005,0.329}
\draw[color=edge329] (2.000, 3.305) -- (2.143, 3.305);
\definecolor{edge330}{rgb}{0.267,0.005,0.329}
\draw[color=edge330] (2.143, 3.305) -- (2.286, 3.305);
\definecolor{edge331}{rgb}{0.267,0.005,0.329}
\draw[color=edge331] (2.286, 3.305) -- (2.429, 3.305);
\definecolor{edge332}{rgb}{0.267,0.005,0.329}
\draw[color=edge332] (2.429, 3.305) -- (2.571, 3.305);
\definecolor{edge333}{rgb}{0.267,0.005,0.329}
\draw[color=edge333] (2.571, 3.305) -- (2.714, 3.305);
\definecolor{edge334}{rgb}{0.267,0.005,0.329}
\draw[color=edge334] (2.714, 3.305) -- (2.857, 3.305);
\definecolor{edge335}{rgb}{0.267,0.005,0.329}
\draw[color=edge335] (2.857, 3.305) -- (3.000, 3.305);
\definecolor{edge336}{rgb}{0.267,0.005,0.329}
\draw[color=edge336] (3.000, 3.305) -- (3.143, 3.305);
\definecolor{edge337}{rgb}{0.267,0.005,0.329}
\draw[color=edge337] (3.143, 3.305) -- (3.286, 3.305);
\definecolor{edge338}{rgb}{0.267,0.005,0.329}
\draw[color=edge338] (3.286, 3.305) -- (3.429, 3.305);
\definecolor{edge339}{rgb}{0.267,0.005,0.329}
\draw[color=edge339] (3.429, 3.305) -- (3.571, 3.305);
\definecolor{edge340}{rgb}{0.267,0.005,0.329}
\draw[color=edge340] (3.571, 3.305) -- (3.714, 3.305);
\definecolor{edge341}{rgb}{0.267,0.005,0.329}
\draw[color=edge341] (3.714, 3.305) -- (3.857, 3.305);
\definecolor{edge342}{rgb}{0.267,0.005,0.329}
\draw[color=edge342] (3.857, 3.305) -- (4.000, 3.305);
\definecolor{edge343}{rgb}{0.267,0.005,0.329}
\draw[color=edge343] (4.000, 3.305) -- (4.143, 3.305);
\definecolor{edge344}{rgb}{0.267,0.005,0.329}
\draw[color=edge344] (4.143, 3.305) -- (4.286, 3.305);
\definecolor{edge345}{rgb}{0.267,0.005,0.329}
\draw[color=edge345] (4.286, 3.305) -- (4.429, 3.305);
\definecolor{edge346}{rgb}{0.267,0.005,0.329}
\draw[color=edge346] (4.429, 3.305) -- (4.571, 3.305);
\definecolor{edge347}{rgb}{0.267,0.005,0.329}
\draw[color=edge347] (4.571, 3.305) -- (4.714, 3.305);
\definecolor{edge348}{rgb}{0.267,0.005,0.329}
\draw[color=edge348] (4.714, 3.305) -- (4.857, 3.305);
\definecolor{edge349}{rgb}{0.267,0.005,0.329}
\draw[color=edge349] (4.857, 3.305) -- (5.000, 3.305);
\definecolor{edge350}{rgb}{0.267,0.005,0.329}
\draw[color=edge350] (0.000, 3.672) -- (0.143, 3.672);
\definecolor{edge351}{rgb}{0.267,0.005,0.329}
\draw[color=edge351] (0.143, 3.672) -- (0.286, 3.672);
\definecolor{edge352}{rgb}{0.267,0.005,0.329}
\draw[color=edge352] (0.286, 3.672) -- (0.429, 3.672);
\definecolor{edge353}{rgb}{0.267,0.005,0.329}
\draw[color=edge353] (0.429, 3.672) -- (0.571, 3.672);
\definecolor{edge354}{rgb}{0.267,0.005,0.329}
\draw[color=edge354] (0.571, 3.672) -- (0.714, 3.672);
\definecolor{edge355}{rgb}{0.267,0.005,0.329}
\draw[color=edge355] (0.714, 3.672) -- (0.857, 3.672);
\definecolor{edge356}{rgb}{0.267,0.005,0.329}
\draw[color=edge356] (0.857, 3.672) -- (1.000, 3.672);
\definecolor{edge357}{rgb}{0.267,0.005,0.329}
\draw[color=edge357] (1.000, 3.672) -- (1.143, 3.672);
\definecolor{edge358}{rgb}{0.267,0.005,0.329}
\draw[color=edge358] (1.143, 3.672) -- (1.286, 3.672);
\definecolor{edge359}{rgb}{0.267,0.005,0.329}
\draw[color=edge359] (1.286, 3.672) -- (1.429, 3.672);
\definecolor{edge360}{rgb}{0.267,0.005,0.329}
\draw[color=edge360] (1.429, 3.672) -- (1.571, 3.672);
\definecolor{edge361}{rgb}{0.267,0.005,0.329}
\draw[color=edge361] (1.571, 3.672) -- (1.714, 3.672);
\definecolor{edge362}{rgb}{0.267,0.005,0.329}
\draw[color=edge362] (1.714, 3.672) -- (1.857, 3.672);
\definecolor{edge363}{rgb}{0.267,0.005,0.329}
\draw[color=edge363] (1.857, 3.672) -- (2.000, 3.672);
\definecolor{edge364}{rgb}{0.267,0.005,0.329}
\draw[color=edge364] (2.000, 3.672) -- (2.143, 3.672);
\definecolor{edge365}{rgb}{0.267,0.005,0.329}
\draw[color=edge365] (2.143, 3.672) -- (2.286, 3.672);
\definecolor{edge366}{rgb}{0.267,0.005,0.329}
\draw[color=edge366] (2.286, 3.672) -- (2.429, 3.672);
\definecolor{edge367}{rgb}{0.267,0.005,0.329}
\draw[color=edge367] (2.429, 3.672) -- (2.571, 3.672);
\definecolor{edge368}{rgb}{0.267,0.005,0.329}
\draw[color=edge368] (2.571, 3.672) -- (2.714, 3.672);
\definecolor{edge369}{rgb}{0.267,0.005,0.329}
\draw[color=edge369] (2.714, 3.672) -- (2.857, 3.672);
\definecolor{edge370}{rgb}{0.267,0.005,0.329}
\draw[color=edge370] (2.857, 3.672) -- (3.000, 3.672);
\definecolor{edge371}{rgb}{0.267,0.005,0.329}
\draw[color=edge371] (3.000, 3.672) -- (3.143, 3.672);
\definecolor{edge372}{rgb}{0.267,0.005,0.329}
\draw[color=edge372] (3.143, 3.672) -- (3.286, 3.672);
\definecolor{edge373}{rgb}{0.267,0.005,0.329}
\draw[color=edge373] (3.286, 3.672) -- (3.429, 3.672);
\definecolor{edge374}{rgb}{0.267,0.005,0.329}
\draw[color=edge374] (3.429, 3.672) -- (3.571, 3.672);
\definecolor{edge375}{rgb}{0.267,0.005,0.329}
\draw[color=edge375] (3.571, 3.672) -- (3.714, 3.672);
\definecolor{edge376}{rgb}{0.267,0.005,0.329}
\draw[color=edge376] (3.714, 3.672) -- (3.857, 3.672);
\definecolor{edge377}{rgb}{0.267,0.005,0.329}
\draw[color=edge377] (3.857, 3.672) -- (4.000, 3.672);
\definecolor{edge378}{rgb}{0.267,0.005,0.329}
\draw[color=edge378] (4.000, 3.672) -- (4.143, 3.672);
\definecolor{edge379}{rgb}{0.267,0.005,0.329}
\draw[color=edge379] (4.143, 3.672) -- (4.286, 3.672);
\definecolor{edge380}{rgb}{0.267,0.005,0.329}
\draw[color=edge380] (4.286, 3.672) -- (4.429, 3.672);
\definecolor{edge381}{rgb}{0.267,0.005,0.329}
\draw[color=edge381] (4.429, 3.672) -- (4.571, 3.672);
\definecolor{edge382}{rgb}{0.267,0.005,0.329}
\draw[color=edge382] (4.571, 3.672) -- (4.714, 3.672);
\definecolor{edge383}{rgb}{0.267,0.005,0.329}
\draw[color=edge383] (4.714, 3.672) -- (4.857, 3.672);
\definecolor{edge384}{rgb}{0.267,0.005,0.329}
\draw[color=edge384] (4.857, 3.672) -- (5.000, 3.672);
\definecolor{edge385}{rgb}{0.267,0.005,0.329}
\draw[color=edge385] (0.000, 4.039) -- (0.143, 4.039);
\definecolor{edge386}{rgb}{0.267,0.005,0.329}
\draw[color=edge386] (0.143, 4.039) -- (0.286, 4.039);
\definecolor{edge387}{rgb}{0.267,0.005,0.329}
\draw[color=edge387] (0.286, 4.039) -- (0.429, 4.039);
\definecolor{edge388}{rgb}{0.267,0.005,0.329}
\draw[color=edge388] (0.429, 4.039) -- (0.571, 4.039);
\definecolor{edge389}{rgb}{0.267,0.005,0.329}
\draw[color=edge389] (0.571, 4.039) -- (0.714, 4.039);
\definecolor{edge390}{rgb}{0.267,0.005,0.329}
\draw[color=edge390] (0.714, 4.039) -- (0.857, 4.039);
\definecolor{edge391}{rgb}{0.267,0.005,0.329}
\draw[color=edge391] (0.857, 4.039) -- (1.000, 4.039);
\definecolor{edge392}{rgb}{0.267,0.005,0.329}
\draw[color=edge392] (1.000, 4.039) -- (1.143, 4.039);
\definecolor{edge393}{rgb}{0.267,0.005,0.329}
\draw[color=edge393] (1.143, 4.039) -- (1.286, 4.039);
\definecolor{edge394}{rgb}{0.267,0.005,0.329}
\draw[color=edge394] (1.286, 4.039) -- (1.429, 4.039);
\definecolor{edge395}{rgb}{0.267,0.005,0.329}
\draw[color=edge395] (1.429, 4.039) -- (1.571, 4.039);
\definecolor{edge396}{rgb}{0.267,0.005,0.329}
\draw[color=edge396] (1.571, 4.039) -- (1.714, 4.039);
\definecolor{edge397}{rgb}{0.267,0.005,0.329}
\draw[color=edge397] (1.714, 4.039) -- (1.857, 4.039);
\definecolor{edge398}{rgb}{0.267,0.005,0.329}
\draw[color=edge398] (1.857, 4.039) -- (2.000, 4.039);
\definecolor{edge399}{rgb}{0.267,0.005,0.329}
\draw[color=edge399] (2.000, 4.039) -- (2.143, 4.039);
\definecolor{edge400}{rgb}{0.267,0.005,0.329}
\draw[color=edge400] (2.143, 4.039) -- (2.286, 4.039);
\definecolor{edge401}{rgb}{0.267,0.005,0.329}
\draw[color=edge401] (2.286, 4.039) -- (2.429, 4.039);
\definecolor{edge402}{rgb}{0.267,0.005,0.329}
\draw[color=edge402] (2.429, 4.039) -- (2.571, 4.039);
\definecolor{edge403}{rgb}{0.267,0.005,0.329}
\draw[color=edge403] (2.571, 4.039) -- (2.714, 4.039);
\definecolor{edge404}{rgb}{0.267,0.005,0.329}
\draw[color=edge404] (2.714, 4.039) -- (2.857, 4.039);
\definecolor{edge405}{rgb}{0.267,0.005,0.329}
\draw[color=edge405] (2.857, 4.039) -- (3.000, 4.039);
\definecolor{edge406}{rgb}{0.267,0.005,0.329}
\draw[color=edge406] (3.000, 4.039) -- (3.143, 4.039);
\definecolor{edge407}{rgb}{0.267,0.005,0.329}
\draw[color=edge407] (3.143, 4.039) -- (3.286, 4.039);
\definecolor{edge408}{rgb}{0.267,0.005,0.329}
\draw[color=edge408] (3.286, 4.039) -- (3.429, 4.039);
\definecolor{edge409}{rgb}{0.267,0.005,0.329}
\draw[color=edge409] (3.429, 4.039) -- (3.571, 4.039);
\definecolor{edge410}{rgb}{0.267,0.005,0.329}
\draw[color=edge410] (3.571, 4.039) -- (3.714, 4.039);
\definecolor{edge411}{rgb}{0.267,0.005,0.329}
\draw[color=edge411] (3.714, 4.039) -- (3.857, 4.039);
\definecolor{edge412}{rgb}{0.267,0.005,0.329}
\draw[color=edge412] (3.857, 4.039) -- (4.000, 4.039);
\definecolor{edge413}{rgb}{0.267,0.005,0.329}
\draw[color=edge413] (4.000, 4.039) -- (4.143, 4.039);
\definecolor{edge414}{rgb}{0.267,0.005,0.329}
\draw[color=edge414] (4.143, 4.039) -- (4.286, 4.039);
\definecolor{edge415}{rgb}{0.267,0.005,0.329}
\draw[color=edge415] (4.286, 4.039) -- (4.429, 4.039);
\definecolor{edge416}{rgb}{0.267,0.005,0.329}
\draw[color=edge416] (4.429, 4.039) -- (4.571, 4.039);
\definecolor{edge417}{rgb}{0.267,0.005,0.329}
\draw[color=edge417] (4.571, 4.039) -- (4.714, 4.039);
\definecolor{edge418}{rgb}{0.267,0.005,0.329}
\draw[color=edge418] (4.714, 4.039) -- (4.857, 4.039);
\definecolor{edge419}{rgb}{0.267,0.005,0.329}
\draw[color=edge419] (4.857, 4.039) -- (5.000, 4.039);
\definecolor{edge420}{rgb}{0.267,0.005,0.329}
\draw[color=edge420] (0.000, 4.406) -- (0.143, 4.406);
\definecolor{edge421}{rgb}{0.267,0.005,0.329}
\draw[color=edge421] (0.143, 4.406) -- (0.286, 4.406);
\definecolor{edge422}{rgb}{0.267,0.005,0.329}
\draw[color=edge422] (0.286, 4.406) -- (0.429, 4.406);
\definecolor{edge423}{rgb}{0.267,0.005,0.329}
\draw[color=edge423] (0.429, 4.406) -- (0.571, 4.406);
\definecolor{edge424}{rgb}{0.267,0.005,0.329}
\draw[color=edge424] (0.571, 4.406) -- (0.714, 4.406);
\definecolor{edge425}{rgb}{0.267,0.005,0.329}
\draw[color=edge425] (0.714, 4.406) -- (0.857, 4.406);
\definecolor{edge426}{rgb}{0.267,0.005,0.329}
\draw[color=edge426] (0.857, 4.406) -- (1.000, 4.406);
\definecolor{edge427}{rgb}{0.267,0.005,0.329}
\draw[color=edge427] (1.000, 4.406) -- (1.143, 4.406);
\definecolor{edge428}{rgb}{0.267,0.005,0.329}
\draw[color=edge428] (1.143, 4.406) -- (1.286, 4.406);
\definecolor{edge429}{rgb}{0.267,0.005,0.329}
\draw[color=edge429] (1.286, 4.406) -- (1.429, 4.406);
\definecolor{edge430}{rgb}{0.267,0.005,0.329}
\draw[color=edge430] (1.429, 4.406) -- (1.571, 4.406);
\definecolor{edge431}{rgb}{0.267,0.005,0.329}
\draw[color=edge431] (1.571, 4.406) -- (1.714, 4.406);
\definecolor{edge432}{rgb}{0.267,0.005,0.329}
\draw[color=edge432] (1.714, 4.406) -- (1.857, 4.406);
\definecolor{edge433}{rgb}{0.267,0.005,0.329}
\draw[color=edge433] (1.857, 4.406) -- (2.000, 4.406);
\definecolor{edge434}{rgb}{0.267,0.005,0.329}
\draw[color=edge434] (2.000, 4.406) -- (2.143, 4.406);
\definecolor{edge435}{rgb}{0.267,0.005,0.329}
\draw[color=edge435] (2.143, 4.406) -- (2.286, 4.406);
\definecolor{edge436}{rgb}{0.267,0.005,0.329}
\draw[color=edge436] (2.286, 4.406) -- (2.429, 4.406);
\definecolor{edge437}{rgb}{0.267,0.005,0.329}
\draw[color=edge437] (2.429, 4.406) -- (2.571, 4.406);
\definecolor{edge438}{rgb}{0.267,0.005,0.329}
\draw[color=edge438] (2.571, 4.406) -- (2.714, 4.406);
\definecolor{edge439}{rgb}{0.267,0.005,0.329}
\draw[color=edge439] (2.714, 4.406) -- (2.857, 4.406);
\definecolor{edge440}{rgb}{0.267,0.005,0.329}
\draw[color=edge440] (2.857, 4.406) -- (3.000, 4.406);
\definecolor{edge441}{rgb}{0.267,0.005,0.329}
\draw[color=edge441] (3.000, 4.406) -- (3.143, 4.406);
\definecolor{edge442}{rgb}{0.267,0.005,0.329}
\draw[color=edge442] (3.143, 4.406) -- (3.286, 4.406);
\definecolor{edge443}{rgb}{0.267,0.005,0.329}
\draw[color=edge443] (3.286, 4.406) -- (3.429, 4.406);
\definecolor{edge444}{rgb}{0.267,0.005,0.329}
\draw[color=edge444] (3.429, 4.406) -- (3.571, 4.406);
\definecolor{edge445}{rgb}{0.267,0.005,0.329}
\draw[color=edge445] (3.571, 4.406) -- (3.714, 4.406);
\definecolor{edge446}{rgb}{0.267,0.005,0.329}
\draw[color=edge446] (3.714, 4.406) -- (3.857, 4.406);
\definecolor{edge447}{rgb}{0.267,0.005,0.329}
\draw[color=edge447] (3.857, 4.406) -- (4.000, 4.406);
\definecolor{edge448}{rgb}{0.267,0.005,0.329}
\draw[color=edge448] (4.000, 4.406) -- (4.143, 4.406);
\definecolor{edge449}{rgb}{0.267,0.005,0.329}
\draw[color=edge449] (4.143, 4.406) -- (4.286, 4.406);
\definecolor{edge450}{rgb}{0.267,0.005,0.329}
\draw[color=edge450] (4.286, 4.406) -- (4.429, 4.406);
\definecolor{edge451}{rgb}{0.267,0.005,0.329}
\draw[color=edge451] (4.429, 4.406) -- (4.571, 4.406);
\definecolor{edge452}{rgb}{0.267,0.005,0.329}
\draw[color=edge452] (4.571, 4.406) -- (4.714, 4.406);
\definecolor{edge453}{rgb}{0.267,0.005,0.329}
\draw[color=edge453] (4.714, 4.406) -- (4.857, 4.406);
\definecolor{edge454}{rgb}{0.267,0.005,0.329}
\draw[color=edge454] (4.857, 4.406) -- (5.000, 4.406);
\definecolor{edge455}{rgb}{0.267,0.005,0.329}
\draw[color=edge455] (0.000, 4.773) -- (0.143, 4.773);
\definecolor{edge456}{rgb}{0.267,0.005,0.329}
\draw[color=edge456] (0.143, 4.773) -- (0.286, 4.773);
\definecolor{edge457}{rgb}{0.267,0.005,0.329}
\draw[color=edge457] (0.286, 4.773) -- (0.429, 4.773);
\definecolor{edge458}{rgb}{0.267,0.005,0.329}
\draw[color=edge458] (0.429, 4.773) -- (0.571, 4.773);
\definecolor{edge459}{rgb}{0.267,0.005,0.329}
\draw[color=edge459] (0.571, 4.773) -- (0.714, 4.773);
\definecolor{edge460}{rgb}{0.267,0.005,0.329}
\draw[color=edge460] (0.714, 4.773) -- (0.857, 4.773);
\definecolor{edge461}{rgb}{0.267,0.005,0.329}
\draw[color=edge461] (0.857, 4.773) -- (1.000, 4.773);
\definecolor{edge462}{rgb}{0.267,0.005,0.329}
\draw[color=edge462] (1.000, 4.773) -- (1.143, 4.773);
\definecolor{edge463}{rgb}{0.267,0.005,0.329}
\draw[color=edge463] (1.143, 4.773) -- (1.286, 4.773);
\definecolor{edge464}{rgb}{0.267,0.005,0.329}
\draw[color=edge464] (1.286, 4.773) -- (1.429, 4.773);
\definecolor{edge465}{rgb}{0.267,0.005,0.329}
\draw[color=edge465] (1.429, 4.773) -- (1.571, 4.773);
\definecolor{edge466}{rgb}{0.267,0.005,0.329}
\draw[color=edge466] (1.571, 4.773) -- (1.714, 4.773);
\definecolor{edge467}{rgb}{0.267,0.005,0.329}
\draw[color=edge467] (1.714, 4.773) -- (1.857, 4.773);
\definecolor{edge468}{rgb}{0.267,0.005,0.329}
\draw[color=edge468] (1.857, 4.773) -- (2.000, 4.773);
\definecolor{edge469}{rgb}{0.267,0.005,0.329}
\draw[color=edge469] (2.000, 4.773) -- (2.143, 4.773);
\definecolor{edge470}{rgb}{0.267,0.005,0.329}
\draw[color=edge470] (2.143, 4.773) -- (2.286, 4.773);
\definecolor{edge471}{rgb}{0.267,0.005,0.329}
\draw[color=edge471] (2.286, 4.773) -- (2.429, 4.773);
\definecolor{edge472}{rgb}{0.267,0.005,0.329}
\draw[color=edge472] (2.429, 4.773) -- (2.571, 4.773);
\definecolor{edge473}{rgb}{0.267,0.005,0.329}
\draw[color=edge473] (2.571, 4.773) -- (2.714, 4.773);
\definecolor{edge474}{rgb}{0.267,0.005,0.329}
\draw[color=edge474] (2.714, 4.773) -- (2.857, 4.773);
\definecolor{edge475}{rgb}{0.267,0.005,0.329}
\draw[color=edge475] (2.857, 4.773) -- (3.000, 4.773);
\definecolor{edge476}{rgb}{0.267,0.005,0.329}
\draw[color=edge476] (3.000, 4.773) -- (3.143, 4.773);
\definecolor{edge477}{rgb}{0.267,0.005,0.329}
\draw[color=edge477] (3.143, 4.773) -- (3.286, 4.773);
\definecolor{edge478}{rgb}{0.267,0.005,0.329}
\draw[color=edge478] (3.286, 4.773) -- (3.429, 4.773);
\definecolor{edge479}{rgb}{0.267,0.005,0.329}
\draw[color=edge479] (3.429, 4.773) -- (3.571, 4.773);
\definecolor{edge480}{rgb}{0.267,0.005,0.329}
\draw[color=edge480] (3.571, 4.773) -- (3.714, 4.773);
\definecolor{edge481}{rgb}{0.267,0.005,0.329}
\draw[color=edge481] (3.714, 4.773) -- (3.857, 4.773);
\definecolor{edge482}{rgb}{0.267,0.005,0.329}
\draw[color=edge482] (3.857, 4.773) -- (4.000, 4.773);
\definecolor{edge483}{rgb}{0.267,0.005,0.329}
\draw[color=edge483] (4.000, 4.773) -- (4.143, 4.773);
\definecolor{edge484}{rgb}{0.267,0.005,0.329}
\draw[color=edge484] (4.143, 4.773) -- (4.286, 4.773);
\definecolor{edge485}{rgb}{0.267,0.005,0.329}
\draw[color=edge485] (4.286, 4.773) -- (4.429, 4.773);
\definecolor{edge486}{rgb}{0.267,0.005,0.329}
\draw[color=edge486] (4.429, 4.773) -- (4.571, 4.773);
\definecolor{edge487}{rgb}{0.267,0.005,0.329}
\draw[color=edge487] (4.571, 4.773) -- (4.714, 4.773);
\definecolor{edge488}{rgb}{0.267,0.005,0.329}
\draw[color=edge488] (4.714, 4.773) -- (4.857, 4.773);
\definecolor{edge489}{rgb}{0.267,0.005,0.329}
\draw[color=edge489] (4.857, 4.773) -- (5.000, 4.773);
\definecolor{edge490}{rgb}{0.267,0.005,0.329}
\draw[color=edge490] (0.000, 5.141) -- (0.143, 5.141);
\definecolor{edge491}{rgb}{0.267,0.005,0.329}
\draw[color=edge491] (0.143, 5.141) -- (0.286, 5.141);
\definecolor{edge492}{rgb}{0.267,0.005,0.329}
\draw[color=edge492] (0.286, 5.141) -- (0.429, 5.141);
\definecolor{edge493}{rgb}{0.267,0.005,0.329}
\draw[color=edge493] (0.429, 5.141) -- (0.571, 5.141);
\definecolor{edge494}{rgb}{0.267,0.005,0.329}
\draw[color=edge494] (0.571, 5.141) -- (0.714, 5.141);
\definecolor{edge495}{rgb}{0.267,0.005,0.329}
\draw[color=edge495] (0.714, 5.141) -- (0.857, 5.141);
\definecolor{edge496}{rgb}{0.267,0.005,0.329}
\draw[color=edge496] (0.857, 5.141) -- (1.000, 5.141);
\definecolor{edge497}{rgb}{0.267,0.005,0.329}
\draw[color=edge497] (1.000, 5.141) -- (1.143, 5.141);
\definecolor{edge498}{rgb}{0.267,0.005,0.329}
\draw[color=edge498] (1.143, 5.141) -- (1.286, 5.141);
\definecolor{edge499}{rgb}{0.267,0.005,0.329}
\draw[color=edge499] (1.286, 5.141) -- (1.429, 5.141);
\definecolor{edge500}{rgb}{0.267,0.005,0.329}
\draw[color=edge500] (1.429, 5.141) -- (1.571, 5.141);
\definecolor{edge501}{rgb}{0.267,0.005,0.329}
\draw[color=edge501] (1.571, 5.141) -- (1.714, 5.141);
\definecolor{edge502}{rgb}{0.267,0.005,0.329}
\draw[color=edge502] (1.714, 5.141) -- (1.857, 5.141);
\definecolor{edge503}{rgb}{0.267,0.005,0.329}
\draw[color=edge503] (1.857, 5.141) -- (2.000, 5.141);
\definecolor{edge504}{rgb}{0.267,0.005,0.329}
\draw[color=edge504] (2.000, 5.141) -- (2.143, 5.141);
\definecolor{edge505}{rgb}{0.267,0.005,0.329}
\draw[color=edge505] (2.143, 5.141) -- (2.286, 5.141);
\definecolor{edge506}{rgb}{0.267,0.005,0.329}
\draw[color=edge506] (2.286, 5.141) -- (2.429, 5.141);
\definecolor{edge507}{rgb}{0.267,0.005,0.329}
\draw[color=edge507] (2.429, 5.141) -- (2.571, 5.141);
\definecolor{edge508}{rgb}{0.267,0.005,0.329}
\draw[color=edge508] (2.571, 5.141) -- (2.714, 5.141);
\definecolor{edge509}{rgb}{0.267,0.005,0.329}
\draw[color=edge509] (2.714, 5.141) -- (2.857, 5.141);
\definecolor{edge510}{rgb}{0.267,0.005,0.329}
\draw[color=edge510] (2.857, 5.141) -- (3.000, 5.141);
\definecolor{edge511}{rgb}{0.267,0.005,0.329}
\draw[color=edge511] (3.000, 5.141) -- (3.143, 5.141);
\definecolor{edge512}{rgb}{0.267,0.005,0.329}
\draw[color=edge512] (3.143, 5.141) -- (3.286, 5.141);
\definecolor{edge513}{rgb}{0.267,0.005,0.329}
\draw[color=edge513] (3.286, 5.141) -- (3.429, 5.141);
\definecolor{edge514}{rgb}{0.267,0.005,0.329}
\draw[color=edge514] (3.429, 5.141) -- (3.571, 5.141);
\definecolor{edge515}{rgb}{0.267,0.005,0.329}
\draw[color=edge515] (3.571, 5.141) -- (3.714, 5.141);
\definecolor{edge516}{rgb}{0.267,0.005,0.329}
\draw[color=edge516] (3.714, 5.141) -- (3.857, 5.141);
\definecolor{edge517}{rgb}{0.267,0.005,0.329}
\draw[color=edge517] (3.857, 5.141) -- (4.000, 5.141);
\definecolor{edge518}{rgb}{0.267,0.005,0.329}
\draw[color=edge518] (4.000, 5.141) -- (4.143, 5.141);
\definecolor{edge519}{rgb}{0.267,0.005,0.329}
\draw[color=edge519] (4.143, 5.141) -- (4.286, 5.141);
\definecolor{edge520}{rgb}{0.267,0.005,0.329}
\draw[color=edge520] (4.286, 5.141) -- (4.429, 5.141);
\definecolor{edge521}{rgb}{0.267,0.005,0.329}
\draw[color=edge521] (4.429, 5.141) -- (4.571, 5.141);
\definecolor{edge522}{rgb}{0.267,0.005,0.329}
\draw[color=edge522] (4.571, 5.141) -- (4.714, 5.141);
\definecolor{edge523}{rgb}{0.267,0.005,0.329}
\draw[color=edge523] (4.714, 5.141) -- (4.857, 5.141);
\definecolor{edge524}{rgb}{0.267,0.005,0.329}
\draw[color=edge524] (4.857, 5.141) -- (5.000, 5.141);
\definecolor{edge525}{rgb}{0.267,0.005,0.329}
\draw[color=edge525] (0.000, 5.508) -- (0.143, 5.508);
\definecolor{edge526}{rgb}{0.267,0.005,0.329}
\draw[color=edge526] (0.143, 5.508) -- (0.286, 5.508);
\definecolor{edge527}{rgb}{0.267,0.005,0.329}
\draw[color=edge527] (0.286, 5.508) -- (0.429, 5.508);
\definecolor{edge528}{rgb}{0.267,0.005,0.329}
\draw[color=edge528] (0.429, 5.508) -- (0.571, 5.508);
\definecolor{edge529}{rgb}{0.267,0.005,0.329}
\draw[color=edge529] (0.571, 5.508) -- (0.714, 5.508);
\definecolor{edge530}{rgb}{0.267,0.005,0.329}
\draw[color=edge530] (0.714, 5.508) -- (0.857, 5.508);
\definecolor{edge531}{rgb}{0.267,0.005,0.329}
\draw[color=edge531] (0.857, 5.508) -- (1.000, 5.508);
\definecolor{edge532}{rgb}{0.267,0.005,0.329}
\draw[color=edge532] (1.000, 5.508) -- (1.143, 5.508);
\definecolor{edge533}{rgb}{0.267,0.005,0.329}
\draw[color=edge533] (1.143, 5.508) -- (1.286, 5.508);
\definecolor{edge534}{rgb}{0.267,0.005,0.329}
\draw[color=edge534] (1.286, 5.508) -- (1.429, 5.508);
\definecolor{edge535}{rgb}{0.267,0.005,0.329}
\draw[color=edge535] (1.429, 5.508) -- (1.571, 5.508);
\definecolor{edge536}{rgb}{0.267,0.005,0.329}
\draw[color=edge536] (1.571, 5.508) -- (1.714, 5.508);
\definecolor{edge537}{rgb}{0.267,0.005,0.329}
\draw[color=edge537] (1.714, 5.508) -- (1.857, 5.508);
\definecolor{edge538}{rgb}{0.267,0.005,0.329}
\draw[color=edge538] (1.857, 5.508) -- (2.000, 5.508);
\definecolor{edge539}{rgb}{0.267,0.005,0.329}
\draw[color=edge539] (2.000, 5.508) -- (2.143, 5.508);
\definecolor{edge540}{rgb}{0.267,0.005,0.329}
\draw[color=edge540] (2.143, 5.508) -- (2.286, 5.508);
\definecolor{edge541}{rgb}{0.267,0.005,0.329}
\draw[color=edge541] (2.286, 5.508) -- (2.429, 5.508);
\definecolor{edge542}{rgb}{0.267,0.005,0.329}
\draw[color=edge542] (2.429, 5.508) -- (2.571, 5.508);
\definecolor{edge543}{rgb}{0.267,0.005,0.329}
\draw[color=edge543] (2.571, 5.508) -- (2.714, 5.508);
\definecolor{edge544}{rgb}{0.267,0.005,0.329}
\draw[color=edge544] (2.714, 5.508) -- (2.857, 5.508);
\definecolor{edge545}{rgb}{0.267,0.005,0.329}
\draw[color=edge545] (2.857, 5.508) -- (3.000, 5.508);
\definecolor{edge546}{rgb}{0.267,0.005,0.329}
\draw[color=edge546] (3.000, 5.508) -- (3.143, 5.508);
\definecolor{edge547}{rgb}{0.267,0.005,0.329}
\draw[color=edge547] (3.143, 5.508) -- (3.286, 5.508);
\definecolor{edge548}{rgb}{0.267,0.005,0.329}
\draw[color=edge548] (3.286, 5.508) -- (3.429, 5.508);
\definecolor{edge549}{rgb}{0.267,0.005,0.329}
\draw[color=edge549] (3.429, 5.508) -- (3.571, 5.508);
\definecolor{edge550}{rgb}{0.267,0.005,0.329}
\draw[color=edge550] (3.571, 5.508) -- (3.714, 5.508);
\definecolor{edge551}{rgb}{0.267,0.005,0.329}
\draw[color=edge551] (3.714, 5.508) -- (3.857, 5.508);
\definecolor{edge552}{rgb}{0.267,0.005,0.329}
\draw[color=edge552] (3.857, 5.508) -- (4.000, 5.508);
\definecolor{edge553}{rgb}{0.267,0.005,0.329}
\draw[color=edge553] (4.000, 5.508) -- (4.143, 5.508);
\definecolor{edge554}{rgb}{0.267,0.005,0.329}
\draw[color=edge554] (4.143, 5.508) -- (4.286, 5.508);
\definecolor{edge555}{rgb}{0.267,0.005,0.329}
\draw[color=edge555] (4.286, 5.508) -- (4.429, 5.508);
\definecolor{edge556}{rgb}{0.267,0.005,0.329}
\draw[color=edge556] (4.429, 5.508) -- (4.571, 5.508);
\definecolor{edge557}{rgb}{0.267,0.005,0.329}
\draw[color=edge557] (4.571, 5.508) -- (4.714, 5.508);
\definecolor{edge558}{rgb}{0.267,0.005,0.329}
\draw[color=edge558] (4.714, 5.508) -- (4.857, 5.508);
\definecolor{edge559}{rgb}{0.267,0.005,0.329}
\draw[color=edge559] (4.857, 5.508) -- (5.000, 5.508);
\definecolor{edge560}{rgb}{0.267,0.005,0.329}
\draw[color=edge560] (0.000, 5.875) -- (0.143, 5.875);
\definecolor{edge561}{rgb}{0.267,0.005,0.329}
\draw[color=edge561] (0.143, 5.875) -- (0.286, 5.875);
\definecolor{edge562}{rgb}{0.267,0.005,0.329}
\draw[color=edge562] (0.286, 5.875) -- (0.429, 5.875);
\definecolor{edge563}{rgb}{0.267,0.005,0.329}
\draw[color=edge563] (0.429, 5.875) -- (0.571, 5.875);
\definecolor{edge564}{rgb}{0.267,0.005,0.329}
\draw[color=edge564] (0.571, 5.875) -- (0.714, 5.875);
\definecolor{edge565}{rgb}{0.267,0.005,0.329}
\draw[color=edge565] (0.714, 5.875) -- (0.857, 5.875);
\definecolor{edge566}{rgb}{0.267,0.005,0.329}
\draw[color=edge566] (0.857, 5.875) -- (1.000, 5.875);
\definecolor{edge567}{rgb}{0.267,0.005,0.329}
\draw[color=edge567] (1.000, 5.875) -- (1.143, 5.875);
\definecolor{edge568}{rgb}{0.267,0.005,0.329}
\draw[color=edge568] (1.143, 5.875) -- (1.286, 5.875);
\definecolor{edge569}{rgb}{0.267,0.005,0.329}
\draw[color=edge569] (1.286, 5.875) -- (1.429, 5.875);
\definecolor{edge570}{rgb}{0.267,0.005,0.329}
\draw[color=edge570] (1.429, 5.875) -- (1.571, 5.875);
\definecolor{edge571}{rgb}{0.267,0.005,0.329}
\draw[color=edge571] (1.571, 5.875) -- (1.714, 5.875);
\definecolor{edge572}{rgb}{0.267,0.005,0.329}
\draw[color=edge572] (1.714, 5.875) -- (1.857, 5.875);
\definecolor{edge573}{rgb}{0.267,0.005,0.329}
\draw[color=edge573] (1.857, 5.875) -- (2.000, 5.875);
\definecolor{edge574}{rgb}{0.267,0.005,0.329}
\draw[color=edge574] (2.000, 5.875) -- (2.143, 5.875);
\definecolor{edge575}{rgb}{0.267,0.005,0.329}
\draw[color=edge575] (2.143, 5.875) -- (2.286, 5.875);
\definecolor{edge576}{rgb}{0.267,0.005,0.329}
\draw[color=edge576] (2.286, 5.875) -- (2.429, 5.875);
\definecolor{edge577}{rgb}{0.267,0.005,0.329}
\draw[color=edge577] (2.429, 5.875) -- (2.571, 5.875);
\definecolor{edge578}{rgb}{0.267,0.005,0.329}
\draw[color=edge578] (2.571, 5.875) -- (2.714, 5.875);
\definecolor{edge579}{rgb}{0.267,0.005,0.329}
\draw[color=edge579] (2.714, 5.875) -- (2.857, 5.875);
\definecolor{edge580}{rgb}{0.267,0.005,0.329}
\draw[color=edge580] (2.857, 5.875) -- (3.000, 5.875);
\definecolor{edge581}{rgb}{0.267,0.005,0.329}
\draw[color=edge581] (3.000, 5.875) -- (3.143, 5.875);
\definecolor{edge582}{rgb}{0.267,0.005,0.329}
\draw[color=edge582] (3.143, 5.875) -- (3.286, 5.875);
\definecolor{edge583}{rgb}{0.267,0.005,0.329}
\draw[color=edge583] (3.286, 5.875) -- (3.429, 5.875);
\definecolor{edge584}{rgb}{0.267,0.005,0.329}
\draw[color=edge584] (3.429, 5.875) -- (3.571, 5.875);
\definecolor{edge585}{rgb}{0.267,0.005,0.329}
\draw[color=edge585] (3.571, 5.875) -- (3.714, 5.875);
\definecolor{edge586}{rgb}{0.267,0.005,0.329}
\draw[color=edge586] (3.714, 5.875) -- (3.857, 5.875);
\definecolor{edge587}{rgb}{0.267,0.005,0.329}
\draw[color=edge587] (3.857, 5.875) -- (4.000, 5.875);
\definecolor{edge588}{rgb}{0.267,0.005,0.329}
\draw[color=edge588] (4.000, 5.875) -- (4.143, 5.875);
\definecolor{edge589}{rgb}{0.267,0.005,0.329}
\draw[color=edge589] (4.143, 5.875) -- (4.286, 5.875);
\definecolor{edge590}{rgb}{0.267,0.005,0.329}
\draw[color=edge590] (4.286, 5.875) -- (4.429, 5.875);
\definecolor{edge591}{rgb}{0.267,0.005,0.329}
\draw[color=edge591] (4.429, 5.875) -- (4.571, 5.875);
\definecolor{edge592}{rgb}{0.267,0.005,0.329}
\draw[color=edge592] (4.571, 5.875) -- (4.714, 5.875);
\definecolor{edge593}{rgb}{0.267,0.005,0.329}
\draw[color=edge593] (4.714, 5.875) -- (4.857, 5.875);
\definecolor{edge594}{rgb}{0.267,0.005,0.329}
\draw[color=edge594] (4.857, 5.875) -- (5.000, 5.875);
\definecolor{edge595}{rgb}{0.267,0.005,0.329}
\draw[color=edge595] (0.000, 6.242) -- (0.143, 6.242);
\definecolor{edge596}{rgb}{0.267,0.005,0.329}
\draw[color=edge596] (0.143, 6.242) -- (0.286, 6.242);
\definecolor{edge597}{rgb}{0.267,0.005,0.329}
\draw[color=edge597] (0.286, 6.242) -- (0.429, 6.242);
\definecolor{edge598}{rgb}{0.267,0.005,0.329}
\draw[color=edge598] (0.429, 6.242) -- (0.571, 6.242);
\definecolor{edge599}{rgb}{0.267,0.005,0.329}
\draw[color=edge599] (0.571, 6.242) -- (0.714, 6.242);
\definecolor{edge600}{rgb}{0.267,0.005,0.329}
\draw[color=edge600] (0.714, 6.242) -- (0.857, 6.242);
\definecolor{edge601}{rgb}{0.267,0.005,0.329}
\draw[color=edge601] (0.857, 6.242) -- (1.000, 6.242);
\definecolor{edge602}{rgb}{0.267,0.005,0.329}
\draw[color=edge602] (1.000, 6.242) -- (1.143, 6.242);
\definecolor{edge603}{rgb}{0.267,0.005,0.329}
\draw[color=edge603] (1.143, 6.242) -- (1.286, 6.242);
\definecolor{edge604}{rgb}{0.267,0.005,0.329}
\draw[color=edge604] (1.286, 6.242) -- (1.429, 6.242);
\definecolor{edge605}{rgb}{0.267,0.005,0.329}
\draw[color=edge605] (1.429, 6.242) -- (1.571, 6.242);
\definecolor{edge606}{rgb}{0.267,0.005,0.329}
\draw[color=edge606] (1.571, 6.242) -- (1.714, 6.242);
\definecolor{edge607}{rgb}{0.267,0.005,0.329}
\draw[color=edge607] (1.714, 6.242) -- (1.857, 6.242);
\definecolor{edge608}{rgb}{0.267,0.005,0.329}
\draw[color=edge608] (1.857, 6.242) -- (2.000, 6.242);
\definecolor{edge609}{rgb}{0.267,0.005,0.329}
\draw[color=edge609] (2.000, 6.242) -- (2.143, 6.242);
\definecolor{edge610}{rgb}{0.267,0.005,0.329}
\draw[color=edge610] (2.143, 6.242) -- (2.286, 6.242);
\definecolor{edge611}{rgb}{0.267,0.005,0.329}
\draw[color=edge611] (2.286, 6.242) -- (2.429, 6.242);
\definecolor{edge612}{rgb}{0.267,0.005,0.329}
\draw[color=edge612] (2.429, 6.242) -- (2.571, 6.242);
\definecolor{edge613}{rgb}{0.267,0.005,0.329}
\draw[color=edge613] (2.571, 6.242) -- (2.714, 6.242);
\definecolor{edge614}{rgb}{0.267,0.005,0.329}
\draw[color=edge614] (2.714, 6.242) -- (2.857, 6.242);
\definecolor{edge615}{rgb}{0.267,0.005,0.329}
\draw[color=edge615] (2.857, 6.242) -- (3.000, 6.242);
\definecolor{edge616}{rgb}{0.267,0.005,0.329}
\draw[color=edge616] (3.000, 6.242) -- (3.143, 6.242);
\definecolor{edge617}{rgb}{0.267,0.005,0.329}
\draw[color=edge617] (3.143, 6.242) -- (3.286, 6.242);
\definecolor{edge618}{rgb}{0.267,0.005,0.329}
\draw[color=edge618] (3.286, 6.242) -- (3.429, 6.242);
\definecolor{edge619}{rgb}{0.267,0.005,0.329}
\draw[color=edge619] (3.429, 6.242) -- (3.571, 6.242);
\definecolor{edge620}{rgb}{0.267,0.005,0.329}
\draw[color=edge620] (3.571, 6.242) -- (3.714, 6.242);
\definecolor{edge621}{rgb}{0.267,0.005,0.329}
\draw[color=edge621] (3.714, 6.242) -- (3.857, 6.242);
\definecolor{edge622}{rgb}{0.267,0.005,0.329}
\draw[color=edge622] (3.857, 6.242) -- (4.000, 6.242);
\definecolor{edge623}{rgb}{0.267,0.005,0.329}
\draw[color=edge623] (4.000, 6.242) -- (4.143, 6.242);
\definecolor{edge624}{rgb}{0.267,0.005,0.329}
\draw[color=edge624] (4.143, 6.242) -- (4.286, 6.242);
\definecolor{edge625}{rgb}{0.267,0.005,0.329}
\draw[color=edge625] (4.286, 6.242) -- (4.429, 6.242);
\definecolor{edge626}{rgb}{0.267,0.005,0.329}
\draw[color=edge626] (4.429, 6.242) -- (4.571, 6.242);
\definecolor{edge627}{rgb}{0.267,0.005,0.329}
\draw[color=edge627] (4.571, 6.242) -- (4.714, 6.242);
\definecolor{edge628}{rgb}{0.267,0.005,0.329}
\draw[color=edge628] (4.714, 6.242) -- (4.857, 6.242);
\definecolor{edge629}{rgb}{0.267,0.005,0.329}
\draw[color=edge629] (4.857, 6.242) -- (5.000, 6.242);
\definecolor{edge630}{rgb}{0.267,0.005,0.329}
\draw[color=edge630] (0.000, 6.609) -- (0.143, 6.609);
\definecolor{edge631}{rgb}{0.267,0.005,0.329}
\draw[color=edge631] (0.143, 6.609) -- (0.286, 6.609);
\definecolor{edge632}{rgb}{0.267,0.005,0.329}
\draw[color=edge632] (0.286, 6.609) -- (0.429, 6.609);
\definecolor{edge633}{rgb}{0.267,0.005,0.329}
\draw[color=edge633] (0.429, 6.609) -- (0.571, 6.609);
\definecolor{edge634}{rgb}{0.267,0.005,0.329}
\draw[color=edge634] (0.571, 6.609) -- (0.714, 6.609);
\definecolor{edge635}{rgb}{0.267,0.005,0.329}
\draw[color=edge635] (0.714, 6.609) -- (0.857, 6.609);
\definecolor{edge636}{rgb}{0.267,0.005,0.329}
\draw[color=edge636] (0.857, 6.609) -- (1.000, 6.609);
\definecolor{edge637}{rgb}{0.267,0.005,0.329}
\draw[color=edge637] (1.000, 6.609) -- (1.143, 6.609);
\definecolor{edge638}{rgb}{0.267,0.005,0.329}
\draw[color=edge638] (1.143, 6.609) -- (1.286, 6.609);
\definecolor{edge639}{rgb}{0.267,0.005,0.329}
\draw[color=edge639] (1.286, 6.609) -- (1.429, 6.609);
\definecolor{edge640}{rgb}{0.267,0.005,0.329}
\draw[color=edge640] (1.429, 6.609) -- (1.571, 6.609);
\definecolor{edge641}{rgb}{0.267,0.005,0.329}
\draw[color=edge641] (1.571, 6.609) -- (1.714, 6.609);
\definecolor{edge642}{rgb}{0.267,0.005,0.329}
\draw[color=edge642] (1.714, 6.609) -- (1.857, 6.609);
\definecolor{edge643}{rgb}{0.267,0.005,0.329}
\draw[color=edge643] (1.857, 6.609) -- (2.000, 6.609);
\definecolor{edge644}{rgb}{0.267,0.005,0.329}
\draw[color=edge644] (2.000, 6.609) -- (2.143, 6.609);
\definecolor{edge645}{rgb}{0.267,0.005,0.329}
\draw[color=edge645] (2.143, 6.609) -- (2.286, 6.609);
\definecolor{edge646}{rgb}{0.267,0.005,0.329}
\draw[color=edge646] (2.286, 6.609) -- (2.429, 6.609);
\definecolor{edge647}{rgb}{0.267,0.005,0.329}
\draw[color=edge647] (2.429, 6.609) -- (2.571, 6.609);
\definecolor{edge648}{rgb}{0.267,0.005,0.329}
\draw[color=edge648] (2.571, 6.609) -- (2.714, 6.609);
\definecolor{edge649}{rgb}{0.267,0.005,0.329}
\draw[color=edge649] (2.714, 6.609) -- (2.857, 6.609);
\definecolor{edge650}{rgb}{0.267,0.005,0.329}
\draw[color=edge650] (2.857, 6.609) -- (3.000, 6.609);
\definecolor{edge651}{rgb}{0.267,0.005,0.329}
\draw[color=edge651] (3.000, 6.609) -- (3.143, 6.609);
\definecolor{edge652}{rgb}{0.267,0.005,0.329}
\draw[color=edge652] (3.143, 6.609) -- (3.286, 6.609);
\definecolor{edge653}{rgb}{0.267,0.005,0.329}
\draw[color=edge653] (3.286, 6.609) -- (3.429, 6.609);
\definecolor{edge654}{rgb}{0.267,0.005,0.329}
\draw[color=edge654] (3.429, 6.609) -- (3.571, 6.609);
\definecolor{edge655}{rgb}{0.267,0.005,0.329}
\draw[color=edge655] (3.571, 6.609) -- (3.714, 6.609);
\definecolor{edge656}{rgb}{0.267,0.005,0.329}
\draw[color=edge656] (3.714, 6.609) -- (3.857, 6.609);
\definecolor{edge657}{rgb}{0.267,0.005,0.329}
\draw[color=edge657] (3.857, 6.609) -- (4.000, 6.609);
\definecolor{edge658}{rgb}{0.267,0.005,0.329}
\draw[color=edge658] (4.000, 6.609) -- (4.143, 6.609);
\definecolor{edge659}{rgb}{0.267,0.005,0.329}
\draw[color=edge659] (4.143, 6.609) -- (4.286, 6.609);
\definecolor{edge660}{rgb}{0.267,0.005,0.329}
\draw[color=edge660] (4.286, 6.609) -- (4.429, 6.609);
\definecolor{edge661}{rgb}{0.267,0.005,0.329}
\draw[color=edge661] (4.429, 6.609) -- (4.571, 6.609);
\definecolor{edge662}{rgb}{0.267,0.005,0.329}
\draw[color=edge662] (4.571, 6.609) -- (4.714, 6.609);
\definecolor{edge663}{rgb}{0.267,0.005,0.329}
\draw[color=edge663] (4.714, 6.609) -- (4.857, 6.609);
\definecolor{edge664}{rgb}{0.267,0.005,0.329}
\draw[color=edge664] (4.857, 6.609) -- (5.000, 6.609);
\definecolor{edge665}{rgb}{0.267,0.005,0.329}
\draw[color=edge665] (0.000, 6.977) -- (0.143, 6.977);
\definecolor{edge666}{rgb}{0.267,0.005,0.329}
\draw[color=edge666] (0.143, 6.977) -- (0.286, 6.977);
\definecolor{edge667}{rgb}{0.267,0.005,0.329}
\draw[color=edge667] (0.286, 6.977) -- (0.429, 6.977);
\definecolor{edge668}{rgb}{0.267,0.005,0.329}
\draw[color=edge668] (0.429, 6.977) -- (0.571, 6.977);
\definecolor{edge669}{rgb}{0.267,0.005,0.329}
\draw[color=edge669] (0.571, 6.977) -- (0.714, 6.977);
\definecolor{edge670}{rgb}{0.267,0.005,0.329}
\draw[color=edge670] (0.714, 6.977) -- (0.857, 6.977);
\definecolor{edge671}{rgb}{0.267,0.005,0.329}
\draw[color=edge671] (0.857, 6.977) -- (1.000, 6.977);
\definecolor{edge672}{rgb}{0.267,0.005,0.329}
\draw[color=edge672] (1.000, 6.977) -- (1.143, 6.977);
\definecolor{edge673}{rgb}{0.267,0.005,0.329}
\draw[color=edge673] (1.143, 6.977) -- (1.286, 6.977);
\definecolor{edge674}{rgb}{0.267,0.005,0.329}
\draw[color=edge674] (1.286, 6.977) -- (1.429, 6.977);
\definecolor{edge675}{rgb}{0.267,0.005,0.329}
\draw[color=edge675] (1.429, 6.977) -- (1.571, 6.977);
\definecolor{edge676}{rgb}{0.267,0.005,0.329}
\draw[color=edge676] (1.571, 6.977) -- (1.714, 6.977);
\definecolor{edge677}{rgb}{0.267,0.005,0.329}
\draw[color=edge677] (1.714, 6.977) -- (1.857, 6.977);
\definecolor{edge678}{rgb}{0.267,0.005,0.329}
\draw[color=edge678] (1.857, 6.977) -- (2.000, 6.977);
\definecolor{edge679}{rgb}{0.267,0.005,0.329}
\draw[color=edge679] (2.000, 6.977) -- (2.143, 6.977);
\definecolor{edge680}{rgb}{0.267,0.005,0.329}
\draw[color=edge680] (2.143, 6.977) -- (2.286, 6.977);
\definecolor{edge681}{rgb}{0.267,0.005,0.329}
\draw[color=edge681] (2.286, 6.977) -- (2.429, 6.977);
\definecolor{edge682}{rgb}{0.267,0.005,0.329}
\draw[color=edge682] (2.429, 6.977) -- (2.571, 6.977);
\definecolor{edge683}{rgb}{0.267,0.005,0.329}
\draw[color=edge683] (2.571, 6.977) -- (2.714, 6.977);
\definecolor{edge684}{rgb}{0.267,0.005,0.329}
\draw[color=edge684] (2.714, 6.977) -- (2.857, 6.977);
\definecolor{edge685}{rgb}{0.267,0.005,0.329}
\draw[color=edge685] (2.857, 6.977) -- (3.000, 6.977);
\definecolor{edge686}{rgb}{0.267,0.005,0.329}
\draw[color=edge686] (3.000, 6.977) -- (3.143, 6.977);
\definecolor{edge687}{rgb}{0.267,0.005,0.329}
\draw[color=edge687] (3.143, 6.977) -- (3.286, 6.977);
\definecolor{edge688}{rgb}{0.267,0.005,0.329}
\draw[color=edge688] (3.286, 6.977) -- (3.429, 6.977);
\definecolor{edge689}{rgb}{0.267,0.005,0.329}
\draw[color=edge689] (3.429, 6.977) -- (3.571, 6.977);
\definecolor{edge690}{rgb}{0.267,0.005,0.329}
\draw[color=edge690] (3.571, 6.977) -- (3.714, 6.977);
\definecolor{edge691}{rgb}{0.267,0.005,0.329}
\draw[color=edge691] (3.714, 6.977) -- (3.857, 6.977);
\definecolor{edge692}{rgb}{0.267,0.005,0.329}
\draw[color=edge692] (3.857, 6.977) -- (4.000, 6.977);
\definecolor{edge693}{rgb}{0.267,0.005,0.329}
\draw[color=edge693] (4.000, 6.977) -- (4.143, 6.977);
\definecolor{edge694}{rgb}{0.267,0.005,0.329}
\draw[color=edge694] (4.143, 6.977) -- (4.286, 6.977);
\definecolor{edge695}{rgb}{0.267,0.005,0.329}
\draw[color=edge695] (4.286, 6.977) -- (4.429, 6.977);
\definecolor{edge696}{rgb}{0.267,0.005,0.329}
\draw[color=edge696] (4.429, 6.977) -- (4.571, 6.977);
\definecolor{edge697}{rgb}{0.267,0.005,0.329}
\draw[color=edge697] (4.571, 6.977) -- (4.714, 6.977);
\definecolor{edge698}{rgb}{0.267,0.005,0.329}
\draw[color=edge698] (4.714, 6.977) -- (4.857, 6.977);
\definecolor{edge699}{rgb}{0.267,0.005,0.329}
\draw[color=edge699] (4.857, 6.977) -- (5.000, 6.977);
\definecolor{edge700}{rgb}{0.267,0.005,0.329}
\draw[color=edge700] (0.000, 7.344) -- (0.143, 7.344);
\definecolor{edge701}{rgb}{0.267,0.005,0.329}
\draw[color=edge701] (0.143, 7.344) -- (0.286, 7.344);
\definecolor{edge702}{rgb}{0.267,0.005,0.329}
\draw[color=edge702] (0.286, 7.344) -- (0.429, 7.344);
\definecolor{edge703}{rgb}{0.267,0.005,0.329}
\draw[color=edge703] (0.429, 7.344) -- (0.571, 7.344);
\definecolor{edge704}{rgb}{0.267,0.005,0.329}
\draw[color=edge704] (0.571, 7.344) -- (0.714, 7.344);
\definecolor{edge705}{rgb}{0.267,0.005,0.329}
\draw[color=edge705] (0.714, 7.344) -- (0.857, 7.344);
\definecolor{edge706}{rgb}{0.267,0.005,0.329}
\draw[color=edge706] (0.857, 7.344) -- (1.000, 7.344);
\definecolor{edge707}{rgb}{0.267,0.005,0.329}
\draw[color=edge707] (1.000, 7.344) -- (1.143, 7.344);
\definecolor{edge708}{rgb}{0.267,0.005,0.329}
\draw[color=edge708] (1.143, 7.344) -- (1.286, 7.344);
\definecolor{edge709}{rgb}{0.267,0.005,0.329}
\draw[color=edge709] (1.286, 7.344) -- (1.429, 7.344);
\definecolor{edge710}{rgb}{0.267,0.005,0.329}
\draw[color=edge710] (1.429, 7.344) -- (1.571, 7.344);
\definecolor{edge711}{rgb}{0.267,0.005,0.329}
\draw[color=edge711] (1.571, 7.344) -- (1.714, 7.344);
\definecolor{edge712}{rgb}{0.267,0.005,0.329}
\draw[color=edge712] (1.714, 7.344) -- (1.857, 7.344);
\definecolor{edge713}{rgb}{0.267,0.005,0.329}
\draw[color=edge713] (1.857, 7.344) -- (2.000, 7.344);
\definecolor{edge714}{rgb}{0.267,0.005,0.329}
\draw[color=edge714] (2.000, 7.344) -- (2.143, 7.344);
\definecolor{edge715}{rgb}{0.267,0.005,0.329}
\draw[color=edge715] (2.143, 7.344) -- (2.286, 7.344);
\definecolor{edge716}{rgb}{0.267,0.005,0.329}
\draw[color=edge716] (2.286, 7.344) -- (2.429, 7.344);
\definecolor{edge717}{rgb}{0.267,0.005,0.329}
\draw[color=edge717] (2.429, 7.344) -- (2.571, 7.344);
\definecolor{edge718}{rgb}{0.267,0.005,0.329}
\draw[color=edge718] (2.571, 7.344) -- (2.714, 7.344);
\definecolor{edge719}{rgb}{0.267,0.005,0.329}
\draw[color=edge719] (2.714, 7.344) -- (2.857, 7.344);
\definecolor{edge720}{rgb}{0.267,0.005,0.329}
\draw[color=edge720] (2.857, 7.344) -- (3.000, 7.344);
\definecolor{edge721}{rgb}{0.267,0.005,0.329}
\draw[color=edge721] (3.000, 7.344) -- (3.143, 7.344);
\definecolor{edge722}{rgb}{0.267,0.005,0.329}
\draw[color=edge722] (3.143, 7.344) -- (3.286, 7.344);
\definecolor{edge723}{rgb}{0.267,0.005,0.329}
\draw[color=edge723] (3.286, 7.344) -- (3.429, 7.344);
\definecolor{edge724}{rgb}{0.267,0.005,0.329}
\draw[color=edge724] (3.429, 7.344) -- (3.571, 7.344);
\definecolor{edge725}{rgb}{0.267,0.005,0.329}
\draw[color=edge725] (3.571, 7.344) -- (3.714, 7.344);
\definecolor{edge726}{rgb}{0.267,0.005,0.329}
\draw[color=edge726] (3.714, 7.344) -- (3.857, 7.344);
\definecolor{edge727}{rgb}{0.267,0.005,0.329}
\draw[color=edge727] (3.857, 7.344) -- (4.000, 7.344);
\definecolor{edge728}{rgb}{0.267,0.005,0.329}
\draw[color=edge728] (4.000, 7.344) -- (4.143, 7.344);
\definecolor{edge729}{rgb}{0.267,0.005,0.329}
\draw[color=edge729] (4.143, 7.344) -- (4.286, 7.344);
\definecolor{edge730}{rgb}{0.267,0.005,0.329}
\draw[color=edge730] (4.286, 7.344) -- (4.429, 7.344);
\definecolor{edge731}{rgb}{0.267,0.005,0.329}
\draw[color=edge731] (4.429, 7.344) -- (4.571, 7.344);
\definecolor{edge732}{rgb}{0.267,0.005,0.329}
\draw[color=edge732] (4.571, 7.344) -- (4.714, 7.344);
\definecolor{edge733}{rgb}{0.267,0.005,0.329}
\draw[color=edge733] (4.714, 7.344) -- (4.857, 7.344);
\definecolor{edge734}{rgb}{0.267,0.005,0.329}
\draw[color=edge734] (4.857, 7.344) -- (5.000, 7.344);
\definecolor{edge735}{rgb}{0.267,0.005,0.329}
\draw[color=edge735] (0.000, 7.711) -- (0.143, 7.711);
\definecolor{edge736}{rgb}{0.267,0.005,0.329}
\draw[color=edge736] (0.143, 7.711) -- (0.286, 7.711);
\definecolor{edge737}{rgb}{0.267,0.005,0.329}
\draw[color=edge737] (0.286, 7.711) -- (0.429, 7.711);
\definecolor{edge738}{rgb}{0.267,0.005,0.329}
\draw[color=edge738] (0.429, 7.711) -- (0.571, 7.711);
\definecolor{edge739}{rgb}{0.267,0.005,0.329}
\draw[color=edge739] (0.571, 7.711) -- (0.714, 7.711);
\definecolor{edge740}{rgb}{0.267,0.005,0.329}
\draw[color=edge740] (0.714, 7.711) -- (0.857, 7.711);
\definecolor{edge741}{rgb}{0.267,0.005,0.329}
\draw[color=edge741] (0.857, 7.711) -- (1.000, 7.711);
\definecolor{edge742}{rgb}{0.267,0.005,0.329}
\draw[color=edge742] (1.000, 7.711) -- (1.143, 7.711);
\definecolor{edge743}{rgb}{0.267,0.005,0.329}
\draw[color=edge743] (1.143, 7.711) -- (1.286, 7.711);
\definecolor{edge744}{rgb}{0.267,0.005,0.329}
\draw[color=edge744] (1.286, 7.711) -- (1.429, 7.711);
\definecolor{edge745}{rgb}{0.267,0.005,0.329}
\draw[color=edge745] (1.429, 7.711) -- (1.571, 7.711);
\definecolor{edge746}{rgb}{0.267,0.005,0.329}
\draw[color=edge746] (1.571, 7.711) -- (1.714, 7.711);
\definecolor{edge747}{rgb}{0.267,0.005,0.329}
\draw[color=edge747] (1.714, 7.711) -- (1.857, 7.711);
\definecolor{edge748}{rgb}{0.267,0.005,0.329}
\draw[color=edge748] (1.857, 7.711) -- (2.000, 7.711);
\definecolor{edge749}{rgb}{0.267,0.005,0.329}
\draw[color=edge749] (2.000, 7.711) -- (2.143, 7.711);
\definecolor{edge750}{rgb}{0.267,0.005,0.329}
\draw[color=edge750] (2.143, 7.711) -- (2.286, 7.711);
\definecolor{edge751}{rgb}{0.267,0.005,0.329}
\draw[color=edge751] (2.286, 7.711) -- (2.429, 7.711);
\definecolor{edge752}{rgb}{0.267,0.005,0.329}
\draw[color=edge752] (2.429, 7.711) -- (2.571, 7.711);
\definecolor{edge753}{rgb}{0.267,0.005,0.329}
\draw[color=edge753] (2.571, 7.711) -- (2.714, 7.711);
\definecolor{edge754}{rgb}{0.267,0.005,0.329}
\draw[color=edge754] (2.714, 7.711) -- (2.857, 7.711);
\definecolor{edge755}{rgb}{0.267,0.005,0.329}
\draw[color=edge755] (2.857, 7.711) -- (3.000, 7.711);
\definecolor{edge756}{rgb}{0.267,0.005,0.329}
\draw[color=edge756] (3.000, 7.711) -- (3.143, 7.711);
\definecolor{edge757}{rgb}{0.267,0.005,0.329}
\draw[color=edge757] (3.143, 7.711) -- (3.286, 7.711);
\definecolor{edge758}{rgb}{0.267,0.005,0.329}
\draw[color=edge758] (3.286, 7.711) -- (3.429, 7.711);
\definecolor{edge759}{rgb}{0.267,0.005,0.329}
\draw[color=edge759] (3.429, 7.711) -- (3.571, 7.711);
\definecolor{edge760}{rgb}{0.267,0.005,0.329}
\draw[color=edge760] (3.571, 7.711) -- (3.714, 7.711);
\definecolor{edge761}{rgb}{0.267,0.005,0.329}
\draw[color=edge761] (3.714, 7.711) -- (3.857, 7.711);
\definecolor{edge762}{rgb}{0.267,0.005,0.329}
\draw[color=edge762] (3.857, 7.711) -- (4.000, 7.711);
\definecolor{edge763}{rgb}{0.267,0.005,0.329}
\draw[color=edge763] (4.000, 7.711) -- (4.143, 7.711);
\definecolor{edge764}{rgb}{0.267,0.005,0.329}
\draw[color=edge764] (4.143, 7.711) -- (4.286, 7.711);
\definecolor{edge765}{rgb}{0.267,0.005,0.329}
\draw[color=edge765] (4.286, 7.711) -- (4.429, 7.711);
\definecolor{edge766}{rgb}{0.267,0.005,0.329}
\draw[color=edge766] (4.429, 7.711) -- (4.571, 7.711);
\definecolor{edge767}{rgb}{0.267,0.005,0.329}
\draw[color=edge767] (4.571, 7.711) -- (4.714, 7.711);
\definecolor{edge768}{rgb}{0.267,0.005,0.329}
\draw[color=edge768] (4.714, 7.711) -- (4.857, 7.711);
\definecolor{edge769}{rgb}{0.267,0.005,0.329}
\draw[color=edge769] (4.857, 7.711) -- (5.000, 7.711);
\definecolor{edge770}{rgb}{0.267,0.005,0.329}
\draw[color=edge770] (0.000, 8.078) -- (0.143, 8.078);
\definecolor{edge771}{rgb}{0.267,0.005,0.329}
\draw[color=edge771] (0.143, 8.078) -- (0.286, 8.078);
\definecolor{edge772}{rgb}{0.267,0.005,0.329}
\draw[color=edge772] (0.286, 8.078) -- (0.429, 8.078);
\definecolor{edge773}{rgb}{0.267,0.005,0.329}
\draw[color=edge773] (0.429, 8.078) -- (0.571, 8.078);
\definecolor{edge774}{rgb}{0.267,0.005,0.329}
\draw[color=edge774] (0.571, 8.078) -- (0.714, 8.078);
\definecolor{edge775}{rgb}{0.267,0.005,0.329}
\draw[color=edge775] (0.714, 8.078) -- (0.857, 8.078);
\definecolor{edge776}{rgb}{0.267,0.005,0.329}
\draw[color=edge776] (0.857, 8.078) -- (1.000, 8.078);
\definecolor{edge777}{rgb}{0.267,0.005,0.329}
\draw[color=edge777] (1.000, 8.078) -- (1.143, 8.078);
\definecolor{edge778}{rgb}{0.267,0.005,0.329}
\draw[color=edge778] (1.143, 8.078) -- (1.286, 8.078);
\definecolor{edge779}{rgb}{0.267,0.005,0.329}
\draw[color=edge779] (1.286, 8.078) -- (1.429, 8.078);
\definecolor{edge780}{rgb}{0.267,0.005,0.329}
\draw[color=edge780] (1.429, 8.078) -- (1.571, 8.078);
\definecolor{edge781}{rgb}{0.267,0.005,0.329}
\draw[color=edge781] (1.571, 8.078) -- (1.714, 8.078);
\definecolor{edge782}{rgb}{0.267,0.005,0.329}
\draw[color=edge782] (1.714, 8.078) -- (1.857, 8.078);
\definecolor{edge783}{rgb}{0.267,0.005,0.329}
\draw[color=edge783] (1.857, 8.078) -- (2.000, 8.078);
\definecolor{edge784}{rgb}{0.267,0.005,0.329}
\draw[color=edge784] (2.000, 8.078) -- (2.143, 8.078);
\definecolor{edge785}{rgb}{0.267,0.005,0.329}
\draw[color=edge785] (2.143, 8.078) -- (2.286, 8.078);
\definecolor{edge786}{rgb}{0.267,0.005,0.329}
\draw[color=edge786] (2.286, 8.078) -- (2.429, 8.078);
\definecolor{edge787}{rgb}{0.267,0.005,0.329}
\draw[color=edge787] (2.429, 8.078) -- (2.571, 8.078);
\definecolor{edge788}{rgb}{0.267,0.005,0.329}
\draw[color=edge788] (2.571, 8.078) -- (2.714, 8.078);
\definecolor{edge789}{rgb}{0.267,0.005,0.329}
\draw[color=edge789] (2.714, 8.078) -- (2.857, 8.078);
\definecolor{edge790}{rgb}{0.267,0.005,0.329}
\draw[color=edge790] (2.857, 8.078) -- (3.000, 8.078);
\definecolor{edge791}{rgb}{0.267,0.005,0.329}
\draw[color=edge791] (3.000, 8.078) -- (3.143, 8.078);
\definecolor{edge792}{rgb}{0.267,0.005,0.329}
\draw[color=edge792] (3.143, 8.078) -- (3.286, 8.078);
\definecolor{edge793}{rgb}{0.267,0.005,0.329}
\draw[color=edge793] (3.286, 8.078) -- (3.429, 8.078);
\definecolor{edge794}{rgb}{0.267,0.005,0.329}
\draw[color=edge794] (3.429, 8.078) -- (3.571, 8.078);
\definecolor{edge795}{rgb}{0.267,0.005,0.329}
\draw[color=edge795] (3.571, 8.078) -- (3.714, 8.078);
\definecolor{edge796}{rgb}{0.267,0.005,0.329}
\draw[color=edge796] (3.714, 8.078) -- (3.857, 8.078);
\definecolor{edge797}{rgb}{0.267,0.005,0.329}
\draw[color=edge797] (3.857, 8.078) -- (4.000, 8.078);
\definecolor{edge798}{rgb}{0.267,0.005,0.329}
\draw[color=edge798] (4.000, 8.078) -- (4.143, 8.078);
\definecolor{edge799}{rgb}{0.267,0.005,0.329}
\draw[color=edge799] (4.143, 8.078) -- (4.286, 8.078);
\definecolor{edge800}{rgb}{0.267,0.005,0.329}
\draw[color=edge800] (4.286, 8.078) -- (4.429, 8.078);
\definecolor{edge801}{rgb}{0.267,0.005,0.329}
\draw[color=edge801] (4.429, 8.078) -- (4.571, 8.078);
\definecolor{edge802}{rgb}{0.267,0.005,0.329}
\draw[color=edge802] (4.571, 8.078) -- (4.714, 8.078);
\definecolor{edge803}{rgb}{0.267,0.005,0.329}
\draw[color=edge803] (4.714, 8.078) -- (4.857, 8.078);
\definecolor{edge804}{rgb}{0.267,0.005,0.329}
\draw[color=edge804] (4.857, 8.078) -- (5.000, 8.078);
\definecolor{edge805}{rgb}{0.267,0.005,0.329}
\draw[color=edge805] (0.000, 8.445) -- (0.143, 8.445);
\definecolor{edge806}{rgb}{0.267,0.005,0.329}
\draw[color=edge806] (0.143, 8.445) -- (0.286, 8.445);
\definecolor{edge807}{rgb}{0.267,0.005,0.329}
\draw[color=edge807] (0.286, 8.445) -- (0.429, 8.445);
\definecolor{edge808}{rgb}{0.267,0.005,0.329}
\draw[color=edge808] (0.429, 8.445) -- (0.571, 8.445);
\definecolor{edge809}{rgb}{0.267,0.005,0.329}
\draw[color=edge809] (0.571, 8.445) -- (0.714, 8.445);
\definecolor{edge810}{rgb}{0.267,0.005,0.329}
\draw[color=edge810] (0.714, 8.445) -- (0.857, 8.445);
\definecolor{edge811}{rgb}{0.267,0.005,0.329}
\draw[color=edge811] (0.857, 8.445) -- (1.000, 8.445);
\definecolor{edge812}{rgb}{0.267,0.005,0.329}
\draw[color=edge812] (1.000, 8.445) -- (1.143, 8.445);
\definecolor{edge813}{rgb}{0.267,0.005,0.329}
\draw[color=edge813] (1.143, 8.445) -- (1.286, 8.445);
\definecolor{edge814}{rgb}{0.267,0.005,0.329}
\draw[color=edge814] (1.286, 8.445) -- (1.429, 8.445);
\definecolor{edge815}{rgb}{0.267,0.005,0.329}
\draw[color=edge815] (1.429, 8.445) -- (1.571, 8.445);
\definecolor{edge816}{rgb}{0.267,0.005,0.329}
\draw[color=edge816] (1.571, 8.445) -- (1.714, 8.445);
\definecolor{edge817}{rgb}{0.267,0.005,0.329}
\draw[color=edge817] (1.714, 8.445) -- (1.857, 8.445);
\definecolor{edge818}{rgb}{0.267,0.005,0.329}
\draw[color=edge818] (1.857, 8.445) -- (2.000, 8.445);
\definecolor{edge819}{rgb}{0.267,0.005,0.329}
\draw[color=edge819] (2.000, 8.445) -- (2.143, 8.445);
\definecolor{edge820}{rgb}{0.267,0.005,0.329}
\draw[color=edge820] (2.143, 8.445) -- (2.286, 8.445);
\definecolor{edge821}{rgb}{0.267,0.005,0.329}
\draw[color=edge821] (2.286, 8.445) -- (2.429, 8.445);
\definecolor{edge822}{rgb}{0.267,0.005,0.329}
\draw[color=edge822] (2.429, 8.445) -- (2.571, 8.445);
\definecolor{edge823}{rgb}{0.267,0.005,0.329}
\draw[color=edge823] (2.571, 8.445) -- (2.714, 8.445);
\definecolor{edge824}{rgb}{0.267,0.005,0.329}
\draw[color=edge824] (2.714, 8.445) -- (2.857, 8.445);
\definecolor{edge825}{rgb}{0.267,0.005,0.329}
\draw[color=edge825] (2.857, 8.445) -- (3.000, 8.445);
\definecolor{edge826}{rgb}{0.267,0.005,0.329}
\draw[color=edge826] (3.000, 8.445) -- (3.143, 8.445);
\definecolor{edge827}{rgb}{0.267,0.005,0.329}
\draw[color=edge827] (3.143, 8.445) -- (3.286, 8.445);
\definecolor{edge828}{rgb}{0.267,0.005,0.329}
\draw[color=edge828] (3.286, 8.445) -- (3.429, 8.445);
\definecolor{edge829}{rgb}{0.267,0.005,0.329}
\draw[color=edge829] (3.429, 8.445) -- (3.571, 8.445);
\definecolor{edge830}{rgb}{0.267,0.005,0.329}
\draw[color=edge830] (3.571, 8.445) -- (3.714, 8.445);
\definecolor{edge831}{rgb}{0.267,0.005,0.329}
\draw[color=edge831] (3.714, 8.445) -- (3.857, 8.445);
\definecolor{edge832}{rgb}{0.267,0.005,0.329}
\draw[color=edge832] (3.857, 8.445) -- (4.000, 8.445);
\definecolor{edge833}{rgb}{0.267,0.005,0.329}
\draw[color=edge833] (4.000, 8.445) -- (4.143, 8.445);
\definecolor{edge834}{rgb}{0.267,0.005,0.329}
\draw[color=edge834] (4.143, 8.445) -- (4.286, 8.445);
\definecolor{edge835}{rgb}{0.267,0.005,0.329}
\draw[color=edge835] (4.286, 8.445) -- (4.429, 8.445);
\definecolor{edge836}{rgb}{0.267,0.005,0.329}
\draw[color=edge836] (4.429, 8.445) -- (4.571, 8.445);
\definecolor{edge837}{rgb}{0.267,0.005,0.329}
\draw[color=edge837] (4.571, 8.445) -- (4.714, 8.445);
\definecolor{edge838}{rgb}{0.267,0.005,0.329}
\draw[color=edge838] (4.714, 8.445) -- (4.857, 8.445);
\definecolor{edge839}{rgb}{0.267,0.005,0.329}
\draw[color=edge839] (4.857, 8.445) -- (5.000, 8.445);
\definecolor{edge840}{rgb}{0.267,0.005,0.329}
\draw[color=edge840] (0.000, 8.812) -- (0.143, 8.813);
\definecolor{edge841}{rgb}{0.267,0.005,0.329}
\draw[color=edge841] (0.143, 8.813) -- (0.286, 8.813);
\definecolor{edge842}{rgb}{0.267,0.005,0.329}
\draw[color=edge842] (0.286, 8.813) -- (0.429, 8.813);
\definecolor{edge843}{rgb}{0.267,0.005,0.329}
\draw[color=edge843] (0.429, 8.813) -- (0.571, 8.813);
\definecolor{edge844}{rgb}{0.267,0.005,0.329}
\draw[color=edge844] (0.571, 8.813) -- (0.714, 8.813);
\definecolor{edge845}{rgb}{0.267,0.005,0.329}
\draw[color=edge845] (0.714, 8.813) -- (0.857, 8.813);
\definecolor{edge846}{rgb}{0.267,0.005,0.329}
\draw[color=edge846] (0.857, 8.813) -- (1.000, 8.813);
\definecolor{edge847}{rgb}{0.267,0.005,0.329}
\draw[color=edge847] (1.000, 8.813) -- (1.143, 8.813);
\definecolor{edge848}{rgb}{0.267,0.005,0.329}
\draw[color=edge848] (1.143, 8.813) -- (1.286, 8.813);
\definecolor{edge849}{rgb}{0.267,0.005,0.329}
\draw[color=edge849] (1.286, 8.813) -- (1.429, 8.813);
\definecolor{edge850}{rgb}{0.267,0.005,0.329}
\draw[color=edge850] (1.429, 8.813) -- (1.571, 8.812);
\definecolor{edge851}{rgb}{0.267,0.005,0.329}
\draw[color=edge851] (1.571, 8.812) -- (1.714, 8.812);
\definecolor{edge852}{rgb}{0.267,0.005,0.329}
\draw[color=edge852] (1.714, 8.812) -- (1.857, 8.812);
\definecolor{edge853}{rgb}{0.267,0.005,0.329}
\draw[color=edge853] (1.857, 8.812) -- (2.000, 8.813);
\definecolor{edge854}{rgb}{0.267,0.005,0.329}
\draw[color=edge854] (2.000, 8.813) -- (2.143, 8.813);
\definecolor{edge855}{rgb}{0.267,0.005,0.329}
\draw[color=edge855] (2.143, 8.813) -- (2.286, 8.812);
\definecolor{edge856}{rgb}{0.267,0.005,0.329}
\draw[color=edge856] (2.286, 8.812) -- (2.429, 8.812);
\definecolor{edge857}{rgb}{0.267,0.005,0.329}
\draw[color=edge857] (2.429, 8.812) -- (2.571, 8.812);
\definecolor{edge858}{rgb}{0.267,0.005,0.329}
\draw[color=edge858] (2.571, 8.812) -- (2.714, 8.812);
\definecolor{edge859}{rgb}{0.267,0.005,0.329}
\draw[color=edge859] (2.714, 8.812) -- (2.857, 8.812);
\definecolor{edge860}{rgb}{0.267,0.005,0.329}
\draw[color=edge860] (2.857, 8.812) -- (3.000, 8.812);
\definecolor{edge861}{rgb}{0.267,0.005,0.329}
\draw[color=edge861] (3.000, 8.812) -- (3.143, 8.812);
\definecolor{edge862}{rgb}{0.267,0.005,0.329}
\draw[color=edge862] (3.143, 8.812) -- (3.286, 8.812);
\definecolor{edge863}{rgb}{0.267,0.005,0.329}
\draw[color=edge863] (3.286, 8.812) -- (3.429, 8.812);
\definecolor{edge864}{rgb}{0.267,0.005,0.329}
\draw[color=edge864] (3.429, 8.812) -- (3.571, 8.812);
\definecolor{edge865}{rgb}{0.267,0.005,0.329}
\draw[color=edge865] (3.571, 8.812) -- (3.714, 8.812);
\definecolor{edge866}{rgb}{0.267,0.005,0.329}
\draw[color=edge866] (3.714, 8.812) -- (3.857, 8.812);
\definecolor{edge867}{rgb}{0.267,0.005,0.329}
\draw[color=edge867] (3.857, 8.812) -- (4.000, 8.812);
\definecolor{edge868}{rgb}{0.267,0.005,0.329}
\draw[color=edge868] (4.000, 8.812) -- (4.143, 8.812);
\definecolor{edge869}{rgb}{0.267,0.005,0.329}
\draw[color=edge869] (4.143, 8.812) -- (4.286, 8.812);
\definecolor{edge870}{rgb}{0.267,0.005,0.329}
\draw[color=edge870] (4.286, 8.812) -- (4.429, 8.812);
\definecolor{edge871}{rgb}{0.267,0.005,0.329}
\draw[color=edge871] (4.429, 8.812) -- (4.571, 8.812);
\definecolor{edge872}{rgb}{0.267,0.005,0.329}
\draw[color=edge872] (4.571, 8.812) -- (4.714, 8.812);
\definecolor{edge873}{rgb}{0.267,0.005,0.329}
\draw[color=edge873] (4.714, 8.812) -- (4.857, 8.812);
\definecolor{edge874}{rgb}{0.267,0.005,0.329}
\draw[color=edge874] (4.857, 8.812) -- (5.000, 8.812);
\definecolor{edge875}{rgb}{0.267,0.005,0.329}
\draw[color=edge875] (0.000, 9.180) -- (0.143, 9.180);
\definecolor{edge876}{rgb}{0.267,0.005,0.329}
\draw[color=edge876] (0.143, 9.180) -- (0.286, 9.180);
\definecolor{edge877}{rgb}{0.267,0.005,0.329}
\draw[color=edge877] (0.286, 9.180) -- (0.429, 9.180);
\definecolor{edge878}{rgb}{0.267,0.005,0.329}
\draw[color=edge878] (0.429, 9.180) -- (0.571, 9.180);
\definecolor{edge879}{rgb}{0.267,0.005,0.329}
\draw[color=edge879] (0.571, 9.180) -- (0.714, 9.180);
\definecolor{edge880}{rgb}{0.267,0.005,0.329}
\draw[color=edge880] (0.714, 9.180) -- (0.857, 9.180);
\definecolor{edge881}{rgb}{0.267,0.005,0.329}
\draw[color=edge881] (0.857, 9.180) -- (1.000, 9.180);
\definecolor{edge882}{rgb}{0.267,0.005,0.329}
\draw[color=edge882] (1.000, 9.180) -- (1.143, 9.180);
\definecolor{edge883}{rgb}{0.267,0.005,0.329}
\draw[color=edge883] (1.143, 9.180) -- (1.286, 9.180);
\definecolor{edge884}{rgb}{0.267,0.005,0.329}
\draw[color=edge884] (1.286, 9.180) -- (1.429, 9.180);
\definecolor{edge885}{rgb}{0.267,0.005,0.329}
\draw[color=edge885] (1.429, 9.180) -- (1.571, 9.180);
\definecolor{edge886}{rgb}{0.267,0.005,0.329}
\draw[color=edge886] (1.571, 9.180) -- (1.714, 9.180);
\definecolor{edge887}{rgb}{0.267,0.005,0.329}
\draw[color=edge887] (1.714, 9.180) -- (1.857, 9.180);
\definecolor{edge888}{rgb}{0.267,0.005,0.329}
\draw[color=edge888] (1.857, 9.180) -- (2.000, 9.180);
\definecolor{edge889}{rgb}{0.267,0.005,0.329}
\draw[color=edge889] (2.000, 9.180) -- (2.143, 9.180);
\definecolor{edge890}{rgb}{0.267,0.005,0.329}
\draw[color=edge890] (2.143, 9.180) -- (2.286, 9.180);
\definecolor{edge891}{rgb}{0.267,0.005,0.329}
\draw[color=edge891] (2.286, 9.180) -- (2.429, 9.180);
\definecolor{edge892}{rgb}{0.267,0.005,0.329}
\draw[color=edge892] (2.429, 9.180) -- (2.571, 9.180);
\definecolor{edge893}{rgb}{0.267,0.005,0.329}
\draw[color=edge893] (2.571, 9.180) -- (2.714, 9.180);
\definecolor{edge894}{rgb}{0.267,0.005,0.329}
\draw[color=edge894] (2.714, 9.180) -- (2.857, 9.180);
\definecolor{edge895}{rgb}{0.267,0.005,0.329}
\draw[color=edge895] (2.857, 9.180) -- (3.000, 9.180);
\definecolor{edge896}{rgb}{0.267,0.005,0.329}
\draw[color=edge896] (3.000, 9.180) -- (3.143, 9.180);
\definecolor{edge897}{rgb}{0.267,0.005,0.329}
\draw[color=edge897] (3.143, 9.180) -- (3.286, 9.180);
\definecolor{edge898}{rgb}{0.267,0.005,0.329}
\draw[color=edge898] (3.286, 9.180) -- (3.429, 9.180);
\definecolor{edge899}{rgb}{0.267,0.005,0.329}
\draw[color=edge899] (3.429, 9.180) -- (3.571, 9.180);
\definecolor{edge900}{rgb}{0.267,0.005,0.329}
\draw[color=edge900] (3.571, 9.180) -- (3.714, 9.180);
\definecolor{edge901}{rgb}{0.267,0.005,0.329}
\draw[color=edge901] (3.714, 9.180) -- (3.857, 9.180);
\definecolor{edge902}{rgb}{0.267,0.005,0.329}
\draw[color=edge902] (3.857, 9.180) -- (4.000, 9.180);
\definecolor{edge903}{rgb}{0.267,0.005,0.329}
\draw[color=edge903] (4.000, 9.180) -- (4.143, 9.180);
\definecolor{edge904}{rgb}{0.267,0.005,0.329}
\draw[color=edge904] (4.143, 9.180) -- (4.286, 9.180);
\definecolor{edge905}{rgb}{0.267,0.005,0.329}
\draw[color=edge905] (4.286, 9.180) -- (4.429, 9.180);
\definecolor{edge906}{rgb}{0.267,0.005,0.329}
\draw[color=edge906] (4.429, 9.180) -- (4.571, 9.180);
\definecolor{edge907}{rgb}{0.267,0.005,0.329}
\draw[color=edge907] (4.571, 9.180) -- (4.714, 9.180);
\definecolor{edge908}{rgb}{0.267,0.005,0.329}
\draw[color=edge908] (4.714, 9.180) -- (4.857, 9.180);
\definecolor{edge909}{rgb}{0.267,0.005,0.329}
\draw[color=edge909] (4.857, 9.180) -- (5.000, 9.180);
\definecolor{edge910}{rgb}{0.267,0.005,0.329}
\draw[color=edge910] (0.000, 9.547) -- (0.143, 9.547);
\definecolor{edge911}{rgb}{0.267,0.005,0.329}
\draw[color=edge911] (0.143, 9.547) -- (0.286, 9.547);
\definecolor{edge912}{rgb}{0.267,0.005,0.329}
\draw[color=edge912] (0.286, 9.547) -- (0.429, 9.547);
\definecolor{edge913}{rgb}{0.267,0.005,0.329}
\draw[color=edge913] (0.429, 9.547) -- (0.571, 9.547);
\definecolor{edge914}{rgb}{0.267,0.005,0.329}
\draw[color=edge914] (0.571, 9.547) -- (0.714, 9.547);
\definecolor{edge915}{rgb}{0.267,0.005,0.329}
\draw[color=edge915] (0.714, 9.547) -- (0.857, 9.547);
\definecolor{edge916}{rgb}{0.267,0.005,0.329}
\draw[color=edge916] (0.857, 9.547) -- (1.000, 9.547);
\definecolor{edge917}{rgb}{0.267,0.005,0.329}
\draw[color=edge917] (1.000, 9.547) -- (1.143, 9.547);
\definecolor{edge918}{rgb}{0.267,0.005,0.329}
\draw[color=edge918] (1.143, 9.547) -- (1.286, 9.547);
\definecolor{edge919}{rgb}{0.267,0.005,0.329}
\draw[color=edge919] (1.286, 9.547) -- (1.429, 9.547);
\definecolor{edge920}{rgb}{0.267,0.005,0.329}
\draw[color=edge920] (1.429, 9.547) -- (1.571, 9.547);
\definecolor{edge921}{rgb}{0.267,0.005,0.329}
\draw[color=edge921] (1.571, 9.547) -- (1.714, 9.547);
\definecolor{edge922}{rgb}{0.267,0.005,0.329}
\draw[color=edge922] (1.714, 9.547) -- (1.857, 9.547);
\definecolor{edge923}{rgb}{0.267,0.005,0.329}
\draw[color=edge923] (1.857, 9.547) -- (2.000, 9.547);
\definecolor{edge924}{rgb}{0.267,0.005,0.329}
\draw[color=edge924] (2.000, 9.547) -- (2.143, 9.547);
\definecolor{edge925}{rgb}{0.267,0.005,0.329}
\draw[color=edge925] (2.143, 9.547) -- (2.286, 9.547);
\definecolor{edge926}{rgb}{0.267,0.005,0.329}
\draw[color=edge926] (2.286, 9.547) -- (2.429, 9.547);
\definecolor{edge927}{rgb}{0.267,0.005,0.329}
\draw[color=edge927] (2.429, 9.547) -- (2.571, 9.547);
\definecolor{edge928}{rgb}{0.267,0.005,0.329}
\draw[color=edge928] (2.571, 9.547) -- (2.714, 9.547);
\definecolor{edge929}{rgb}{0.267,0.005,0.329}
\draw[color=edge929] (2.714, 9.547) -- (2.857, 9.547);
\definecolor{edge930}{rgb}{0.267,0.005,0.329}
\draw[color=edge930] (2.857, 9.547) -- (3.000, 9.547);
\definecolor{edge931}{rgb}{0.267,0.005,0.329}
\draw[color=edge931] (3.000, 9.547) -- (3.143, 9.547);
\definecolor{edge932}{rgb}{0.267,0.005,0.329}
\draw[color=edge932] (3.143, 9.547) -- (3.286, 9.547);
\definecolor{edge933}{rgb}{0.267,0.005,0.329}
\draw[color=edge933] (3.286, 9.547) -- (3.429, 9.547);
\definecolor{edge934}{rgb}{0.267,0.005,0.329}
\draw[color=edge934] (3.429, 9.547) -- (3.571, 9.547);
\definecolor{edge935}{rgb}{0.267,0.005,0.329}
\draw[color=edge935] (3.571, 9.547) -- (3.714, 9.547);
\definecolor{edge936}{rgb}{0.267,0.005,0.329}
\draw[color=edge936] (3.714, 9.547) -- (3.857, 9.547);
\definecolor{edge937}{rgb}{0.267,0.005,0.329}
\draw[color=edge937] (3.857, 9.547) -- (4.000, 9.547);
\definecolor{edge938}{rgb}{0.267,0.005,0.329}
\draw[color=edge938] (4.000, 9.547) -- (4.143, 9.547);
\definecolor{edge939}{rgb}{0.267,0.005,0.329}
\draw[color=edge939] (4.143, 9.547) -- (4.286, 9.547);
\definecolor{edge940}{rgb}{0.267,0.005,0.329}
\draw[color=edge940] (4.286, 9.547) -- (4.429, 9.547);
\definecolor{edge941}{rgb}{0.267,0.005,0.329}
\draw[color=edge941] (4.429, 9.547) -- (4.571, 9.547);
\definecolor{edge942}{rgb}{0.267,0.005,0.329}
\draw[color=edge942] (4.571, 9.547) -- (4.714, 9.547);
\definecolor{edge943}{rgb}{0.267,0.005,0.329}
\draw[color=edge943] (4.714, 9.547) -- (4.857, 9.547);
\definecolor{edge944}{rgb}{0.267,0.005,0.329}
\draw[color=edge944] (4.857, 9.547) -- (5.000, 9.547);
\definecolor{edge945}{rgb}{0.267,0.005,0.329}
\draw[color=edge945] (0.000, 9.914) -- (0.143, 9.914);
\definecolor{edge946}{rgb}{0.267,0.005,0.329}
\draw[color=edge946] (0.143, 9.914) -- (0.286, 9.914);
\definecolor{edge947}{rgb}{0.267,0.005,0.329}
\draw[color=edge947] (0.286, 9.914) -- (0.429, 9.914);
\definecolor{edge948}{rgb}{0.267,0.005,0.329}
\draw[color=edge948] (0.429, 9.914) -- (0.571, 9.914);
\definecolor{edge949}{rgb}{0.267,0.005,0.329}
\draw[color=edge949] (0.571, 9.914) -- (0.714, 9.914);
\definecolor{edge950}{rgb}{0.267,0.005,0.329}
\draw[color=edge950] (0.714, 9.914) -- (0.857, 9.914);
\definecolor{edge951}{rgb}{0.267,0.005,0.329}
\draw[color=edge951] (0.857, 9.914) -- (1.000, 9.914);
\definecolor{edge952}{rgb}{0.267,0.005,0.329}
\draw[color=edge952] (1.000, 9.914) -- (1.143, 9.914);
\definecolor{edge953}{rgb}{0.267,0.005,0.329}
\draw[color=edge953] (1.143, 9.914) -- (1.286, 9.914);
\definecolor{edge954}{rgb}{0.267,0.005,0.329}
\draw[color=edge954] (1.286, 9.914) -- (1.429, 9.914);
\definecolor{edge955}{rgb}{0.267,0.005,0.329}
\draw[color=edge955] (1.429, 9.914) -- (1.571, 9.914);
\definecolor{edge956}{rgb}{0.267,0.005,0.329}
\draw[color=edge956] (1.571, 9.914) -- (1.714, 9.914);
\definecolor{edge957}{rgb}{0.267,0.005,0.329}
\draw[color=edge957] (1.714, 9.914) -- (1.857, 9.914);
\definecolor{edge958}{rgb}{0.267,0.005,0.329}
\draw[color=edge958] (1.857, 9.914) -- (2.000, 9.914);
\definecolor{edge959}{rgb}{0.267,0.005,0.329}
\draw[color=edge959] (2.000, 9.914) -- (2.143, 9.914);
\definecolor{edge960}{rgb}{0.267,0.005,0.329}
\draw[color=edge960] (2.143, 9.914) -- (2.286, 9.914);
\definecolor{edge961}{rgb}{0.267,0.005,0.329}
\draw[color=edge961] (2.286, 9.914) -- (2.429, 9.914);
\definecolor{edge962}{rgb}{0.267,0.005,0.329}
\draw[color=edge962] (2.429, 9.914) -- (2.571, 9.914);
\definecolor{edge963}{rgb}{0.267,0.005,0.329}
\draw[color=edge963] (2.571, 9.914) -- (2.714, 9.914);
\definecolor{edge964}{rgb}{0.267,0.005,0.329}
\draw[color=edge964] (2.714, 9.914) -- (2.857, 9.914);
\definecolor{edge965}{rgb}{0.267,0.005,0.329}
\draw[color=edge965] (2.857, 9.914) -- (3.000, 9.914);
\definecolor{edge966}{rgb}{0.267,0.005,0.329}
\draw[color=edge966] (3.000, 9.914) -- (3.143, 9.914);
\definecolor{edge967}{rgb}{0.267,0.005,0.329}
\draw[color=edge967] (3.143, 9.914) -- (3.286, 9.914);
\definecolor{edge968}{rgb}{0.267,0.005,0.329}
\draw[color=edge968] (3.286, 9.914) -- (3.429, 9.914);
\definecolor{edge969}{rgb}{0.267,0.005,0.329}
\draw[color=edge969] (3.429, 9.914) -- (3.571, 9.914);
\definecolor{edge970}{rgb}{0.267,0.005,0.329}
\draw[color=edge970] (3.571, 9.914) -- (3.714, 9.914);
\definecolor{edge971}{rgb}{0.267,0.005,0.329}
\draw[color=edge971] (3.714, 9.914) -- (3.857, 9.914);
\definecolor{edge972}{rgb}{0.267,0.005,0.329}
\draw[color=edge972] (3.857, 9.914) -- (4.000, 9.914);
\definecolor{edge973}{rgb}{0.267,0.005,0.329}
\draw[color=edge973] (4.000, 9.914) -- (4.143, 9.914);
\definecolor{edge974}{rgb}{0.267,0.005,0.329}
\draw[color=edge974] (4.143, 9.914) -- (4.286, 9.914);
\definecolor{edge975}{rgb}{0.267,0.005,0.329}
\draw[color=edge975] (4.286, 9.914) -- (4.429, 9.914);
\definecolor{edge976}{rgb}{0.267,0.005,0.329}
\draw[color=edge976] (4.429, 9.914) -- (4.571, 9.914);
\definecolor{edge977}{rgb}{0.267,0.005,0.329}
\draw[color=edge977] (4.571, 9.914) -- (4.714, 9.914);
\definecolor{edge978}{rgb}{0.267,0.005,0.329}
\draw[color=edge978] (4.714, 9.914) -- (4.857, 9.914);
\definecolor{edge979}{rgb}{0.267,0.005,0.329}
\draw[color=edge979] (4.857, 9.914) -- (5.000, 9.914);
\definecolor{edge980}{rgb}{0.267,0.005,0.329}
\draw[color=edge980] (0.000, 10.281) -- (0.143, 10.281);
\definecolor{edge981}{rgb}{0.267,0.005,0.329}
\draw[color=edge981] (0.143, 10.281) -- (0.286, 10.281);
\definecolor{edge982}{rgb}{0.267,0.005,0.329}
\draw[color=edge982] (0.286, 10.281) -- (0.429, 10.281);
\definecolor{edge983}{rgb}{0.267,0.005,0.329}
\draw[color=edge983] (0.429, 10.281) -- (0.571, 10.281);
\definecolor{edge984}{rgb}{0.267,0.005,0.329}
\draw[color=edge984] (0.571, 10.281) -- (0.714, 10.281);
\definecolor{edge985}{rgb}{0.267,0.005,0.329}
\draw[color=edge985] (0.714, 10.281) -- (0.857, 10.281);
\definecolor{edge986}{rgb}{0.267,0.005,0.329}
\draw[color=edge986] (0.857, 10.281) -- (1.000, 10.281);
\definecolor{edge987}{rgb}{0.267,0.005,0.329}
\draw[color=edge987] (1.000, 10.281) -- (1.143, 10.281);
\definecolor{edge988}{rgb}{0.267,0.005,0.329}
\draw[color=edge988] (1.143, 10.281) -- (1.286, 10.281);
\definecolor{edge989}{rgb}{0.267,0.005,0.329}
\draw[color=edge989] (1.286, 10.281) -- (1.429, 10.281);
\definecolor{edge990}{rgb}{0.267,0.005,0.329}
\draw[color=edge990] (1.429, 10.281) -- (1.571, 10.281);
\definecolor{edge991}{rgb}{0.267,0.005,0.329}
\draw[color=edge991] (1.571, 10.281) -- (1.714, 10.281);
\definecolor{edge992}{rgb}{0.267,0.005,0.329}
\draw[color=edge992] (1.714, 10.281) -- (1.857, 10.281);
\definecolor{edge993}{rgb}{0.267,0.005,0.329}
\draw[color=edge993] (1.857, 10.281) -- (2.000, 10.281);
\definecolor{edge994}{rgb}{0.267,0.005,0.329}
\draw[color=edge994] (2.000, 10.281) -- (2.143, 10.281);
\definecolor{edge995}{rgb}{0.267,0.005,0.329}
\draw[color=edge995] (2.143, 10.281) -- (2.286, 10.281);
\definecolor{edge996}{rgb}{0.267,0.005,0.329}
\draw[color=edge996] (2.286, 10.281) -- (2.429, 10.281);
\definecolor{edge997}{rgb}{0.267,0.005,0.329}
\draw[color=edge997] (2.429, 10.281) -- (2.571, 10.281);
\definecolor{edge998}{rgb}{0.267,0.005,0.329}
\draw[color=edge998] (2.571, 10.281) -- (2.714, 10.281);
\definecolor{edge999}{rgb}{0.267,0.005,0.329}
\draw[color=edge999] (2.714, 10.281) -- (2.857, 10.281);
\definecolor{edge1000}{rgb}{0.267,0.005,0.329}
\draw[color=edge1000] (2.857, 10.281) -- (3.000, 10.281);
\definecolor{edge1001}{rgb}{0.267,0.005,0.329}
\draw[color=edge1001] (3.000, 10.281) -- (3.143, 10.281);
\definecolor{edge1002}{rgb}{0.267,0.005,0.329}
\draw[color=edge1002] (3.143, 10.281) -- (3.286, 10.281);
\definecolor{edge1003}{rgb}{0.267,0.005,0.329}
\draw[color=edge1003] (3.286, 10.281) -- (3.429, 10.281);
\definecolor{edge1004}{rgb}{0.267,0.005,0.329}
\draw[color=edge1004] (3.429, 10.281) -- (3.571, 10.281);
\definecolor{edge1005}{rgb}{0.267,0.005,0.329}
\draw[color=edge1005] (3.571, 10.281) -- (3.714, 10.281);
\definecolor{edge1006}{rgb}{0.267,0.005,0.329}
\draw[color=edge1006] (3.714, 10.281) -- (3.857, 10.281);
\definecolor{edge1007}{rgb}{0.267,0.005,0.329}
\draw[color=edge1007] (3.857, 10.281) -- (4.000, 10.281);
\definecolor{edge1008}{rgb}{0.267,0.005,0.329}
\draw[color=edge1008] (4.000, 10.281) -- (4.143, 10.281);
\definecolor{edge1009}{rgb}{0.267,0.005,0.329}
\draw[color=edge1009] (4.143, 10.281) -- (4.286, 10.281);
\definecolor{edge1010}{rgb}{0.267,0.005,0.329}
\draw[color=edge1010] (4.286, 10.281) -- (4.429, 10.281);
\definecolor{edge1011}{rgb}{0.267,0.005,0.329}
\draw[color=edge1011] (4.429, 10.281) -- (4.571, 10.281);
\definecolor{edge1012}{rgb}{0.267,0.005,0.329}
\draw[color=edge1012] (4.571, 10.281) -- (4.714, 10.281);
\definecolor{edge1013}{rgb}{0.267,0.005,0.329}
\draw[color=edge1013] (4.714, 10.281) -- (4.857, 10.281);
\definecolor{edge1014}{rgb}{0.267,0.005,0.329}
\draw[color=edge1014] (4.857, 10.281) -- (5.000, 10.281);
\definecolor{edge1015}{rgb}{0.267,0.005,0.329}
\draw[color=edge1015] (0.000, 10.648) -- (0.143, 10.648);
\definecolor{edge1016}{rgb}{0.267,0.005,0.329}
\draw[color=edge1016] (0.143, 10.648) -- (0.286, 10.648);
\definecolor{edge1017}{rgb}{0.267,0.005,0.329}
\draw[color=edge1017] (0.286, 10.648) -- (0.429, 10.648);
\definecolor{edge1018}{rgb}{0.267,0.005,0.329}
\draw[color=edge1018] (0.429, 10.648) -- (0.571, 10.648);
\definecolor{edge1019}{rgb}{0.267,0.005,0.329}
\draw[color=edge1019] (0.571, 10.648) -- (0.714, 10.648);
\definecolor{edge1020}{rgb}{0.267,0.005,0.329}
\draw[color=edge1020] (0.714, 10.648) -- (0.857, 10.648);
\definecolor{edge1021}{rgb}{0.267,0.005,0.329}
\draw[color=edge1021] (0.857, 10.648) -- (1.000, 10.648);
\definecolor{edge1022}{rgb}{0.267,0.005,0.329}
\draw[color=edge1022] (1.000, 10.648) -- (1.143, 10.648);
\definecolor{edge1023}{rgb}{0.267,0.005,0.329}
\draw[color=edge1023] (1.143, 10.648) -- (1.286, 10.648);
\definecolor{edge1024}{rgb}{0.267,0.005,0.329}
\draw[color=edge1024] (1.286, 10.648) -- (1.429, 10.648);
\definecolor{edge1025}{rgb}{0.267,0.005,0.329}
\draw[color=edge1025] (1.429, 10.648) -- (1.571, 10.648);
\definecolor{edge1026}{rgb}{0.267,0.005,0.329}
\draw[color=edge1026] (1.571, 10.648) -- (1.714, 10.648);
\definecolor{edge1027}{rgb}{0.267,0.005,0.329}
\draw[color=edge1027] (1.714, 10.648) -- (1.857, 10.648);
\definecolor{edge1028}{rgb}{0.267,0.005,0.329}
\draw[color=edge1028] (1.857, 10.648) -- (2.000, 10.648);
\definecolor{edge1029}{rgb}{0.267,0.005,0.329}
\draw[color=edge1029] (2.000, 10.648) -- (2.143, 10.648);
\definecolor{edge1030}{rgb}{0.267,0.005,0.329}
\draw[color=edge1030] (2.143, 10.648) -- (2.286, 10.648);
\definecolor{edge1031}{rgb}{0.267,0.005,0.329}
\draw[color=edge1031] (2.286, 10.648) -- (2.429, 10.648);
\definecolor{edge1032}{rgb}{0.267,0.005,0.329}
\draw[color=edge1032] (2.429, 10.648) -- (2.571, 10.648);
\definecolor{edge1033}{rgb}{0.267,0.005,0.329}
\draw[color=edge1033] (2.571, 10.648) -- (2.714, 10.648);
\definecolor{edge1034}{rgb}{0.267,0.005,0.329}
\draw[color=edge1034] (2.714, 10.648) -- (2.857, 10.648);
\definecolor{edge1035}{rgb}{0.267,0.005,0.329}
\draw[color=edge1035] (2.857, 10.648) -- (3.000, 10.648);
\definecolor{edge1036}{rgb}{0.267,0.005,0.329}
\draw[color=edge1036] (3.000, 10.648) -- (3.143, 10.648);
\definecolor{edge1037}{rgb}{0.267,0.005,0.329}
\draw[color=edge1037] (3.143, 10.648) -- (3.286, 10.648);
\definecolor{edge1038}{rgb}{0.267,0.005,0.329}
\draw[color=edge1038] (3.286, 10.648) -- (3.429, 10.648);
\definecolor{edge1039}{rgb}{0.267,0.005,0.329}
\draw[color=edge1039] (3.429, 10.648) -- (3.571, 10.648);
\definecolor{edge1040}{rgb}{0.267,0.005,0.329}
\draw[color=edge1040] (3.571, 10.648) -- (3.714, 10.648);
\definecolor{edge1041}{rgb}{0.267,0.005,0.329}
\draw[color=edge1041] (3.714, 10.648) -- (3.857, 10.648);
\definecolor{edge1042}{rgb}{0.267,0.005,0.329}
\draw[color=edge1042] (3.857, 10.648) -- (4.000, 10.648);
\definecolor{edge1043}{rgb}{0.267,0.005,0.329}
\draw[color=edge1043] (4.000, 10.648) -- (4.143, 10.648);
\definecolor{edge1044}{rgb}{0.267,0.005,0.329}
\draw[color=edge1044] (4.143, 10.648) -- (4.286, 10.648);
\definecolor{edge1045}{rgb}{0.267,0.005,0.329}
\draw[color=edge1045] (4.286, 10.648) -- (4.429, 10.648);
\definecolor{edge1046}{rgb}{0.267,0.005,0.329}
\draw[color=edge1046] (4.429, 10.648) -- (4.571, 10.648);
\definecolor{edge1047}{rgb}{0.267,0.005,0.329}
\draw[color=edge1047] (4.571, 10.648) -- (4.714, 10.648);
\definecolor{edge1048}{rgb}{0.267,0.005,0.329}
\draw[color=edge1048] (4.714, 10.648) -- (4.857, 10.648);
\definecolor{edge1049}{rgb}{0.267,0.005,0.329}
\draw[color=edge1049] (4.857, 10.648) -- (5.000, 10.648);
\definecolor{edge1050}{rgb}{0.267,0.005,0.329}
\draw[color=edge1050] (0.000, 11.016) -- (0.143, 11.016);
\definecolor{edge1051}{rgb}{0.267,0.005,0.329}
\draw[color=edge1051] (0.143, 11.016) -- (0.286, 11.016);
\definecolor{edge1052}{rgb}{0.267,0.005,0.329}
\draw[color=edge1052] (0.286, 11.016) -- (0.429, 11.016);
\definecolor{edge1053}{rgb}{0.267,0.005,0.329}
\draw[color=edge1053] (0.429, 11.016) -- (0.571, 11.016);
\definecolor{edge1054}{rgb}{0.267,0.005,0.329}
\draw[color=edge1054] (0.571, 11.016) -- (0.714, 11.016);
\definecolor{edge1055}{rgb}{0.267,0.005,0.329}
\draw[color=edge1055] (0.714, 11.016) -- (0.857, 11.016);
\definecolor{edge1056}{rgb}{0.267,0.005,0.329}
\draw[color=edge1056] (0.857, 11.016) -- (1.000, 11.016);
\definecolor{edge1057}{rgb}{0.267,0.005,0.329}
\draw[color=edge1057] (1.000, 11.016) -- (1.143, 11.016);
\definecolor{edge1058}{rgb}{0.267,0.005,0.329}
\draw[color=edge1058] (1.143, 11.016) -- (1.286, 11.016);
\definecolor{edge1059}{rgb}{0.267,0.005,0.329}
\draw[color=edge1059] (1.286, 11.016) -- (1.429, 11.016);
\definecolor{edge1060}{rgb}{0.267,0.005,0.329}
\draw[color=edge1060] (1.429, 11.016) -- (1.571, 11.016);
\definecolor{edge1061}{rgb}{0.267,0.005,0.329}
\draw[color=edge1061] (1.571, 11.016) -- (1.714, 11.016);
\definecolor{edge1062}{rgb}{0.267,0.005,0.329}
\draw[color=edge1062] (1.714, 11.016) -- (1.857, 11.016);
\definecolor{edge1063}{rgb}{0.267,0.005,0.329}
\draw[color=edge1063] (1.857, 11.016) -- (2.000, 11.016);
\definecolor{edge1064}{rgb}{0.267,0.005,0.329}
\draw[color=edge1064] (2.000, 11.016) -- (2.143, 11.016);
\definecolor{edge1065}{rgb}{0.267,0.005,0.329}
\draw[color=edge1065] (2.143, 11.016) -- (2.286, 11.016);
\definecolor{edge1066}{rgb}{0.267,0.005,0.329}
\draw[color=edge1066] (2.286, 11.016) -- (2.429, 11.016);
\definecolor{edge1067}{rgb}{0.267,0.005,0.329}
\draw[color=edge1067] (2.429, 11.016) -- (2.571, 11.016);
\definecolor{edge1068}{rgb}{0.267,0.005,0.329}
\draw[color=edge1068] (2.571, 11.016) -- (2.714, 11.016);
\definecolor{edge1069}{rgb}{0.267,0.005,0.329}
\draw[color=edge1069] (2.714, 11.016) -- (2.857, 11.016);
\definecolor{edge1070}{rgb}{0.267,0.005,0.329}
\draw[color=edge1070] (2.857, 11.016) -- (3.000, 11.016);
\definecolor{edge1071}{rgb}{0.267,0.005,0.329}
\draw[color=edge1071] (3.000, 11.016) -- (3.143, 11.016);
\definecolor{edge1072}{rgb}{0.267,0.005,0.329}
\draw[color=edge1072] (3.143, 11.016) -- (3.286, 11.016);
\definecolor{edge1073}{rgb}{0.267,0.005,0.329}
\draw[color=edge1073] (3.286, 11.016) -- (3.429, 11.016);
\definecolor{edge1074}{rgb}{0.267,0.005,0.329}
\draw[color=edge1074] (3.429, 11.016) -- (3.571, 11.016);
\definecolor{edge1075}{rgb}{0.267,0.005,0.329}
\draw[color=edge1075] (3.571, 11.016) -- (3.714, 11.016);
\definecolor{edge1076}{rgb}{0.267,0.005,0.329}
\draw[color=edge1076] (3.714, 11.016) -- (3.857, 11.016);
\definecolor{edge1077}{rgb}{0.267,0.005,0.329}
\draw[color=edge1077] (3.857, 11.016) -- (4.000, 11.016);
\definecolor{edge1078}{rgb}{0.267,0.005,0.329}
\draw[color=edge1078] (4.000, 11.016) -- (4.143, 11.016);
\definecolor{edge1079}{rgb}{0.267,0.005,0.329}
\draw[color=edge1079] (4.143, 11.016) -- (4.286, 11.016);
\definecolor{edge1080}{rgb}{0.267,0.005,0.329}
\draw[color=edge1080] (4.286, 11.016) -- (4.429, 11.016);
\definecolor{edge1081}{rgb}{0.267,0.005,0.329}
\draw[color=edge1081] (4.429, 11.016) -- (4.571, 11.016);
\definecolor{edge1082}{rgb}{0.267,0.005,0.329}
\draw[color=edge1082] (4.571, 11.016) -- (4.714, 11.016);
\definecolor{edge1083}{rgb}{0.267,0.005,0.329}
\draw[color=edge1083] (4.714, 11.016) -- (4.857, 11.016);
\definecolor{edge1084}{rgb}{0.267,0.005,0.329}
\draw[color=edge1084] (4.857, 11.016) -- (5.000, 11.016);
\definecolor{edge1085}{rgb}{0.267,0.005,0.329}
\draw[color=edge1085] (0.000, 11.383) -- (0.143, 11.383);
\definecolor{edge1086}{rgb}{0.267,0.005,0.329}
\draw[color=edge1086] (0.143, 11.383) -- (0.286, 11.383);
\definecolor{edge1087}{rgb}{0.267,0.005,0.329}
\draw[color=edge1087] (0.286, 11.383) -- (0.429, 11.383);
\definecolor{edge1088}{rgb}{0.267,0.005,0.329}
\draw[color=edge1088] (0.429, 11.383) -- (0.571, 11.383);
\definecolor{edge1089}{rgb}{0.267,0.005,0.329}
\draw[color=edge1089] (0.571, 11.383) -- (0.714, 11.383);
\definecolor{edge1090}{rgb}{0.267,0.005,0.329}
\draw[color=edge1090] (0.714, 11.383) -- (0.857, 11.383);
\definecolor{edge1091}{rgb}{0.267,0.005,0.329}
\draw[color=edge1091] (0.857, 11.383) -- (1.000, 11.383);
\definecolor{edge1092}{rgb}{0.267,0.005,0.329}
\draw[color=edge1092] (1.000, 11.383) -- (1.143, 11.383);
\definecolor{edge1093}{rgb}{0.267,0.005,0.329}
\draw[color=edge1093] (1.143, 11.383) -- (1.286, 11.383);
\definecolor{edge1094}{rgb}{0.267,0.005,0.329}
\draw[color=edge1094] (1.286, 11.383) -- (1.429, 11.383);
\definecolor{edge1095}{rgb}{0.267,0.005,0.329}
\draw[color=edge1095] (1.429, 11.383) -- (1.571, 11.383);
\definecolor{edge1096}{rgb}{0.267,0.005,0.329}
\draw[color=edge1096] (1.571, 11.383) -- (1.714, 11.383);
\definecolor{edge1097}{rgb}{0.267,0.005,0.329}
\draw[color=edge1097] (1.714, 11.383) -- (1.857, 11.383);
\definecolor{edge1098}{rgb}{0.267,0.005,0.329}
\draw[color=edge1098] (1.857, 11.383) -- (2.000, 11.383);
\definecolor{edge1099}{rgb}{0.267,0.005,0.329}
\draw[color=edge1099] (2.000, 11.383) -- (2.143, 11.383);
\definecolor{edge1100}{rgb}{0.267,0.005,0.329}
\draw[color=edge1100] (2.143, 11.383) -- (2.286, 11.383);
\definecolor{edge1101}{rgb}{0.267,0.005,0.329}
\draw[color=edge1101] (2.286, 11.383) -- (2.429, 11.383);
\definecolor{edge1102}{rgb}{0.267,0.005,0.329}
\draw[color=edge1102] (2.429, 11.383) -- (2.571, 11.383);
\definecolor{edge1103}{rgb}{0.267,0.005,0.329}
\draw[color=edge1103] (2.571, 11.383) -- (2.714, 11.383);
\definecolor{edge1104}{rgb}{0.267,0.005,0.329}
\draw[color=edge1104] (2.714, 11.383) -- (2.857, 11.383);
\definecolor{edge1105}{rgb}{0.267,0.005,0.329}
\draw[color=edge1105] (2.857, 11.383) -- (3.000, 11.383);
\definecolor{edge1106}{rgb}{0.267,0.005,0.329}
\draw[color=edge1106] (3.000, 11.383) -- (3.143, 11.383);
\definecolor{edge1107}{rgb}{0.267,0.005,0.329}
\draw[color=edge1107] (3.143, 11.383) -- (3.286, 11.383);
\definecolor{edge1108}{rgb}{0.267,0.005,0.329}
\draw[color=edge1108] (3.286, 11.383) -- (3.429, 11.383);
\definecolor{edge1109}{rgb}{0.267,0.005,0.329}
\draw[color=edge1109] (3.429, 11.383) -- (3.571, 11.383);
\definecolor{edge1110}{rgb}{0.267,0.005,0.329}
\draw[color=edge1110] (3.571, 11.383) -- (3.714, 11.383);
\definecolor{edge1111}{rgb}{0.267,0.005,0.329}
\draw[color=edge1111] (3.714, 11.383) -- (3.857, 11.383);
\definecolor{edge1112}{rgb}{0.267,0.005,0.329}
\draw[color=edge1112] (3.857, 11.383) -- (4.000, 11.383);
\definecolor{edge1113}{rgb}{0.267,0.005,0.329}
\draw[color=edge1113] (4.000, 11.383) -- (4.143, 11.383);
\definecolor{edge1114}{rgb}{0.267,0.005,0.329}
\draw[color=edge1114] (4.143, 11.383) -- (4.286, 11.383);
\definecolor{edge1115}{rgb}{0.267,0.005,0.329}
\draw[color=edge1115] (4.286, 11.383) -- (4.429, 11.383);
\definecolor{edge1116}{rgb}{0.267,0.005,0.329}
\draw[color=edge1116] (4.429, 11.383) -- (4.571, 11.383);
\definecolor{edge1117}{rgb}{0.267,0.005,0.329}
\draw[color=edge1117] (4.571, 11.383) -- (4.714, 11.383);
\definecolor{edge1118}{rgb}{0.267,0.005,0.329}
\draw[color=edge1118] (4.714, 11.383) -- (4.857, 11.383);
\definecolor{edge1119}{rgb}{0.267,0.005,0.329}
\draw[color=edge1119] (4.857, 11.383) -- (5.000, 11.383);
\definecolor{edge1120}{rgb}{0.267,0.005,0.329}
\draw[color=edge1120] (0.000, 11.750) -- (0.143, 11.750);
\definecolor{edge1121}{rgb}{0.267,0.005,0.329}
\draw[color=edge1121] (0.143, 11.750) -- (0.286, 11.750);
\definecolor{edge1122}{rgb}{0.267,0.005,0.329}
\draw[color=edge1122] (0.286, 11.750) -- (0.429, 11.750);
\definecolor{edge1123}{rgb}{0.267,0.005,0.329}
\draw[color=edge1123] (0.429, 11.750) -- (0.571, 11.750);
\definecolor{edge1124}{rgb}{0.267,0.005,0.329}
\draw[color=edge1124] (0.571, 11.750) -- (0.714, 11.750);
\definecolor{edge1125}{rgb}{0.267,0.005,0.329}
\draw[color=edge1125] (0.714, 11.750) -- (0.857, 11.750);
\definecolor{edge1126}{rgb}{0.267,0.005,0.329}
\draw[color=edge1126] (0.857, 11.750) -- (1.000, 11.750);
\definecolor{edge1127}{rgb}{0.267,0.005,0.329}
\draw[color=edge1127] (1.000, 11.750) -- (1.143, 11.750);
\definecolor{edge1128}{rgb}{0.267,0.005,0.329}
\draw[color=edge1128] (1.143, 11.750) -- (1.286, 11.750);
\definecolor{edge1129}{rgb}{0.267,0.005,0.329}
\draw[color=edge1129] (1.286, 11.750) -- (1.429, 11.750);
\definecolor{edge1130}{rgb}{0.267,0.005,0.329}
\draw[color=edge1130] (1.429, 11.750) -- (1.571, 11.750);
\definecolor{edge1131}{rgb}{0.267,0.005,0.329}
\draw[color=edge1131] (1.571, 11.750) -- (1.714, 11.750);
\definecolor{edge1132}{rgb}{0.267,0.005,0.329}
\draw[color=edge1132] (1.714, 11.750) -- (1.857, 11.750);
\definecolor{edge1133}{rgb}{0.267,0.005,0.329}
\draw[color=edge1133] (1.857, 11.750) -- (2.000, 11.750);
\definecolor{edge1134}{rgb}{0.267,0.005,0.329}
\draw[color=edge1134] (2.000, 11.750) -- (2.143, 11.750);
\definecolor{edge1135}{rgb}{0.267,0.005,0.329}
\draw[color=edge1135] (2.143, 11.750) -- (2.286, 11.750);
\definecolor{edge1136}{rgb}{0.267,0.005,0.329}
\draw[color=edge1136] (2.286, 11.750) -- (2.429, 11.750);
\definecolor{edge1137}{rgb}{0.267,0.005,0.329}
\draw[color=edge1137] (2.429, 11.750) -- (2.571, 11.750);
\definecolor{edge1138}{rgb}{0.267,0.005,0.329}
\draw[color=edge1138] (2.571, 11.750) -- (2.714, 11.750);
\definecolor{edge1139}{rgb}{0.267,0.005,0.329}
\draw[color=edge1139] (2.714, 11.750) -- (2.857, 11.750);
\definecolor{edge1140}{rgb}{0.267,0.005,0.329}
\draw[color=edge1140] (2.857, 11.750) -- (3.000, 11.750);
\definecolor{edge1141}{rgb}{0.267,0.005,0.329}
\draw[color=edge1141] (3.000, 11.750) -- (3.143, 11.750);
\definecolor{edge1142}{rgb}{0.267,0.005,0.329}
\draw[color=edge1142] (3.143, 11.750) -- (3.286, 11.750);
\definecolor{edge1143}{rgb}{0.267,0.005,0.329}
\draw[color=edge1143] (3.286, 11.750) -- (3.429, 11.750);
\definecolor{edge1144}{rgb}{0.267,0.005,0.329}
\draw[color=edge1144] (3.429, 11.750) -- (3.571, 11.750);
\definecolor{edge1145}{rgb}{0.267,0.005,0.329}
\draw[color=edge1145] (3.571, 11.750) -- (3.714, 11.750);
\definecolor{edge1146}{rgb}{0.267,0.005,0.329}
\draw[color=edge1146] (3.714, 11.750) -- (3.857, 11.750);
\definecolor{edge1147}{rgb}{0.267,0.005,0.329}
\draw[color=edge1147] (3.857, 11.750) -- (4.000, 11.750);
\definecolor{edge1148}{rgb}{0.267,0.005,0.329}
\draw[color=edge1148] (4.000, 11.750) -- (4.143, 11.750);
\definecolor{edge1149}{rgb}{0.267,0.005,0.329}
\draw[color=edge1149] (4.143, 11.750) -- (4.286, 11.750);
\definecolor{edge1150}{rgb}{0.267,0.005,0.329}
\draw[color=edge1150] (4.286, 11.750) -- (4.429, 11.750);
\definecolor{edge1151}{rgb}{0.267,0.005,0.329}
\draw[color=edge1151] (4.429, 11.750) -- (4.571, 11.750);
\definecolor{edge1152}{rgb}{0.267,0.005,0.329}
\draw[color=edge1152] (4.571, 11.750) -- (4.714, 11.750);
\definecolor{edge1153}{rgb}{0.267,0.005,0.329}
\draw[color=edge1153] (4.714, 11.750) -- (4.857, 11.750);
\definecolor{edge1154}{rgb}{0.267,0.005,0.329}
\draw[color=edge1154] (4.857, 11.750) -- (5.000, 11.750);
\definecolor{edge1155}{rgb}{0.197,0.712,0.479}
\draw[color=edge1155] (0.000, 0.000) -- (0.000, 0.367);
\definecolor{edge1156}{rgb}{0.197,0.712,0.479}
\draw[color=edge1156] (0.000, 0.367) -- (0.000, 0.734);
\definecolor{edge1157}{rgb}{0.197,0.712,0.479}
\draw[color=edge1157] (0.000, 0.734) -- (0.000, 1.102);
\definecolor{edge1158}{rgb}{0.197,0.712,0.479}
\draw[color=edge1158] (0.000, 1.102) -- (0.000, 1.469);
\definecolor{edge1159}{rgb}{0.197,0.712,0.479}
\draw[color=edge1159] (0.000, 1.469) -- (0.000, 1.836);
\definecolor{edge1160}{rgb}{0.197,0.712,0.479}
\draw[color=edge1160] (0.000, 1.836) -- (0.000, 2.203);
\definecolor{edge1161}{rgb}{0.197,0.712,0.479}
\draw[color=edge1161] (0.000, 2.203) -- (0.000, 2.570);
\definecolor{edge1162}{rgb}{0.197,0.712,0.479}
\draw[color=edge1162] (0.000, 2.570) -- (0.000, 2.938);
\definecolor{edge1163}{rgb}{0.197,0.712,0.479}
\draw[color=edge1163] (0.000, 2.938) -- (0.000, 3.305);
\definecolor{edge1164}{rgb}{0.197,0.712,0.479}
\draw[color=edge1164] (0.000, 3.305) -- (0.000, 3.672);
\definecolor{edge1165}{rgb}{0.197,0.712,0.479}
\draw[color=edge1165] (0.000, 3.672) -- (0.000, 4.039);
\definecolor{edge1166}{rgb}{0.197,0.712,0.479}
\draw[color=edge1166] (0.000, 4.039) -- (0.000, 4.406);
\definecolor{edge1167}{rgb}{0.197,0.712,0.479}
\draw[color=edge1167] (0.000, 4.406) -- (0.000, 4.773);
\definecolor{edge1168}{rgb}{0.197,0.712,0.479}
\draw[color=edge1168] (0.000, 4.773) -- (0.000, 5.141);
\definecolor{edge1169}{rgb}{0.197,0.712,0.479}
\draw[color=edge1169] (0.000, 5.141) -- (0.000, 5.508);
\definecolor{edge1170}{rgb}{0.197,0.712,0.479}
\draw[color=edge1170] (0.000, 5.508) -- (0.000, 5.875);
\definecolor{edge1171}{rgb}{0.197,0.712,0.479}
\draw[color=edge1171] (0.000, 5.875) -- (0.000, 6.242);
\definecolor{edge1172}{rgb}{0.197,0.712,0.479}
\draw[color=edge1172] (0.000, 6.242) -- (0.000, 6.609);
\definecolor{edge1173}{rgb}{0.197,0.712,0.479}
\draw[color=edge1173] (0.000, 6.609) -- (0.000, 6.977);
\definecolor{edge1174}{rgb}{0.197,0.712,0.479}
\draw[color=edge1174] (0.000, 6.977) -- (0.000, 7.344);
\definecolor{edge1175}{rgb}{0.197,0.712,0.479}
\draw[color=edge1175] (0.000, 7.344) -- (0.000, 7.711);
\definecolor{edge1176}{rgb}{0.197,0.712,0.479}
\draw[color=edge1176] (0.000, 7.711) -- (0.000, 8.078);
\definecolor{edge1177}{rgb}{0.197,0.712,0.479}
\draw[color=edge1177] (0.000, 8.078) -- (0.000, 8.445);
\definecolor{edge1178}{rgb}{0.197,0.712,0.479}
\draw[color=edge1178] (0.000, 8.445) -- (0.000, 8.812);
\definecolor{edge1179}{rgb}{0.197,0.712,0.479}
\draw[color=edge1179] (0.000, 8.812) -- (0.000, 9.180);
\definecolor{edge1180}{rgb}{0.197,0.712,0.479}
\draw[color=edge1180] (0.000, 9.180) -- (0.000, 9.547);
\definecolor{edge1181}{rgb}{0.197,0.712,0.479}
\draw[color=edge1181] (0.000, 9.547) -- (0.000, 9.914);
\definecolor{edge1182}{rgb}{0.197,0.712,0.479}
\draw[color=edge1182] (0.000, 9.914) -- (0.000, 10.281);
\definecolor{edge1183}{rgb}{0.197,0.712,0.479}
\draw[color=edge1183] (0.000, 10.281) -- (0.000, 10.648);
\definecolor{edge1184}{rgb}{0.197,0.712,0.479}
\draw[color=edge1184] (0.000, 10.648) -- (0.000, 11.016);
\definecolor{edge1185}{rgb}{0.197,0.712,0.479}
\draw[color=edge1185] (0.000, 11.016) -- (0.000, 11.383);
\definecolor{edge1186}{rgb}{0.197,0.712,0.479}
\draw[color=edge1186] (0.000, 11.383) -- (0.000, 11.750);
\definecolor{edge1187}{rgb}{0.304,0.765,0.420}
\draw[color=edge1187] (0.143, 0.000) -- (0.143, 0.367);
\definecolor{edge1188}{rgb}{0.304,0.765,0.420}
\draw[color=edge1188] (0.143, 0.367) -- (0.143, 0.734);
\definecolor{edge1189}{rgb}{0.304,0.765,0.420}
\draw[color=edge1189] (0.143, 0.734) -- (0.143, 1.102);
\definecolor{edge1190}{rgb}{0.304,0.765,0.420}
\draw[color=edge1190] (0.143, 1.102) -- (0.143, 1.469);
\definecolor{edge1191}{rgb}{0.304,0.765,0.420}
\draw[color=edge1191] (0.143, 1.469) -- (0.143, 1.836);
\definecolor{edge1192}{rgb}{0.304,0.765,0.420}
\draw[color=edge1192] (0.143, 1.836) -- (0.143, 2.203);
\definecolor{edge1193}{rgb}{0.304,0.765,0.420}
\draw[color=edge1193] (0.143, 2.203) -- (0.143, 2.570);
\definecolor{edge1194}{rgb}{0.304,0.765,0.420}
\draw[color=edge1194] (0.143, 2.570) -- (0.143, 2.938);
\definecolor{edge1195}{rgb}{0.304,0.765,0.420}
\draw[color=edge1195] (0.143, 2.938) -- (0.143, 3.305);
\definecolor{edge1196}{rgb}{0.304,0.765,0.420}
\draw[color=edge1196] (0.143, 3.305) -- (0.143, 3.672);
\definecolor{edge1197}{rgb}{0.304,0.765,0.420}
\draw[color=edge1197] (0.143, 3.672) -- (0.143, 4.039);
\definecolor{edge1198}{rgb}{0.304,0.765,0.420}
\draw[color=edge1198] (0.143, 4.039) -- (0.143, 4.406);
\definecolor{edge1199}{rgb}{0.304,0.765,0.420}
\draw[color=edge1199] (0.143, 4.406) -- (0.143, 4.773);
\definecolor{edge1200}{rgb}{0.304,0.765,0.420}
\draw[color=edge1200] (0.143, 4.773) -- (0.143, 5.141);
\definecolor{edge1201}{rgb}{0.304,0.765,0.420}
\draw[color=edge1201] (0.143, 5.141) -- (0.143, 5.508);
\definecolor{edge1202}{rgb}{0.304,0.765,0.420}
\draw[color=edge1202] (0.143, 5.508) -- (0.143, 5.875);
\definecolor{edge1203}{rgb}{0.304,0.765,0.420}
\draw[color=edge1203] (0.143, 5.875) -- (0.143, 6.242);
\definecolor{edge1204}{rgb}{0.304,0.765,0.420}
\draw[color=edge1204] (0.143, 6.242) -- (0.143, 6.609);
\definecolor{edge1205}{rgb}{0.304,0.765,0.420}
\draw[color=edge1205] (0.143, 6.609) -- (0.143, 6.977);
\definecolor{edge1206}{rgb}{0.304,0.765,0.420}
\draw[color=edge1206] (0.143, 6.977) -- (0.143, 7.344);
\definecolor{edge1207}{rgb}{0.304,0.765,0.420}
\draw[color=edge1207] (0.143, 7.344) -- (0.143, 7.711);
\definecolor{edge1208}{rgb}{0.304,0.765,0.420}
\draw[color=edge1208] (0.143, 7.711) -- (0.143, 8.078);
\definecolor{edge1209}{rgb}{0.304,0.765,0.420}
\draw[color=edge1209] (0.143, 8.078) -- (0.143, 8.445);
\definecolor{edge1210}{rgb}{0.304,0.765,0.420}
\draw[color=edge1210] (0.143, 8.445) -- (0.143, 8.813);
\definecolor{edge1211}{rgb}{0.304,0.765,0.420}
\draw[color=edge1211] (0.143, 8.813) -- (0.143, 9.180);
\definecolor{edge1212}{rgb}{0.304,0.765,0.420}
\draw[color=edge1212] (0.143, 9.180) -- (0.143, 9.547);
\definecolor{edge1213}{rgb}{0.304,0.765,0.420}
\draw[color=edge1213] (0.143, 9.547) -- (0.143, 9.914);
\definecolor{edge1214}{rgb}{0.304,0.765,0.420}
\draw[color=edge1214] (0.143, 9.914) -- (0.143, 10.281);
\definecolor{edge1215}{rgb}{0.304,0.765,0.420}
\draw[color=edge1215] (0.143, 10.281) -- (0.143, 10.648);
\definecolor{edge1216}{rgb}{0.304,0.765,0.420}
\draw[color=edge1216] (0.143, 10.648) -- (0.143, 11.016);
\definecolor{edge1217}{rgb}{0.304,0.765,0.420}
\draw[color=edge1217] (0.143, 11.016) -- (0.143, 11.383);
\definecolor{edge1218}{rgb}{0.304,0.765,0.420}
\draw[color=edge1218] (0.143, 11.383) -- (0.143, 11.750);
\definecolor{edge1219}{rgb}{0.431,0.808,0.346}
\draw[color=edge1219] (0.286, 0.000) -- (0.286, 0.367);
\definecolor{edge1220}{rgb}{0.431,0.808,0.346}
\draw[color=edge1220] (0.286, 0.367) -- (0.286, 0.734);
\definecolor{edge1221}{rgb}{0.431,0.808,0.346}
\draw[color=edge1221] (0.286, 0.734) -- (0.286, 1.102);
\definecolor{edge1222}{rgb}{0.431,0.808,0.346}
\draw[color=edge1222] (0.286, 1.102) -- (0.286, 1.469);
\definecolor{edge1223}{rgb}{0.431,0.808,0.346}
\draw[color=edge1223] (0.286, 1.469) -- (0.286, 1.836);
\definecolor{edge1224}{rgb}{0.431,0.808,0.346}
\draw[color=edge1224] (0.286, 1.836) -- (0.286, 2.203);
\definecolor{edge1225}{rgb}{0.431,0.808,0.346}
\draw[color=edge1225] (0.286, 2.203) -- (0.286, 2.570);
\definecolor{edge1226}{rgb}{0.431,0.808,0.346}
\draw[color=edge1226] (0.286, 2.570) -- (0.286, 2.938);
\definecolor{edge1227}{rgb}{0.431,0.808,0.346}
\draw[color=edge1227] (0.286, 2.938) -- (0.286, 3.305);
\definecolor{edge1228}{rgb}{0.431,0.808,0.346}
\draw[color=edge1228] (0.286, 3.305) -- (0.286, 3.672);
\definecolor{edge1229}{rgb}{0.431,0.808,0.346}
\draw[color=edge1229] (0.286, 3.672) -- (0.286, 4.039);
\definecolor{edge1230}{rgb}{0.431,0.808,0.346}
\draw[color=edge1230] (0.286, 4.039) -- (0.286, 4.406);
\definecolor{edge1231}{rgb}{0.431,0.808,0.346}
\draw[color=edge1231] (0.286, 4.406) -- (0.286, 4.773);
\definecolor{edge1232}{rgb}{0.431,0.808,0.346}
\draw[color=edge1232] (0.286, 4.773) -- (0.286, 5.141);
\definecolor{edge1233}{rgb}{0.431,0.808,0.346}
\draw[color=edge1233] (0.286, 5.141) -- (0.286, 5.508);
\definecolor{edge1234}{rgb}{0.431,0.808,0.346}
\draw[color=edge1234] (0.286, 5.508) -- (0.286, 5.875);
\definecolor{edge1235}{rgb}{0.431,0.808,0.346}
\draw[color=edge1235] (0.286, 5.875) -- (0.286, 6.242);
\definecolor{edge1236}{rgb}{0.431,0.808,0.346}
\draw[color=edge1236] (0.286, 6.242) -- (0.286, 6.609);
\definecolor{edge1237}{rgb}{0.431,0.808,0.346}
\draw[color=edge1237] (0.286, 6.609) -- (0.286, 6.977);
\definecolor{edge1238}{rgb}{0.431,0.808,0.346}
\draw[color=edge1238] (0.286, 6.977) -- (0.286, 7.344);
\definecolor{edge1239}{rgb}{0.431,0.808,0.346}
\draw[color=edge1239] (0.286, 7.344) -- (0.286, 7.711);
\definecolor{edge1240}{rgb}{0.431,0.808,0.346}
\draw[color=edge1240] (0.286, 7.711) -- (0.286, 8.078);
\definecolor{edge1241}{rgb}{0.431,0.808,0.346}
\draw[color=edge1241] (0.286, 8.078) -- (0.286, 8.445);
\definecolor{edge1242}{rgb}{0.431,0.808,0.346}
\draw[color=edge1242] (0.286, 8.445) -- (0.286, 8.813);
\definecolor{edge1243}{rgb}{0.431,0.808,0.346}
\draw[color=edge1243] (0.286, 8.813) -- (0.286, 9.180);
\definecolor{edge1244}{rgb}{0.431,0.808,0.346}
\draw[color=edge1244] (0.286, 9.180) -- (0.286, 9.547);
\definecolor{edge1245}{rgb}{0.431,0.808,0.346}
\draw[color=edge1245] (0.286, 9.547) -- (0.286, 9.914);
\definecolor{edge1246}{rgb}{0.431,0.808,0.346}
\draw[color=edge1246] (0.286, 9.914) -- (0.286, 10.281);
\definecolor{edge1247}{rgb}{0.431,0.808,0.346}
\draw[color=edge1247] (0.286, 10.281) -- (0.286, 10.648);
\definecolor{edge1248}{rgb}{0.431,0.808,0.346}
\draw[color=edge1248] (0.286, 10.648) -- (0.286, 11.016);
\definecolor{edge1249}{rgb}{0.431,0.808,0.346}
\draw[color=edge1249] (0.286, 11.016) -- (0.286, 11.383);
\definecolor{edge1250}{rgb}{0.431,0.808,0.346}
\draw[color=edge1250] (0.286, 11.383) -- (0.286, 11.750);
\definecolor{edge1251}{rgb}{0.565,0.842,0.263}
\draw[color=edge1251] (0.429, 0.000) -- (0.429, 0.367);
\definecolor{edge1252}{rgb}{0.565,0.842,0.263}
\draw[color=edge1252] (0.429, 0.367) -- (0.429, 0.734);
\definecolor{edge1253}{rgb}{0.565,0.842,0.263}
\draw[color=edge1253] (0.429, 0.734) -- (0.429, 1.102);
\definecolor{edge1254}{rgb}{0.565,0.842,0.263}
\draw[color=edge1254] (0.429, 1.102) -- (0.429, 1.469);
\definecolor{edge1255}{rgb}{0.565,0.842,0.263}
\draw[color=edge1255] (0.429, 1.469) -- (0.429, 1.836);
\definecolor{edge1256}{rgb}{0.565,0.842,0.263}
\draw[color=edge1256] (0.429, 1.836) -- (0.429, 2.203);
\definecolor{edge1257}{rgb}{0.565,0.842,0.263}
\draw[color=edge1257] (0.429, 2.203) -- (0.429, 2.570);
\definecolor{edge1258}{rgb}{0.565,0.842,0.263}
\draw[color=edge1258] (0.429, 2.570) -- (0.429, 2.938);
\definecolor{edge1259}{rgb}{0.565,0.842,0.263}
\draw[color=edge1259] (0.429, 2.938) -- (0.429, 3.305);
\definecolor{edge1260}{rgb}{0.565,0.842,0.263}
\draw[color=edge1260] (0.429, 3.305) -- (0.429, 3.672);
\definecolor{edge1261}{rgb}{0.565,0.842,0.263}
\draw[color=edge1261] (0.429, 3.672) -- (0.429, 4.039);
\definecolor{edge1262}{rgb}{0.565,0.842,0.263}
\draw[color=edge1262] (0.429, 4.039) -- (0.429, 4.406);
\definecolor{edge1263}{rgb}{0.565,0.842,0.263}
\draw[color=edge1263] (0.429, 4.406) -- (0.429, 4.773);
\definecolor{edge1264}{rgb}{0.565,0.842,0.263}
\draw[color=edge1264] (0.429, 4.773) -- (0.429, 5.141);
\definecolor{edge1265}{rgb}{0.565,0.842,0.263}
\draw[color=edge1265] (0.429, 5.141) -- (0.429, 5.508);
\definecolor{edge1266}{rgb}{0.565,0.842,0.263}
\draw[color=edge1266] (0.429, 5.508) -- (0.429, 5.875);
\definecolor{edge1267}{rgb}{0.565,0.842,0.263}
\draw[color=edge1267] (0.429, 5.875) -- (0.429, 6.242);
\definecolor{edge1268}{rgb}{0.565,0.842,0.263}
\draw[color=edge1268] (0.429, 6.242) -- (0.429, 6.609);
\definecolor{edge1269}{rgb}{0.565,0.842,0.263}
\draw[color=edge1269] (0.429, 6.609) -- (0.429, 6.977);
\definecolor{edge1270}{rgb}{0.565,0.842,0.263}
\draw[color=edge1270] (0.429, 6.977) -- (0.429, 7.344);
\definecolor{edge1271}{rgb}{0.565,0.842,0.263}
\draw[color=edge1271] (0.429, 7.344) -- (0.429, 7.711);
\definecolor{edge1272}{rgb}{0.565,0.842,0.263}
\draw[color=edge1272] (0.429, 7.711) -- (0.429, 8.078);
\definecolor{edge1273}{rgb}{0.565,0.842,0.263}
\draw[color=edge1273] (0.429, 8.078) -- (0.429, 8.445);
\definecolor{edge1274}{rgb}{0.565,0.842,0.263}
\draw[color=edge1274] (0.429, 8.445) -- (0.429, 8.813);
\definecolor{edge1275}{rgb}{0.565,0.842,0.263}
\draw[color=edge1275] (0.429, 8.813) -- (0.429, 9.180);
\definecolor{edge1276}{rgb}{0.565,0.842,0.263}
\draw[color=edge1276] (0.429, 9.180) -- (0.429, 9.547);
\definecolor{edge1277}{rgb}{0.565,0.842,0.263}
\draw[color=edge1277] (0.429, 9.547) -- (0.429, 9.914);
\definecolor{edge1278}{rgb}{0.565,0.842,0.263}
\draw[color=edge1278] (0.429, 9.914) -- (0.429, 10.281);
\definecolor{edge1279}{rgb}{0.565,0.842,0.263}
\draw[color=edge1279] (0.429, 10.281) -- (0.429, 10.648);
\definecolor{edge1280}{rgb}{0.565,0.842,0.263}
\draw[color=edge1280] (0.429, 10.648) -- (0.429, 11.016);
\definecolor{edge1281}{rgb}{0.565,0.842,0.263}
\draw[color=edge1281] (0.429, 11.016) -- (0.429, 11.383);
\definecolor{edge1282}{rgb}{0.565,0.842,0.263}
\draw[color=edge1282] (0.429, 11.383) -- (0.429, 11.750);
\definecolor{edge1283}{rgb}{0.699,0.867,0.176}
\draw[color=edge1283] (0.571, 0.000) -- (0.571, 0.367);
\definecolor{edge1284}{rgb}{0.699,0.867,0.176}
\draw[color=edge1284] (0.571, 0.367) -- (0.571, 0.734);
\definecolor{edge1285}{rgb}{0.699,0.867,0.176}
\draw[color=edge1285] (0.571, 0.734) -- (0.571, 1.102);
\definecolor{edge1286}{rgb}{0.699,0.867,0.176}
\draw[color=edge1286] (0.571, 1.102) -- (0.571, 1.469);
\definecolor{edge1287}{rgb}{0.699,0.867,0.176}
\draw[color=edge1287] (0.571, 1.469) -- (0.571, 1.836);
\definecolor{edge1288}{rgb}{0.699,0.867,0.176}
\draw[color=edge1288] (0.571, 1.836) -- (0.571, 2.203);
\definecolor{edge1289}{rgb}{0.699,0.867,0.176}
\draw[color=edge1289] (0.571, 2.203) -- (0.571, 2.570);
\definecolor{edge1290}{rgb}{0.699,0.867,0.176}
\draw[color=edge1290] (0.571, 2.570) -- (0.571, 2.938);
\definecolor{edge1291}{rgb}{0.699,0.867,0.176}
\draw[color=edge1291] (0.571, 2.938) -- (0.571, 3.305);
\definecolor{edge1292}{rgb}{0.699,0.867,0.176}
\draw[color=edge1292] (0.571, 3.305) -- (0.571, 3.672);
\definecolor{edge1293}{rgb}{0.699,0.867,0.176}
\draw[color=edge1293] (0.571, 3.672) -- (0.571, 4.039);
\definecolor{edge1294}{rgb}{0.699,0.867,0.176}
\draw[color=edge1294] (0.571, 4.039) -- (0.571, 4.406);
\definecolor{edge1295}{rgb}{0.699,0.867,0.176}
\draw[color=edge1295] (0.571, 4.406) -- (0.571, 4.773);
\definecolor{edge1296}{rgb}{0.699,0.867,0.176}
\draw[color=edge1296] (0.571, 4.773) -- (0.571, 5.141);
\definecolor{edge1297}{rgb}{0.699,0.867,0.176}
\draw[color=edge1297] (0.571, 5.141) -- (0.571, 5.508);
\definecolor{edge1298}{rgb}{0.699,0.867,0.176}
\draw[color=edge1298] (0.571, 5.508) -- (0.571, 5.875);
\definecolor{edge1299}{rgb}{0.699,0.867,0.176}
\draw[color=edge1299] (0.571, 5.875) -- (0.571, 6.242);
\definecolor{edge1300}{rgb}{0.699,0.867,0.176}
\draw[color=edge1300] (0.571, 6.242) -- (0.571, 6.609);
\definecolor{edge1301}{rgb}{0.699,0.867,0.176}
\draw[color=edge1301] (0.571, 6.609) -- (0.571, 6.977);
\definecolor{edge1302}{rgb}{0.699,0.867,0.176}
\draw[color=edge1302] (0.571, 6.977) -- (0.571, 7.344);
\definecolor{edge1303}{rgb}{0.699,0.867,0.176}
\draw[color=edge1303] (0.571, 7.344) -- (0.571, 7.711);
\definecolor{edge1304}{rgb}{0.699,0.867,0.176}
\draw[color=edge1304] (0.571, 7.711) -- (0.571, 8.078);
\definecolor{edge1305}{rgb}{0.699,0.867,0.176}
\draw[color=edge1305] (0.571, 8.078) -- (0.571, 8.445);
\definecolor{edge1306}{rgb}{0.699,0.867,0.176}
\draw[color=edge1306] (0.571, 8.445) -- (0.571, 8.813);
\definecolor{edge1307}{rgb}{0.699,0.867,0.176}
\draw[color=edge1307] (0.571, 8.813) -- (0.571, 9.180);
\definecolor{edge1308}{rgb}{0.699,0.867,0.176}
\draw[color=edge1308] (0.571, 9.180) -- (0.571, 9.547);
\definecolor{edge1309}{rgb}{0.699,0.867,0.176}
\draw[color=edge1309] (0.571, 9.547) -- (0.571, 9.914);
\definecolor{edge1310}{rgb}{0.699,0.867,0.176}
\draw[color=edge1310] (0.571, 9.914) -- (0.571, 10.281);
\definecolor{edge1311}{rgb}{0.699,0.867,0.176}
\draw[color=edge1311] (0.571, 10.281) -- (0.571, 10.648);
\definecolor{edge1312}{rgb}{0.699,0.867,0.176}
\draw[color=edge1312] (0.571, 10.648) -- (0.571, 11.016);
\definecolor{edge1313}{rgb}{0.699,0.867,0.176}
\draw[color=edge1313] (0.571, 11.016) -- (0.571, 11.383);
\definecolor{edge1314}{rgb}{0.699,0.867,0.176}
\draw[color=edge1314] (0.571, 11.383) -- (0.571, 11.750);
\definecolor{edge1315}{rgb}{0.804,0.882,0.115}
\draw[color=edge1315] (0.714, 0.000) -- (0.714, 0.367);
\definecolor{edge1316}{rgb}{0.804,0.882,0.115}
\draw[color=edge1316] (0.714, 0.367) -- (0.714, 0.734);
\definecolor{edge1317}{rgb}{0.804,0.882,0.115}
\draw[color=edge1317] (0.714, 0.734) -- (0.714, 1.102);
\definecolor{edge1318}{rgb}{0.804,0.882,0.115}
\draw[color=edge1318] (0.714, 1.102) -- (0.714, 1.469);
\definecolor{edge1319}{rgb}{0.804,0.882,0.115}
\draw[color=edge1319] (0.714, 1.469) -- (0.714, 1.836);
\definecolor{edge1320}{rgb}{0.804,0.882,0.115}
\draw[color=edge1320] (0.714, 1.836) -- (0.714, 2.203);
\definecolor{edge1321}{rgb}{0.804,0.882,0.115}
\draw[color=edge1321] (0.714, 2.203) -- (0.714, 2.570);
\definecolor{edge1322}{rgb}{0.804,0.882,0.115}
\draw[color=edge1322] (0.714, 2.570) -- (0.714, 2.938);
\definecolor{edge1323}{rgb}{0.804,0.882,0.115}
\draw[color=edge1323] (0.714, 2.938) -- (0.714, 3.305);
\definecolor{edge1324}{rgb}{0.804,0.882,0.115}
\draw[color=edge1324] (0.714, 3.305) -- (0.714, 3.672);
\definecolor{edge1325}{rgb}{0.804,0.882,0.115}
\draw[color=edge1325] (0.714, 3.672) -- (0.714, 4.039);
\definecolor{edge1326}{rgb}{0.804,0.882,0.115}
\draw[color=edge1326] (0.714, 4.039) -- (0.714, 4.406);
\definecolor{edge1327}{rgb}{0.804,0.882,0.115}
\draw[color=edge1327] (0.714, 4.406) -- (0.714, 4.773);
\definecolor{edge1328}{rgb}{0.804,0.882,0.115}
\draw[color=edge1328] (0.714, 4.773) -- (0.714, 5.141);
\definecolor{edge1329}{rgb}{0.804,0.882,0.115}
\draw[color=edge1329] (0.714, 5.141) -- (0.714, 5.508);
\definecolor{edge1330}{rgb}{0.804,0.882,0.115}
\draw[color=edge1330] (0.714, 5.508) -- (0.714, 5.875);
\definecolor{edge1331}{rgb}{0.804,0.882,0.115}
\draw[color=edge1331] (0.714, 5.875) -- (0.714, 6.242);
\definecolor{edge1332}{rgb}{0.804,0.882,0.115}
\draw[color=edge1332] (0.714, 6.242) -- (0.714, 6.609);
\definecolor{edge1333}{rgb}{0.804,0.882,0.115}
\draw[color=edge1333] (0.714, 6.609) -- (0.714, 6.977);
\definecolor{edge1334}{rgb}{0.804,0.882,0.115}
\draw[color=edge1334] (0.714, 6.977) -- (0.714, 7.344);
\definecolor{edge1335}{rgb}{0.804,0.882,0.115}
\draw[color=edge1335] (0.714, 7.344) -- (0.714, 7.711);
\definecolor{edge1336}{rgb}{0.804,0.882,0.115}
\draw[color=edge1336] (0.714, 7.711) -- (0.714, 8.078);
\definecolor{edge1337}{rgb}{0.804,0.882,0.115}
\draw[color=edge1337] (0.714, 8.078) -- (0.714, 8.445);
\definecolor{edge1338}{rgb}{0.804,0.882,0.115}
\draw[color=edge1338] (0.714, 8.445) -- (0.714, 8.813);
\definecolor{edge1339}{rgb}{0.804,0.882,0.115}
\draw[color=edge1339] (0.714, 8.813) -- (0.714, 9.180);
\definecolor{edge1340}{rgb}{0.804,0.882,0.115}
\draw[color=edge1340] (0.714, 9.180) -- (0.714, 9.547);
\definecolor{edge1341}{rgb}{0.804,0.882,0.115}
\draw[color=edge1341] (0.714, 9.547) -- (0.714, 9.914);
\definecolor{edge1342}{rgb}{0.804,0.882,0.115}
\draw[color=edge1342] (0.714, 9.914) -- (0.714, 10.281);
\definecolor{edge1343}{rgb}{0.804,0.882,0.115}
\draw[color=edge1343] (0.714, 10.281) -- (0.714, 10.648);
\definecolor{edge1344}{rgb}{0.804,0.882,0.115}
\draw[color=edge1344] (0.714, 10.648) -- (0.714, 11.016);
\definecolor{edge1345}{rgb}{0.804,0.882,0.115}
\draw[color=edge1345] (0.714, 11.016) -- (0.714, 11.383);
\definecolor{edge1346}{rgb}{0.804,0.882,0.115}
\draw[color=edge1346] (0.714, 11.383) -- (0.714, 11.750);
\definecolor{edge1347}{rgb}{0.896,0.894,0.096}
\draw[color=edge1347] (0.857, 0.000) -- (0.857, 0.367);
\definecolor{edge1348}{rgb}{0.896,0.894,0.096}
\draw[color=edge1348] (0.857, 0.367) -- (0.857, 0.734);
\definecolor{edge1349}{rgb}{0.896,0.894,0.096}
\draw[color=edge1349] (0.857, 0.734) -- (0.857, 1.102);
\definecolor{edge1350}{rgb}{0.896,0.894,0.096}
\draw[color=edge1350] (0.857, 1.102) -- (0.857, 1.469);
\definecolor{edge1351}{rgb}{0.896,0.894,0.096}
\draw[color=edge1351] (0.857, 1.469) -- (0.857, 1.836);
\definecolor{edge1352}{rgb}{0.896,0.894,0.096}
\draw[color=edge1352] (0.857, 1.836) -- (0.857, 2.203);
\definecolor{edge1353}{rgb}{0.896,0.894,0.096}
\draw[color=edge1353] (0.857, 2.203) -- (0.857, 2.570);
\definecolor{edge1354}{rgb}{0.896,0.894,0.096}
\draw[color=edge1354] (0.857, 2.570) -- (0.857, 2.938);
\definecolor{edge1355}{rgb}{0.896,0.894,0.096}
\draw[color=edge1355] (0.857, 2.938) -- (0.857, 3.305);
\definecolor{edge1356}{rgb}{0.896,0.894,0.096}
\draw[color=edge1356] (0.857, 3.305) -- (0.857, 3.672);
\definecolor{edge1357}{rgb}{0.896,0.894,0.096}
\draw[color=edge1357] (0.857, 3.672) -- (0.857, 4.039);
\definecolor{edge1358}{rgb}{0.896,0.894,0.096}
\draw[color=edge1358] (0.857, 4.039) -- (0.857, 4.406);
\definecolor{edge1359}{rgb}{0.896,0.894,0.096}
\draw[color=edge1359] (0.857, 4.406) -- (0.857, 4.773);
\definecolor{edge1360}{rgb}{0.896,0.894,0.096}
\draw[color=edge1360] (0.857, 4.773) -- (0.857, 5.141);
\definecolor{edge1361}{rgb}{0.896,0.894,0.096}
\draw[color=edge1361] (0.857, 5.141) -- (0.857, 5.508);
\definecolor{edge1362}{rgb}{0.896,0.894,0.096}
\draw[color=edge1362] (0.857, 5.508) -- (0.857, 5.875);
\definecolor{edge1363}{rgb}{0.896,0.894,0.096}
\draw[color=edge1363] (0.857, 5.875) -- (0.857, 6.242);
\definecolor{edge1364}{rgb}{0.896,0.894,0.096}
\draw[color=edge1364] (0.857, 6.242) -- (0.857, 6.609);
\definecolor{edge1365}{rgb}{0.896,0.894,0.096}
\draw[color=edge1365] (0.857, 6.609) -- (0.857, 6.977);
\definecolor{edge1366}{rgb}{0.896,0.894,0.096}
\draw[color=edge1366] (0.857, 6.977) -- (0.857, 7.344);
\definecolor{edge1367}{rgb}{0.896,0.894,0.096}
\draw[color=edge1367] (0.857, 7.344) -- (0.857, 7.711);
\definecolor{edge1368}{rgb}{0.896,0.894,0.096}
\draw[color=edge1368] (0.857, 7.711) -- (0.857, 8.078);
\definecolor{edge1369}{rgb}{0.896,0.894,0.096}
\draw[color=edge1369] (0.857, 8.078) -- (0.857, 8.445);
\definecolor{edge1370}{rgb}{0.896,0.894,0.096}
\draw[color=edge1370] (0.857, 8.445) -- (0.857, 8.813);
\definecolor{edge1371}{rgb}{0.896,0.894,0.096}
\draw[color=edge1371] (0.857, 8.813) -- (0.857, 9.180);
\definecolor{edge1372}{rgb}{0.896,0.894,0.096}
\draw[color=edge1372] (0.857, 9.180) -- (0.857, 9.547);
\definecolor{edge1373}{rgb}{0.896,0.894,0.096}
\draw[color=edge1373] (0.857, 9.547) -- (0.857, 9.914);
\definecolor{edge1374}{rgb}{0.896,0.894,0.096}
\draw[color=edge1374] (0.857, 9.914) -- (0.857, 10.281);
\definecolor{edge1375}{rgb}{0.896,0.894,0.096}
\draw[color=edge1375] (0.857, 10.281) -- (0.857, 10.648);
\definecolor{edge1376}{rgb}{0.896,0.894,0.096}
\draw[color=edge1376] (0.857, 10.648) -- (0.857, 11.016);
\definecolor{edge1377}{rgb}{0.896,0.894,0.096}
\draw[color=edge1377] (0.857, 11.016) -- (0.857, 11.383);
\definecolor{edge1378}{rgb}{0.896,0.894,0.096}
\draw[color=edge1378] (0.857, 11.383) -- (0.857, 11.750);
\definecolor{edge1379}{rgb}{0.955,0.901,0.118}
\draw[color=edge1379] (1.000, 0.000) -- (1.000, 0.367);
\definecolor{edge1380}{rgb}{0.955,0.901,0.118}
\draw[color=edge1380] (1.000, 0.367) -- (1.000, 0.734);
\definecolor{edge1381}{rgb}{0.955,0.901,0.118}
\draw[color=edge1381] (1.000, 0.734) -- (1.000, 1.102);
\definecolor{edge1382}{rgb}{0.955,0.901,0.118}
\draw[color=edge1382] (1.000, 1.102) -- (1.000, 1.469);
\definecolor{edge1383}{rgb}{0.955,0.901,0.118}
\draw[color=edge1383] (1.000, 1.469) -- (1.000, 1.836);
\definecolor{edge1384}{rgb}{0.955,0.901,0.118}
\draw[color=edge1384] (1.000, 1.836) -- (1.000, 2.203);
\definecolor{edge1385}{rgb}{0.955,0.901,0.118}
\draw[color=edge1385] (1.000, 2.203) -- (1.000, 2.570);
\definecolor{edge1386}{rgb}{0.955,0.901,0.118}
\draw[color=edge1386] (1.000, 2.570) -- (1.000, 2.938);
\definecolor{edge1387}{rgb}{0.955,0.901,0.118}
\draw[color=edge1387] (1.000, 2.938) -- (1.000, 3.305);
\definecolor{edge1388}{rgb}{0.955,0.901,0.118}
\draw[color=edge1388] (1.000, 3.305) -- (1.000, 3.672);
\definecolor{edge1389}{rgb}{0.955,0.901,0.118}
\draw[color=edge1389] (1.000, 3.672) -- (1.000, 4.039);
\definecolor{edge1390}{rgb}{0.955,0.901,0.118}
\draw[color=edge1390] (1.000, 4.039) -- (1.000, 4.406);
\definecolor{edge1391}{rgb}{0.955,0.901,0.118}
\draw[color=edge1391] (1.000, 4.406) -- (1.000, 4.773);
\definecolor{edge1392}{rgb}{0.955,0.901,0.118}
\draw[color=edge1392] (1.000, 4.773) -- (1.000, 5.141);
\definecolor{edge1393}{rgb}{0.955,0.901,0.118}
\draw[color=edge1393] (1.000, 5.141) -- (1.000, 5.508);
\definecolor{edge1394}{rgb}{0.955,0.901,0.118}
\draw[color=edge1394] (1.000, 5.508) -- (1.000, 5.875);
\definecolor{edge1395}{rgb}{0.955,0.901,0.118}
\draw[color=edge1395] (1.000, 5.875) -- (1.000, 6.242);
\definecolor{edge1396}{rgb}{0.955,0.901,0.118}
\draw[color=edge1396] (1.000, 6.242) -- (1.000, 6.609);
\definecolor{edge1397}{rgb}{0.955,0.901,0.118}
\draw[color=edge1397] (1.000, 6.609) -- (1.000, 6.977);
\definecolor{edge1398}{rgb}{0.955,0.901,0.118}
\draw[color=edge1398] (1.000, 6.977) -- (1.000, 7.344);
\definecolor{edge1399}{rgb}{0.955,0.901,0.118}
\draw[color=edge1399] (1.000, 7.344) -- (1.000, 7.711);
\definecolor{edge1400}{rgb}{0.955,0.901,0.118}
\draw[color=edge1400] (1.000, 7.711) -- (1.000, 8.078);
\definecolor{edge1401}{rgb}{0.955,0.901,0.118}
\draw[color=edge1401] (1.000, 8.078) -- (1.000, 8.445);
\definecolor{edge1402}{rgb}{0.955,0.901,0.118}
\draw[color=edge1402] (1.000, 8.445) -- (1.000, 8.813);
\definecolor{edge1403}{rgb}{0.955,0.901,0.118}
\draw[color=edge1403] (1.000, 8.813) -- (1.000, 9.180);
\definecolor{edge1404}{rgb}{0.955,0.901,0.118}
\draw[color=edge1404] (1.000, 9.180) -- (1.000, 9.547);
\definecolor{edge1405}{rgb}{0.955,0.901,0.118}
\draw[color=edge1405] (1.000, 9.547) -- (1.000, 9.914);
\definecolor{edge1406}{rgb}{0.955,0.901,0.118}
\draw[color=edge1406] (1.000, 9.914) -- (1.000, 10.281);
\definecolor{edge1407}{rgb}{0.955,0.901,0.118}
\draw[color=edge1407] (1.000, 10.281) -- (1.000, 10.648);
\definecolor{edge1408}{rgb}{0.955,0.901,0.118}
\draw[color=edge1408] (1.000, 10.648) -- (1.000, 11.016);
\definecolor{edge1409}{rgb}{0.955,0.901,0.118}
\draw[color=edge1409] (1.000, 11.016) -- (1.000, 11.383);
\definecolor{edge1410}{rgb}{0.955,0.901,0.118}
\draw[color=edge1410] (1.000, 11.383) -- (1.000, 11.750);
\definecolor{edge1411}{rgb}{0.993,0.906,0.144}
\draw[color=edge1411] (1.143, 0.000) -- (1.143, 0.367);
\definecolor{edge1412}{rgb}{0.993,0.906,0.144}
\draw[color=edge1412] (1.143, 0.367) -- (1.143, 0.734);
\definecolor{edge1413}{rgb}{0.993,0.906,0.144}
\draw[color=edge1413] (1.143, 0.734) -- (1.143, 1.102);
\definecolor{edge1414}{rgb}{0.993,0.906,0.144}
\draw[color=edge1414] (1.143, 1.102) -- (1.143, 1.469);
\definecolor{edge1415}{rgb}{0.993,0.906,0.144}
\draw[color=edge1415] (1.143, 1.469) -- (1.143, 1.836);
\definecolor{edge1416}{rgb}{0.993,0.906,0.144}
\draw[color=edge1416] (1.143, 1.836) -- (1.143, 2.203);
\definecolor{edge1417}{rgb}{0.993,0.906,0.144}
\draw[color=edge1417] (1.143, 2.203) -- (1.143, 2.570);
\definecolor{edge1418}{rgb}{0.993,0.906,0.144}
\draw[color=edge1418] (1.143, 2.570) -- (1.143, 2.938);
\definecolor{edge1419}{rgb}{0.993,0.906,0.144}
\draw[color=edge1419] (1.143, 2.938) -- (1.143, 3.305);
\definecolor{edge1420}{rgb}{0.993,0.906,0.144}
\draw[color=edge1420] (1.143, 3.305) -- (1.143, 3.672);
\definecolor{edge1421}{rgb}{0.993,0.906,0.144}
\draw[color=edge1421] (1.143, 3.672) -- (1.143, 4.039);
\definecolor{edge1422}{rgb}{0.993,0.906,0.144}
\draw[color=edge1422] (1.143, 4.039) -- (1.143, 4.406);
\definecolor{edge1423}{rgb}{0.993,0.906,0.144}
\draw[color=edge1423] (1.143, 4.406) -- (1.143, 4.773);
\definecolor{edge1424}{rgb}{0.993,0.906,0.144}
\draw[color=edge1424] (1.143, 4.773) -- (1.143, 5.141);
\definecolor{edge1425}{rgb}{0.993,0.906,0.144}
\draw[color=edge1425] (1.143, 5.141) -- (1.143, 5.508);
\definecolor{edge1426}{rgb}{0.993,0.906,0.144}
\draw[color=edge1426] (1.143, 5.508) -- (1.143, 5.875);
\definecolor{edge1427}{rgb}{0.993,0.906,0.144}
\draw[color=edge1427] (1.143, 5.875) -- (1.143, 6.242);
\definecolor{edge1428}{rgb}{0.993,0.906,0.144}
\draw[color=edge1428] (1.143, 6.242) -- (1.143, 6.609);
\definecolor{edge1429}{rgb}{0.993,0.906,0.144}
\draw[color=edge1429] (1.143, 6.609) -- (1.143, 6.977);
\definecolor{edge1430}{rgb}{0.993,0.906,0.144}
\draw[color=edge1430] (1.143, 6.977) -- (1.143, 7.344);
\definecolor{edge1431}{rgb}{0.993,0.906,0.144}
\draw[color=edge1431] (1.143, 7.344) -- (1.143, 7.711);
\definecolor{edge1432}{rgb}{0.993,0.906,0.144}
\draw[color=edge1432] (1.143, 7.711) -- (1.143, 8.078);
\definecolor{edge1433}{rgb}{0.993,0.906,0.144}
\draw[color=edge1433] (1.143, 8.078) -- (1.143, 8.445);
\definecolor{edge1434}{rgb}{0.993,0.906,0.144}
\draw[color=edge1434] (1.143, 8.445) -- (1.143, 8.813);
\definecolor{edge1435}{rgb}{0.993,0.906,0.144}
\draw[color=edge1435] (1.143, 8.813) -- (1.143, 9.180);
\definecolor{edge1436}{rgb}{0.993,0.906,0.144}
\draw[color=edge1436] (1.143, 9.180) -- (1.143, 9.547);
\definecolor{edge1437}{rgb}{0.993,0.906,0.144}
\draw[color=edge1437] (1.143, 9.547) -- (1.143, 9.914);
\definecolor{edge1438}{rgb}{0.993,0.906,0.144}
\draw[color=edge1438] (1.143, 9.914) -- (1.143, 10.281);
\definecolor{edge1439}{rgb}{0.993,0.906,0.144}
\draw[color=edge1439] (1.143, 10.281) -- (1.143, 10.648);
\definecolor{edge1440}{rgb}{0.993,0.906,0.144}
\draw[color=edge1440] (1.143, 10.648) -- (1.143, 11.016);
\definecolor{edge1441}{rgb}{0.993,0.906,0.144}
\draw[color=edge1441] (1.143, 11.016) -- (1.143, 11.383);
\definecolor{edge1442}{rgb}{0.993,0.906,0.144}
\draw[color=edge1442] (1.143, 11.383) -- (1.143, 11.750);
\definecolor{edge1443}{rgb}{0.993,0.906,0.144}
\draw[color=edge1443] (1.286, 0.000) -- (1.286, 0.367);
\definecolor{edge1444}{rgb}{0.993,0.906,0.144}
\draw[color=edge1444] (1.286, 0.367) -- (1.286, 0.734);
\definecolor{edge1445}{rgb}{0.993,0.906,0.144}
\draw[color=edge1445] (1.286, 0.734) -- (1.286, 1.102);
\definecolor{edge1446}{rgb}{0.993,0.906,0.144}
\draw[color=edge1446] (1.286, 1.102) -- (1.286, 1.469);
\definecolor{edge1447}{rgb}{0.993,0.906,0.144}
\draw[color=edge1447] (1.286, 1.469) -- (1.286, 1.836);
\definecolor{edge1448}{rgb}{0.993,0.906,0.144}
\draw[color=edge1448] (1.286, 1.836) -- (1.286, 2.203);
\definecolor{edge1449}{rgb}{0.993,0.906,0.144}
\draw[color=edge1449] (1.286, 2.203) -- (1.286, 2.570);
\definecolor{edge1450}{rgb}{0.993,0.906,0.144}
\draw[color=edge1450] (1.286, 2.570) -- (1.286, 2.938);
\definecolor{edge1451}{rgb}{0.993,0.906,0.144}
\draw[color=edge1451] (1.286, 2.938) -- (1.286, 3.305);
\definecolor{edge1452}{rgb}{0.993,0.906,0.144}
\draw[color=edge1452] (1.286, 3.305) -- (1.286, 3.672);
\definecolor{edge1453}{rgb}{0.993,0.906,0.144}
\draw[color=edge1453] (1.286, 3.672) -- (1.286, 4.039);
\definecolor{edge1454}{rgb}{0.993,0.906,0.144}
\draw[color=edge1454] (1.286, 4.039) -- (1.286, 4.406);
\definecolor{edge1455}{rgb}{0.993,0.906,0.144}
\draw[color=edge1455] (1.286, 4.406) -- (1.286, 4.773);
\definecolor{edge1456}{rgb}{0.993,0.906,0.144}
\draw[color=edge1456] (1.286, 4.773) -- (1.286, 5.141);
\definecolor{edge1457}{rgb}{0.993,0.906,0.144}
\draw[color=edge1457] (1.286, 5.141) -- (1.286, 5.508);
\definecolor{edge1458}{rgb}{0.993,0.906,0.144}
\draw[color=edge1458] (1.286, 5.508) -- (1.286, 5.875);
\definecolor{edge1459}{rgb}{0.993,0.906,0.144}
\draw[color=edge1459] (1.286, 5.875) -- (1.286, 6.242);
\definecolor{edge1460}{rgb}{0.993,0.906,0.144}
\draw[color=edge1460] (1.286, 6.242) -- (1.286, 6.609);
\definecolor{edge1461}{rgb}{0.993,0.906,0.144}
\draw[color=edge1461] (1.286, 6.609) -- (1.286, 6.977);
\definecolor{edge1462}{rgb}{0.993,0.906,0.144}
\draw[color=edge1462] (1.286, 6.977) -- (1.286, 7.344);
\definecolor{edge1463}{rgb}{0.993,0.906,0.144}
\draw[color=edge1463] (1.286, 7.344) -- (1.286, 7.711);
\definecolor{edge1464}{rgb}{0.993,0.906,0.144}
\draw[color=edge1464] (1.286, 7.711) -- (1.286, 8.078);
\definecolor{edge1465}{rgb}{0.993,0.906,0.144}
\draw[color=edge1465] (1.286, 8.078) -- (1.286, 8.445);
\definecolor{edge1466}{rgb}{0.993,0.906,0.144}
\draw[color=edge1466] (1.286, 8.445) -- (1.286, 8.813);
\definecolor{edge1467}{rgb}{0.993,0.906,0.144}
\draw[color=edge1467] (1.286, 8.813) -- (1.286, 9.180);
\definecolor{edge1468}{rgb}{0.993,0.906,0.144}
\draw[color=edge1468] (1.286, 9.180) -- (1.286, 9.547);
\definecolor{edge1469}{rgb}{0.993,0.906,0.144}
\draw[color=edge1469] (1.286, 9.547) -- (1.286, 9.914);
\definecolor{edge1470}{rgb}{0.993,0.906,0.144}
\draw[color=edge1470] (1.286, 9.914) -- (1.286, 10.281);
\definecolor{edge1471}{rgb}{0.993,0.906,0.144}
\draw[color=edge1471] (1.286, 10.281) -- (1.286, 10.648);
\definecolor{edge1472}{rgb}{0.993,0.906,0.144}
\draw[color=edge1472] (1.286, 10.648) -- (1.286, 11.016);
\definecolor{edge1473}{rgb}{0.993,0.906,0.144}
\draw[color=edge1473] (1.286, 11.016) -- (1.286, 11.383);
\definecolor{edge1474}{rgb}{0.993,0.906,0.144}
\draw[color=edge1474] (1.286, 11.383) -- (1.286, 11.750);
\definecolor{edge1475}{rgb}{0.974,0.904,0.130}
\draw[color=edge1475] (1.429, 0.000) -- (1.429, 0.367);
\definecolor{edge1476}{rgb}{0.974,0.904,0.130}
\draw[color=edge1476] (1.429, 0.367) -- (1.429, 0.734);
\definecolor{edge1477}{rgb}{0.974,0.904,0.130}
\draw[color=edge1477] (1.429, 0.734) -- (1.429, 1.102);
\definecolor{edge1478}{rgb}{0.974,0.904,0.130}
\draw[color=edge1478] (1.429, 1.102) -- (1.429, 1.469);
\definecolor{edge1479}{rgb}{0.974,0.904,0.130}
\draw[color=edge1479] (1.429, 1.469) -- (1.429, 1.836);
\definecolor{edge1480}{rgb}{0.974,0.904,0.130}
\draw[color=edge1480] (1.429, 1.836) -- (1.429, 2.203);
\definecolor{edge1481}{rgb}{0.974,0.904,0.130}
\draw[color=edge1481] (1.429, 2.203) -- (1.429, 2.570);
\definecolor{edge1482}{rgb}{0.974,0.904,0.130}
\draw[color=edge1482] (1.429, 2.570) -- (1.429, 2.938);
\definecolor{edge1483}{rgb}{0.974,0.904,0.130}
\draw[color=edge1483] (1.429, 2.938) -- (1.429, 3.305);
\definecolor{edge1484}{rgb}{0.974,0.904,0.130}
\draw[color=edge1484] (1.429, 3.305) -- (1.429, 3.672);
\definecolor{edge1485}{rgb}{0.974,0.904,0.130}
\draw[color=edge1485] (1.429, 3.672) -- (1.429, 4.039);
\definecolor{edge1486}{rgb}{0.974,0.904,0.130}
\draw[color=edge1486] (1.429, 4.039) -- (1.429, 4.406);
\definecolor{edge1487}{rgb}{0.974,0.904,0.130}
\draw[color=edge1487] (1.429, 4.406) -- (1.429, 4.773);
\definecolor{edge1488}{rgb}{0.974,0.904,0.130}
\draw[color=edge1488] (1.429, 4.773) -- (1.429, 5.141);
\definecolor{edge1489}{rgb}{0.974,0.904,0.130}
\draw[color=edge1489] (1.429, 5.141) -- (1.429, 5.508);
\definecolor{edge1490}{rgb}{0.974,0.904,0.130}
\draw[color=edge1490] (1.429, 5.508) -- (1.429, 5.875);
\definecolor{edge1491}{rgb}{0.974,0.904,0.130}
\draw[color=edge1491] (1.429, 5.875) -- (1.429, 6.242);
\definecolor{edge1492}{rgb}{0.974,0.904,0.130}
\draw[color=edge1492] (1.429, 6.242) -- (1.429, 6.609);
\definecolor{edge1493}{rgb}{0.974,0.904,0.130}
\draw[color=edge1493] (1.429, 6.609) -- (1.429, 6.977);
\definecolor{edge1494}{rgb}{0.974,0.904,0.130}
\draw[color=edge1494] (1.429, 6.977) -- (1.429, 7.344);
\definecolor{edge1495}{rgb}{0.974,0.904,0.130}
\draw[color=edge1495] (1.429, 7.344) -- (1.429, 7.711);
\definecolor{edge1496}{rgb}{0.974,0.904,0.130}
\draw[color=edge1496] (1.429, 7.711) -- (1.429, 8.078);
\definecolor{edge1497}{rgb}{0.974,0.904,0.130}
\draw[color=edge1497] (1.429, 8.078) -- (1.429, 8.445);
\definecolor{edge1498}{rgb}{0.974,0.904,0.130}
\draw[color=edge1498] (1.429, 8.445) -- (1.429, 8.813);
\definecolor{edge1499}{rgb}{0.974,0.904,0.130}
\draw[color=edge1499] (1.429, 8.813) -- (1.429, 9.180);
\definecolor{edge1500}{rgb}{0.974,0.904,0.130}
\draw[color=edge1500] (1.429, 9.180) -- (1.429, 9.547);
\definecolor{edge1501}{rgb}{0.974,0.904,0.130}
\draw[color=edge1501] (1.429, 9.547) -- (1.429, 9.914);
\definecolor{edge1502}{rgb}{0.974,0.904,0.130}
\draw[color=edge1502] (1.429, 9.914) -- (1.429, 10.281);
\definecolor{edge1503}{rgb}{0.974,0.904,0.130}
\draw[color=edge1503] (1.429, 10.281) -- (1.429, 10.648);
\definecolor{edge1504}{rgb}{0.974,0.904,0.130}
\draw[color=edge1504] (1.429, 10.648) -- (1.429, 11.016);
\definecolor{edge1505}{rgb}{0.974,0.904,0.130}
\draw[color=edge1505] (1.429, 11.016) -- (1.429, 11.383);
\definecolor{edge1506}{rgb}{0.974,0.904,0.130}
\draw[color=edge1506] (1.429, 11.383) -- (1.429, 11.750);
\definecolor{edge1507}{rgb}{0.936,0.899,0.108}
\draw[color=edge1507] (1.571, 0.000) -- (1.571, 0.367);
\definecolor{edge1508}{rgb}{0.936,0.899,0.108}
\draw[color=edge1508] (1.571, 0.367) -- (1.571, 0.734);
\definecolor{edge1509}{rgb}{0.936,0.899,0.108}
\draw[color=edge1509] (1.571, 0.734) -- (1.571, 1.102);
\definecolor{edge1510}{rgb}{0.936,0.899,0.108}
\draw[color=edge1510] (1.571, 1.102) -- (1.571, 1.469);
\definecolor{edge1511}{rgb}{0.936,0.899,0.108}
\draw[color=edge1511] (1.571, 1.469) -- (1.571, 1.836);
\definecolor{edge1512}{rgb}{0.936,0.899,0.108}
\draw[color=edge1512] (1.571, 1.836) -- (1.571, 2.203);
\definecolor{edge1513}{rgb}{0.936,0.899,0.108}
\draw[color=edge1513] (1.571, 2.203) -- (1.571, 2.570);
\definecolor{edge1514}{rgb}{0.936,0.899,0.108}
\draw[color=edge1514] (1.571, 2.570) -- (1.571, 2.938);
\definecolor{edge1515}{rgb}{0.936,0.899,0.108}
\draw[color=edge1515] (1.571, 2.938) -- (1.571, 3.305);
\definecolor{edge1516}{rgb}{0.936,0.899,0.108}
\draw[color=edge1516] (1.571, 3.305) -- (1.571, 3.672);
\definecolor{edge1517}{rgb}{0.936,0.899,0.108}
\draw[color=edge1517] (1.571, 3.672) -- (1.571, 4.039);
\definecolor{edge1518}{rgb}{0.936,0.899,0.108}
\draw[color=edge1518] (1.571, 4.039) -- (1.571, 4.406);
\definecolor{edge1519}{rgb}{0.936,0.899,0.108}
\draw[color=edge1519] (1.571, 4.406) -- (1.571, 4.773);
\definecolor{edge1520}{rgb}{0.936,0.899,0.108}
\draw[color=edge1520] (1.571, 4.773) -- (1.571, 5.141);
\definecolor{edge1521}{rgb}{0.936,0.899,0.108}
\draw[color=edge1521] (1.571, 5.141) -- (1.571, 5.508);
\definecolor{edge1522}{rgb}{0.936,0.899,0.108}
\draw[color=edge1522] (1.571, 5.508) -- (1.571, 5.875);
\definecolor{edge1523}{rgb}{0.936,0.899,0.108}
\draw[color=edge1523] (1.571, 5.875) -- (1.571, 6.242);
\definecolor{edge1524}{rgb}{0.936,0.899,0.108}
\draw[color=edge1524] (1.571, 6.242) -- (1.571, 6.609);
\definecolor{edge1525}{rgb}{0.936,0.899,0.108}
\draw[color=edge1525] (1.571, 6.609) -- (1.571, 6.977);
\definecolor{edge1526}{rgb}{0.936,0.899,0.108}
\draw[color=edge1526] (1.571, 6.977) -- (1.571, 7.344);
\definecolor{edge1527}{rgb}{0.936,0.899,0.108}
\draw[color=edge1527] (1.571, 7.344) -- (1.571, 7.711);
\definecolor{edge1528}{rgb}{0.936,0.899,0.108}
\draw[color=edge1528] (1.571, 7.711) -- (1.571, 8.078);
\definecolor{edge1529}{rgb}{0.936,0.899,0.108}
\draw[color=edge1529] (1.571, 8.078) -- (1.571, 8.445);
\definecolor{edge1530}{rgb}{0.936,0.899,0.108}
\draw[color=edge1530] (1.571, 8.445) -- (1.571, 8.812);
\definecolor{edge1531}{rgb}{0.936,0.899,0.108}
\draw[color=edge1531] (1.571, 8.812) -- (1.571, 9.180);
\definecolor{edge1532}{rgb}{0.936,0.899,0.108}
\draw[color=edge1532] (1.571, 9.180) -- (1.571, 9.547);
\definecolor{edge1533}{rgb}{0.936,0.899,0.108}
\draw[color=edge1533] (1.571, 9.547) -- (1.571, 9.914);
\definecolor{edge1534}{rgb}{0.936,0.899,0.108}
\draw[color=edge1534] (1.571, 9.914) -- (1.571, 10.281);
\definecolor{edge1535}{rgb}{0.936,0.899,0.108}
\draw[color=edge1535] (1.571, 10.281) -- (1.571, 10.648);
\definecolor{edge1536}{rgb}{0.936,0.899,0.108}
\draw[color=edge1536] (1.571, 10.648) -- (1.571, 11.016);
\definecolor{edge1537}{rgb}{0.936,0.899,0.108}
\draw[color=edge1537] (1.571, 11.016) -- (1.571, 11.383);
\definecolor{edge1538}{rgb}{0.936,0.899,0.108}
\draw[color=edge1538] (1.571, 11.383) -- (1.571, 11.750);
\definecolor{edge1539}{rgb}{0.856,0.889,0.097}
\draw[color=edge1539] (1.714, 0.000) -- (1.714, 0.367);
\definecolor{edge1540}{rgb}{0.856,0.889,0.097}
\draw[color=edge1540] (1.714, 0.367) -- (1.714, 0.734);
\definecolor{edge1541}{rgb}{0.856,0.889,0.097}
\draw[color=edge1541] (1.714, 0.734) -- (1.714, 1.102);
\definecolor{edge1542}{rgb}{0.856,0.889,0.097}
\draw[color=edge1542] (1.714, 1.102) -- (1.714, 1.469);
\definecolor{edge1543}{rgb}{0.856,0.889,0.097}
\draw[color=edge1543] (1.714, 1.469) -- (1.714, 1.836);
\definecolor{edge1544}{rgb}{0.856,0.889,0.097}
\draw[color=edge1544] (1.714, 1.836) -- (1.714, 2.203);
\definecolor{edge1545}{rgb}{0.856,0.889,0.097}
\draw[color=edge1545] (1.714, 2.203) -- (1.714, 2.570);
\definecolor{edge1546}{rgb}{0.856,0.889,0.097}
\draw[color=edge1546] (1.714, 2.570) -- (1.714, 2.937);
\definecolor{edge1547}{rgb}{0.856,0.889,0.097}
\draw[color=edge1547] (1.714, 2.937) -- (1.714, 3.305);
\definecolor{edge1548}{rgb}{0.856,0.889,0.097}
\draw[color=edge1548] (1.714, 3.305) -- (1.714, 3.672);
\definecolor{edge1549}{rgb}{0.856,0.889,0.097}
\draw[color=edge1549] (1.714, 3.672) -- (1.714, 4.039);
\definecolor{edge1550}{rgb}{0.856,0.889,0.097}
\draw[color=edge1550] (1.714, 4.039) -- (1.714, 4.406);
\definecolor{edge1551}{rgb}{0.856,0.889,0.097}
\draw[color=edge1551] (1.714, 4.406) -- (1.714, 4.773);
\definecolor{edge1552}{rgb}{0.856,0.889,0.097}
\draw[color=edge1552] (1.714, 4.773) -- (1.714, 5.141);
\definecolor{edge1553}{rgb}{0.856,0.889,0.097}
\draw[color=edge1553] (1.714, 5.141) -- (1.714, 5.508);
\definecolor{edge1554}{rgb}{0.856,0.889,0.097}
\draw[color=edge1554] (1.714, 5.508) -- (1.714, 5.875);
\definecolor{edge1555}{rgb}{0.856,0.889,0.097}
\draw[color=edge1555] (1.714, 5.875) -- (1.714, 6.242);
\definecolor{edge1556}{rgb}{0.856,0.889,0.097}
\draw[color=edge1556] (1.714, 6.242) -- (1.714, 6.609);
\definecolor{edge1557}{rgb}{0.856,0.889,0.097}
\draw[color=edge1557] (1.714, 6.609) -- (1.714, 6.977);
\definecolor{edge1558}{rgb}{0.856,0.889,0.097}
\draw[color=edge1558] (1.714, 6.977) -- (1.714, 7.344);
\definecolor{edge1559}{rgb}{0.856,0.889,0.097}
\draw[color=edge1559] (1.714, 7.344) -- (1.714, 7.711);
\definecolor{edge1560}{rgb}{0.856,0.889,0.097}
\draw[color=edge1560] (1.714, 7.711) -- (1.714, 8.078);
\definecolor{edge1561}{rgb}{0.856,0.889,0.097}
\draw[color=edge1561] (1.714, 8.078) -- (1.714, 8.445);
\definecolor{edge1562}{rgb}{0.856,0.889,0.097}
\draw[color=edge1562] (1.714, 8.445) -- (1.714, 8.812);
\definecolor{edge1563}{rgb}{0.856,0.889,0.097}
\draw[color=edge1563] (1.714, 8.812) -- (1.714, 9.180);
\definecolor{edge1564}{rgb}{0.856,0.889,0.097}
\draw[color=edge1564] (1.714, 9.180) -- (1.714, 9.547);
\definecolor{edge1565}{rgb}{0.856,0.889,0.097}
\draw[color=edge1565] (1.714, 9.547) -- (1.714, 9.914);
\definecolor{edge1566}{rgb}{0.856,0.889,0.097}
\draw[color=edge1566] (1.714, 9.914) -- (1.714, 10.281);
\definecolor{edge1567}{rgb}{0.856,0.889,0.097}
\draw[color=edge1567] (1.714, 10.281) -- (1.714, 10.648);
\definecolor{edge1568}{rgb}{0.856,0.889,0.097}
\draw[color=edge1568] (1.714, 10.648) -- (1.714, 11.016);
\definecolor{edge1569}{rgb}{0.856,0.889,0.097}
\draw[color=edge1569] (1.714, 11.016) -- (1.714, 11.383);
\definecolor{edge1570}{rgb}{0.856,0.889,0.097}
\draw[color=edge1570] (1.714, 11.383) -- (1.714, 11.750);
\definecolor{edge1571}{rgb}{0.752,0.875,0.143}
\draw[color=edge1571] (1.857, 0.000) -- (1.857, 0.367);
\definecolor{edge1572}{rgb}{0.752,0.875,0.143}
\draw[color=edge1572] (1.857, 0.367) -- (1.857, 0.734);
\definecolor{edge1573}{rgb}{0.752,0.875,0.143}
\draw[color=edge1573] (1.857, 0.734) -- (1.857, 1.102);
\definecolor{edge1574}{rgb}{0.752,0.875,0.143}
\draw[color=edge1574] (1.857, 1.102) -- (1.857, 1.469);
\definecolor{edge1575}{rgb}{0.752,0.875,0.143}
\draw[color=edge1575] (1.857, 1.469) -- (1.857, 1.836);
\definecolor{edge1576}{rgb}{0.752,0.875,0.143}
\draw[color=edge1576] (1.857, 1.836) -- (1.857, 2.203);
\definecolor{edge1577}{rgb}{0.752,0.875,0.143}
\draw[color=edge1577] (1.857, 2.203) -- (1.857, 2.570);
\definecolor{edge1578}{rgb}{0.752,0.875,0.143}
\draw[color=edge1578] (1.857, 2.570) -- (1.857, 2.937);
\definecolor{edge1579}{rgb}{0.752,0.875,0.143}
\draw[color=edge1579] (1.857, 2.937) -- (1.857, 3.305);
\definecolor{edge1580}{rgb}{0.752,0.875,0.143}
\draw[color=edge1580] (1.857, 3.305) -- (1.857, 3.672);
\definecolor{edge1581}{rgb}{0.752,0.875,0.143}
\draw[color=edge1581] (1.857, 3.672) -- (1.857, 4.039);
\definecolor{edge1582}{rgb}{0.752,0.875,0.143}
\draw[color=edge1582] (1.857, 4.039) -- (1.857, 4.406);
\definecolor{edge1583}{rgb}{0.752,0.875,0.143}
\draw[color=edge1583] (1.857, 4.406) -- (1.857, 4.773);
\definecolor{edge1584}{rgb}{0.752,0.875,0.143}
\draw[color=edge1584] (1.857, 4.773) -- (1.857, 5.141);
\definecolor{edge1585}{rgb}{0.752,0.875,0.143}
\draw[color=edge1585] (1.857, 5.141) -- (1.857, 5.508);
\definecolor{edge1586}{rgb}{0.752,0.875,0.143}
\draw[color=edge1586] (1.857, 5.508) -- (1.857, 5.875);
\definecolor{edge1587}{rgb}{0.752,0.875,0.143}
\draw[color=edge1587] (1.857, 5.875) -- (1.857, 6.242);
\definecolor{edge1588}{rgb}{0.752,0.875,0.143}
\draw[color=edge1588] (1.857, 6.242) -- (1.857, 6.609);
\definecolor{edge1589}{rgb}{0.752,0.875,0.143}
\draw[color=edge1589] (1.857, 6.609) -- (1.857, 6.977);
\definecolor{edge1590}{rgb}{0.752,0.875,0.143}
\draw[color=edge1590] (1.857, 6.977) -- (1.857, 7.344);
\definecolor{edge1591}{rgb}{0.752,0.875,0.143}
\draw[color=edge1591] (1.857, 7.344) -- (1.857, 7.711);
\definecolor{edge1592}{rgb}{0.752,0.875,0.143}
\draw[color=edge1592] (1.857, 7.711) -- (1.857, 8.078);
\definecolor{edge1593}{rgb}{0.752,0.875,0.143}
\draw[color=edge1593] (1.857, 8.078) -- (1.857, 8.445);
\definecolor{edge1594}{rgb}{0.752,0.875,0.143}
\draw[color=edge1594] (1.857, 8.445) -- (1.857, 8.812);
\definecolor{edge1595}{rgb}{0.752,0.875,0.143}
\draw[color=edge1595] (1.857, 8.812) -- (1.857, 9.180);
\definecolor{edge1596}{rgb}{0.752,0.875,0.143}
\draw[color=edge1596] (1.857, 9.180) -- (1.857, 9.547);
\definecolor{edge1597}{rgb}{0.752,0.875,0.143}
\draw[color=edge1597] (1.857, 9.547) -- (1.857, 9.914);
\definecolor{edge1598}{rgb}{0.752,0.875,0.143}
\draw[color=edge1598] (1.857, 9.914) -- (1.857, 10.281);
\definecolor{edge1599}{rgb}{0.752,0.875,0.143}
\draw[color=edge1599] (1.857, 10.281) -- (1.857, 10.648);
\definecolor{edge1600}{rgb}{0.752,0.875,0.143}
\draw[color=edge1600] (1.857, 10.648) -- (1.857, 11.016);
\definecolor{edge1601}{rgb}{0.752,0.875,0.143}
\draw[color=edge1601] (1.857, 11.016) -- (1.857, 11.383);
\definecolor{edge1602}{rgb}{0.752,0.875,0.143}
\draw[color=edge1602] (1.857, 11.383) -- (1.857, 11.750);
\definecolor{edge1603}{rgb}{0.637,0.857,0.217}
\draw[color=edge1603] (2.000, 0.000) -- (2.000, 0.367);
\definecolor{edge1604}{rgb}{0.637,0.857,0.217}
\draw[color=edge1604] (2.000, 0.367) -- (2.000, 0.734);
\definecolor{edge1605}{rgb}{0.637,0.857,0.217}
\draw[color=edge1605] (2.000, 0.734) -- (2.000, 1.102);
\definecolor{edge1606}{rgb}{0.637,0.857,0.217}
\draw[color=edge1606] (2.000, 1.102) -- (2.000, 1.469);
\definecolor{edge1607}{rgb}{0.637,0.857,0.217}
\draw[color=edge1607] (2.000, 1.469) -- (2.000, 1.836);
\definecolor{edge1608}{rgb}{0.637,0.857,0.217}
\draw[color=edge1608] (2.000, 1.836) -- (2.000, 2.203);
\definecolor{edge1609}{rgb}{0.637,0.857,0.217}
\draw[color=edge1609] (2.000, 2.203) -- (2.000, 2.570);
\definecolor{edge1610}{rgb}{0.637,0.857,0.217}
\draw[color=edge1610] (2.000, 2.570) -- (2.000, 2.937);
\definecolor{edge1611}{rgb}{0.637,0.857,0.217}
\draw[color=edge1611] (2.000, 2.937) -- (2.000, 3.305);
\definecolor{edge1612}{rgb}{0.637,0.857,0.217}
\draw[color=edge1612] (2.000, 3.305) -- (2.000, 3.672);
\definecolor{edge1613}{rgb}{0.637,0.857,0.217}
\draw[color=edge1613] (2.000, 3.672) -- (2.000, 4.039);
\definecolor{edge1614}{rgb}{0.637,0.857,0.217}
\draw[color=edge1614] (2.000, 4.039) -- (2.000, 4.406);
\definecolor{edge1615}{rgb}{0.637,0.857,0.217}
\draw[color=edge1615] (2.000, 4.406) -- (2.000, 4.773);
\definecolor{edge1616}{rgb}{0.637,0.857,0.217}
\draw[color=edge1616] (2.000, 4.773) -- (2.000, 5.141);
\definecolor{edge1617}{rgb}{0.637,0.857,0.217}
\draw[color=edge1617] (2.000, 5.141) -- (2.000, 5.508);
\definecolor{edge1618}{rgb}{0.637,0.857,0.217}
\draw[color=edge1618] (2.000, 5.508) -- (2.000, 5.875);
\definecolor{edge1619}{rgb}{0.637,0.857,0.217}
\draw[color=edge1619] (2.000, 5.875) -- (2.000, 6.242);
\definecolor{edge1620}{rgb}{0.637,0.857,0.217}
\draw[color=edge1620] (2.000, 6.242) -- (2.000, 6.609);
\definecolor{edge1621}{rgb}{0.637,0.857,0.217}
\draw[color=edge1621] (2.000, 6.609) -- (2.000, 6.977);
\definecolor{edge1622}{rgb}{0.637,0.857,0.217}
\draw[color=edge1622] (2.000, 6.977) -- (2.000, 7.344);
\definecolor{edge1623}{rgb}{0.637,0.857,0.217}
\draw[color=edge1623] (2.000, 7.344) -- (2.000, 7.711);
\definecolor{edge1624}{rgb}{0.637,0.857,0.217}
\draw[color=edge1624] (2.000, 7.711) -- (2.000, 8.078);
\definecolor{edge1625}{rgb}{0.637,0.857,0.217}
\draw[color=edge1625] (2.000, 8.078) -- (2.000, 8.445);
\definecolor{edge1626}{rgb}{0.637,0.857,0.217}
\draw[color=edge1626] (2.000, 8.445) -- (2.000, 8.813);
\definecolor{edge1627}{rgb}{0.637,0.857,0.217}
\draw[color=edge1627] (2.000, 8.813) -- (2.000, 9.180);
\definecolor{edge1628}{rgb}{0.637,0.857,0.217}
\draw[color=edge1628] (2.000, 9.180) -- (2.000, 9.547);
\definecolor{edge1629}{rgb}{0.637,0.857,0.217}
\draw[color=edge1629] (2.000, 9.547) -- (2.000, 9.914);
\definecolor{edge1630}{rgb}{0.637,0.857,0.217}
\draw[color=edge1630] (2.000, 9.914) -- (2.000, 10.281);
\definecolor{edge1631}{rgb}{0.637,0.857,0.217}
\draw[color=edge1631] (2.000, 10.281) -- (2.000, 10.648);
\definecolor{edge1632}{rgb}{0.637,0.857,0.217}
\draw[color=edge1632] (2.000, 10.648) -- (2.000, 11.016);
\definecolor{edge1633}{rgb}{0.637,0.857,0.217}
\draw[color=edge1633] (2.000, 11.016) -- (2.000, 11.383);
\definecolor{edge1634}{rgb}{0.637,0.857,0.217}
\draw[color=edge1634] (2.000, 11.383) -- (2.000, 11.750);
\definecolor{edge1635}{rgb}{0.497,0.826,0.306}
\draw[color=edge1635] (2.143, 0.000) -- (2.143, 0.367);
\definecolor{edge1636}{rgb}{0.497,0.826,0.306}
\draw[color=edge1636] (2.143, 0.367) -- (2.143, 0.734);
\definecolor{edge1637}{rgb}{0.497,0.826,0.306}
\draw[color=edge1637] (2.143, 0.734) -- (2.143, 1.102);
\definecolor{edge1638}{rgb}{0.497,0.826,0.306}
\draw[color=edge1638] (2.143, 1.102) -- (2.143, 1.469);
\definecolor{edge1639}{rgb}{0.497,0.826,0.306}
\draw[color=edge1639] (2.143, 1.469) -- (2.143, 1.836);
\definecolor{edge1640}{rgb}{0.497,0.826,0.306}
\draw[color=edge1640] (2.143, 1.836) -- (2.143, 2.203);
\definecolor{edge1641}{rgb}{0.497,0.826,0.306}
\draw[color=edge1641] (2.143, 2.203) -- (2.143, 2.570);
\definecolor{edge1642}{rgb}{0.497,0.826,0.306}
\draw[color=edge1642] (2.143, 2.570) -- (2.143, 2.937);
\definecolor{edge1643}{rgb}{0.497,0.826,0.306}
\draw[color=edge1643] (2.143, 2.937) -- (2.143, 3.305);
\definecolor{edge1644}{rgb}{0.497,0.826,0.306}
\draw[color=edge1644] (2.143, 3.305) -- (2.143, 3.672);
\definecolor{edge1645}{rgb}{0.497,0.826,0.306}
\draw[color=edge1645] (2.143, 3.672) -- (2.143, 4.039);
\definecolor{edge1646}{rgb}{0.497,0.826,0.306}
\draw[color=edge1646] (2.143, 4.039) -- (2.143, 4.406);
\definecolor{edge1647}{rgb}{0.497,0.826,0.306}
\draw[color=edge1647] (2.143, 4.406) -- (2.143, 4.773);
\definecolor{edge1648}{rgb}{0.497,0.826,0.306}
\draw[color=edge1648] (2.143, 4.773) -- (2.143, 5.141);
\definecolor{edge1649}{rgb}{0.497,0.826,0.306}
\draw[color=edge1649] (2.143, 5.141) -- (2.143, 5.508);
\definecolor{edge1650}{rgb}{0.497,0.826,0.306}
\draw[color=edge1650] (2.143, 5.508) -- (2.143, 5.875);
\definecolor{edge1651}{rgb}{0.497,0.826,0.306}
\draw[color=edge1651] (2.143, 5.875) -- (2.143, 6.242);
\definecolor{edge1652}{rgb}{0.497,0.826,0.306}
\draw[color=edge1652] (2.143, 6.242) -- (2.143, 6.609);
\definecolor{edge1653}{rgb}{0.497,0.826,0.306}
\draw[color=edge1653] (2.143, 6.609) -- (2.143, 6.977);
\definecolor{edge1654}{rgb}{0.497,0.826,0.306}
\draw[color=edge1654] (2.143, 6.977) -- (2.143, 7.344);
\definecolor{edge1655}{rgb}{0.497,0.826,0.306}
\draw[color=edge1655] (2.143, 7.344) -- (2.143, 7.711);
\definecolor{edge1656}{rgb}{0.497,0.826,0.306}
\draw[color=edge1656] (2.143, 7.711) -- (2.143, 8.078);
\definecolor{edge1657}{rgb}{0.497,0.826,0.306}
\draw[color=edge1657] (2.143, 8.078) -- (2.143, 8.445);
\definecolor{edge1658}{rgb}{0.497,0.826,0.306}
\draw[color=edge1658] (2.143, 8.445) -- (2.143, 8.813);
\definecolor{edge1659}{rgb}{0.497,0.826,0.306}
\draw[color=edge1659] (2.143, 8.813) -- (2.143, 9.180);
\definecolor{edge1660}{rgb}{0.497,0.826,0.306}
\draw[color=edge1660] (2.143, 9.180) -- (2.143, 9.547);
\definecolor{edge1661}{rgb}{0.497,0.826,0.306}
\draw[color=edge1661] (2.143, 9.547) -- (2.143, 9.914);
\definecolor{edge1662}{rgb}{0.497,0.826,0.306}
\draw[color=edge1662] (2.143, 9.914) -- (2.143, 10.281);
\definecolor{edge1663}{rgb}{0.497,0.826,0.306}
\draw[color=edge1663] (2.143, 10.281) -- (2.143, 10.648);
\definecolor{edge1664}{rgb}{0.497,0.826,0.306}
\draw[color=edge1664] (2.143, 10.648) -- (2.143, 11.016);
\definecolor{edge1665}{rgb}{0.497,0.826,0.306}
\draw[color=edge1665] (2.143, 11.016) -- (2.143, 11.383);
\definecolor{edge1666}{rgb}{0.497,0.826,0.306}
\draw[color=edge1666] (2.143, 11.383) -- (2.143, 11.750);
\definecolor{edge1667}{rgb}{0.361,0.786,0.388}
\draw[color=edge1667] (2.286, 0.000) -- (2.286, 0.367);
\definecolor{edge1668}{rgb}{0.361,0.786,0.388}
\draw[color=edge1668] (2.286, 0.367) -- (2.286, 0.734);
\definecolor{edge1669}{rgb}{0.361,0.786,0.388}
\draw[color=edge1669] (2.286, 0.734) -- (2.286, 1.102);
\definecolor{edge1670}{rgb}{0.361,0.786,0.388}
\draw[color=edge1670] (2.286, 1.102) -- (2.286, 1.469);
\definecolor{edge1671}{rgb}{0.361,0.786,0.388}
\draw[color=edge1671] (2.286, 1.469) -- (2.286, 1.836);
\definecolor{edge1672}{rgb}{0.361,0.786,0.388}
\draw[color=edge1672] (2.286, 1.836) -- (2.286, 2.203);
\definecolor{edge1673}{rgb}{0.361,0.786,0.388}
\draw[color=edge1673] (2.286, 2.203) -- (2.286, 2.570);
\definecolor{edge1674}{rgb}{0.361,0.786,0.388}
\draw[color=edge1674] (2.286, 2.570) -- (2.286, 2.937);
\definecolor{edge1675}{rgb}{0.361,0.786,0.388}
\draw[color=edge1675] (2.286, 2.937) -- (2.286, 3.305);
\definecolor{edge1676}{rgb}{0.361,0.786,0.388}
\draw[color=edge1676] (2.286, 3.305) -- (2.286, 3.672);
\definecolor{edge1677}{rgb}{0.361,0.786,0.388}
\draw[color=edge1677] (2.286, 3.672) -- (2.286, 4.039);
\definecolor{edge1678}{rgb}{0.361,0.786,0.388}
\draw[color=edge1678] (2.286, 4.039) -- (2.286, 4.406);
\definecolor{edge1679}{rgb}{0.361,0.786,0.388}
\draw[color=edge1679] (2.286, 4.406) -- (2.286, 4.773);
\definecolor{edge1680}{rgb}{0.361,0.786,0.388}
\draw[color=edge1680] (2.286, 4.773) -- (2.286, 5.141);
\definecolor{edge1681}{rgb}{0.361,0.786,0.388}
\draw[color=edge1681] (2.286, 5.141) -- (2.286, 5.508);
\definecolor{edge1682}{rgb}{0.361,0.786,0.388}
\draw[color=edge1682] (2.286, 5.508) -- (2.286, 5.875);
\definecolor{edge1683}{rgb}{0.361,0.786,0.388}
\draw[color=edge1683] (2.286, 5.875) -- (2.286, 6.242);
\definecolor{edge1684}{rgb}{0.361,0.786,0.388}
\draw[color=edge1684] (2.286, 6.242) -- (2.286, 6.609);
\definecolor{edge1685}{rgb}{0.361,0.786,0.388}
\draw[color=edge1685] (2.286, 6.609) -- (2.286, 6.977);
\definecolor{edge1686}{rgb}{0.361,0.786,0.388}
\draw[color=edge1686] (2.286, 6.977) -- (2.286, 7.344);
\definecolor{edge1687}{rgb}{0.361,0.786,0.388}
\draw[color=edge1687] (2.286, 7.344) -- (2.286, 7.711);
\definecolor{edge1688}{rgb}{0.361,0.786,0.388}
\draw[color=edge1688] (2.286, 7.711) -- (2.286, 8.078);
\definecolor{edge1689}{rgb}{0.361,0.786,0.388}
\draw[color=edge1689] (2.286, 8.078) -- (2.286, 8.445);
\definecolor{edge1690}{rgb}{0.361,0.786,0.388}
\draw[color=edge1690] (2.286, 8.445) -- (2.286, 8.812);
\definecolor{edge1691}{rgb}{0.361,0.786,0.388}
\draw[color=edge1691] (2.286, 8.812) -- (2.286, 9.180);
\definecolor{edge1692}{rgb}{0.361,0.786,0.388}
\draw[color=edge1692] (2.286, 9.180) -- (2.286, 9.547);
\definecolor{edge1693}{rgb}{0.361,0.786,0.388}
\draw[color=edge1693] (2.286, 9.547) -- (2.286, 9.914);
\definecolor{edge1694}{rgb}{0.361,0.786,0.388}
\draw[color=edge1694] (2.286, 9.914) -- (2.286, 10.281);
\definecolor{edge1695}{rgb}{0.361,0.786,0.388}
\draw[color=edge1695] (2.286, 10.281) -- (2.286, 10.648);
\definecolor{edge1696}{rgb}{0.361,0.786,0.388}
\draw[color=edge1696] (2.286, 10.648) -- (2.286, 11.016);
\definecolor{edge1697}{rgb}{0.361,0.786,0.388}
\draw[color=edge1697] (2.286, 11.016) -- (2.286, 11.383);
\definecolor{edge1698}{rgb}{0.361,0.786,0.388}
\draw[color=edge1698] (2.286, 11.383) -- (2.286, 11.750);
\definecolor{edge1699}{rgb}{0.246,0.739,0.452}
\draw[color=edge1699] (2.429, 0.000) -- (2.429, 0.367);
\definecolor{edge1700}{rgb}{0.246,0.739,0.452}
\draw[color=edge1700] (2.429, 0.367) -- (2.429, 0.734);
\definecolor{edge1701}{rgb}{0.246,0.739,0.452}
\draw[color=edge1701] (2.429, 0.734) -- (2.429, 1.102);
\definecolor{edge1702}{rgb}{0.246,0.739,0.452}
\draw[color=edge1702] (2.429, 1.102) -- (2.429, 1.469);
\definecolor{edge1703}{rgb}{0.246,0.739,0.452}
\draw[color=edge1703] (2.429, 1.469) -- (2.429, 1.836);
\definecolor{edge1704}{rgb}{0.246,0.739,0.452}
\draw[color=edge1704] (2.429, 1.836) -- (2.429, 2.203);
\definecolor{edge1705}{rgb}{0.246,0.739,0.452}
\draw[color=edge1705] (2.429, 2.203) -- (2.429, 2.570);
\definecolor{edge1706}{rgb}{0.246,0.739,0.452}
\draw[color=edge1706] (2.429, 2.570) -- (2.429, 2.937);
\definecolor{edge1707}{rgb}{0.246,0.739,0.452}
\draw[color=edge1707] (2.429, 2.937) -- (2.429, 3.305);
\definecolor{edge1708}{rgb}{0.246,0.739,0.452}
\draw[color=edge1708] (2.429, 3.305) -- (2.429, 3.672);
\definecolor{edge1709}{rgb}{0.246,0.739,0.452}
\draw[color=edge1709] (2.429, 3.672) -- (2.429, 4.039);
\definecolor{edge1710}{rgb}{0.246,0.739,0.452}
\draw[color=edge1710] (2.429, 4.039) -- (2.429, 4.406);
\definecolor{edge1711}{rgb}{0.246,0.739,0.452}
\draw[color=edge1711] (2.429, 4.406) -- (2.429, 4.773);
\definecolor{edge1712}{rgb}{0.246,0.739,0.452}
\draw[color=edge1712] (2.429, 4.773) -- (2.429, 5.141);
\definecolor{edge1713}{rgb}{0.246,0.739,0.452}
\draw[color=edge1713] (2.429, 5.141) -- (2.429, 5.508);
\definecolor{edge1714}{rgb}{0.246,0.739,0.452}
\draw[color=edge1714] (2.429, 5.508) -- (2.429, 5.875);
\definecolor{edge1715}{rgb}{0.246,0.739,0.452}
\draw[color=edge1715] (2.429, 5.875) -- (2.429, 6.242);
\definecolor{edge1716}{rgb}{0.246,0.739,0.452}
\draw[color=edge1716] (2.429, 6.242) -- (2.429, 6.609);
\definecolor{edge1717}{rgb}{0.246,0.739,0.452}
\draw[color=edge1717] (2.429, 6.609) -- (2.429, 6.977);
\definecolor{edge1718}{rgb}{0.246,0.739,0.452}
\draw[color=edge1718] (2.429, 6.977) -- (2.429, 7.344);
\definecolor{edge1719}{rgb}{0.246,0.739,0.452}
\draw[color=edge1719] (2.429, 7.344) -- (2.429, 7.711);
\definecolor{edge1720}{rgb}{0.246,0.739,0.452}
\draw[color=edge1720] (2.429, 7.711) -- (2.429, 8.078);
\definecolor{edge1721}{rgb}{0.246,0.739,0.452}
\draw[color=edge1721] (2.429, 8.078) -- (2.429, 8.445);
\definecolor{edge1722}{rgb}{0.246,0.739,0.452}
\draw[color=edge1722] (2.429, 8.445) -- (2.429, 8.812);
\definecolor{edge1723}{rgb}{0.246,0.739,0.452}
\draw[color=edge1723] (2.429, 8.812) -- (2.429, 9.180);
\definecolor{edge1724}{rgb}{0.246,0.739,0.452}
\draw[color=edge1724] (2.429, 9.180) -- (2.429, 9.547);
\definecolor{edge1725}{rgb}{0.246,0.739,0.452}
\draw[color=edge1725] (2.429, 9.547) -- (2.429, 9.914);
\definecolor{edge1726}{rgb}{0.246,0.739,0.452}
\draw[color=edge1726] (2.429, 9.914) -- (2.429, 10.281);
\definecolor{edge1727}{rgb}{0.246,0.739,0.452}
\draw[color=edge1727] (2.429, 10.281) -- (2.429, 10.648);
\definecolor{edge1728}{rgb}{0.246,0.739,0.452}
\draw[color=edge1728] (2.429, 10.648) -- (2.429, 11.016);
\definecolor{edge1729}{rgb}{0.246,0.739,0.452}
\draw[color=edge1729] (2.429, 11.016) -- (2.429, 11.383);
\definecolor{edge1730}{rgb}{0.246,0.739,0.452}
\draw[color=edge1730] (2.429, 11.383) -- (2.429, 11.750);
\definecolor{edge1731}{rgb}{0.158,0.684,0.502}
\draw[color=edge1731] (2.571, 0.000) -- (2.571, 0.367);
\definecolor{edge1732}{rgb}{0.158,0.684,0.502}
\draw[color=edge1732] (2.571, 0.367) -- (2.571, 0.734);
\definecolor{edge1733}{rgb}{0.158,0.684,0.502}
\draw[color=edge1733] (2.571, 0.734) -- (2.571, 1.102);
\definecolor{edge1734}{rgb}{0.158,0.684,0.502}
\draw[color=edge1734] (2.571, 1.102) -- (2.571, 1.469);
\definecolor{edge1735}{rgb}{0.158,0.684,0.502}
\draw[color=edge1735] (2.571, 1.469) -- (2.571, 1.836);
\definecolor{edge1736}{rgb}{0.158,0.684,0.502}
\draw[color=edge1736] (2.571, 1.836) -- (2.571, 2.203);
\definecolor{edge1737}{rgb}{0.158,0.684,0.502}
\draw[color=edge1737] (2.571, 2.203) -- (2.571, 2.570);
\definecolor{edge1738}{rgb}{0.158,0.684,0.502}
\draw[color=edge1738] (2.571, 2.570) -- (2.571, 2.937);
\definecolor{edge1739}{rgb}{0.158,0.684,0.502}
\draw[color=edge1739] (2.571, 2.937) -- (2.571, 3.305);
\definecolor{edge1740}{rgb}{0.158,0.684,0.502}
\draw[color=edge1740] (2.571, 3.305) -- (2.571, 3.672);
\definecolor{edge1741}{rgb}{0.158,0.684,0.502}
\draw[color=edge1741] (2.571, 3.672) -- (2.571, 4.039);
\definecolor{edge1742}{rgb}{0.158,0.684,0.502}
\draw[color=edge1742] (2.571, 4.039) -- (2.571, 4.406);
\definecolor{edge1743}{rgb}{0.158,0.684,0.502}
\draw[color=edge1743] (2.571, 4.406) -- (2.571, 4.773);
\definecolor{edge1744}{rgb}{0.158,0.684,0.502}
\draw[color=edge1744] (2.571, 4.773) -- (2.571, 5.141);
\definecolor{edge1745}{rgb}{0.158,0.684,0.502}
\draw[color=edge1745] (2.571, 5.141) -- (2.571, 5.508);
\definecolor{edge1746}{rgb}{0.158,0.684,0.502}
\draw[color=edge1746] (2.571, 5.508) -- (2.571, 5.875);
\definecolor{edge1747}{rgb}{0.158,0.684,0.502}
\draw[color=edge1747] (2.571, 5.875) -- (2.571, 6.242);
\definecolor{edge1748}{rgb}{0.158,0.684,0.502}
\draw[color=edge1748] (2.571, 6.242) -- (2.571, 6.609);
\definecolor{edge1749}{rgb}{0.158,0.684,0.502}
\draw[color=edge1749] (2.571, 6.609) -- (2.571, 6.977);
\definecolor{edge1750}{rgb}{0.158,0.684,0.502}
\draw[color=edge1750] (2.571, 6.977) -- (2.571, 7.344);
\definecolor{edge1751}{rgb}{0.158,0.684,0.502}
\draw[color=edge1751] (2.571, 7.344) -- (2.571, 7.711);
\definecolor{edge1752}{rgb}{0.158,0.684,0.502}
\draw[color=edge1752] (2.571, 7.711) -- (2.571, 8.078);
\definecolor{edge1753}{rgb}{0.158,0.684,0.502}
\draw[color=edge1753] (2.571, 8.078) -- (2.571, 8.445);
\definecolor{edge1754}{rgb}{0.158,0.684,0.502}
\draw[color=edge1754] (2.571, 8.445) -- (2.571, 8.812);
\definecolor{edge1755}{rgb}{0.158,0.684,0.502}
\draw[color=edge1755] (2.571, 8.812) -- (2.571, 9.180);
\definecolor{edge1756}{rgb}{0.158,0.684,0.502}
\draw[color=edge1756] (2.571, 9.180) -- (2.571, 9.547);
\definecolor{edge1757}{rgb}{0.158,0.684,0.502}
\draw[color=edge1757] (2.571, 9.547) -- (2.571, 9.914);
\definecolor{edge1758}{rgb}{0.158,0.684,0.502}
\draw[color=edge1758] (2.571, 9.914) -- (2.571, 10.281);
\definecolor{edge1759}{rgb}{0.158,0.684,0.502}
\draw[color=edge1759] (2.571, 10.281) -- (2.571, 10.648);
\definecolor{edge1760}{rgb}{0.158,0.684,0.502}
\draw[color=edge1760] (2.571, 10.648) -- (2.571, 11.016);
\definecolor{edge1761}{rgb}{0.158,0.684,0.502}
\draw[color=edge1761] (2.571, 11.016) -- (2.571, 11.383);
\definecolor{edge1762}{rgb}{0.158,0.684,0.502}
\draw[color=edge1762] (2.571, 11.383) -- (2.571, 11.750);
\definecolor{edge1763}{rgb}{0.121,0.629,0.532}
\draw[color=edge1763] (2.714, 0.000) -- (2.714, 0.367);
\definecolor{edge1764}{rgb}{0.121,0.629,0.532}
\draw[color=edge1764] (2.714, 0.367) -- (2.714, 0.734);
\definecolor{edge1765}{rgb}{0.121,0.629,0.532}
\draw[color=edge1765] (2.714, 0.734) -- (2.714, 1.102);
\definecolor{edge1766}{rgb}{0.121,0.629,0.532}
\draw[color=edge1766] (2.714, 1.102) -- (2.714, 1.469);
\definecolor{edge1767}{rgb}{0.121,0.629,0.532}
\draw[color=edge1767] (2.714, 1.469) -- (2.714, 1.836);
\definecolor{edge1768}{rgb}{0.121,0.629,0.532}
\draw[color=edge1768] (2.714, 1.836) -- (2.714, 2.203);
\definecolor{edge1769}{rgb}{0.121,0.629,0.532}
\draw[color=edge1769] (2.714, 2.203) -- (2.714, 2.570);
\definecolor{edge1770}{rgb}{0.121,0.629,0.532}
\draw[color=edge1770] (2.714, 2.570) -- (2.714, 2.937);
\definecolor{edge1771}{rgb}{0.121,0.629,0.532}
\draw[color=edge1771] (2.714, 2.937) -- (2.714, 3.305);
\definecolor{edge1772}{rgb}{0.121,0.629,0.532}
\draw[color=edge1772] (2.714, 3.305) -- (2.714, 3.672);
\definecolor{edge1773}{rgb}{0.121,0.629,0.532}
\draw[color=edge1773] (2.714, 3.672) -- (2.714, 4.039);
\definecolor{edge1774}{rgb}{0.121,0.629,0.532}
\draw[color=edge1774] (2.714, 4.039) -- (2.714, 4.406);
\definecolor{edge1775}{rgb}{0.121,0.629,0.532}
\draw[color=edge1775] (2.714, 4.406) -- (2.714, 4.773);
\definecolor{edge1776}{rgb}{0.121,0.629,0.532}
\draw[color=edge1776] (2.714, 4.773) -- (2.714, 5.141);
\definecolor{edge1777}{rgb}{0.121,0.629,0.532}
\draw[color=edge1777] (2.714, 5.141) -- (2.714, 5.508);
\definecolor{edge1778}{rgb}{0.121,0.629,0.532}
\draw[color=edge1778] (2.714, 5.508) -- (2.714, 5.875);
\definecolor{edge1779}{rgb}{0.121,0.629,0.532}
\draw[color=edge1779] (2.714, 5.875) -- (2.714, 6.242);
\definecolor{edge1780}{rgb}{0.121,0.629,0.532}
\draw[color=edge1780] (2.714, 6.242) -- (2.714, 6.609);
\definecolor{edge1781}{rgb}{0.121,0.629,0.532}
\draw[color=edge1781] (2.714, 6.609) -- (2.714, 6.977);
\definecolor{edge1782}{rgb}{0.121,0.629,0.532}
\draw[color=edge1782] (2.714, 6.977) -- (2.714, 7.344);
\definecolor{edge1783}{rgb}{0.121,0.629,0.532}
\draw[color=edge1783] (2.714, 7.344) -- (2.714, 7.711);
\definecolor{edge1784}{rgb}{0.121,0.629,0.532}
\draw[color=edge1784] (2.714, 7.711) -- (2.714, 8.078);
\definecolor{edge1785}{rgb}{0.121,0.629,0.532}
\draw[color=edge1785] (2.714, 8.078) -- (2.714, 8.445);
\definecolor{edge1786}{rgb}{0.121,0.629,0.532}
\draw[color=edge1786] (2.714, 8.445) -- (2.714, 8.812);
\definecolor{edge1787}{rgb}{0.121,0.629,0.532}
\draw[color=edge1787] (2.714, 8.812) -- (2.714, 9.180);
\definecolor{edge1788}{rgb}{0.121,0.629,0.532}
\draw[color=edge1788] (2.714, 9.180) -- (2.714, 9.547);
\definecolor{edge1789}{rgb}{0.121,0.629,0.532}
\draw[color=edge1789] (2.714, 9.547) -- (2.714, 9.914);
\definecolor{edge1790}{rgb}{0.121,0.629,0.532}
\draw[color=edge1790] (2.714, 9.914) -- (2.714, 10.281);
\definecolor{edge1791}{rgb}{0.121,0.629,0.532}
\draw[color=edge1791] (2.714, 10.281) -- (2.714, 10.648);
\definecolor{edge1792}{rgb}{0.121,0.629,0.532}
\draw[color=edge1792] (2.714, 10.648) -- (2.714, 11.016);
\definecolor{edge1793}{rgb}{0.121,0.629,0.532}
\draw[color=edge1793] (2.714, 11.016) -- (2.714, 11.383);
\definecolor{edge1794}{rgb}{0.121,0.629,0.532}
\draw[color=edge1794] (2.714, 11.383) -- (2.714, 11.750);
\definecolor{edge1795}{rgb}{0.125,0.574,0.549}
\draw[color=edge1795] (2.857, 0.000) -- (2.857, 0.367);
\definecolor{edge1796}{rgb}{0.125,0.574,0.549}
\draw[color=edge1796] (2.857, 0.367) -- (2.857, 0.734);
\definecolor{edge1797}{rgb}{0.125,0.574,0.549}
\draw[color=edge1797] (2.857, 0.734) -- (2.857, 1.102);
\definecolor{edge1798}{rgb}{0.125,0.574,0.549}
\draw[color=edge1798] (2.857, 1.102) -- (2.857, 1.469);
\definecolor{edge1799}{rgb}{0.125,0.574,0.549}
\draw[color=edge1799] (2.857, 1.469) -- (2.857, 1.836);
\definecolor{edge1800}{rgb}{0.125,0.574,0.549}
\draw[color=edge1800] (2.857, 1.836) -- (2.857, 2.203);
\definecolor{edge1801}{rgb}{0.125,0.574,0.549}
\draw[color=edge1801] (2.857, 2.203) -- (2.857, 2.570);
\definecolor{edge1802}{rgb}{0.125,0.574,0.549}
\draw[color=edge1802] (2.857, 2.570) -- (2.857, 2.937);
\definecolor{edge1803}{rgb}{0.125,0.574,0.549}
\draw[color=edge1803] (2.857, 2.937) -- (2.857, 3.305);
\definecolor{edge1804}{rgb}{0.125,0.574,0.549}
\draw[color=edge1804] (2.857, 3.305) -- (2.857, 3.672);
\definecolor{edge1805}{rgb}{0.125,0.574,0.549}
\draw[color=edge1805] (2.857, 3.672) -- (2.857, 4.039);
\definecolor{edge1806}{rgb}{0.125,0.574,0.549}
\draw[color=edge1806] (2.857, 4.039) -- (2.857, 4.406);
\definecolor{edge1807}{rgb}{0.125,0.574,0.549}
\draw[color=edge1807] (2.857, 4.406) -- (2.857, 4.773);
\definecolor{edge1808}{rgb}{0.125,0.574,0.549}
\draw[color=edge1808] (2.857, 4.773) -- (2.857, 5.141);
\definecolor{edge1809}{rgb}{0.125,0.574,0.549}
\draw[color=edge1809] (2.857, 5.141) -- (2.857, 5.508);
\definecolor{edge1810}{rgb}{0.125,0.574,0.549}
\draw[color=edge1810] (2.857, 5.508) -- (2.857, 5.875);
\definecolor{edge1811}{rgb}{0.125,0.574,0.549}
\draw[color=edge1811] (2.857, 5.875) -- (2.857, 6.242);
\definecolor{edge1812}{rgb}{0.125,0.574,0.549}
\draw[color=edge1812] (2.857, 6.242) -- (2.857, 6.609);
\definecolor{edge1813}{rgb}{0.125,0.574,0.549}
\draw[color=edge1813] (2.857, 6.609) -- (2.857, 6.977);
\definecolor{edge1814}{rgb}{0.125,0.574,0.549}
\draw[color=edge1814] (2.857, 6.977) -- (2.857, 7.344);
\definecolor{edge1815}{rgb}{0.125,0.574,0.549}
\draw[color=edge1815] (2.857, 7.344) -- (2.857, 7.711);
\definecolor{edge1816}{rgb}{0.125,0.574,0.549}
\draw[color=edge1816] (2.857, 7.711) -- (2.857, 8.078);
\definecolor{edge1817}{rgb}{0.125,0.574,0.549}
\draw[color=edge1817] (2.857, 8.078) -- (2.857, 8.445);
\definecolor{edge1818}{rgb}{0.125,0.574,0.549}
\draw[color=edge1818] (2.857, 8.445) -- (2.857, 8.812);
\definecolor{edge1819}{rgb}{0.125,0.574,0.549}
\draw[color=edge1819] (2.857, 8.812) -- (2.857, 9.180);
\definecolor{edge1820}{rgb}{0.125,0.574,0.549}
\draw[color=edge1820] (2.857, 9.180) -- (2.857, 9.547);
\definecolor{edge1821}{rgb}{0.125,0.574,0.549}
\draw[color=edge1821] (2.857, 9.547) -- (2.857, 9.914);
\definecolor{edge1822}{rgb}{0.125,0.574,0.549}
\draw[color=edge1822] (2.857, 9.914) -- (2.857, 10.281);
\definecolor{edge1823}{rgb}{0.125,0.574,0.549}
\draw[color=edge1823] (2.857, 10.281) -- (2.857, 10.648);
\definecolor{edge1824}{rgb}{0.125,0.574,0.549}
\draw[color=edge1824] (2.857, 10.648) -- (2.857, 11.016);
\definecolor{edge1825}{rgb}{0.125,0.574,0.549}
\draw[color=edge1825] (2.857, 11.016) -- (2.857, 11.383);
\definecolor{edge1826}{rgb}{0.125,0.574,0.549}
\draw[color=edge1826] (2.857, 11.383) -- (2.857, 11.750);
\definecolor{edge1827}{rgb}{0.142,0.526,0.556}
\draw[color=edge1827] (3.000, 0.000) -- (3.000, 0.367);
\definecolor{edge1828}{rgb}{0.142,0.526,0.556}
\draw[color=edge1828] (3.000, 0.367) -- (3.000, 0.734);
\definecolor{edge1829}{rgb}{0.142,0.526,0.556}
\draw[color=edge1829] (3.000, 0.734) -- (3.000, 1.102);
\definecolor{edge1830}{rgb}{0.142,0.526,0.556}
\draw[color=edge1830] (3.000, 1.102) -- (3.000, 1.469);
\definecolor{edge1831}{rgb}{0.142,0.526,0.556}
\draw[color=edge1831] (3.000, 1.469) -- (3.000, 1.836);
\definecolor{edge1832}{rgb}{0.142,0.526,0.556}
\draw[color=edge1832] (3.000, 1.836) -- (3.000, 2.203);
\definecolor{edge1833}{rgb}{0.142,0.526,0.556}
\draw[color=edge1833] (3.000, 2.203) -- (3.000, 2.570);
\definecolor{edge1834}{rgb}{0.142,0.526,0.556}
\draw[color=edge1834] (3.000, 2.570) -- (3.000, 2.937);
\definecolor{edge1835}{rgb}{0.142,0.526,0.556}
\draw[color=edge1835] (3.000, 2.937) -- (3.000, 3.305);
\definecolor{edge1836}{rgb}{0.142,0.526,0.556}
\draw[color=edge1836] (3.000, 3.305) -- (3.000, 3.672);
\definecolor{edge1837}{rgb}{0.142,0.526,0.556}
\draw[color=edge1837] (3.000, 3.672) -- (3.000, 4.039);
\definecolor{edge1838}{rgb}{0.142,0.526,0.556}
\draw[color=edge1838] (3.000, 4.039) -- (3.000, 4.406);
\definecolor{edge1839}{rgb}{0.142,0.526,0.556}
\draw[color=edge1839] (3.000, 4.406) -- (3.000, 4.773);
\definecolor{edge1840}{rgb}{0.142,0.526,0.556}
\draw[color=edge1840] (3.000, 4.773) -- (3.000, 5.141);
\definecolor{edge1841}{rgb}{0.142,0.526,0.556}
\draw[color=edge1841] (3.000, 5.141) -- (3.000, 5.508);
\definecolor{edge1842}{rgb}{0.142,0.526,0.556}
\draw[color=edge1842] (3.000, 5.508) -- (3.000, 5.875);
\definecolor{edge1843}{rgb}{0.142,0.526,0.556}
\draw[color=edge1843] (3.000, 5.875) -- (3.000, 6.242);
\definecolor{edge1844}{rgb}{0.142,0.526,0.556}
\draw[color=edge1844] (3.000, 6.242) -- (3.000, 6.609);
\definecolor{edge1845}{rgb}{0.142,0.526,0.556}
\draw[color=edge1845] (3.000, 6.609) -- (3.000, 6.977);
\definecolor{edge1846}{rgb}{0.142,0.526,0.556}
\draw[color=edge1846] (3.000, 6.977) -- (3.000, 7.344);
\definecolor{edge1847}{rgb}{0.142,0.526,0.556}
\draw[color=edge1847] (3.000, 7.344) -- (3.000, 7.711);
\definecolor{edge1848}{rgb}{0.142,0.526,0.556}
\draw[color=edge1848] (3.000, 7.711) -- (3.000, 8.078);
\definecolor{edge1849}{rgb}{0.142,0.526,0.556}
\draw[color=edge1849] (3.000, 8.078) -- (3.000, 8.445);
\definecolor{edge1850}{rgb}{0.142,0.526,0.556}
\draw[color=edge1850] (3.000, 8.445) -- (3.000, 8.812);
\definecolor{edge1851}{rgb}{0.142,0.526,0.556}
\draw[color=edge1851] (3.000, 8.812) -- (3.000, 9.180);
\definecolor{edge1852}{rgb}{0.142,0.526,0.556}
\draw[color=edge1852] (3.000, 9.180) -- (3.000, 9.547);
\definecolor{edge1853}{rgb}{0.142,0.526,0.556}
\draw[color=edge1853] (3.000, 9.547) -- (3.000, 9.914);
\definecolor{edge1854}{rgb}{0.142,0.526,0.556}
\draw[color=edge1854] (3.000, 9.914) -- (3.000, 10.281);
\definecolor{edge1855}{rgb}{0.142,0.526,0.556}
\draw[color=edge1855] (3.000, 10.281) -- (3.000, 10.648);
\definecolor{edge1856}{rgb}{0.142,0.526,0.556}
\draw[color=edge1856] (3.000, 10.648) -- (3.000, 11.016);
\definecolor{edge1857}{rgb}{0.142,0.526,0.556}
\draw[color=edge1857] (3.000, 11.016) -- (3.000, 11.383);
\definecolor{edge1858}{rgb}{0.142,0.526,0.556}
\draw[color=edge1858] (3.000, 11.383) -- (3.000, 11.750);
\definecolor{edge1859}{rgb}{0.159,0.482,0.558}
\draw[color=edge1859] (3.143, 0.000) -- (3.143, 0.367);
\definecolor{edge1860}{rgb}{0.159,0.482,0.558}
\draw[color=edge1860] (3.143, 0.367) -- (3.143, 0.734);
\definecolor{edge1861}{rgb}{0.159,0.482,0.558}
\draw[color=edge1861] (3.143, 0.734) -- (3.143, 1.102);
\definecolor{edge1862}{rgb}{0.159,0.482,0.558}
\draw[color=edge1862] (3.143, 1.102) -- (3.143, 1.469);
\definecolor{edge1863}{rgb}{0.159,0.482,0.558}
\draw[color=edge1863] (3.143, 1.469) -- (3.143, 1.836);
\definecolor{edge1864}{rgb}{0.159,0.482,0.558}
\draw[color=edge1864] (3.143, 1.836) -- (3.143, 2.203);
\definecolor{edge1865}{rgb}{0.159,0.482,0.558}
\draw[color=edge1865] (3.143, 2.203) -- (3.143, 2.570);
\definecolor{edge1866}{rgb}{0.159,0.482,0.558}
\draw[color=edge1866] (3.143, 2.570) -- (3.143, 2.937);
\definecolor{edge1867}{rgb}{0.159,0.482,0.558}
\draw[color=edge1867] (3.143, 2.937) -- (3.143, 3.305);
\definecolor{edge1868}{rgb}{0.159,0.482,0.558}
\draw[color=edge1868] (3.143, 3.305) -- (3.143, 3.672);
\definecolor{edge1869}{rgb}{0.159,0.482,0.558}
\draw[color=edge1869] (3.143, 3.672) -- (3.143, 4.039);
\definecolor{edge1870}{rgb}{0.159,0.482,0.558}
\draw[color=edge1870] (3.143, 4.039) -- (3.143, 4.406);
\definecolor{edge1871}{rgb}{0.159,0.482,0.558}
\draw[color=edge1871] (3.143, 4.406) -- (3.143, 4.773);
\definecolor{edge1872}{rgb}{0.159,0.482,0.558}
\draw[color=edge1872] (3.143, 4.773) -- (3.143, 5.141);
\definecolor{edge1873}{rgb}{0.159,0.482,0.558}
\draw[color=edge1873] (3.143, 5.141) -- (3.143, 5.508);
\definecolor{edge1874}{rgb}{0.159,0.482,0.558}
\draw[color=edge1874] (3.143, 5.508) -- (3.143, 5.875);
\definecolor{edge1875}{rgb}{0.159,0.482,0.558}
\draw[color=edge1875] (3.143, 5.875) -- (3.143, 6.242);
\definecolor{edge1876}{rgb}{0.159,0.482,0.558}
\draw[color=edge1876] (3.143, 6.242) -- (3.143, 6.609);
\definecolor{edge1877}{rgb}{0.159,0.482,0.558}
\draw[color=edge1877] (3.143, 6.609) -- (3.143, 6.977);
\definecolor{edge1878}{rgb}{0.159,0.482,0.558}
\draw[color=edge1878] (3.143, 6.977) -- (3.143, 7.344);
\definecolor{edge1879}{rgb}{0.159,0.482,0.558}
\draw[color=edge1879] (3.143, 7.344) -- (3.143, 7.711);
\definecolor{edge1880}{rgb}{0.159,0.482,0.558}
\draw[color=edge1880] (3.143, 7.711) -- (3.143, 8.078);
\definecolor{edge1881}{rgb}{0.159,0.482,0.558}
\draw[color=edge1881] (3.143, 8.078) -- (3.143, 8.445);
\definecolor{edge1882}{rgb}{0.159,0.482,0.558}
\draw[color=edge1882] (3.143, 8.445) -- (3.143, 8.812);
\definecolor{edge1883}{rgb}{0.159,0.482,0.558}
\draw[color=edge1883] (3.143, 8.812) -- (3.143, 9.180);
\definecolor{edge1884}{rgb}{0.159,0.482,0.558}
\draw[color=edge1884] (3.143, 9.180) -- (3.143, 9.547);
\definecolor{edge1885}{rgb}{0.159,0.482,0.558}
\draw[color=edge1885] (3.143, 9.547) -- (3.143, 9.914);
\definecolor{edge1886}{rgb}{0.159,0.482,0.558}
\draw[color=edge1886] (3.143, 9.914) -- (3.143, 10.281);
\definecolor{edge1887}{rgb}{0.159,0.482,0.558}
\draw[color=edge1887] (3.143, 10.281) -- (3.143, 10.648);
\definecolor{edge1888}{rgb}{0.159,0.482,0.558}
\draw[color=edge1888] (3.143, 10.648) -- (3.143, 11.016);
\definecolor{edge1889}{rgb}{0.159,0.482,0.558}
\draw[color=edge1889] (3.143, 11.016) -- (3.143, 11.383);
\definecolor{edge1890}{rgb}{0.159,0.482,0.558}
\draw[color=edge1890] (3.143, 11.383) -- (3.143, 11.750);
\definecolor{edge1891}{rgb}{0.174,0.445,0.558}
\draw[color=edge1891] (3.286, 0.000) -- (3.286, 0.367);
\definecolor{edge1892}{rgb}{0.174,0.445,0.558}
\draw[color=edge1892] (3.286, 0.367) -- (3.286, 0.734);
\definecolor{edge1893}{rgb}{0.174,0.445,0.558}
\draw[color=edge1893] (3.286, 0.734) -- (3.286, 1.102);
\definecolor{edge1894}{rgb}{0.174,0.445,0.558}
\draw[color=edge1894] (3.286, 1.102) -- (3.286, 1.469);
\definecolor{edge1895}{rgb}{0.174,0.445,0.558}
\draw[color=edge1895] (3.286, 1.469) -- (3.286, 1.836);
\definecolor{edge1896}{rgb}{0.174,0.445,0.558}
\draw[color=edge1896] (3.286, 1.836) -- (3.286, 2.203);
\definecolor{edge1897}{rgb}{0.174,0.445,0.558}
\draw[color=edge1897] (3.286, 2.203) -- (3.286, 2.570);
\definecolor{edge1898}{rgb}{0.174,0.445,0.558}
\draw[color=edge1898] (3.286, 2.570) -- (3.286, 2.937);
\definecolor{edge1899}{rgb}{0.174,0.445,0.558}
\draw[color=edge1899] (3.286, 2.937) -- (3.286, 3.305);
\definecolor{edge1900}{rgb}{0.174,0.445,0.558}
\draw[color=edge1900] (3.286, 3.305) -- (3.286, 3.672);
\definecolor{edge1901}{rgb}{0.174,0.445,0.558}
\draw[color=edge1901] (3.286, 3.672) -- (3.286, 4.039);
\definecolor{edge1902}{rgb}{0.174,0.445,0.558}
\draw[color=edge1902] (3.286, 4.039) -- (3.286, 4.406);
\definecolor{edge1903}{rgb}{0.174,0.445,0.558}
\draw[color=edge1903] (3.286, 4.406) -- (3.286, 4.773);
\definecolor{edge1904}{rgb}{0.174,0.445,0.558}
\draw[color=edge1904] (3.286, 4.773) -- (3.286, 5.141);
\definecolor{edge1905}{rgb}{0.174,0.445,0.558}
\draw[color=edge1905] (3.286, 5.141) -- (3.286, 5.508);
\definecolor{edge1906}{rgb}{0.174,0.445,0.558}
\draw[color=edge1906] (3.286, 5.508) -- (3.286, 5.875);
\definecolor{edge1907}{rgb}{0.174,0.445,0.558}
\draw[color=edge1907] (3.286, 5.875) -- (3.286, 6.242);
\definecolor{edge1908}{rgb}{0.174,0.445,0.558}
\draw[color=edge1908] (3.286, 6.242) -- (3.286, 6.609);
\definecolor{edge1909}{rgb}{0.174,0.445,0.558}
\draw[color=edge1909] (3.286, 6.609) -- (3.286, 6.977);
\definecolor{edge1910}{rgb}{0.174,0.445,0.558}
\draw[color=edge1910] (3.286, 6.977) -- (3.286, 7.344);
\definecolor{edge1911}{rgb}{0.174,0.445,0.558}
\draw[color=edge1911] (3.286, 7.344) -- (3.286, 7.711);
\definecolor{edge1912}{rgb}{0.174,0.445,0.558}
\draw[color=edge1912] (3.286, 7.711) -- (3.286, 8.078);
\definecolor{edge1913}{rgb}{0.174,0.445,0.558}
\draw[color=edge1913] (3.286, 8.078) -- (3.286, 8.445);
\definecolor{edge1914}{rgb}{0.174,0.445,0.558}
\draw[color=edge1914] (3.286, 8.445) -- (3.286, 8.812);
\definecolor{edge1915}{rgb}{0.174,0.445,0.558}
\draw[color=edge1915] (3.286, 8.812) -- (3.286, 9.180);
\definecolor{edge1916}{rgb}{0.174,0.445,0.558}
\draw[color=edge1916] (3.286, 9.180) -- (3.286, 9.547);
\definecolor{edge1917}{rgb}{0.174,0.445,0.558}
\draw[color=edge1917] (3.286, 9.547) -- (3.286, 9.914);
\definecolor{edge1918}{rgb}{0.174,0.445,0.558}
\draw[color=edge1918] (3.286, 9.914) -- (3.286, 10.281);
\definecolor{edge1919}{rgb}{0.174,0.445,0.558}
\draw[color=edge1919] (3.286, 10.281) -- (3.286, 10.648);
\definecolor{edge1920}{rgb}{0.174,0.445,0.558}
\draw[color=edge1920] (3.286, 10.648) -- (3.286, 11.016);
\definecolor{edge1921}{rgb}{0.174,0.445,0.558}
\draw[color=edge1921] (3.286, 11.016) -- (3.286, 11.383);
\definecolor{edge1922}{rgb}{0.174,0.445,0.558}
\draw[color=edge1922] (3.286, 11.383) -- (3.286, 11.750);
\definecolor{edge1923}{rgb}{0.186,0.419,0.557}
\draw[color=edge1923] (3.429, 0.000) -- (3.429, 0.367);
\definecolor{edge1924}{rgb}{0.186,0.419,0.557}
\draw[color=edge1924] (3.429, 0.367) -- (3.429, 0.734);
\definecolor{edge1925}{rgb}{0.186,0.419,0.557}
\draw[color=edge1925] (3.429, 0.734) -- (3.429, 1.102);
\definecolor{edge1926}{rgb}{0.186,0.419,0.557}
\draw[color=edge1926] (3.429, 1.102) -- (3.429, 1.469);
\definecolor{edge1927}{rgb}{0.186,0.419,0.557}
\draw[color=edge1927] (3.429, 1.469) -- (3.429, 1.836);
\definecolor{edge1928}{rgb}{0.186,0.419,0.557}
\draw[color=edge1928] (3.429, 1.836) -- (3.429, 2.203);
\definecolor{edge1929}{rgb}{0.186,0.419,0.557}
\draw[color=edge1929] (3.429, 2.203) -- (3.429, 2.570);
\definecolor{edge1930}{rgb}{0.186,0.419,0.557}
\draw[color=edge1930] (3.429, 2.570) -- (3.429, 2.937);
\definecolor{edge1931}{rgb}{0.186,0.419,0.557}
\draw[color=edge1931] (3.429, 2.937) -- (3.429, 3.305);
\definecolor{edge1932}{rgb}{0.186,0.419,0.557}
\draw[color=edge1932] (3.429, 3.305) -- (3.429, 3.672);
\definecolor{edge1933}{rgb}{0.186,0.419,0.557}
\draw[color=edge1933] (3.429, 3.672) -- (3.429, 4.039);
\definecolor{edge1934}{rgb}{0.186,0.419,0.557}
\draw[color=edge1934] (3.429, 4.039) -- (3.429, 4.406);
\definecolor{edge1935}{rgb}{0.186,0.419,0.557}
\draw[color=edge1935] (3.429, 4.406) -- (3.429, 4.773);
\definecolor{edge1936}{rgb}{0.186,0.419,0.557}
\draw[color=edge1936] (3.429, 4.773) -- (3.429, 5.141);
\definecolor{edge1937}{rgb}{0.186,0.419,0.557}
\draw[color=edge1937] (3.429, 5.141) -- (3.429, 5.508);
\definecolor{edge1938}{rgb}{0.186,0.419,0.557}
\draw[color=edge1938] (3.429, 5.508) -- (3.429, 5.875);
\definecolor{edge1939}{rgb}{0.186,0.419,0.557}
\draw[color=edge1939] (3.429, 5.875) -- (3.429, 6.242);
\definecolor{edge1940}{rgb}{0.186,0.419,0.557}
\draw[color=edge1940] (3.429, 6.242) -- (3.429, 6.609);
\definecolor{edge1941}{rgb}{0.186,0.419,0.557}
\draw[color=edge1941] (3.429, 6.609) -- (3.429, 6.977);
\definecolor{edge1942}{rgb}{0.186,0.419,0.557}
\draw[color=edge1942] (3.429, 6.977) -- (3.429, 7.344);
\definecolor{edge1943}{rgb}{0.186,0.419,0.557}
\draw[color=edge1943] (3.429, 7.344) -- (3.429, 7.711);
\definecolor{edge1944}{rgb}{0.186,0.419,0.557}
\draw[color=edge1944] (3.429, 7.711) -- (3.429, 8.078);
\definecolor{edge1945}{rgb}{0.186,0.419,0.557}
\draw[color=edge1945] (3.429, 8.078) -- (3.429, 8.445);
\definecolor{edge1946}{rgb}{0.186,0.419,0.557}
\draw[color=edge1946] (3.429, 8.445) -- (3.429, 8.812);
\definecolor{edge1947}{rgb}{0.186,0.419,0.557}
\draw[color=edge1947] (3.429, 8.812) -- (3.429, 9.180);
\definecolor{edge1948}{rgb}{0.186,0.419,0.557}
\draw[color=edge1948] (3.429, 9.180) -- (3.429, 9.547);
\definecolor{edge1949}{rgb}{0.186,0.419,0.557}
\draw[color=edge1949] (3.429, 9.547) -- (3.429, 9.914);
\definecolor{edge1950}{rgb}{0.186,0.419,0.557}
\draw[color=edge1950] (3.429, 9.914) -- (3.429, 10.281);
\definecolor{edge1951}{rgb}{0.186,0.419,0.557}
\draw[color=edge1951] (3.429, 10.281) -- (3.429, 10.648);
\definecolor{edge1952}{rgb}{0.186,0.419,0.557}
\draw[color=edge1952] (3.429, 10.648) -- (3.429, 11.016);
\definecolor{edge1953}{rgb}{0.186,0.419,0.557}
\draw[color=edge1953] (3.429, 11.016) -- (3.429, 11.383);
\definecolor{edge1954}{rgb}{0.186,0.419,0.557}
\draw[color=edge1954] (3.429, 11.383) -- (3.429, 11.750);
\definecolor{edge1955}{rgb}{0.194,0.399,0.556}
\draw[color=edge1955] (3.571, 0.000) -- (3.571, 0.367);
\definecolor{edge1956}{rgb}{0.194,0.399,0.556}
\draw[color=edge1956] (3.571, 0.367) -- (3.571, 0.734);
\definecolor{edge1957}{rgb}{0.194,0.399,0.556}
\draw[color=edge1957] (3.571, 0.734) -- (3.571, 1.102);
\definecolor{edge1958}{rgb}{0.194,0.399,0.556}
\draw[color=edge1958] (3.571, 1.102) -- (3.571, 1.469);
\definecolor{edge1959}{rgb}{0.194,0.399,0.556}
\draw[color=edge1959] (3.571, 1.469) -- (3.571, 1.836);
\definecolor{edge1960}{rgb}{0.194,0.399,0.556}
\draw[color=edge1960] (3.571, 1.836) -- (3.571, 2.203);
\definecolor{edge1961}{rgb}{0.194,0.399,0.556}
\draw[color=edge1961] (3.571, 2.203) -- (3.571, 2.570);
\definecolor{edge1962}{rgb}{0.194,0.399,0.556}
\draw[color=edge1962] (3.571, 2.570) -- (3.571, 2.937);
\definecolor{edge1963}{rgb}{0.194,0.399,0.556}
\draw[color=edge1963] (3.571, 2.937) -- (3.571, 3.305);
\definecolor{edge1964}{rgb}{0.194,0.399,0.556}
\draw[color=edge1964] (3.571, 3.305) -- (3.571, 3.672);
\definecolor{edge1965}{rgb}{0.194,0.399,0.556}
\draw[color=edge1965] (3.571, 3.672) -- (3.571, 4.039);
\definecolor{edge1966}{rgb}{0.194,0.399,0.556}
\draw[color=edge1966] (3.571, 4.039) -- (3.571, 4.406);
\definecolor{edge1967}{rgb}{0.194,0.399,0.556}
\draw[color=edge1967] (3.571, 4.406) -- (3.571, 4.773);
\definecolor{edge1968}{rgb}{0.194,0.399,0.556}
\draw[color=edge1968] (3.571, 4.773) -- (3.571, 5.141);
\definecolor{edge1969}{rgb}{0.194,0.399,0.556}
\draw[color=edge1969] (3.571, 5.141) -- (3.571, 5.508);
\definecolor{edge1970}{rgb}{0.194,0.399,0.556}
\draw[color=edge1970] (3.571, 5.508) -- (3.571, 5.875);
\definecolor{edge1971}{rgb}{0.194,0.399,0.556}
\draw[color=edge1971] (3.571, 5.875) -- (3.571, 6.242);
\definecolor{edge1972}{rgb}{0.194,0.399,0.556}
\draw[color=edge1972] (3.571, 6.242) -- (3.571, 6.609);
\definecolor{edge1973}{rgb}{0.194,0.399,0.556}
\draw[color=edge1973] (3.571, 6.609) -- (3.571, 6.977);
\definecolor{edge1974}{rgb}{0.194,0.399,0.556}
\draw[color=edge1974] (3.571, 6.977) -- (3.571, 7.344);
\definecolor{edge1975}{rgb}{0.194,0.399,0.556}
\draw[color=edge1975] (3.571, 7.344) -- (3.571, 7.711);
\definecolor{edge1976}{rgb}{0.194,0.399,0.556}
\draw[color=edge1976] (3.571, 7.711) -- (3.571, 8.078);
\definecolor{edge1977}{rgb}{0.194,0.399,0.556}
\draw[color=edge1977] (3.571, 8.078) -- (3.571, 8.445);
\definecolor{edge1978}{rgb}{0.194,0.399,0.556}
\draw[color=edge1978] (3.571, 8.445) -- (3.571, 8.812);
\definecolor{edge1979}{rgb}{0.194,0.399,0.556}
\draw[color=edge1979] (3.571, 8.812) -- (3.571, 9.180);
\definecolor{edge1980}{rgb}{0.194,0.399,0.556}
\draw[color=edge1980] (3.571, 9.180) -- (3.571, 9.547);
\definecolor{edge1981}{rgb}{0.194,0.399,0.556}
\draw[color=edge1981] (3.571, 9.547) -- (3.571, 9.914);
\definecolor{edge1982}{rgb}{0.194,0.399,0.556}
\draw[color=edge1982] (3.571, 9.914) -- (3.571, 10.281);
\definecolor{edge1983}{rgb}{0.194,0.399,0.556}
\draw[color=edge1983] (3.571, 10.281) -- (3.571, 10.648);
\definecolor{edge1984}{rgb}{0.194,0.399,0.556}
\draw[color=edge1984] (3.571, 10.648) -- (3.571, 11.016);
\definecolor{edge1985}{rgb}{0.194,0.399,0.556}
\draw[color=edge1985] (3.571, 11.016) -- (3.571, 11.383);
\definecolor{edge1986}{rgb}{0.194,0.399,0.556}
\draw[color=edge1986] (3.571, 11.383) -- (3.571, 11.750);
\definecolor{edge1987}{rgb}{0.198,0.392,0.555}
\draw[color=edge1987] (3.714, 0.000) -- (3.714, 0.367);
\definecolor{edge1988}{rgb}{0.198,0.392,0.555}
\draw[color=edge1988] (3.714, 0.367) -- (3.714, 0.734);
\definecolor{edge1989}{rgb}{0.198,0.392,0.555}
\draw[color=edge1989] (3.714, 0.734) -- (3.714, 1.102);
\definecolor{edge1990}{rgb}{0.198,0.392,0.555}
\draw[color=edge1990] (3.714, 1.102) -- (3.714, 1.469);
\definecolor{edge1991}{rgb}{0.198,0.392,0.555}
\draw[color=edge1991] (3.714, 1.469) -- (3.714, 1.836);
\definecolor{edge1992}{rgb}{0.198,0.392,0.555}
\draw[color=edge1992] (3.714, 1.836) -- (3.714, 2.203);
\definecolor{edge1993}{rgb}{0.198,0.392,0.555}
\draw[color=edge1993] (3.714, 2.203) -- (3.714, 2.570);
\definecolor{edge1994}{rgb}{0.198,0.392,0.555}
\draw[color=edge1994] (3.714, 2.570) -- (3.714, 2.937);
\definecolor{edge1995}{rgb}{0.198,0.392,0.555}
\draw[color=edge1995] (3.714, 2.937) -- (3.714, 3.305);
\definecolor{edge1996}{rgb}{0.198,0.392,0.555}
\draw[color=edge1996] (3.714, 3.305) -- (3.714, 3.672);
\definecolor{edge1997}{rgb}{0.198,0.392,0.555}
\draw[color=edge1997] (3.714, 3.672) -- (3.714, 4.039);
\definecolor{edge1998}{rgb}{0.198,0.392,0.555}
\draw[color=edge1998] (3.714, 4.039) -- (3.714, 4.406);
\definecolor{edge1999}{rgb}{0.198,0.392,0.555}
\draw[color=edge1999] (3.714, 4.406) -- (3.714, 4.773);
\definecolor{edge2000}{rgb}{0.198,0.392,0.555}
\draw[color=edge2000] (3.714, 4.773) -- (3.714, 5.141);
\definecolor{edge2001}{rgb}{0.198,0.392,0.555}
\draw[color=edge2001] (3.714, 5.141) -- (3.714, 5.508);
\definecolor{edge2002}{rgb}{0.198,0.392,0.555}
\draw[color=edge2002] (3.714, 5.508) -- (3.714, 5.875);
\definecolor{edge2003}{rgb}{0.198,0.392,0.555}
\draw[color=edge2003] (3.714, 5.875) -- (3.714, 6.242);
\definecolor{edge2004}{rgb}{0.198,0.392,0.555}
\draw[color=edge2004] (3.714, 6.242) -- (3.714, 6.609);
\definecolor{edge2005}{rgb}{0.198,0.392,0.555}
\draw[color=edge2005] (3.714, 6.609) -- (3.714, 6.977);
\definecolor{edge2006}{rgb}{0.198,0.392,0.555}
\draw[color=edge2006] (3.714, 6.977) -- (3.714, 7.344);
\definecolor{edge2007}{rgb}{0.198,0.392,0.555}
\draw[color=edge2007] (3.714, 7.344) -- (3.714, 7.711);
\definecolor{edge2008}{rgb}{0.198,0.392,0.555}
\draw[color=edge2008] (3.714, 7.711) -- (3.714, 8.078);
\definecolor{edge2009}{rgb}{0.198,0.392,0.555}
\draw[color=edge2009] (3.714, 8.078) -- (3.714, 8.445);
\definecolor{edge2010}{rgb}{0.198,0.392,0.555}
\draw[color=edge2010] (3.714, 8.445) -- (3.714, 8.812);
\definecolor{edge2011}{rgb}{0.198,0.392,0.555}
\draw[color=edge2011] (3.714, 8.812) -- (3.714, 9.180);
\definecolor{edge2012}{rgb}{0.198,0.392,0.555}
\draw[color=edge2012] (3.714, 9.180) -- (3.714, 9.547);
\definecolor{edge2013}{rgb}{0.198,0.392,0.555}
\draw[color=edge2013] (3.714, 9.547) -- (3.714, 9.914);
\definecolor{edge2014}{rgb}{0.198,0.392,0.555}
\draw[color=edge2014] (3.714, 9.914) -- (3.714, 10.281);
\definecolor{edge2015}{rgb}{0.198,0.392,0.555}
\draw[color=edge2015] (3.714, 10.281) -- (3.714, 10.648);
\definecolor{edge2016}{rgb}{0.198,0.392,0.555}
\draw[color=edge2016] (3.714, 10.648) -- (3.714, 11.016);
\definecolor{edge2017}{rgb}{0.198,0.392,0.555}
\draw[color=edge2017] (3.714, 11.016) -- (3.714, 11.383);
\definecolor{edge2018}{rgb}{0.198,0.392,0.555}
\draw[color=edge2018] (3.714, 11.383) -- (3.714, 11.750);
\definecolor{edge2019}{rgb}{0.198,0.392,0.555}
\draw[color=edge2019] (3.857, 0.000) -- (3.857, 0.367);
\definecolor{edge2020}{rgb}{0.198,0.392,0.555}
\draw[color=edge2020] (3.857, 0.367) -- (3.857, 0.734);
\definecolor{edge2021}{rgb}{0.198,0.392,0.555}
\draw[color=edge2021] (3.857, 0.734) -- (3.857, 1.102);
\definecolor{edge2022}{rgb}{0.198,0.392,0.555}
\draw[color=edge2022] (3.857, 1.102) -- (3.857, 1.469);
\definecolor{edge2023}{rgb}{0.198,0.392,0.555}
\draw[color=edge2023] (3.857, 1.469) -- (3.857, 1.836);
\definecolor{edge2024}{rgb}{0.198,0.392,0.555}
\draw[color=edge2024] (3.857, 1.836) -- (3.857, 2.203);
\definecolor{edge2025}{rgb}{0.198,0.392,0.555}
\draw[color=edge2025] (3.857, 2.203) -- (3.857, 2.570);
\definecolor{edge2026}{rgb}{0.198,0.392,0.555}
\draw[color=edge2026] (3.857, 2.570) -- (3.857, 2.937);
\definecolor{edge2027}{rgb}{0.198,0.392,0.555}
\draw[color=edge2027] (3.857, 2.937) -- (3.857, 3.305);
\definecolor{edge2028}{rgb}{0.198,0.392,0.555}
\draw[color=edge2028] (3.857, 3.305) -- (3.857, 3.672);
\definecolor{edge2029}{rgb}{0.198,0.392,0.555}
\draw[color=edge2029] (3.857, 3.672) -- (3.857, 4.039);
\definecolor{edge2030}{rgb}{0.198,0.392,0.555}
\draw[color=edge2030] (3.857, 4.039) -- (3.857, 4.406);
\definecolor{edge2031}{rgb}{0.198,0.392,0.555}
\draw[color=edge2031] (3.857, 4.406) -- (3.857, 4.773);
\definecolor{edge2032}{rgb}{0.198,0.392,0.555}
\draw[color=edge2032] (3.857, 4.773) -- (3.857, 5.141);
\definecolor{edge2033}{rgb}{0.198,0.392,0.555}
\draw[color=edge2033] (3.857, 5.141) -- (3.857, 5.508);
\definecolor{edge2034}{rgb}{0.198,0.392,0.555}
\draw[color=edge2034] (3.857, 5.508) -- (3.857, 5.875);
\definecolor{edge2035}{rgb}{0.198,0.392,0.555}
\draw[color=edge2035] (3.857, 5.875) -- (3.857, 6.242);
\definecolor{edge2036}{rgb}{0.198,0.392,0.555}
\draw[color=edge2036] (3.857, 6.242) -- (3.857, 6.609);
\definecolor{edge2037}{rgb}{0.198,0.392,0.555}
\draw[color=edge2037] (3.857, 6.609) -- (3.857, 6.977);
\definecolor{edge2038}{rgb}{0.198,0.392,0.555}
\draw[color=edge2038] (3.857, 6.977) -- (3.857, 7.344);
\definecolor{edge2039}{rgb}{0.198,0.392,0.555}
\draw[color=edge2039] (3.857, 7.344) -- (3.857, 7.711);
\definecolor{edge2040}{rgb}{0.198,0.392,0.555}
\draw[color=edge2040] (3.857, 7.711) -- (3.857, 8.078);
\definecolor{edge2041}{rgb}{0.198,0.392,0.555}
\draw[color=edge2041] (3.857, 8.078) -- (3.857, 8.445);
\definecolor{edge2042}{rgb}{0.198,0.392,0.555}
\draw[color=edge2042] (3.857, 8.445) -- (3.857, 8.812);
\definecolor{edge2043}{rgb}{0.198,0.392,0.555}
\draw[color=edge2043] (3.857, 8.812) -- (3.857, 9.180);
\definecolor{edge2044}{rgb}{0.198,0.392,0.555}
\draw[color=edge2044] (3.857, 9.180) -- (3.857, 9.547);
\definecolor{edge2045}{rgb}{0.198,0.392,0.555}
\draw[color=edge2045] (3.857, 9.547) -- (3.857, 9.914);
\definecolor{edge2046}{rgb}{0.198,0.392,0.555}
\draw[color=edge2046] (3.857, 9.914) -- (3.857, 10.281);
\definecolor{edge2047}{rgb}{0.198,0.392,0.555}
\draw[color=edge2047] (3.857, 10.281) -- (3.857, 10.648);
\definecolor{edge2048}{rgb}{0.198,0.392,0.555}
\draw[color=edge2048] (3.857, 10.648) -- (3.857, 11.016);
\definecolor{edge2049}{rgb}{0.198,0.392,0.555}
\draw[color=edge2049] (3.857, 11.016) -- (3.857, 11.383);
\definecolor{edge2050}{rgb}{0.198,0.392,0.555}
\draw[color=edge2050] (3.857, 11.383) -- (3.857, 11.750);
\definecolor{edge2051}{rgb}{0.191,0.407,0.556}
\draw[color=edge2051] (4.000, 0.000) -- (4.000, 0.367);
\definecolor{edge2052}{rgb}{0.191,0.407,0.556}
\draw[color=edge2052] (4.000, 0.367) -- (4.000, 0.734);
\definecolor{edge2053}{rgb}{0.191,0.407,0.556}
\draw[color=edge2053] (4.000, 0.734) -- (4.000, 1.102);
\definecolor{edge2054}{rgb}{0.191,0.407,0.556}
\draw[color=edge2054] (4.000, 1.102) -- (4.000, 1.469);
\definecolor{edge2055}{rgb}{0.191,0.407,0.556}
\draw[color=edge2055] (4.000, 1.469) -- (4.000, 1.836);
\definecolor{edge2056}{rgb}{0.191,0.407,0.556}
\draw[color=edge2056] (4.000, 1.836) -- (4.000, 2.203);
\definecolor{edge2057}{rgb}{0.191,0.407,0.556}
\draw[color=edge2057] (4.000, 2.203) -- (4.000, 2.570);
\definecolor{edge2058}{rgb}{0.191,0.407,0.556}
\draw[color=edge2058] (4.000, 2.570) -- (4.000, 2.937);
\definecolor{edge2059}{rgb}{0.191,0.407,0.556}
\draw[color=edge2059] (4.000, 2.937) -- (4.000, 3.305);
\definecolor{edge2060}{rgb}{0.191,0.407,0.556}
\draw[color=edge2060] (4.000, 3.305) -- (4.000, 3.672);
\definecolor{edge2061}{rgb}{0.191,0.407,0.556}
\draw[color=edge2061] (4.000, 3.672) -- (4.000, 4.039);
\definecolor{edge2062}{rgb}{0.191,0.407,0.556}
\draw[color=edge2062] (4.000, 4.039) -- (4.000, 4.406);
\definecolor{edge2063}{rgb}{0.191,0.407,0.556}
\draw[color=edge2063] (4.000, 4.406) -- (4.000, 4.773);
\definecolor{edge2064}{rgb}{0.191,0.407,0.556}
\draw[color=edge2064] (4.000, 4.773) -- (4.000, 5.141);
\definecolor{edge2065}{rgb}{0.191,0.407,0.556}
\draw[color=edge2065] (4.000, 5.141) -- (4.000, 5.508);
\definecolor{edge2066}{rgb}{0.191,0.407,0.556}
\draw[color=edge2066] (4.000, 5.508) -- (4.000, 5.875);
\definecolor{edge2067}{rgb}{0.191,0.407,0.556}
\draw[color=edge2067] (4.000, 5.875) -- (4.000, 6.242);
\definecolor{edge2068}{rgb}{0.191,0.407,0.556}
\draw[color=edge2068] (4.000, 6.242) -- (4.000, 6.609);
\definecolor{edge2069}{rgb}{0.191,0.407,0.556}
\draw[color=edge2069] (4.000, 6.609) -- (4.000, 6.977);
\definecolor{edge2070}{rgb}{0.191,0.407,0.556}
\draw[color=edge2070] (4.000, 6.977) -- (4.000, 7.344);
\definecolor{edge2071}{rgb}{0.191,0.407,0.556}
\draw[color=edge2071] (4.000, 7.344) -- (4.000, 7.711);
\definecolor{edge2072}{rgb}{0.191,0.407,0.556}
\draw[color=edge2072] (4.000, 7.711) -- (4.000, 8.078);
\definecolor{edge2073}{rgb}{0.191,0.407,0.556}
\draw[color=edge2073] (4.000, 8.078) -- (4.000, 8.445);
\definecolor{edge2074}{rgb}{0.191,0.407,0.556}
\draw[color=edge2074] (4.000, 8.445) -- (4.000, 8.812);
\definecolor{edge2075}{rgb}{0.191,0.407,0.556}
\draw[color=edge2075] (4.000, 8.812) -- (4.000, 9.180);
\definecolor{edge2076}{rgb}{0.191,0.407,0.556}
\draw[color=edge2076] (4.000, 9.180) -- (4.000, 9.547);
\definecolor{edge2077}{rgb}{0.191,0.407,0.556}
\draw[color=edge2077] (4.000, 9.547) -- (4.000, 9.914);
\definecolor{edge2078}{rgb}{0.191,0.407,0.556}
\draw[color=edge2078] (4.000, 9.914) -- (4.000, 10.281);
\definecolor{edge2079}{rgb}{0.191,0.407,0.556}
\draw[color=edge2079] (4.000, 10.281) -- (4.000, 10.648);
\definecolor{edge2080}{rgb}{0.191,0.407,0.556}
\draw[color=edge2080] (4.000, 10.648) -- (4.000, 11.016);
\definecolor{edge2081}{rgb}{0.191,0.407,0.556}
\draw[color=edge2081] (4.000, 11.016) -- (4.000, 11.383);
\definecolor{edge2082}{rgb}{0.191,0.407,0.556}
\draw[color=edge2082] (4.000, 11.383) -- (4.000, 11.750);
\definecolor{edge2083}{rgb}{0.181,0.430,0.557}
\draw[color=edge2083] (4.143, 0.000) -- (4.143, 0.367);
\definecolor{edge2084}{rgb}{0.181,0.430,0.557}
\draw[color=edge2084] (4.143, 0.367) -- (4.143, 0.734);
\definecolor{edge2085}{rgb}{0.181,0.430,0.557}
\draw[color=edge2085] (4.143, 0.734) -- (4.143, 1.102);
\definecolor{edge2086}{rgb}{0.181,0.430,0.557}
\draw[color=edge2086] (4.143, 1.102) -- (4.143, 1.469);
\definecolor{edge2087}{rgb}{0.181,0.430,0.557}
\draw[color=edge2087] (4.143, 1.469) -- (4.143, 1.836);
\definecolor{edge2088}{rgb}{0.181,0.430,0.557}
\draw[color=edge2088] (4.143, 1.836) -- (4.143, 2.203);
\definecolor{edge2089}{rgb}{0.181,0.430,0.557}
\draw[color=edge2089] (4.143, 2.203) -- (4.143, 2.570);
\definecolor{edge2090}{rgb}{0.181,0.430,0.557}
\draw[color=edge2090] (4.143, 2.570) -- (4.143, 2.937);
\definecolor{edge2091}{rgb}{0.181,0.430,0.557}
\draw[color=edge2091] (4.143, 2.937) -- (4.143, 3.305);
\definecolor{edge2092}{rgb}{0.181,0.430,0.557}
\draw[color=edge2092] (4.143, 3.305) -- (4.143, 3.672);
\definecolor{edge2093}{rgb}{0.181,0.430,0.557}
\draw[color=edge2093] (4.143, 3.672) -- (4.143, 4.039);
\definecolor{edge2094}{rgb}{0.181,0.430,0.557}
\draw[color=edge2094] (4.143, 4.039) -- (4.143, 4.406);
\definecolor{edge2095}{rgb}{0.181,0.430,0.557}
\draw[color=edge2095] (4.143, 4.406) -- (4.143, 4.773);
\definecolor{edge2096}{rgb}{0.181,0.430,0.557}
\draw[color=edge2096] (4.143, 4.773) -- (4.143, 5.141);
\definecolor{edge2097}{rgb}{0.181,0.430,0.557}
\draw[color=edge2097] (4.143, 5.141) -- (4.143, 5.508);
\definecolor{edge2098}{rgb}{0.181,0.430,0.557}
\draw[color=edge2098] (4.143, 5.508) -- (4.143, 5.875);
\definecolor{edge2099}{rgb}{0.181,0.430,0.557}
\draw[color=edge2099] (4.143, 5.875) -- (4.143, 6.242);
\definecolor{edge2100}{rgb}{0.181,0.430,0.557}
\draw[color=edge2100] (4.143, 6.242) -- (4.143, 6.609);
\definecolor{edge2101}{rgb}{0.181,0.430,0.557}
\draw[color=edge2101] (4.143, 6.609) -- (4.143, 6.977);
\definecolor{edge2102}{rgb}{0.181,0.430,0.557}
\draw[color=edge2102] (4.143, 6.977) -- (4.143, 7.344);
\definecolor{edge2103}{rgb}{0.181,0.430,0.557}
\draw[color=edge2103] (4.143, 7.344) -- (4.143, 7.711);
\definecolor{edge2104}{rgb}{0.181,0.430,0.557}
\draw[color=edge2104] (4.143, 7.711) -- (4.143, 8.078);
\definecolor{edge2105}{rgb}{0.181,0.430,0.557}
\draw[color=edge2105] (4.143, 8.078) -- (4.143, 8.445);
\definecolor{edge2106}{rgb}{0.181,0.430,0.557}
\draw[color=edge2106] (4.143, 8.445) -- (4.143, 8.812);
\definecolor{edge2107}{rgb}{0.181,0.430,0.557}
\draw[color=edge2107] (4.143, 8.812) -- (4.143, 9.180);
\definecolor{edge2108}{rgb}{0.181,0.430,0.557}
\draw[color=edge2108] (4.143, 9.180) -- (4.143, 9.547);
\definecolor{edge2109}{rgb}{0.181,0.430,0.557}
\draw[color=edge2109] (4.143, 9.547) -- (4.143, 9.914);
\definecolor{edge2110}{rgb}{0.181,0.430,0.557}
\draw[color=edge2110] (4.143, 9.914) -- (4.143, 10.281);
\definecolor{edge2111}{rgb}{0.181,0.430,0.557}
\draw[color=edge2111] (4.143, 10.281) -- (4.143, 10.648);
\definecolor{edge2112}{rgb}{0.181,0.430,0.557}
\draw[color=edge2112] (4.143, 10.648) -- (4.143, 11.016);
\definecolor{edge2113}{rgb}{0.181,0.430,0.557}
\draw[color=edge2113] (4.143, 11.016) -- (4.143, 11.383);
\definecolor{edge2114}{rgb}{0.181,0.430,0.557}
\draw[color=edge2114] (4.143, 11.383) -- (4.143, 11.750);
\definecolor{edge2115}{rgb}{0.167,0.464,0.558}
\draw[color=edge2115] (4.286, 0.000) -- (4.286, 0.367);
\definecolor{edge2116}{rgb}{0.167,0.464,0.558}
\draw[color=edge2116] (4.286, 0.367) -- (4.286, 0.734);
\definecolor{edge2117}{rgb}{0.167,0.464,0.558}
\draw[color=edge2117] (4.286, 0.734) -- (4.286, 1.102);
\definecolor{edge2118}{rgb}{0.167,0.464,0.558}
\draw[color=edge2118] (4.286, 1.102) -- (4.286, 1.469);
\definecolor{edge2119}{rgb}{0.167,0.464,0.558}
\draw[color=edge2119] (4.286, 1.469) -- (4.286, 1.836);
\definecolor{edge2120}{rgb}{0.167,0.464,0.558}
\draw[color=edge2120] (4.286, 1.836) -- (4.286, 2.203);
\definecolor{edge2121}{rgb}{0.167,0.464,0.558}
\draw[color=edge2121] (4.286, 2.203) -- (4.286, 2.570);
\definecolor{edge2122}{rgb}{0.167,0.464,0.558}
\draw[color=edge2122] (4.286, 2.570) -- (4.286, 2.937);
\definecolor{edge2123}{rgb}{0.167,0.464,0.558}
\draw[color=edge2123] (4.286, 2.937) -- (4.286, 3.305);
\definecolor{edge2124}{rgb}{0.167,0.464,0.558}
\draw[color=edge2124] (4.286, 3.305) -- (4.286, 3.672);
\definecolor{edge2125}{rgb}{0.167,0.464,0.558}
\draw[color=edge2125] (4.286, 3.672) -- (4.286, 4.039);
\definecolor{edge2126}{rgb}{0.167,0.464,0.558}
\draw[color=edge2126] (4.286, 4.039) -- (4.286, 4.406);
\definecolor{edge2127}{rgb}{0.167,0.464,0.558}
\draw[color=edge2127] (4.286, 4.406) -- (4.286, 4.773);
\definecolor{edge2128}{rgb}{0.167,0.464,0.558}
\draw[color=edge2128] (4.286, 4.773) -- (4.286, 5.141);
\definecolor{edge2129}{rgb}{0.167,0.464,0.558}
\draw[color=edge2129] (4.286, 5.141) -- (4.286, 5.508);
\definecolor{edge2130}{rgb}{0.167,0.464,0.558}
\draw[color=edge2130] (4.286, 5.508) -- (4.286, 5.875);
\definecolor{edge2131}{rgb}{0.167,0.464,0.558}
\draw[color=edge2131] (4.286, 5.875) -- (4.286, 6.242);
\definecolor{edge2132}{rgb}{0.167,0.464,0.558}
\draw[color=edge2132] (4.286, 6.242) -- (4.286, 6.609);
\definecolor{edge2133}{rgb}{0.167,0.464,0.558}
\draw[color=edge2133] (4.286, 6.609) -- (4.286, 6.977);
\definecolor{edge2134}{rgb}{0.167,0.464,0.558}
\draw[color=edge2134] (4.286, 6.977) -- (4.286, 7.344);
\definecolor{edge2135}{rgb}{0.167,0.464,0.558}
\draw[color=edge2135] (4.286, 7.344) -- (4.286, 7.711);
\definecolor{edge2136}{rgb}{0.167,0.464,0.558}
\draw[color=edge2136] (4.286, 7.711) -- (4.286, 8.078);
\definecolor{edge2137}{rgb}{0.167,0.464,0.558}
\draw[color=edge2137] (4.286, 8.078) -- (4.286, 8.445);
\definecolor{edge2138}{rgb}{0.167,0.464,0.558}
\draw[color=edge2138] (4.286, 8.445) -- (4.286, 8.812);
\definecolor{edge2139}{rgb}{0.167,0.464,0.558}
\draw[color=edge2139] (4.286, 8.812) -- (4.286, 9.180);
\definecolor{edge2140}{rgb}{0.167,0.464,0.558}
\draw[color=edge2140] (4.286, 9.180) -- (4.286, 9.547);
\definecolor{edge2141}{rgb}{0.167,0.464,0.558}
\draw[color=edge2141] (4.286, 9.547) -- (4.286, 9.914);
\definecolor{edge2142}{rgb}{0.167,0.464,0.558}
\draw[color=edge2142] (4.286, 9.914) -- (4.286, 10.281);
\definecolor{edge2143}{rgb}{0.167,0.464,0.558}
\draw[color=edge2143] (4.286, 10.281) -- (4.286, 10.648);
\definecolor{edge2144}{rgb}{0.167,0.464,0.558}
\draw[color=edge2144] (4.286, 10.648) -- (4.286, 11.016);
\definecolor{edge2145}{rgb}{0.167,0.464,0.558}
\draw[color=edge2145] (4.286, 11.016) -- (4.286, 11.383);
\definecolor{edge2146}{rgb}{0.167,0.464,0.558}
\draw[color=edge2146] (4.286, 11.383) -- (4.286, 11.750);
\definecolor{edge2147}{rgb}{0.152,0.501,0.558}
\draw[color=edge2147] (4.429, 0.000) -- (4.429, 0.367);
\definecolor{edge2148}{rgb}{0.152,0.501,0.558}
\draw[color=edge2148] (4.429, 0.367) -- (4.429, 0.734);
\definecolor{edge2149}{rgb}{0.152,0.501,0.558}
\draw[color=edge2149] (4.429, 0.734) -- (4.429, 1.102);
\definecolor{edge2150}{rgb}{0.152,0.501,0.558}
\draw[color=edge2150] (4.429, 1.102) -- (4.429, 1.469);
\definecolor{edge2151}{rgb}{0.152,0.501,0.558}
\draw[color=edge2151] (4.429, 1.469) -- (4.429, 1.836);
\definecolor{edge2152}{rgb}{0.152,0.501,0.558}
\draw[color=edge2152] (4.429, 1.836) -- (4.429, 2.203);
\definecolor{edge2153}{rgb}{0.152,0.501,0.558}
\draw[color=edge2153] (4.429, 2.203) -- (4.429, 2.570);
\definecolor{edge2154}{rgb}{0.152,0.501,0.558}
\draw[color=edge2154] (4.429, 2.570) -- (4.429, 2.937);
\definecolor{edge2155}{rgb}{0.152,0.501,0.558}
\draw[color=edge2155] (4.429, 2.937) -- (4.429, 3.305);
\definecolor{edge2156}{rgb}{0.152,0.501,0.558}
\draw[color=edge2156] (4.429, 3.305) -- (4.429, 3.672);
\definecolor{edge2157}{rgb}{0.152,0.501,0.558}
\draw[color=edge2157] (4.429, 3.672) -- (4.429, 4.039);
\definecolor{edge2158}{rgb}{0.152,0.501,0.558}
\draw[color=edge2158] (4.429, 4.039) -- (4.429, 4.406);
\definecolor{edge2159}{rgb}{0.152,0.501,0.558}
\draw[color=edge2159] (4.429, 4.406) -- (4.429, 4.773);
\definecolor{edge2160}{rgb}{0.152,0.501,0.558}
\draw[color=edge2160] (4.429, 4.773) -- (4.429, 5.141);
\definecolor{edge2161}{rgb}{0.152,0.501,0.558}
\draw[color=edge2161] (4.429, 5.141) -- (4.429, 5.508);
\definecolor{edge2162}{rgb}{0.152,0.501,0.558}
\draw[color=edge2162] (4.429, 5.508) -- (4.429, 5.875);
\definecolor{edge2163}{rgb}{0.152,0.501,0.558}
\draw[color=edge2163] (4.429, 5.875) -- (4.429, 6.242);
\definecolor{edge2164}{rgb}{0.152,0.501,0.558}
\draw[color=edge2164] (4.429, 6.242) -- (4.429, 6.609);
\definecolor{edge2165}{rgb}{0.152,0.501,0.558}
\draw[color=edge2165] (4.429, 6.609) -- (4.429, 6.977);
\definecolor{edge2166}{rgb}{0.152,0.501,0.558}
\draw[color=edge2166] (4.429, 6.977) -- (4.429, 7.344);
\definecolor{edge2167}{rgb}{0.152,0.501,0.558}
\draw[color=edge2167] (4.429, 7.344) -- (4.429, 7.711);
\definecolor{edge2168}{rgb}{0.152,0.501,0.558}
\draw[color=edge2168] (4.429, 7.711) -- (4.429, 8.078);
\definecolor{edge2169}{rgb}{0.152,0.501,0.558}
\draw[color=edge2169] (4.429, 8.078) -- (4.429, 8.445);
\definecolor{edge2170}{rgb}{0.152,0.501,0.558}
\draw[color=edge2170] (4.429, 8.445) -- (4.429, 8.812);
\definecolor{edge2171}{rgb}{0.152,0.501,0.558}
\draw[color=edge2171] (4.429, 8.812) -- (4.429, 9.180);
\definecolor{edge2172}{rgb}{0.152,0.501,0.558}
\draw[color=edge2172] (4.429, 9.180) -- (4.429, 9.547);
\definecolor{edge2173}{rgb}{0.152,0.501,0.558}
\draw[color=edge2173] (4.429, 9.547) -- (4.429, 9.914);
\definecolor{edge2174}{rgb}{0.152,0.501,0.558}
\draw[color=edge2174] (4.429, 9.914) -- (4.429, 10.281);
\definecolor{edge2175}{rgb}{0.152,0.501,0.558}
\draw[color=edge2175] (4.429, 10.281) -- (4.429, 10.648);
\definecolor{edge2176}{rgb}{0.152,0.501,0.558}
\draw[color=edge2176] (4.429, 10.648) -- (4.429, 11.016);
\definecolor{edge2177}{rgb}{0.152,0.501,0.558}
\draw[color=edge2177] (4.429, 11.016) -- (4.429, 11.383);
\definecolor{edge2178}{rgb}{0.152,0.501,0.558}
\draw[color=edge2178] (4.429, 11.383) -- (4.429, 11.750);
\definecolor{edge2179}{rgb}{0.134,0.549,0.554}
\draw[color=edge2179] (4.571, 0.000) -- (4.571, 0.367);
\definecolor{edge2180}{rgb}{0.134,0.549,0.554}
\draw[color=edge2180] (4.571, 0.367) -- (4.571, 0.734);
\definecolor{edge2181}{rgb}{0.134,0.549,0.554}
\draw[color=edge2181] (4.571, 0.734) -- (4.571, 1.102);
\definecolor{edge2182}{rgb}{0.134,0.549,0.554}
\draw[color=edge2182] (4.571, 1.102) -- (4.571, 1.469);
\definecolor{edge2183}{rgb}{0.134,0.549,0.554}
\draw[color=edge2183] (4.571, 1.469) -- (4.571, 1.836);
\definecolor{edge2184}{rgb}{0.134,0.549,0.554}
\draw[color=edge2184] (4.571, 1.836) -- (4.571, 2.203);
\definecolor{edge2185}{rgb}{0.134,0.549,0.554}
\draw[color=edge2185] (4.571, 2.203) -- (4.571, 2.570);
\definecolor{edge2186}{rgb}{0.134,0.549,0.554}
\draw[color=edge2186] (4.571, 2.570) -- (4.571, 2.937);
\definecolor{edge2187}{rgb}{0.134,0.549,0.554}
\draw[color=edge2187] (4.571, 2.937) -- (4.571, 3.305);
\definecolor{edge2188}{rgb}{0.134,0.549,0.554}
\draw[color=edge2188] (4.571, 3.305) -- (4.571, 3.672);
\definecolor{edge2189}{rgb}{0.134,0.549,0.554}
\draw[color=edge2189] (4.571, 3.672) -- (4.571, 4.039);
\definecolor{edge2190}{rgb}{0.134,0.549,0.554}
\draw[color=edge2190] (4.571, 4.039) -- (4.571, 4.406);
\definecolor{edge2191}{rgb}{0.134,0.549,0.554}
\draw[color=edge2191] (4.571, 4.406) -- (4.571, 4.773);
\definecolor{edge2192}{rgb}{0.134,0.549,0.554}
\draw[color=edge2192] (4.571, 4.773) -- (4.571, 5.141);
\definecolor{edge2193}{rgb}{0.134,0.549,0.554}
\draw[color=edge2193] (4.571, 5.141) -- (4.571, 5.508);
\definecolor{edge2194}{rgb}{0.134,0.549,0.554}
\draw[color=edge2194] (4.571, 5.508) -- (4.571, 5.875);
\definecolor{edge2195}{rgb}{0.134,0.549,0.554}
\draw[color=edge2195] (4.571, 5.875) -- (4.571, 6.242);
\definecolor{edge2196}{rgb}{0.134,0.549,0.554}
\draw[color=edge2196] (4.571, 6.242) -- (4.571, 6.609);
\definecolor{edge2197}{rgb}{0.134,0.549,0.554}
\draw[color=edge2197] (4.571, 6.609) -- (4.571, 6.977);
\definecolor{edge2198}{rgb}{0.134,0.549,0.554}
\draw[color=edge2198] (4.571, 6.977) -- (4.571, 7.344);
\definecolor{edge2199}{rgb}{0.134,0.549,0.554}
\draw[color=edge2199] (4.571, 7.344) -- (4.571, 7.711);
\definecolor{edge2200}{rgb}{0.134,0.549,0.554}
\draw[color=edge2200] (4.571, 7.711) -- (4.571, 8.078);
\definecolor{edge2201}{rgb}{0.134,0.549,0.554}
\draw[color=edge2201] (4.571, 8.078) -- (4.571, 8.445);
\definecolor{edge2202}{rgb}{0.134,0.549,0.554}
\draw[color=edge2202] (4.571, 8.445) -- (4.571, 8.812);
\definecolor{edge2203}{rgb}{0.134,0.549,0.554}
\draw[color=edge2203] (4.571, 8.812) -- (4.571, 9.180);
\definecolor{edge2204}{rgb}{0.134,0.549,0.554}
\draw[color=edge2204] (4.571, 9.180) -- (4.571, 9.547);
\definecolor{edge2205}{rgb}{0.134,0.549,0.554}
\draw[color=edge2205] (4.571, 9.547) -- (4.571, 9.914);
\definecolor{edge2206}{rgb}{0.134,0.549,0.554}
\draw[color=edge2206] (4.571, 9.914) -- (4.571, 10.281);
\definecolor{edge2207}{rgb}{0.134,0.549,0.554}
\draw[color=edge2207] (4.571, 10.281) -- (4.571, 10.648);
\definecolor{edge2208}{rgb}{0.134,0.549,0.554}
\draw[color=edge2208] (4.571, 10.648) -- (4.571, 11.016);
\definecolor{edge2209}{rgb}{0.134,0.549,0.554}
\draw[color=edge2209] (4.571, 11.016) -- (4.571, 11.383);
\definecolor{edge2210}{rgb}{0.134,0.549,0.554}
\draw[color=edge2210] (4.571, 11.383) -- (4.571, 11.750);
\definecolor{edge2211}{rgb}{0.120,0.600,0.543}
\draw[color=edge2211] (4.714, 0.000) -- (4.714, 0.367);
\definecolor{edge2212}{rgb}{0.120,0.600,0.543}
\draw[color=edge2212] (4.714, 0.367) -- (4.714, 0.734);
\definecolor{edge2213}{rgb}{0.120,0.600,0.543}
\draw[color=edge2213] (4.714, 0.734) -- (4.714, 1.102);
\definecolor{edge2214}{rgb}{0.120,0.600,0.543}
\draw[color=edge2214] (4.714, 1.102) -- (4.714, 1.469);
\definecolor{edge2215}{rgb}{0.120,0.600,0.543}
\draw[color=edge2215] (4.714, 1.469) -- (4.714, 1.836);
\definecolor{edge2216}{rgb}{0.120,0.600,0.543}
\draw[color=edge2216] (4.714, 1.836) -- (4.714, 2.203);
\definecolor{edge2217}{rgb}{0.120,0.600,0.543}
\draw[color=edge2217] (4.714, 2.203) -- (4.714, 2.570);
\definecolor{edge2218}{rgb}{0.120,0.600,0.543}
\draw[color=edge2218] (4.714, 2.570) -- (4.714, 2.938);
\definecolor{edge2219}{rgb}{0.120,0.600,0.543}
\draw[color=edge2219] (4.714, 2.938) -- (4.714, 3.305);
\definecolor{edge2220}{rgb}{0.120,0.600,0.543}
\draw[color=edge2220] (4.714, 3.305) -- (4.714, 3.672);
\definecolor{edge2221}{rgb}{0.120,0.600,0.543}
\draw[color=edge2221] (4.714, 3.672) -- (4.714, 4.039);
\definecolor{edge2222}{rgb}{0.120,0.600,0.543}
\draw[color=edge2222] (4.714, 4.039) -- (4.714, 4.406);
\definecolor{edge2223}{rgb}{0.120,0.600,0.543}
\draw[color=edge2223] (4.714, 4.406) -- (4.714, 4.773);
\definecolor{edge2224}{rgb}{0.120,0.600,0.543}
\draw[color=edge2224] (4.714, 4.773) -- (4.714, 5.141);
\definecolor{edge2225}{rgb}{0.120,0.600,0.543}
\draw[color=edge2225] (4.714, 5.141) -- (4.714, 5.508);
\definecolor{edge2226}{rgb}{0.120,0.600,0.543}
\draw[color=edge2226] (4.714, 5.508) -- (4.714, 5.875);
\definecolor{edge2227}{rgb}{0.120,0.600,0.543}
\draw[color=edge2227] (4.714, 5.875) -- (4.714, 6.242);
\definecolor{edge2228}{rgb}{0.120,0.600,0.543}
\draw[color=edge2228] (4.714, 6.242) -- (4.714, 6.609);
\definecolor{edge2229}{rgb}{0.120,0.600,0.543}
\draw[color=edge2229] (4.714, 6.609) -- (4.714, 6.977);
\definecolor{edge2230}{rgb}{0.120,0.600,0.543}
\draw[color=edge2230] (4.714, 6.977) -- (4.714, 7.344);
\definecolor{edge2231}{rgb}{0.120,0.600,0.543}
\draw[color=edge2231] (4.714, 7.344) -- (4.714, 7.711);
\definecolor{edge2232}{rgb}{0.120,0.600,0.543}
\draw[color=edge2232] (4.714, 7.711) -- (4.714, 8.078);
\definecolor{edge2233}{rgb}{0.120,0.600,0.543}
\draw[color=edge2233] (4.714, 8.078) -- (4.714, 8.445);
\definecolor{edge2234}{rgb}{0.120,0.600,0.543}
\draw[color=edge2234] (4.714, 8.445) -- (4.714, 8.812);
\definecolor{edge2235}{rgb}{0.120,0.600,0.543}
\draw[color=edge2235] (4.714, 8.812) -- (4.714, 9.180);
\definecolor{edge2236}{rgb}{0.120,0.600,0.543}
\draw[color=edge2236] (4.714, 9.180) -- (4.714, 9.547);
\definecolor{edge2237}{rgb}{0.120,0.600,0.543}
\draw[color=edge2237] (4.714, 9.547) -- (4.714, 9.914);
\definecolor{edge2238}{rgb}{0.120,0.600,0.543}
\draw[color=edge2238] (4.714, 9.914) -- (4.714, 10.281);
\definecolor{edge2239}{rgb}{0.120,0.600,0.543}
\draw[color=edge2239] (4.714, 10.281) -- (4.714, 10.648);
\definecolor{edge2240}{rgb}{0.120,0.600,0.543}
\draw[color=edge2240] (4.714, 10.648) -- (4.714, 11.016);
\definecolor{edge2241}{rgb}{0.120,0.600,0.543}
\draw[color=edge2241] (4.714, 11.016) -- (4.714, 11.383);
\definecolor{edge2242}{rgb}{0.120,0.600,0.543}
\draw[color=edge2242] (4.714, 11.383) -- (4.714, 11.750);
\definecolor{edge2243}{rgb}{0.132,0.655,0.520}
\draw[color=edge2243] (4.857, 0.000) -- (4.857, 0.367);
\definecolor{edge2244}{rgb}{0.132,0.655,0.520}
\draw[color=edge2244] (4.857, 0.367) -- (4.857, 0.734);
\definecolor{edge2245}{rgb}{0.132,0.655,0.520}
\draw[color=edge2245] (4.857, 0.734) -- (4.857, 1.102);
\definecolor{edge2246}{rgb}{0.132,0.655,0.520}
\draw[color=edge2246] (4.857, 1.102) -- (4.857, 1.469);
\definecolor{edge2247}{rgb}{0.132,0.655,0.520}
\draw[color=edge2247] (4.857, 1.469) -- (4.857, 1.836);
\definecolor{edge2248}{rgb}{0.132,0.655,0.520}
\draw[color=edge2248] (4.857, 1.836) -- (4.857, 2.203);
\definecolor{edge2249}{rgb}{0.132,0.655,0.520}
\draw[color=edge2249] (4.857, 2.203) -- (4.857, 2.570);
\definecolor{edge2250}{rgb}{0.132,0.655,0.520}
\draw[color=edge2250] (4.857, 2.570) -- (4.857, 2.938);
\definecolor{edge2251}{rgb}{0.132,0.655,0.520}
\draw[color=edge2251] (4.857, 2.938) -- (4.857, 3.305);
\definecolor{edge2252}{rgb}{0.132,0.655,0.520}
\draw[color=edge2252] (4.857, 3.305) -- (4.857, 3.672);
\definecolor{edge2253}{rgb}{0.132,0.655,0.520}
\draw[color=edge2253] (4.857, 3.672) -- (4.857, 4.039);
\definecolor{edge2254}{rgb}{0.132,0.655,0.520}
\draw[color=edge2254] (4.857, 4.039) -- (4.857, 4.406);
\definecolor{edge2255}{rgb}{0.132,0.655,0.520}
\draw[color=edge2255] (4.857, 4.406) -- (4.857, 4.773);
\definecolor{edge2256}{rgb}{0.132,0.655,0.520}
\draw[color=edge2256] (4.857, 4.773) -- (4.857, 5.141);
\definecolor{edge2257}{rgb}{0.132,0.655,0.520}
\draw[color=edge2257] (4.857, 5.141) -- (4.857, 5.508);
\definecolor{edge2258}{rgb}{0.132,0.655,0.520}
\draw[color=edge2258] (4.857, 5.508) -- (4.857, 5.875);
\definecolor{edge2259}{rgb}{0.132,0.655,0.520}
\draw[color=edge2259] (4.857, 5.875) -- (4.857, 6.242);
\definecolor{edge2260}{rgb}{0.132,0.655,0.520}
\draw[color=edge2260] (4.857, 6.242) -- (4.857, 6.609);
\definecolor{edge2261}{rgb}{0.132,0.655,0.520}
\draw[color=edge2261] (4.857, 6.609) -- (4.857, 6.977);
\definecolor{edge2262}{rgb}{0.132,0.655,0.520}
\draw[color=edge2262] (4.857, 6.977) -- (4.857, 7.344);
\definecolor{edge2263}{rgb}{0.132,0.655,0.520}
\draw[color=edge2263] (4.857, 7.344) -- (4.857, 7.711);
\definecolor{edge2264}{rgb}{0.132,0.655,0.520}
\draw[color=edge2264] (4.857, 7.711) -- (4.857, 8.078);
\definecolor{edge2265}{rgb}{0.132,0.655,0.520}
\draw[color=edge2265] (4.857, 8.078) -- (4.857, 8.445);
\definecolor{edge2266}{rgb}{0.132,0.655,0.520}
\draw[color=edge2266] (4.857, 8.445) -- (4.857, 8.812);
\definecolor{edge2267}{rgb}{0.132,0.655,0.520}
\draw[color=edge2267] (4.857, 8.812) -- (4.857, 9.180);
\definecolor{edge2268}{rgb}{0.132,0.655,0.520}
\draw[color=edge2268] (4.857, 9.180) -- (4.857, 9.547);
\definecolor{edge2269}{rgb}{0.132,0.655,0.520}
\draw[color=edge2269] (4.857, 9.547) -- (4.857, 9.914);
\definecolor{edge2270}{rgb}{0.132,0.655,0.520}
\draw[color=edge2270] (4.857, 9.914) -- (4.857, 10.281);
\definecolor{edge2271}{rgb}{0.132,0.655,0.520}
\draw[color=edge2271] (4.857, 10.281) -- (4.857, 10.648);
\definecolor{edge2272}{rgb}{0.132,0.655,0.520}
\draw[color=edge2272] (4.857, 10.648) -- (4.857, 11.016);
\definecolor{edge2273}{rgb}{0.132,0.655,0.520}
\draw[color=edge2273] (4.857, 11.016) -- (4.857, 11.383);
\definecolor{edge2274}{rgb}{0.132,0.655,0.520}
\draw[color=edge2274] (4.857, 11.383) -- (4.857, 11.750);
\definecolor{edge2275}{rgb}{0.197,0.712,0.479}
\draw[color=edge2275] (5.000, 0.000) -- (5.000, 0.367);
\definecolor{edge2276}{rgb}{0.197,0.712,0.479}
\draw[color=edge2276] (5.000, 0.367) -- (5.000, 0.734);
\definecolor{edge2277}{rgb}{0.197,0.712,0.479}
\draw[color=edge2277] (5.000, 0.734) -- (5.000, 1.102);
\definecolor{edge2278}{rgb}{0.197,0.712,0.479}
\draw[color=edge2278] (5.000, 1.102) -- (5.000, 1.469);
\definecolor{edge2279}{rgb}{0.197,0.712,0.479}
\draw[color=edge2279] (5.000, 1.469) -- (5.000, 1.836);
\definecolor{edge2280}{rgb}{0.197,0.712,0.479}
\draw[color=edge2280] (5.000, 1.836) -- (5.000, 2.203);
\definecolor{edge2281}{rgb}{0.197,0.712,0.479}
\draw[color=edge2281] (5.000, 2.203) -- (5.000, 2.570);
\definecolor{edge2282}{rgb}{0.197,0.712,0.479}
\draw[color=edge2282] (5.000, 2.570) -- (5.000, 2.938);
\definecolor{edge2283}{rgb}{0.197,0.712,0.479}
\draw[color=edge2283] (5.000, 2.938) -- (5.000, 3.305);
\definecolor{edge2284}{rgb}{0.197,0.712,0.479}
\draw[color=edge2284] (5.000, 3.305) -- (5.000, 3.672);
\definecolor{edge2285}{rgb}{0.197,0.712,0.479}
\draw[color=edge2285] (5.000, 3.672) -- (5.000, 4.039);
\definecolor{edge2286}{rgb}{0.197,0.712,0.479}
\draw[color=edge2286] (5.000, 4.039) -- (5.000, 4.406);
\definecolor{edge2287}{rgb}{0.197,0.712,0.479}
\draw[color=edge2287] (5.000, 4.406) -- (5.000, 4.773);
\definecolor{edge2288}{rgb}{0.197,0.712,0.479}
\draw[color=edge2288] (5.000, 4.773) -- (5.000, 5.141);
\definecolor{edge2289}{rgb}{0.197,0.712,0.479}
\draw[color=edge2289] (5.000, 5.141) -- (5.000, 5.508);
\definecolor{edge2290}{rgb}{0.197,0.712,0.479}
\draw[color=edge2290] (5.000, 5.508) -- (5.000, 5.875);
\definecolor{edge2291}{rgb}{0.197,0.712,0.479}
\draw[color=edge2291] (5.000, 5.875) -- (5.000, 6.242);
\definecolor{edge2292}{rgb}{0.197,0.712,0.479}
\draw[color=edge2292] (5.000, 6.242) -- (5.000, 6.609);
\definecolor{edge2293}{rgb}{0.197,0.712,0.479}
\draw[color=edge2293] (5.000, 6.609) -- (5.000, 6.977);
\definecolor{edge2294}{rgb}{0.197,0.712,0.479}
\draw[color=edge2294] (5.000, 6.977) -- (5.000, 7.344);
\definecolor{edge2295}{rgb}{0.197,0.712,0.479}
\draw[color=edge2295] (5.000, 7.344) -- (5.000, 7.711);
\definecolor{edge2296}{rgb}{0.197,0.712,0.479}
\draw[color=edge2296] (5.000, 7.711) -- (5.000, 8.078);
\definecolor{edge2297}{rgb}{0.197,0.712,0.479}
\draw[color=edge2297] (5.000, 8.078) -- (5.000, 8.445);
\definecolor{edge2298}{rgb}{0.197,0.712,0.479}
\draw[color=edge2298] (5.000, 8.445) -- (5.000, 8.812);
\definecolor{edge2299}{rgb}{0.197,0.712,0.479}
\draw[color=edge2299] (5.000, 8.812) -- (5.000, 9.180);
\definecolor{edge2300}{rgb}{0.197,0.712,0.479}
\draw[color=edge2300] (5.000, 9.180) -- (5.000, 9.547);
\definecolor{edge2301}{rgb}{0.197,0.712,0.479}
\draw[color=edge2301] (5.000, 9.547) -- (5.000, 9.914);
\definecolor{edge2302}{rgb}{0.197,0.712,0.479}
\draw[color=edge2302] (5.000, 9.914) -- (5.000, 10.281);
\definecolor{edge2303}{rgb}{0.197,0.712,0.479}
\draw[color=edge2303] (5.000, 10.281) -- (5.000, 10.648);
\definecolor{edge2304}{rgb}{0.197,0.712,0.479}
\draw[color=edge2304] (5.000, 10.648) -- (5.000, 11.016);
\definecolor{edge2305}{rgb}{0.197,0.712,0.479}
\draw[color=edge2305] (5.000, 11.016) -- (5.000, 11.383);
\definecolor{edge2306}{rgb}{0.197,0.712,0.479}
\draw[color=edge2306] (5.000, 11.383) -- (5.000, 11.750);
\end{tikzpicture}

==> tikzfigures/tikz_balloonbender1.tex <==
\begin{tikzpicture}
\draw[black] (0.468, 0.902) -- (0.715, 1.040);
\draw[black] (0.715, 1.040) -- (0.955, 1.189);
\draw[black] (0.955, 1.189) -- (1.193, 1.342);
\draw[black] (1.193, 1.342) -- (1.432, 1.492);
\draw[black] (1.432, 1.492) -- (1.675, 1.636);
\draw[black] (1.675, 1.636) -- (1.930, 1.759);
\draw[black] (1.930, 1.759) -- (2.198, 1.848);
\draw[black] (2.198, 1.848) -- (2.476, 1.901);
\draw[black] (2.476, 1.901) -- (2.759, 1.912);
\draw[black] (2.759, 1.912) -- (3.040, 1.880);
\draw[black] (3.040, 1.880) -- (3.312, 1.802);
\draw[black] (3.312, 1.802) -- (3.573, 1.693);
\draw[black] (3.573, 1.693) -- (3.821, 1.555);
\draw[black] (3.821, 1.555) -- (4.062, 1.406);
\draw[black] (4.062, 1.406) -- (4.300, 1.253);
\draw[black] (4.300, 1.253) -- (4.539, 1.101);
\draw[black] (4.539, 1.101) -- (4.782, 0.956);
\draw[black] (4.782, 0.956) -- (5.031, 0.822);
\draw[black] (5.031, 0.822) -- (5.291, 0.708);
\draw[black] (5.291, 0.708) -- (5.556, 0.609);
\draw[black] (5.556, 0.609) -- (5.826, 0.525);
\draw[black] (5.826, 0.525) -- (6.101, 0.458);
\draw[black] (6.101, 0.458) -- (6.379, 0.407);
\draw[black] (6.379, 0.407) -- (6.660, 0.370);
\draw[black] (6.660, 0.370) -- (6.942, 0.347);
\draw[black] (6.942, 0.347) -- (7.225, 0.337);
\draw[black] (7.225, 0.337) -- (7.507, 0.340);
\draw[black] (7.507, 0.340) -- (7.790, 0.356);
\draw[black] (7.790, 0.356) -- (8.071, 0.385);
\draw[black] (8.071, 0.385) -- (8.350, 0.429);
\draw[black] (8.350, 0.429) -- (8.627, 0.488);
\draw[black] (8.627, 0.488) -- (8.899, 0.563);
\draw[black] (8.899, 0.563) -- (9.166, 0.655);
\draw[black] (9.166, 0.655) -- (9.430, 0.763);
\draw[black] (9.430, 0.763) -- (9.685, 0.889);
\draw[black] (0.378, 1.575) -- (0.631, 1.705);
\draw[black] (0.631, 1.705) -- (0.879, 1.846);
\draw[black] (0.879, 1.846) -- (1.125, 1.989);
\draw[black] (1.125, 1.989) -- (1.372, 2.131);
\draw[black] (1.372, 2.131) -- (1.623, 2.266);
\draw[black] (1.623, 2.266) -- (1.884, 2.382);
\draw[black] (1.884, 2.382) -- (2.157, 2.465);
\draw[black] (2.157, 2.465) -- (2.437, 2.515);
\draw[black] (2.437, 2.515) -- (2.722, 2.525);
\draw[black] (2.722, 2.525) -- (3.006, 2.495);
\draw[black] (3.006, 2.495) -- (3.282, 2.423);
\draw[black] (3.282, 2.423) -- (3.548, 2.320);
\draw[black] (3.548, 2.320) -- (3.803, 2.192);
\draw[black] (3.803, 2.192) -- (4.052, 2.052);
\draw[black] (4.052, 2.052) -- (4.299, 1.909);
\draw[black] (4.299, 1.909) -- (4.546, 1.767);
\draw[black] (4.546, 1.767) -- (4.797, 1.631);
\draw[black] (4.797, 1.631) -- (5.053, 1.505);
\draw[black] (5.053, 1.505) -- (5.318, 1.398);
\draw[black] (5.318, 1.398) -- (5.587, 1.305);
\draw[black] (5.587, 1.305) -- (5.862, 1.226);
\draw[black] (5.862, 1.226) -- (6.140, 1.163);
\draw[black] (6.140, 1.163) -- (6.421, 1.115);
\draw[black] (6.421, 1.115) -- (6.704, 1.080);
\draw[black] (6.704, 1.080) -- (6.989, 1.058);
\draw[black] (6.989, 1.058) -- (7.274, 1.049);
\draw[black] (7.274, 1.049) -- (7.558, 1.051);
\draw[black] (7.558, 1.051) -- (7.843, 1.066);
\draw[black] (7.843, 1.066) -- (8.127, 1.093);
\draw[black] (8.127, 1.093) -- (8.409, 1.134);
\draw[black] (8.409, 1.134) -- (8.689, 1.189);
\draw[black] (8.689, 1.189) -- (8.965, 1.259);
\draw[black] (8.965, 1.259) -- (9.237, 1.345);
\draw[black] (9.237, 1.345) -- (9.503, 1.446);
\draw[black] (9.503, 1.446) -- (9.762, 1.563);
\draw[black] (0.329, 2.252) -- (0.586, 2.374);
\draw[black] (0.586, 2.374) -- (0.839, 2.505);
\draw[black] (0.839, 2.505) -- (1.090, 2.640);
\draw[black] (1.090, 2.640) -- (1.343, 2.772);
\draw[black] (1.343, 2.772) -- (1.598, 2.898);
\draw[black] (1.598, 2.898) -- (1.862, 3.006);
\draw[black] (1.862, 3.006) -- (2.136, 3.084);
\draw[black] (2.136, 3.084) -- (2.418, 3.131);
\draw[black] (2.418, 3.131) -- (2.703, 3.139);
\draw[black] (2.703, 3.139) -- (2.987, 3.111);
\draw[black] (2.987, 3.111) -- (3.263, 3.044);
\draw[black] (3.263, 3.044) -- (3.532, 2.949);
\draw[black] (3.532, 2.949) -- (3.791, 2.829);
\draw[black] (3.791, 2.829) -- (4.045, 2.699);
\draw[black] (4.045, 2.699) -- (4.297, 2.565);
\draw[black] (4.297, 2.565) -- (4.550, 2.433);
\draw[black] (4.550, 2.433) -- (4.806, 2.306);
\draw[black] (4.806, 2.306) -- (5.065, 2.188);
\draw[black] (5.065, 2.188) -- (5.333, 2.088);
\draw[black] (5.333, 2.088) -- (5.604, 2.001);
\draw[black] (5.604, 2.001) -- (5.880, 1.928);
\draw[black] (5.880, 1.928) -- (6.159, 1.869);
\draw[black] (6.159, 1.869) -- (6.441, 1.824);
\draw[black] (6.441, 1.824) -- (6.724, 1.791);
\draw[black] (6.724, 1.791) -- (7.008, 1.771);
\draw[black] (7.008, 1.771) -- (7.293, 1.762);
\draw[black] (7.293, 1.762) -- (7.578, 1.764);
\draw[black] (7.578, 1.764) -- (7.863, 1.778);
\draw[black] (7.863, 1.778) -- (8.147, 1.804);
\draw[black] (8.147, 1.804) -- (8.429, 1.842);
\draw[black] (8.429, 1.842) -- (8.710, 1.893);
\draw[black] (8.710, 1.893) -- (8.987, 1.958);
\draw[black] (8.987, 1.958) -- (9.260, 2.038);
\draw[black] (9.260, 2.038) -- (9.529, 2.132);
\draw[black] (9.529, 2.132) -- (9.792, 2.242);
\draw[black] (0.284, 2.930) -- (0.545, 3.043);
\draw[black] (0.545, 3.043) -- (0.803, 3.165);
\draw[black] (0.803, 3.165) -- (1.059, 3.290);
\draw[black] (1.059, 3.290) -- (1.316, 3.413);
\draw[black] (1.316, 3.413) -- (1.576, 3.530);
\draw[black] (1.576, 3.530) -- (1.843, 3.630);
\draw[black] (1.843, 3.630) -- (2.118, 3.703);
\draw[black] (2.118, 3.703) -- (2.400, 3.746);
\draw[black] (2.400, 3.746) -- (2.685, 3.754);
\draw[black] (2.685, 3.754) -- (2.969, 3.728);
\draw[black] (2.969, 3.728) -- (3.247, 3.666);
\draw[black] (3.247, 3.666) -- (3.518, 3.577);
\draw[black] (3.518, 3.577) -- (3.781, 3.466);
\draw[black] (3.781, 3.466) -- (4.039, 3.345);
\draw[black] (4.039, 3.345) -- (4.296, 3.221);
\draw[black] (4.296, 3.221) -- (4.554, 3.098);
\draw[black] (4.554, 3.098) -- (4.813, 2.980);
\draw[black] (4.813, 2.980) -- (5.077, 2.871);
\draw[black] (5.077, 2.871) -- (5.347, 2.779);
\draw[black] (5.347, 2.779) -- (5.620, 2.697);
\draw[black] (5.620, 2.697) -- (5.897, 2.630);
\draw[black] (5.897, 2.630) -- (6.177, 2.575);
\draw[black] (6.177, 2.575) -- (6.459, 2.533);
\draw[black] (6.459, 2.533) -- (6.742, 2.503);
\draw[black] (6.742, 2.503) -- (7.027, 2.484);
\draw[black] (7.027, 2.484) -- (7.312, 2.475);
\draw[black] (7.312, 2.475) -- (7.597, 2.478);
\draw[black] (7.597, 2.478) -- (7.881, 2.490);
\draw[black] (7.881, 2.490) -- (8.165, 2.514);
\draw[black] (8.165, 2.514) -- (8.448, 2.549);
\draw[black] (8.448, 2.549) -- (8.729, 2.597);
\draw[black] (8.729, 2.597) -- (9.007, 2.658);
\draw[black] (9.007, 2.658) -- (9.283, 2.731);
\draw[black] (9.283, 2.731) -- (9.554, 2.819);
\draw[black] (9.554, 2.819) -- (9.820, 2.921);
\draw[black] (0.243, 3.608) -- (0.508, 3.712);
\draw[black] (0.508, 3.712) -- (0.770, 3.825);
\draw[black] (0.770, 3.825) -- (1.030, 3.940);
\draw[black] (1.030, 3.940) -- (1.291, 4.054);
\draw[black] (1.291, 4.054) -- (1.555, 4.162);
\draw[black] (1.555, 4.162) -- (1.825, 4.254);
\draw[black] (1.825, 4.254) -- (2.102, 4.321);
\draw[black] (2.102, 4.321) -- (2.384, 4.361);
\draw[black] (2.384, 4.361) -- (2.669, 4.369);
\draw[black] (2.669, 4.369) -- (2.953, 4.345);
\draw[black] (2.953, 4.345) -- (3.232, 4.287);
\draw[black] (3.232, 4.287) -- (3.505, 4.205);
\draw[black] (3.505, 4.205) -- (3.772, 4.103);
\draw[black] (3.772, 4.103) -- (4.034, 3.992);
\draw[black] (4.034, 3.992) -- (4.295, 3.877);
\draw[black] (4.295, 3.877) -- (4.557, 3.764);
\draw[black] (4.557, 3.764) -- (4.821, 3.655);
\draw[black] (4.821, 3.655) -- (5.087, 3.554);
\draw[black] (5.087, 3.554) -- (5.359, 3.469);
\draw[black] (5.359, 3.469) -- (5.634, 3.394);
\draw[black] (5.634, 3.394) -- (5.912, 3.331);
\draw[black] (5.912, 3.331) -- (6.193, 3.281);
\draw[black] (6.193, 3.281) -- (6.475, 3.242);
\draw[black] (6.475, 3.242) -- (6.759, 3.214);
\draw[black] (6.759, 3.214) -- (7.044, 3.196);
\draw[black] (7.044, 3.196) -- (7.328, 3.189);
\draw[black] (7.328, 3.189) -- (7.614, 3.191);
\draw[black] (7.614, 3.191) -- (7.898, 3.203);
\draw[black] (7.898, 3.203) -- (8.182, 3.224);
\draw[black] (8.182, 3.224) -- (8.465, 3.257);
\draw[black] (8.465, 3.257) -- (8.747, 3.301);
\draw[black] (8.747, 3.301) -- (9.026, 3.357);
\draw[black] (9.026, 3.357) -- (9.303, 3.425);
\draw[black] (9.303, 3.425) -- (9.576, 3.506);
\draw[black] (9.576, 3.506) -- (9.845, 3.599);
\draw[black] (0.206, 4.286) -- (0.474, 4.382);
\draw[black] (0.474, 4.382) -- (0.740, 4.485);
\draw[black] (0.740, 4.485) -- (1.004, 4.591);
\draw[black] (1.004, 4.591) -- (1.269, 4.695);
\draw[black] (1.269, 4.695) -- (1.537, 4.794);
\draw[black] (1.537, 4.794) -- (1.809, 4.879);
\draw[black] (1.809, 4.879) -- (2.087, 4.940);
\draw[black] (2.087, 4.940) -- (2.370, 4.977);
\draw[black] (2.370, 4.977) -- (2.654, 4.983);
\draw[black] (2.654, 4.983) -- (2.939, 4.961);
\draw[black] (2.939, 4.961) -- (3.219, 4.909);
\draw[black] (3.219, 4.909) -- (3.494, 4.834);
\draw[black] (3.494, 4.834) -- (3.763, 4.740);
\draw[black] (3.763, 4.740) -- (4.029, 4.638);
\draw[black] (4.029, 4.638) -- (4.294, 4.533);
\draw[black] (4.294, 4.533) -- (4.560, 4.429);
\draw[black] (4.560, 4.429) -- (4.827, 4.330);
\draw[black] (4.827, 4.330) -- (5.097, 4.237);
\draw[black] (5.097, 4.237) -- (5.371, 4.159);
\draw[black] (5.371, 4.159) -- (5.647, 4.090);
\draw[black] (5.647, 4.090) -- (5.927, 4.033);
\draw[black] (5.927, 4.033) -- (6.208, 3.986);
\draw[black] (6.208, 3.986) -- (6.491, 3.951);
\draw[black] (6.491, 3.951) -- (6.774, 3.925);
\draw[black] (6.774, 3.925) -- (7.059, 3.909);
\draw[black] (7.059, 3.909) -- (7.344, 3.902);
\draw[black] (7.344, 3.902) -- (7.629, 3.904);
\draw[black] (7.629, 3.904) -- (7.914, 3.915);
\draw[black] (7.914, 3.915) -- (8.198, 3.935);
\draw[black] (8.198, 3.935) -- (8.481, 3.965);
\draw[black] (8.481, 3.965) -- (8.763, 4.005);
\draw[black] (8.763, 4.005) -- (9.043, 4.056);
\draw[black] (9.043, 4.056) -- (9.321, 4.118);
\draw[black] (9.321, 4.118) -- (9.596, 4.192);
\draw[black] (9.596, 4.192) -- (9.868, 4.278);
\draw[black] (0.173, 4.964) -- (0.444, 5.051);
\draw[black] (0.444, 5.051) -- (0.713, 5.145);
\draw[black] (0.713, 5.145) -- (0.981, 5.241);
\draw[black] (0.981, 5.241) -- (1.249, 5.336);
\draw[black] (1.249, 5.336) -- (1.520, 5.426);
\draw[black] (1.520, 5.426) -- (1.794, 5.503);
\draw[black] (1.794, 5.503) -- (2.073, 5.559);
\draw[black] (2.073, 5.559) -- (2.356, 5.592);
\draw[black] (2.356, 5.592) -- (2.641, 5.598);
\draw[black] (2.641, 5.598) -- (2.926, 5.578);
\draw[black] (2.926, 5.578) -- (3.206, 5.530);
\draw[black] (3.206, 5.530) -- (3.483, 5.462);
\draw[black] (3.483, 5.462) -- (3.755, 5.377);
\draw[black] (3.755, 5.377) -- (4.025, 5.285);
\draw[black] (4.025, 5.285) -- (4.294, 5.189);
\draw[black] (4.294, 5.189) -- (4.562, 5.095);
\draw[black] (4.562, 5.095) -- (4.833, 5.004);
\draw[black] (4.833, 5.004) -- (5.105, 4.920);
\draw[black] (5.105, 4.920) -- (5.381, 4.849);
\draw[black] (5.381, 4.849) -- (5.659, 4.787);
\draw[black] (5.659, 4.787) -- (5.939, 4.734);
\draw[black] (5.939, 4.734) -- (6.221, 4.692);
\draw[black] (6.221, 4.692) -- (6.504, 4.660);
\draw[black] (6.504, 4.660) -- (6.788, 4.637);
\draw[black] (6.788, 4.637) -- (7.073, 4.622);
\draw[black] (7.073, 4.622) -- (7.358, 4.615);
\draw[black] (7.358, 4.615) -- (7.643, 4.617);
\draw[black] (7.643, 4.617) -- (7.927, 4.627);
\draw[black] (7.927, 4.627) -- (8.212, 4.645);
\draw[black] (8.212, 4.645) -- (8.495, 4.672);
\draw[black] (8.495, 4.672) -- (8.778, 4.709);
\draw[black] (8.778, 4.709) -- (9.059, 4.755);
\draw[black] (9.059, 4.755) -- (9.338, 4.812);
\draw[black] (9.338, 4.812) -- (9.615, 4.879);
\draw[black] (9.615, 4.879) -- (9.889, 4.957);
\draw[black] (0.143, 5.642) -- (0.416, 5.721);
\draw[black] (0.416, 5.721) -- (0.688, 5.806);
\draw[black] (0.688, 5.806) -- (0.960, 5.892);
\draw[black] (0.960, 5.892) -- (1.231, 5.977);
\draw[black] (1.231, 5.977) -- (1.505, 6.059);
\draw[black] (1.505, 6.059) -- (1.781, 6.128);
\draw[black] (1.781, 6.128) -- (2.061, 6.178);
\draw[black] (2.061, 6.178) -- (2.345, 6.207);
\draw[black] (2.345, 6.207) -- (2.630, 6.213);
\draw[black] (2.630, 6.213) -- (2.914, 6.195);
\draw[black] (2.914, 6.195) -- (3.196, 6.152);
\draw[black] (3.196, 6.152) -- (3.474, 6.091);
\draw[black] (3.474, 6.091) -- (3.748, 6.014);
\draw[black] (3.748, 6.014) -- (4.021, 5.931);
\draw[black] (4.021, 5.931) -- (4.293, 5.845);
\draw[black] (4.293, 5.845) -- (4.565, 5.760);
\draw[black] (4.565, 5.760) -- (4.838, 5.679);
\draw[black] (4.838, 5.679) -- (5.113, 5.603);
\draw[black] (5.113, 5.603) -- (5.390, 5.539);
\draw[black] (5.390, 5.539) -- (5.670, 5.483);
\draw[black] (5.670, 5.483) -- (5.951, 5.436);
\draw[black] (5.951, 5.436) -- (6.233, 5.398);
\draw[black] (6.233, 5.398) -- (6.517, 5.369);
\draw[black] (6.517, 5.369) -- (6.801, 5.348);
\draw[black] (6.801, 5.348) -- (7.085, 5.335);
\draw[black] (7.085, 5.335) -- (7.370, 5.329);
\draw[black] (7.370, 5.329) -- (7.655, 5.330);
\draw[black] (7.655, 5.330) -- (7.940, 5.339);
\draw[black] (7.940, 5.339) -- (8.224, 5.356);
\draw[black] (8.224, 5.356) -- (8.508, 5.380);
\draw[black] (8.508, 5.380) -- (8.791, 5.413);
\draw[black] (8.791, 5.413) -- (9.073, 5.455);
\draw[black] (9.073, 5.455) -- (9.353, 5.506);
\draw[black] (9.353, 5.506) -- (9.631, 5.566);
\draw[black] (9.631, 5.566) -- (9.907, 5.636);
\draw[black] (0.116, 6.320) -- (0.392, 6.391);
\draw[black] (0.392, 6.391) -- (0.667, 6.466);
\draw[black] (0.667, 6.466) -- (0.941, 6.543);
\draw[black] (0.941, 6.543) -- (1.216, 6.619);
\draw[black] (1.216, 6.619) -- (1.491, 6.691);
\draw[black] (1.491, 6.691) -- (1.769, 6.752);
\draw[black] (1.769, 6.752) -- (2.051, 6.797);
\draw[black] (2.051, 6.797) -- (2.334, 6.823);
\draw[black] (2.334, 6.823) -- (2.619, 6.828);
\draw[black] (2.619, 6.828) -- (2.904, 6.812);
\draw[black] (2.904, 6.812) -- (3.186, 6.774);
\draw[black] (3.186, 6.774) -- (3.466, 6.719);
\draw[black] (3.466, 6.719) -- (3.742, 6.651);
\draw[black] (3.742, 6.651) -- (4.017, 6.577);
\draw[black] (4.017, 6.577) -- (4.292, 6.501);
\draw[black] (4.292, 6.501) -- (4.567, 6.426);
\draw[black] (4.567, 6.426) -- (4.842, 6.353);
\draw[black] (4.842, 6.353) -- (5.119, 6.286);
\draw[black] (5.119, 6.286) -- (5.398, 6.229);
\draw[black] (5.398, 6.229) -- (5.679, 6.179);
\draw[black] (5.679, 6.179) -- (5.961, 6.138);
\draw[black] (5.961, 6.138) -- (6.244, 6.104);
\draw[black] (6.244, 6.104) -- (6.527, 6.078);
\draw[black] (6.527, 6.078) -- (6.812, 6.059);
\draw[black] (6.812, 6.059) -- (7.096, 6.047);
\draw[black] (7.096, 6.047) -- (7.381, 6.042);
\draw[black] (7.381, 6.042) -- (7.666, 6.044);
\draw[black] (7.666, 6.044) -- (7.951, 6.052);
\draw[black] (7.951, 6.052) -- (8.235, 6.066);
\draw[black] (8.235, 6.066) -- (8.519, 6.088);
\draw[black] (8.519, 6.088) -- (8.802, 6.117);
\draw[black] (8.802, 6.117) -- (9.085, 6.154);
\draw[black] (9.085, 6.154) -- (9.366, 6.199);
\draw[black] (9.366, 6.199) -- (9.646, 6.253);
\draw[black] (9.646, 6.253) -- (9.924, 6.315);
\draw[black] (0.093, 6.999) -- (0.371, 7.060);
\draw[black] (0.371, 7.060) -- (0.648, 7.126);
\draw[black] (0.648, 7.126) -- (0.925, 7.194);
\draw[black] (0.925, 7.194) -- (1.202, 7.260);
\draw[black] (1.202, 7.260) -- (1.479, 7.323);
\draw[black] (1.479, 7.323) -- (1.759, 7.377);
\draw[black] (1.759, 7.377) -- (2.041, 7.416);
\draw[black] (2.041, 7.416) -- (2.325, 7.439);
\draw[black] (2.325, 7.439) -- (2.610, 7.443);
\draw[black] (2.610, 7.443) -- (2.895, 7.429);
\draw[black] (2.895, 7.429) -- (3.177, 7.396);
\draw[black] (3.177, 7.396) -- (3.458, 7.348);
\draw[black] (3.458, 7.348) -- (3.737, 7.289);
\draw[black] (3.737, 7.289) -- (4.014, 7.224);
\draw[black] (4.014, 7.224) -- (4.291, 7.157);
\draw[black] (4.291, 7.157) -- (4.569, 7.091);
\draw[black] (4.569, 7.091) -- (4.846, 7.028);
\draw[black] (4.846, 7.028) -- (5.125, 6.969);
\draw[black] (5.125, 6.969) -- (5.405, 6.919);
\draw[black] (5.405, 6.919) -- (5.687, 6.876);
\draw[black] (5.687, 6.876) -- (5.970, 6.839);
\draw[black] (5.970, 6.839) -- (6.253, 6.810);
\draw[black] (6.253, 6.810) -- (6.537, 6.787);
\draw[black] (6.537, 6.787) -- (6.821, 6.771);
\draw[black] (6.821, 6.771) -- (7.106, 6.760);
\draw[black] (7.106, 6.760) -- (7.391, 6.756);
\draw[black] (7.391, 6.756) -- (7.675, 6.757);
\draw[black] (7.675, 6.757) -- (7.960, 6.764);
\draw[black] (7.960, 6.764) -- (8.245, 6.777);
\draw[black] (8.245, 6.777) -- (8.529, 6.795);
\draw[black] (8.529, 6.795) -- (8.813, 6.821);
\draw[black] (8.813, 6.821) -- (9.096, 6.854);
\draw[black] (9.096, 6.854) -- (9.378, 6.893);
\draw[black] (9.378, 6.893) -- (9.658, 6.940);
\draw[black] (9.658, 6.940) -- (9.938, 6.995);
\draw[black] (0.073, 7.678) -- (0.353, 7.730);
\draw[black] (0.353, 7.730) -- (0.632, 7.787);
\draw[black] (0.632, 7.787) -- (0.911, 7.845);
\draw[black] (0.911, 7.845) -- (1.190, 7.901);
\draw[black] (1.190, 7.901) -- (1.469, 7.955);
\draw[black] (1.469, 7.955) -- (1.750, 8.001);
\draw[black] (1.750, 8.001) -- (2.033, 8.035);
\draw[black] (2.033, 8.035) -- (2.317, 8.054);
\draw[black] (2.317, 8.054) -- (2.602, 8.058);
\draw[black] (2.602, 8.058) -- (2.887, 8.046);
\draw[black] (2.887, 8.046) -- (3.170, 8.018);
\draw[black] (3.170, 8.018) -- (3.452, 7.977);
\draw[black] (3.452, 7.977) -- (3.732, 7.926);
\draw[black] (3.732, 7.926) -- (4.012, 7.870);
\draw[black] (4.012, 7.870) -- (4.291, 7.813);
\draw[black] (4.291, 7.813) -- (4.570, 7.757);
\draw[black] (4.570, 7.757) -- (4.850, 7.703);
\draw[black] (4.850, 7.703) -- (5.130, 7.652);
\draw[black] (5.130, 7.652) -- (5.412, 7.610);
\draw[black] (5.412, 7.610) -- (5.694, 7.572);
\draw[black] (5.694, 7.572) -- (5.977, 7.541);
\draw[black] (5.977, 7.541) -- (6.261, 7.515);
\draw[black] (6.261, 7.515) -- (6.545, 7.496);
\draw[black] (6.545, 7.496) -- (6.829, 7.482);
\draw[black] (6.829, 7.482) -- (7.114, 7.473);
\draw[black] (7.114, 7.473) -- (7.399, 7.469);
\draw[black] (7.399, 7.469) -- (7.684, 7.470);
\draw[black] (7.684, 7.470) -- (7.968, 7.476);
\draw[black] (7.968, 7.476) -- (8.253, 7.487);
\draw[black] (8.253, 7.487) -- (8.537, 7.503);
\draw[black] (8.537, 7.503) -- (8.821, 7.525);
\draw[black] (8.821, 7.525) -- (9.105, 7.553);
\draw[black] (9.105, 7.553) -- (9.387, 7.587);
\draw[black] (9.387, 7.587) -- (9.669, 7.627);
\draw[black] (9.669, 7.627) -- (9.950, 7.674);
\draw[black] (0.056, 8.356) -- (0.337, 8.400);
\draw[black] (0.337, 8.400) -- (0.618, 8.447);
\draw[black] (0.618, 8.447) -- (0.899, 8.495);
\draw[black] (0.899, 8.495) -- (1.179, 8.543);
\draw[black] (1.179, 8.543) -- (1.461, 8.588);
\draw[black] (1.461, 8.588) -- (1.743, 8.626);
\draw[black] (1.743, 8.626) -- (2.026, 8.654);
\draw[black] (2.026, 8.654) -- (2.311, 8.670);
\draw[black] (2.311, 8.670) -- (2.595, 8.673);
\draw[black] (2.595, 8.673) -- (2.880, 8.663);
\draw[black] (2.880, 8.663) -- (3.164, 8.639);
\draw[black] (3.164, 8.639) -- (3.447, 8.605);
\draw[black] (3.447, 8.605) -- (3.728, 8.563);
\draw[black] (3.728, 8.563) -- (4.009, 8.517);
\draw[black] (4.009, 8.517) -- (4.290, 8.469);
\draw[black] (4.290, 8.469) -- (4.571, 8.422);
\draw[black] (4.571, 8.422) -- (4.852, 8.377);
\draw[black] (4.852, 8.377) -- (5.134, 8.335);
\draw[black] (5.134, 8.335) -- (5.417, 8.300);
\draw[black] (5.417, 8.300) -- (5.700, 8.268);
\draw[black] (5.700, 8.268) -- (5.983, 8.242);
\draw[black] (5.983, 8.242) -- (6.267, 8.221);
\draw[black] (6.267, 8.221) -- (6.552, 8.205);
\draw[black] (6.552, 8.205) -- (6.836, 8.193);
\draw[black] (6.836, 8.193) -- (7.121, 8.186);
\draw[black] (7.121, 8.186) -- (7.406, 8.183);
\draw[black] (7.406, 8.183) -- (7.691, 8.184);
\draw[black] (7.691, 8.184) -- (7.975, 8.188);
\draw[black] (7.975, 8.188) -- (8.260, 8.198);
\draw[black] (8.260, 8.198) -- (8.544, 8.211);
\draw[black] (8.544, 8.211) -- (8.829, 8.229);
\draw[black] (8.829, 8.229) -- (9.112, 8.252);
\draw[black] (9.112, 8.252) -- (9.396, 8.281);
\draw[black] (9.396, 8.281) -- (9.679, 8.314);
\draw[black] (9.679, 8.314) -- (9.961, 8.353);
\draw[black] (0.042, 9.035) -- (0.325, 9.070);
\draw[black] (0.325, 9.070) -- (0.607, 9.108);
\draw[black] (0.607, 9.108) -- (0.889, 9.146);
\draw[black] (0.889, 9.146) -- (1.171, 9.184);
\draw[black] (1.171, 9.184) -- (1.454, 9.220);
\draw[black] (1.454, 9.220) -- (1.737, 9.251);
\draw[black] (1.737, 9.251) -- (2.021, 9.273);
\draw[black] (2.021, 9.273) -- (2.305, 9.286);
\draw[black] (2.305, 9.286) -- (2.590, 9.289);
\draw[black] (2.590, 9.289) -- (2.875, 9.281);
\draw[black] (2.875, 9.281) -- (3.159, 9.262);
\draw[black] (3.159, 9.262) -- (3.442, 9.234);
\draw[black] (3.442, 9.234) -- (3.725, 9.200);
\draw[black] (3.725, 9.200) -- (4.008, 9.164);
\draw[black] (4.008, 9.164) -- (4.290, 9.126);
\draw[black] (4.290, 9.126) -- (4.572, 9.088);
\draw[black] (4.572, 9.088) -- (4.855, 9.052);
\draw[black] (4.855, 9.052) -- (5.137, 9.018);
\draw[black] (5.137, 9.018) -- (5.421, 8.990);
\draw[black] (5.421, 8.990) -- (5.705, 8.965);
\draw[black] (5.705, 8.965) -- (5.989, 8.944);
\draw[black] (5.989, 8.944) -- (6.273, 8.927);
\draw[black] (6.273, 8.927) -- (6.557, 8.914);
\draw[black] (6.557, 8.914) -- (6.842, 8.905);
\draw[black] (6.842, 8.905) -- (7.127, 8.899);
\draw[black] (7.127, 8.899) -- (7.411, 8.896);
\draw[black] (7.411, 8.896) -- (7.696, 8.897);
\draw[black] (7.696, 8.897) -- (7.981, 8.901);
\draw[black] (7.981, 8.901) -- (8.266, 8.908);
\draw[black] (8.266, 8.908) -- (8.550, 8.919);
\draw[black] (8.550, 8.919) -- (8.835, 8.933);
\draw[black] (8.835, 8.933) -- (9.119, 8.952);
\draw[black] (9.119, 8.952) -- (9.403, 8.974);
\draw[black] (9.403, 8.974) -- (9.686, 9.001);
\draw[black] (9.686, 9.001) -- (9.969, 9.032);
\draw[black] (0.031, 9.714) -- (0.315, 9.740);
\draw[black] (0.315, 9.740) -- (0.598, 9.768);
\draw[black] (0.598, 9.768) -- (0.881, 9.797);
\draw[black] (0.881, 9.797) -- (1.165, 9.826);
\draw[black] (1.165, 9.826) -- (1.448, 9.853);
\draw[black] (1.448, 9.853) -- (1.732, 9.876);
\draw[black] (1.732, 9.876) -- (2.016, 9.892);
\draw[black] (2.016, 9.892) -- (2.301, 9.902);
\draw[black] (2.301, 9.902) -- (2.586, 9.904);
\draw[black] (2.586, 9.904) -- (2.871, 9.898);
\draw[black] (2.871, 9.898) -- (3.155, 9.883);
\draw[black] (3.155, 9.883) -- (3.439, 9.863);
\draw[black] (3.439, 9.863) -- (3.723, 9.838);
\draw[black] (3.723, 9.838) -- (4.006, 9.810);
\draw[black] (4.006, 9.810) -- (4.289, 9.782);
\draw[black] (4.289, 9.782) -- (4.573, 9.753);
\draw[black] (4.573, 9.753) -- (4.856, 9.726);
\draw[black] (4.856, 9.726) -- (5.140, 9.701);
\draw[black] (5.140, 9.701) -- (5.424, 9.680);
\draw[black] (5.424, 9.680) -- (5.708, 9.661);
\draw[black] (5.708, 9.661) -- (5.993, 9.646);
\draw[black] (5.993, 9.646) -- (6.277, 9.633);
\draw[black] (6.277, 9.633) -- (6.562, 9.623);
\draw[black] (6.562, 9.623) -- (6.846, 9.616);
\draw[black] (6.846, 9.616) -- (7.131, 9.612);
\draw[black] (7.131, 9.612) -- (7.416, 9.610);
\draw[black] (7.416, 9.610) -- (7.701, 9.610);
\draw[black] (7.701, 9.610) -- (7.985, 9.613);
\draw[black] (7.985, 9.613) -- (8.270, 9.619);
\draw[black] (8.270, 9.619) -- (8.555, 9.627);
\draw[black] (8.555, 9.627) -- (8.839, 9.637);
\draw[black] (8.839, 9.637) -- (9.124, 9.651);
\draw[black] (9.124, 9.651) -- (9.408, 9.668);
\draw[black] (9.408, 9.668) -- (9.692, 9.688);
\draw[black] (9.692, 9.688) -- (9.976, 9.712);
\draw[black] (0.024, 10.393) -- (0.308, 10.410);
\draw[black] (0.308, 10.410) -- (0.592, 10.429);
\draw[black] (0.592, 10.429) -- (0.876, 10.448);
\draw[black] (0.876, 10.448) -- (1.160, 10.467);
\draw[black] (1.160, 10.467) -- (1.444, 10.485);
\draw[black] (1.444, 10.485) -- (1.729, 10.500);
\draw[black] (1.729, 10.500) -- (2.013, 10.511);
\draw[black] (2.013, 10.511) -- (2.298, 10.518);
\draw[black] (2.298, 10.518) -- (2.583, 10.519);
\draw[black] (2.583, 10.519) -- (2.868, 10.515);
\draw[black] (2.868, 10.515) -- (3.152, 10.506);
\draw[black] (3.152, 10.506) -- (3.437, 10.492);
\draw[black] (3.437, 10.492) -- (3.721, 10.475);
\draw[black] (3.721, 10.475) -- (4.005, 10.457);
\draw[black] (4.005, 10.457) -- (4.289, 10.438);
\draw[black] (4.289, 10.438) -- (4.573, 10.419);
\draw[black] (4.573, 10.419) -- (4.858, 10.401);
\draw[black] (4.858, 10.401) -- (5.142, 10.384);
\draw[black] (5.142, 10.384) -- (5.426, 10.370);
\draw[black] (5.426, 10.370) -- (5.711, 10.358);
\draw[black] (5.711, 10.358) -- (5.995, 10.347);
\draw[black] (5.995, 10.347) -- (6.280, 10.339);
\draw[black] (6.280, 10.339) -- (6.565, 10.332);
\draw[black] (6.565, 10.332) -- (6.849, 10.327);
\draw[black] (6.849, 10.327) -- (7.134, 10.325);
\draw[black] (7.134, 10.325) -- (7.419, 10.323);
\draw[black] (7.419, 10.323) -- (7.704, 10.324);
\draw[black] (7.704, 10.324) -- (7.988, 10.325);
\draw[black] (7.988, 10.325) -- (8.273, 10.329);
\draw[black] (8.273, 10.329) -- (8.558, 10.334);
\draw[black] (8.558, 10.334) -- (8.843, 10.342);
\draw[black] (8.843, 10.342) -- (9.127, 10.351);
\draw[black] (9.127, 10.351) -- (9.412, 10.362);
\draw[black] (9.412, 10.362) -- (9.696, 10.375);
\draw[black] (9.696, 10.375) -- (9.981, 10.391);
\draw[black] (0.019, 11.072) -- (0.304, 11.080);
\draw[black] (0.304, 11.080) -- (0.588, 11.090);
\draw[black] (0.588, 11.090) -- (0.873, 11.099);
\draw[black] (0.873, 11.099) -- (1.158, 11.108);
\draw[black] (1.158, 11.108) -- (1.442, 11.117);
\draw[black] (1.442, 11.117) -- (1.727, 11.125);
\draw[black] (1.727, 11.125) -- (2.012, 11.131);
\draw[black] (2.012, 11.131) -- (2.296, 11.134);
\draw[black] (2.296, 11.134) -- (2.581, 11.134);
\draw[black] (2.581, 11.134) -- (2.866, 11.132);
\draw[black] (2.866, 11.132) -- (3.151, 11.127);
\draw[black] (3.151, 11.127) -- (3.435, 11.120);
\draw[black] (3.435, 11.120) -- (3.720, 11.112);
\draw[black] (3.720, 11.112) -- (4.005, 11.103);
\draw[black] (4.005, 11.103) -- (4.289, 11.094);
\draw[black] (4.289, 11.094) -- (4.574, 11.085);
\draw[black] (4.574, 11.085) -- (4.858, 11.076);
\draw[black] (4.858, 11.076) -- (5.143, 11.067);
\draw[black] (5.143, 11.067) -- (5.428, 11.060);
\draw[black] (5.428, 11.060) -- (5.712, 11.054);
\draw[black] (5.712, 11.054) -- (5.997, 11.049);
\draw[black] (5.997, 11.049) -- (6.282, 11.044);
\draw[black] (6.282, 11.044) -- (6.567, 11.041);
\draw[black] (6.567, 11.041) -- (6.851, 11.039);
\draw[black] (6.851, 11.039) -- (7.136, 11.037);
\draw[black] (7.136, 11.037) -- (7.421, 11.037);
\draw[black] (7.421, 11.037) -- (7.706, 11.037);
\draw[black] (7.706, 11.037) -- (7.990, 11.038);
\draw[black] (7.990, 11.038) -- (8.275, 11.040);
\draw[black] (8.275, 11.040) -- (8.560, 11.042);
\draw[black] (8.560, 11.042) -- (8.845, 11.046);
\draw[black] (8.845, 11.046) -- (9.129, 11.050);
\draw[black] (9.129, 11.050) -- (9.414, 11.056);
\draw[black] (9.414, 11.056) -- (9.699, 11.063);
\draw[black] (9.699, 11.063) -- (9.983, 11.070);
\draw[black] (0.018, 11.750) -- (0.302, 11.750);
\draw[black] (0.302, 11.750) -- (0.587, 11.750);
\draw[black] (0.587, 11.750) -- (0.872, 11.750);
\draw[black] (0.872, 11.750) -- (1.157, 11.750);
\draw[black] (1.157, 11.750) -- (1.441, 11.750);
\draw[black] (1.441, 11.750) -- (1.726, 11.750);
\draw[black] (1.726, 11.750) -- (2.011, 11.749);
\draw[black] (2.011, 11.749) -- (2.296, 11.749);
\draw[black] (2.296, 11.749) -- (2.581, 11.749);
\draw[black] (2.581, 11.749) -- (2.865, 11.749);
\draw[black] (2.865, 11.749) -- (3.150, 11.750);
\draw[black] (3.150, 11.750) -- (3.435, 11.750);
\draw[black] (3.435, 11.750) -- (3.720, 11.750);
\draw[black] (3.720, 11.750) -- (4.004, 11.750);
\draw[black] (4.004, 11.750) -- (4.289, 11.750);
\draw[black] (4.289, 11.750) -- (4.574, 11.750);
\draw[black] (4.574, 11.750) -- (4.859, 11.750);
\draw[black] (4.859, 11.750) -- (5.143, 11.750);
\draw[black] (5.143, 11.750) -- (5.428, 11.750);
\draw[black] (5.428, 11.750) -- (5.713, 11.750);
\draw[black] (5.713, 11.750) -- (5.998, 11.751);
\draw[black] (5.998, 11.751) -- (6.282, 11.750);
\draw[black] (6.282, 11.750) -- (6.567, 11.750);
\draw[black] (6.567, 11.750) -- (6.852, 11.750);
\draw[black] (6.852, 11.750) -- (7.137, 11.750);
\draw[black] (7.137, 11.750) -- (7.421, 11.750);
\draw[black] (7.421, 11.750) -- (7.706, 11.750);
\draw[black] (7.706, 11.750) -- (7.991, 11.750);
\draw[black] (7.991, 11.750) -- (8.276, 11.750);
\draw[black] (8.276, 11.750) -- (8.560, 11.750);
\draw[black] (8.560, 11.750) -- (8.845, 11.750);
\draw[black] (8.845, 11.750) -- (9.130, 11.750);
\draw[black] (9.130, 11.750) -- (9.415, 11.750);
\draw[black] (9.415, 11.750) -- (9.699, 11.750);
\draw[black] (9.699, 11.750) -- (9.984, 11.750);
\draw[black] (0.019, 12.429) -- (0.304, 12.420);
\draw[black] (0.304, 12.420) -- (0.588, 12.411);
\draw[black] (0.588, 12.411) -- (0.873, 12.401);
\draw[black] (0.873, 12.401) -- (1.158, 12.391);
\draw[black] (1.158, 12.391) -- (1.442, 12.382);
\draw[black] (1.442, 12.382) -- (1.727, 12.374);
\draw[black] (1.727, 12.374) -- (2.012, 12.369);
\draw[black] (2.012, 12.369) -- (2.296, 12.365);
\draw[black] (2.296, 12.365) -- (2.581, 12.365);
\draw[black] (2.581, 12.365) -- (2.866, 12.366);
\draw[black] (2.866, 12.366) -- (3.151, 12.371);
\draw[black] (3.151, 12.371) -- (3.435, 12.378);
\draw[black] (3.435, 12.378) -- (3.720, 12.387);
\draw[black] (3.720, 12.387) -- (4.005, 12.396);
\draw[black] (4.005, 12.396) -- (4.289, 12.406);
\draw[black] (4.289, 12.406) -- (4.574, 12.415);
\draw[black] (4.574, 12.415) -- (4.858, 12.425);
\draw[black] (4.858, 12.425) -- (5.143, 12.433);
\draw[black] (5.143, 12.433) -- (5.428, 12.440);
\draw[black] (5.428, 12.440) -- (5.712, 12.447);
\draw[black] (5.712, 12.447) -- (5.997, 12.452);
\draw[black] (5.997, 12.452) -- (6.282, 12.456);
\draw[black] (6.282, 12.456) -- (6.566, 12.459);
\draw[black] (6.566, 12.459) -- (6.851, 12.462);
\draw[black] (6.851, 12.462) -- (7.136, 12.463);
\draw[black] (7.136, 12.463) -- (7.421, 12.464);
\draw[black] (7.421, 12.464) -- (7.706, 12.464);
\draw[black] (7.706, 12.464) -- (7.990, 12.462);
\draw[black] (7.990, 12.462) -- (8.275, 12.461);
\draw[black] (8.275, 12.461) -- (8.560, 12.458);
\draw[black] (8.560, 12.458) -- (8.845, 12.454);
\draw[black] (8.845, 12.454) -- (9.129, 12.449);
\draw[black] (9.129, 12.449) -- (9.414, 12.444);
\draw[black] (9.414, 12.444) -- (9.699, 12.437);
\draw[black] (9.699, 12.437) -- (9.983, 12.429);
\draw[black] (0.024, 13.108) -- (0.308, 13.091);
\draw[black] (0.308, 13.091) -- (0.592, 13.072);
\draw[black] (0.592, 13.072) -- (0.876, 13.052);
\draw[black] (0.876, 13.052) -- (1.160, 13.033);
\draw[black] (1.160, 13.033) -- (1.445, 13.015);
\draw[black] (1.445, 13.015) -- (1.729, 12.999);
\draw[black] (1.729, 12.999) -- (2.013, 12.988);
\draw[black] (2.013, 12.988) -- (2.298, 12.981);
\draw[black] (2.298, 12.981) -- (2.583, 12.980);
\draw[black] (2.583, 12.980) -- (2.868, 12.984);
\draw[black] (2.868, 12.984) -- (3.152, 12.994);
\draw[black] (3.152, 12.994) -- (3.437, 13.007);
\draw[black] (3.437, 13.007) -- (3.721, 13.024);
\draw[black] (3.721, 13.024) -- (4.005, 13.043);
\draw[black] (4.005, 13.043) -- (4.289, 13.062);
\draw[black] (4.289, 13.062) -- (4.573, 13.081);
\draw[black] (4.573, 13.081) -- (4.858, 13.099);
\draw[black] (4.858, 13.099) -- (5.142, 13.116);
\draw[black] (5.142, 13.116) -- (5.426, 13.131);
\draw[black] (5.426, 13.131) -- (5.711, 13.143);
\draw[black] (5.711, 13.143) -- (5.995, 13.154);
\draw[black] (5.995, 13.154) -- (6.280, 13.162);
\draw[black] (6.280, 13.162) -- (6.565, 13.169);
\draw[black] (6.565, 13.169) -- (6.849, 13.173);
\draw[black] (6.849, 13.173) -- (7.134, 13.176);
\draw[black] (7.134, 13.176) -- (7.419, 13.177);
\draw[black] (7.419, 13.177) -- (7.704, 13.177);
\draw[black] (7.704, 13.177) -- (7.988, 13.175);
\draw[black] (7.988, 13.175) -- (8.273, 13.171);
\draw[black] (8.273, 13.171) -- (8.558, 13.166);
\draw[black] (8.558, 13.166) -- (8.843, 13.158);
\draw[black] (8.843, 13.158) -- (9.127, 13.149);
\draw[black] (9.127, 13.149) -- (9.412, 13.137);
\draw[black] (9.412, 13.137) -- (9.696, 13.124);
\draw[black] (9.696, 13.124) -- (9.980, 13.108);
\draw[black] (0.031, 13.787) -- (0.315, 13.760);
\draw[black] (0.315, 13.760) -- (0.598, 13.732);
\draw[black] (0.598, 13.732) -- (0.882, 13.703);
\draw[black] (0.882, 13.703) -- (1.165, 13.674);
\draw[black] (1.165, 13.674) -- (1.448, 13.647);
\draw[black] (1.448, 13.647) -- (1.732, 13.624);
\draw[black] (1.732, 13.624) -- (2.017, 13.607);
\draw[black] (2.017, 13.607) -- (2.301, 13.597);
\draw[black] (2.301, 13.597) -- (2.586, 13.595);
\draw[black] (2.586, 13.595) -- (2.871, 13.601);
\draw[black] (2.871, 13.601) -- (3.155, 13.615);
\draw[black] (3.155, 13.615) -- (3.439, 13.636);
\draw[black] (3.439, 13.636) -- (3.723, 13.662);
\draw[black] (3.723, 13.662) -- (4.006, 13.689);
\draw[black] (4.006, 13.689) -- (4.290, 13.718);
\draw[black] (4.290, 13.718) -- (4.573, 13.747);
\draw[black] (4.573, 13.747) -- (4.856, 13.774);
\draw[black] (4.856, 13.774) -- (5.140, 13.799);
\draw[black] (5.140, 13.799) -- (5.424, 13.821);
\draw[black] (5.424, 13.821) -- (5.708, 13.840);
\draw[black] (5.708, 13.840) -- (5.992, 13.855);
\draw[black] (5.992, 13.855) -- (6.277, 13.868);
\draw[black] (6.277, 13.868) -- (6.562, 13.878);
\draw[black] (6.562, 13.878) -- (6.846, 13.885);
\draw[black] (6.846, 13.885) -- (7.131, 13.889);
\draw[black] (7.131, 13.889) -- (7.416, 13.891);
\draw[black] (7.416, 13.891) -- (7.701, 13.890);
\draw[black] (7.701, 13.890) -- (7.985, 13.887);
\draw[black] (7.985, 13.887) -- (8.270, 13.882);
\draw[black] (8.270, 13.882) -- (8.555, 13.873);
\draw[black] (8.555, 13.873) -- (8.839, 13.862);
\draw[black] (8.839, 13.862) -- (9.124, 13.848);
\draw[black] (9.124, 13.848) -- (9.408, 13.831);
\draw[black] (9.408, 13.831) -- (9.692, 13.811);
\draw[black] (9.692, 13.811) -- (9.976, 13.788);
\draw[black] (0.042, 14.466) -- (0.325, 14.430);
\draw[black] (0.325, 14.430) -- (0.607, 14.393);
\draw[black] (0.607, 14.393) -- (0.889, 14.354);
\draw[black] (0.889, 14.354) -- (1.171, 14.316);
\draw[black] (1.171, 14.316) -- (1.454, 14.279);
\draw[black] (1.454, 14.279) -- (1.737, 14.248);
\draw[black] (1.737, 14.248) -- (2.021, 14.226);
\draw[black] (2.021, 14.226) -- (2.305, 14.213);
\draw[black] (2.305, 14.213) -- (2.590, 14.210);
\draw[black] (2.590, 14.210) -- (2.875, 14.218);
\draw[black] (2.875, 14.218) -- (3.159, 14.237);
\draw[black] (3.159, 14.237) -- (3.442, 14.265);
\draw[black] (3.442, 14.265) -- (3.725, 14.299);
\draw[black] (3.725, 14.299) -- (4.008, 14.336);
\draw[black] (4.008, 14.336) -- (4.290, 14.374);
\draw[black] (4.290, 14.374) -- (4.572, 14.412);
\draw[black] (4.572, 14.412) -- (4.855, 14.448);
\draw[black] (4.855, 14.448) -- (5.137, 14.482);
\draw[black] (5.137, 14.482) -- (5.421, 14.511);
\draw[black] (5.421, 14.511) -- (5.704, 14.536);
\draw[black] (5.704, 14.536) -- (5.988, 14.557);
\draw[black] (5.988, 14.557) -- (6.273, 14.574);
\draw[black] (6.273, 14.574) -- (6.557, 14.587);
\draw[black] (6.557, 14.587) -- (6.842, 14.596);
\draw[black] (6.842, 14.596) -- (7.127, 14.602);
\draw[black] (7.127, 14.602) -- (7.411, 14.604);
\draw[black] (7.411, 14.604) -- (7.696, 14.603);
\draw[black] (7.696, 14.603) -- (7.981, 14.600);
\draw[black] (7.981, 14.600) -- (8.266, 14.592);
\draw[black] (8.266, 14.592) -- (8.550, 14.581);
\draw[black] (8.550, 14.581) -- (8.834, 14.567);
\draw[black] (8.834, 14.567) -- (9.119, 14.548);
\draw[black] (9.119, 14.548) -- (9.403, 14.525);
\draw[black] (9.403, 14.525) -- (9.686, 14.498);
\draw[black] (9.686, 14.498) -- (9.969, 14.467);
\draw[black] (0.056, 15.144) -- (0.337, 15.101);
\draw[black] (0.337, 15.101) -- (0.618, 15.053);
\draw[black] (0.618, 15.053) -- (0.899, 15.005);
\draw[black] (0.899, 15.005) -- (1.180, 14.957);
\draw[black] (1.180, 14.957) -- (1.461, 14.912);
\draw[black] (1.461, 14.912) -- (1.743, 14.873);
\draw[black] (1.743, 14.873) -- (2.027, 14.845);
\draw[black] (2.027, 14.845) -- (2.311, 14.829);
\draw[black] (2.311, 14.829) -- (2.596, 14.825);
\draw[black] (2.596, 14.825) -- (2.880, 14.835);
\draw[black] (2.880, 14.835) -- (3.164, 14.859);
\draw[black] (3.164, 14.859) -- (3.447, 14.893);
\draw[black] (3.447, 14.893) -- (3.728, 14.936);
\draw[black] (3.728, 14.936) -- (4.009, 14.982);
\draw[black] (4.009, 14.982) -- (4.290, 15.030);
\draw[black] (4.290, 15.030) -- (4.571, 15.078);
\draw[black] (4.571, 15.078) -- (4.852, 15.123);
\draw[black] (4.852, 15.123) -- (5.134, 15.165);
\draw[black] (5.134, 15.165) -- (5.417, 15.201);
\draw[black] (5.417, 15.201) -- (5.700, 15.232);
\draw[black] (5.700, 15.232) -- (5.983, 15.259);
\draw[black] (5.983, 15.259) -- (6.267, 15.280);
\draw[black] (6.267, 15.280) -- (6.552, 15.296);
\draw[black] (6.552, 15.296) -- (6.836, 15.307);
\draw[black] (6.836, 15.307) -- (7.121, 15.315);
\draw[black] (7.121, 15.315) -- (7.406, 15.318);
\draw[black] (7.406, 15.318) -- (7.690, 15.317);
\draw[black] (7.690, 15.317) -- (7.975, 15.312);
\draw[black] (7.975, 15.312) -- (8.260, 15.303);
\draw[black] (8.260, 15.303) -- (8.544, 15.289);
\draw[black] (8.544, 15.289) -- (8.828, 15.271);
\draw[black] (8.828, 15.271) -- (9.112, 15.247);
\draw[black] (9.112, 15.247) -- (9.396, 15.219);
\draw[black] (9.396, 15.219) -- (9.678, 15.185);
\draw[black] (9.678, 15.185) -- (9.961, 15.146);
\draw[black] (0.073, 15.823) -- (0.353, 15.770);
\draw[black] (0.353, 15.770) -- (0.632, 15.714);
\draw[black] (0.632, 15.714) -- (0.911, 15.656);
\draw[black] (0.911, 15.656) -- (1.190, 15.599);
\draw[black] (1.190, 15.599) -- (1.469, 15.544);
\draw[black] (1.469, 15.544) -- (1.751, 15.498);
\draw[black] (1.751, 15.498) -- (2.033, 15.464);
\draw[black] (2.033, 15.464) -- (2.317, 15.444);
\draw[black] (2.317, 15.444) -- (2.602, 15.440);
\draw[black] (2.602, 15.440) -- (2.887, 15.453);
\draw[black] (2.887, 15.453) -- (3.170, 15.481);
\draw[black] (3.170, 15.481) -- (3.452, 15.522);
\draw[black] (3.452, 15.522) -- (3.732, 15.573);
\draw[black] (3.732, 15.573) -- (4.012, 15.629);
\draw[black] (4.012, 15.629) -- (4.291, 15.686);
\draw[black] (4.291, 15.686) -- (4.570, 15.743);
\draw[black] (4.570, 15.743) -- (4.849, 15.798);
\draw[black] (4.849, 15.798) -- (5.130, 15.848);
\draw[black] (5.130, 15.848) -- (5.411, 15.891);
\draw[black] (5.411, 15.891) -- (5.694, 15.929);
\draw[black] (5.694, 15.929) -- (5.977, 15.960);
\draw[black] (5.977, 15.960) -- (6.261, 15.985);
\draw[black] (6.261, 15.985) -- (6.545, 16.005);
\draw[black] (6.545, 16.005) -- (6.829, 16.019);
\draw[black] (6.829, 16.019) -- (7.114, 16.027);
\draw[black] (7.114, 16.027) -- (7.399, 16.031);
\draw[black] (7.399, 16.031) -- (7.683, 16.030);
\draw[black] (7.683, 16.030) -- (7.968, 16.024);
\draw[black] (7.968, 16.024) -- (8.253, 16.013);
\draw[black] (8.253, 16.013) -- (8.537, 15.997);
\draw[black] (8.537, 15.997) -- (8.821, 15.975);
\draw[black] (8.821, 15.975) -- (9.104, 15.947);
\draw[black] (9.104, 15.947) -- (9.387, 15.913);
\draw[black] (9.387, 15.913) -- (9.669, 15.872);
\draw[black] (9.669, 15.872) -- (9.950, 15.826);
\draw[black] (0.093, 16.502) -- (0.371, 16.440);
\draw[black] (0.371, 16.440) -- (0.648, 16.374);
\draw[black] (0.648, 16.374) -- (0.925, 16.307);
\draw[black] (0.925, 16.307) -- (1.202, 16.240);
\draw[black] (1.202, 16.240) -- (1.480, 16.177);
\draw[black] (1.480, 16.177) -- (1.759, 16.123);
\draw[black] (1.759, 16.123) -- (2.041, 16.083);
\draw[black] (2.041, 16.083) -- (2.325, 16.060);
\draw[black] (2.325, 16.060) -- (2.610, 16.056);
\draw[black] (2.610, 16.056) -- (2.895, 16.069);
\draw[black] (2.895, 16.069) -- (3.178, 16.103);
\draw[black] (3.178, 16.103) -- (3.458, 16.151);
\draw[black] (3.458, 16.151) -- (3.737, 16.210);
\draw[black] (3.737, 16.210) -- (4.014, 16.275);
\draw[black] (4.014, 16.275) -- (4.291, 16.342);
\draw[black] (4.291, 16.342) -- (4.568, 16.409);
\draw[black] (4.568, 16.409) -- (4.846, 16.472);
\draw[black] (4.846, 16.472) -- (5.125, 16.531);
\draw[black] (5.125, 16.531) -- (5.405, 16.581);
\draw[black] (5.405, 16.581) -- (5.687, 16.625);
\draw[black] (5.687, 16.625) -- (5.969, 16.662);
\draw[black] (5.969, 16.662) -- (6.253, 16.691);
\draw[black] (6.253, 16.691) -- (6.537, 16.714);
\draw[black] (6.537, 16.714) -- (6.821, 16.730);
\draw[black] (6.821, 16.730) -- (7.106, 16.740);
\draw[black] (7.106, 16.740) -- (7.390, 16.745);
\draw[black] (7.390, 16.745) -- (7.675, 16.743);
\draw[black] (7.675, 16.743) -- (7.960, 16.736);
\draw[black] (7.960, 16.736) -- (8.245, 16.724);
\draw[black] (8.245, 16.724) -- (8.529, 16.705);
\draw[black] (8.529, 16.705) -- (8.812, 16.679);
\draw[black] (8.812, 16.679) -- (9.095, 16.646);
\draw[black] (9.095, 16.646) -- (9.377, 16.606);
\draw[black] (9.377, 16.606) -- (9.658, 16.559);
\draw[black] (9.658, 16.559) -- (9.938, 16.505);
\draw[black] (0.117, 17.180) -- (0.393, 17.110);
\draw[black] (0.393, 17.110) -- (0.667, 17.035);
\draw[black] (0.667, 17.035) -- (0.942, 16.957);
\draw[black] (0.942, 16.957) -- (1.216, 16.881);
\draw[black] (1.216, 16.881) -- (1.491, 16.809);
\draw[black] (1.491, 16.809) -- (1.770, 16.747);
\draw[black] (1.770, 16.747) -- (2.051, 16.702);
\draw[black] (2.051, 16.702) -- (2.335, 16.676);
\draw[black] (2.335, 16.676) -- (2.619, 16.670);
\draw[black] (2.619, 16.670) -- (2.904, 16.686);
\draw[black] (2.904, 16.686) -- (3.186, 16.725);
\draw[black] (3.186, 16.725) -- (3.466, 16.779);
\draw[black] (3.466, 16.779) -- (3.742, 16.848);
\draw[black] (3.742, 16.848) -- (4.018, 16.922);
\draw[black] (4.018, 16.922) -- (4.292, 16.998);
\draw[black] (4.292, 16.998) -- (4.567, 17.074);
\draw[black] (4.567, 17.074) -- (4.842, 17.147);
\draw[black] (4.842, 17.147) -- (5.119, 17.214);
\draw[black] (5.119, 17.214) -- (5.398, 17.271);
\draw[black] (5.398, 17.271) -- (5.679, 17.322);
\draw[black] (5.679, 17.322) -- (5.960, 17.363);
\draw[black] (5.960, 17.363) -- (6.243, 17.397);
\draw[black] (6.243, 17.397) -- (6.527, 17.423);
\draw[black] (6.527, 17.423) -- (6.811, 17.441);
\draw[black] (6.811, 17.441) -- (7.096, 17.453);
\draw[black] (7.096, 17.453) -- (7.381, 17.458);
\draw[black] (7.381, 17.458) -- (7.666, 17.457);
\draw[black] (7.666, 17.457) -- (7.950, 17.449);
\draw[black] (7.950, 17.449) -- (8.235, 17.434);
\draw[black] (8.235, 17.434) -- (8.519, 17.412);
\draw[black] (8.519, 17.412) -- (8.802, 17.383);
\draw[black] (8.802, 17.383) -- (9.084, 17.346);
\draw[black] (9.084, 17.346) -- (9.366, 17.300);
\draw[black] (9.366, 17.300) -- (9.645, 17.246);
\draw[black] (9.645, 17.246) -- (9.923, 17.184);
\draw[black] (0.143, 17.859) -- (0.417, 17.780);
\draw[black] (0.417, 17.780) -- (0.689, 17.695);
\draw[black] (0.689, 17.695) -- (0.960, 17.608);
\draw[black] (0.960, 17.608) -- (1.232, 17.522);
\draw[black] (1.232, 17.522) -- (1.505, 17.441);
\draw[black] (1.505, 17.441) -- (1.781, 17.372);
\draw[black] (1.781, 17.372) -- (2.062, 17.321);
\draw[black] (2.062, 17.321) -- (2.345, 17.291);
\draw[black] (2.345, 17.291) -- (2.630, 17.286);
\draw[black] (2.630, 17.286) -- (2.914, 17.304);
\draw[black] (2.914, 17.304) -- (3.196, 17.347);
\draw[black] (3.196, 17.347) -- (3.474, 17.408);
\draw[black] (3.474, 17.408) -- (3.748, 17.485);
\draw[black] (3.748, 17.485) -- (4.021, 17.568);
\draw[black] (4.021, 17.568) -- (4.293, 17.655);
\draw[black] (4.293, 17.655) -- (4.565, 17.740);
\draw[black] (4.565, 17.740) -- (4.838, 17.821);
\draw[black] (4.838, 17.821) -- (5.112, 17.897);
\draw[black] (5.112, 17.897) -- (5.390, 17.962);
\draw[black] (5.390, 17.962) -- (5.669, 18.018);
\draw[black] (5.669, 18.018) -- (5.950, 18.065);
\draw[black] (5.950, 18.065) -- (6.233, 18.103);
\draw[black] (6.233, 18.103) -- (6.516, 18.132);
\draw[black] (6.516, 18.132) -- (6.800, 18.153);
\draw[black] (6.800, 18.153) -- (7.085, 18.166);
\draw[black] (7.085, 18.166) -- (7.370, 18.172);
\draw[black] (7.370, 18.172) -- (7.655, 18.170);
\draw[black] (7.655, 18.170) -- (7.939, 18.161);
\draw[black] (7.939, 18.161) -- (8.224, 18.145);
\draw[black] (8.224, 18.145) -- (8.508, 18.120);
\draw[black] (8.508, 18.120) -- (8.790, 18.087);
\draw[black] (8.790, 18.087) -- (9.072, 18.045);
\draw[black] (9.072, 18.045) -- (9.352, 17.994);
\draw[black] (9.352, 17.994) -- (9.631, 17.933);
\draw[black] (9.631, 17.933) -- (9.907, 17.863);
\draw[black] (0.174, 18.537) -- (0.445, 18.449);
\draw[black] (0.445, 18.449) -- (0.713, 18.355);
\draw[black] (0.713, 18.355) -- (0.981, 18.259);
\draw[black] (0.981, 18.259) -- (1.250, 18.164);
\draw[black] (1.250, 18.164) -- (1.520, 18.073);
\draw[black] (1.520, 18.073) -- (1.794, 17.996);
\draw[black] (1.794, 17.996) -- (2.074, 17.940);
\draw[black] (2.074, 17.940) -- (2.357, 17.907);
\draw[black] (2.357, 17.907) -- (2.642, 17.900);
\draw[black] (2.642, 17.900) -- (2.926, 17.920);
\draw[black] (2.926, 17.920) -- (3.207, 17.968);
\draw[black] (3.207, 17.968) -- (3.484, 18.037);
\draw[black] (3.484, 18.037) -- (3.755, 18.122);
\draw[black] (3.755, 18.122) -- (4.025, 18.215);
\draw[black] (4.025, 18.215) -- (4.293, 18.311);
\draw[black] (4.293, 18.311) -- (4.562, 18.405);
\draw[black] (4.562, 18.405) -- (4.833, 18.496);
\draw[black] (4.833, 18.496) -- (5.105, 18.580);
\draw[black] (5.105, 18.580) -- (5.381, 18.652);
\draw[black] (5.381, 18.652) -- (5.659, 18.714);
\draw[black] (5.659, 18.714) -- (5.939, 18.767);
\draw[black] (5.939, 18.767) -- (6.221, 18.809);
\draw[black] (6.221, 18.809) -- (6.504, 18.841);
\draw[black] (6.504, 18.841) -- (6.788, 18.864);
\draw[black] (6.788, 18.864) -- (7.072, 18.879);
\draw[black] (7.072, 18.879) -- (7.357, 18.885);
\draw[black] (7.357, 18.885) -- (7.642, 18.883);
\draw[black] (7.642, 18.883) -- (7.927, 18.873);
\draw[black] (7.927, 18.873) -- (8.211, 18.855);
\draw[black] (8.211, 18.855) -- (8.495, 18.828);
\draw[black] (8.495, 18.828) -- (8.777, 18.791);
\draw[black] (8.777, 18.791) -- (9.058, 18.744);
\draw[black] (9.058, 18.744) -- (9.337, 18.687);
\draw[black] (9.337, 18.687) -- (9.614, 18.620);
\draw[black] (9.614, 18.620) -- (9.888, 18.542);
\draw[black] (0.207, 19.215) -- (0.475, 19.119);
\draw[black] (0.475, 19.119) -- (0.740, 19.015);
\draw[black] (0.740, 19.015) -- (1.005, 18.909);
\draw[black] (1.005, 18.909) -- (1.270, 18.805);
\draw[black] (1.270, 18.805) -- (1.537, 18.705);
\draw[black] (1.537, 18.705) -- (1.809, 18.621);
\draw[black] (1.809, 18.621) -- (2.087, 18.559);
\draw[black] (2.087, 18.559) -- (2.370, 18.522);
\draw[black] (2.370, 18.522) -- (2.655, 18.515);
\draw[black] (2.655, 18.515) -- (2.939, 18.537);
\draw[black] (2.939, 18.537) -- (3.219, 18.590);
\draw[black] (3.219, 18.590) -- (3.494, 18.666);
\draw[black] (3.494, 18.666) -- (3.763, 18.759);
\draw[black] (3.763, 18.759) -- (4.029, 18.861);
\draw[black] (4.029, 18.861) -- (4.294, 18.967);
\draw[black] (4.294, 18.967) -- (4.560, 19.071);
\draw[black] (4.560, 19.071) -- (4.827, 19.171);
\draw[black] (4.827, 19.171) -- (5.096, 19.263);
\draw[black] (5.096, 19.263) -- (5.370, 19.342);
\draw[black] (5.370, 19.342) -- (5.647, 19.411);
\draw[black] (5.647, 19.411) -- (5.926, 19.468);
\draw[black] (5.926, 19.468) -- (6.207, 19.514);
\draw[black] (6.207, 19.514) -- (6.490, 19.550);
\draw[black] (6.490, 19.550) -- (6.774, 19.575);
\draw[black] (6.774, 19.575) -- (7.059, 19.591);
\draw[black] (7.059, 19.591) -- (7.343, 19.599);
\draw[black] (7.343, 19.599) -- (7.628, 19.596);
\draw[black] (7.628, 19.596) -- (7.913, 19.585);
\draw[black] (7.913, 19.585) -- (8.197, 19.565);
\draw[black] (8.197, 19.565) -- (8.481, 19.535);
\draw[black] (8.481, 19.535) -- (8.763, 19.495);
\draw[black] (8.763, 19.495) -- (9.043, 19.444);
\draw[black] (9.043, 19.444) -- (9.321, 19.381);
\draw[black] (9.321, 19.381) -- (9.596, 19.307);
\draw[black] (9.596, 19.307) -- (9.867, 19.221);
\draw[black] (0.244, 19.893) -- (0.509, 19.788);
\draw[black] (0.509, 19.788) -- (0.770, 19.675);
\draw[black] (0.770, 19.675) -- (1.031, 19.560);
\draw[black] (1.031, 19.560) -- (1.292, 19.446);
\draw[black] (1.292, 19.446) -- (1.556, 19.338);
\draw[black] (1.556, 19.338) -- (1.825, 19.245);
\draw[black] (1.825, 19.245) -- (2.102, 19.178);
\draw[black] (2.102, 19.178) -- (2.384, 19.138);
\draw[black] (2.384, 19.138) -- (2.669, 19.130);
\draw[black] (2.669, 19.130) -- (2.953, 19.154);
\draw[black] (2.953, 19.154) -- (3.232, 19.212);
\draw[black] (3.232, 19.212) -- (3.505, 19.294);
\draw[black] (3.505, 19.294) -- (3.772, 19.396);
\draw[black] (3.772, 19.396) -- (4.034, 19.508);
\draw[black] (4.034, 19.508) -- (4.295, 19.623);
\draw[black] (4.295, 19.623) -- (4.557, 19.736);
\draw[black] (4.557, 19.736) -- (4.820, 19.845);
\draw[black] (4.820, 19.845) -- (5.087, 19.947);
\draw[black] (5.087, 19.947) -- (5.359, 20.032);
\draw[black] (5.359, 20.032) -- (5.634, 20.107);
\draw[black] (5.634, 20.107) -- (5.912, 20.170);
\draw[black] (5.912, 20.170) -- (6.193, 20.220);
\draw[black] (6.193, 20.220) -- (6.475, 20.259);
\draw[black] (6.475, 20.259) -- (6.759, 20.287);
\draw[black] (6.759, 20.287) -- (7.043, 20.304);
\draw[black] (7.043, 20.304) -- (7.328, 20.312);
\draw[black] (7.328, 20.312) -- (7.613, 20.310);
\draw[black] (7.613, 20.310) -- (7.898, 20.298);
\draw[black] (7.898, 20.298) -- (8.182, 20.276);
\draw[black] (8.182, 20.276) -- (8.465, 20.243);
\draw[black] (8.465, 20.243) -- (8.746, 20.199);
\draw[black] (8.746, 20.199) -- (9.026, 20.143);
\draw[black] (9.026, 20.143) -- (9.302, 20.075);
\draw[black] (9.302, 20.075) -- (9.575, 19.994);
\draw[black] (9.575, 19.994) -- (9.844, 19.900);
\draw[black] (0.285, 20.571) -- (0.546, 20.457);
\draw[black] (0.546, 20.457) -- (0.803, 20.335);
\draw[black] (0.803, 20.335) -- (1.059, 20.210);
\draw[black] (1.059, 20.210) -- (1.316, 20.087);
\draw[black] (1.316, 20.087) -- (1.576, 19.970);
\draw[black] (1.576, 19.970) -- (1.843, 19.869);
\draw[black] (1.843, 19.869) -- (2.118, 19.796);
\draw[black] (2.118, 19.796) -- (2.400, 19.753);
\draw[black] (2.400, 19.753) -- (2.685, 19.745);
\draw[black] (2.685, 19.745) -- (2.969, 19.771);
\draw[black] (2.969, 19.771) -- (3.247, 19.833);
\draw[black] (3.247, 19.833) -- (3.518, 19.922);
\draw[black] (3.518, 19.922) -- (3.781, 20.034);
\draw[black] (3.781, 20.034) -- (4.039, 20.154);
\draw[black] (4.039, 20.154) -- (4.296, 20.279);
\draw[black] (4.296, 20.279) -- (4.553, 20.402);
\draw[black] (4.553, 20.402) -- (4.813, 20.520);
\draw[black] (4.813, 20.520) -- (5.076, 20.630);
\draw[black] (5.076, 20.630) -- (5.346, 20.722);
\draw[black] (5.346, 20.722) -- (5.619, 20.804);
\draw[black] (5.619, 20.804) -- (5.896, 20.871);
\draw[black] (5.896, 20.871) -- (6.176, 20.926);
\draw[black] (6.176, 20.926) -- (6.458, 20.968);
\draw[black] (6.458, 20.968) -- (6.742, 20.998);
\draw[black] (6.742, 20.998) -- (7.026, 21.017);
\draw[black] (7.026, 21.017) -- (7.311, 21.025);
\draw[black] (7.311, 21.025) -- (7.596, 21.023);
\draw[black] (7.596, 21.023) -- (7.881, 21.010);
\draw[black] (7.881, 21.010) -- (8.165, 20.986);
\draw[black] (8.165, 20.986) -- (8.447, 20.951);
\draw[black] (8.447, 20.951) -- (8.728, 20.903);
\draw[black] (8.728, 20.903) -- (9.007, 20.842);
\draw[black] (9.007, 20.842) -- (9.282, 20.768);
\draw[black] (9.282, 20.768) -- (9.553, 20.680);
\draw[black] (9.553, 20.680) -- (9.819, 20.579);
\draw[black] (0.329, 21.248) -- (0.586, 21.126);
\draw[black] (0.586, 21.126) -- (0.839, 20.995);
\draw[black] (0.839, 20.995) -- (1.091, 20.861);
\draw[black] (1.091, 20.861) -- (1.343, 20.728);
\draw[black] (1.343, 20.728) -- (1.598, 20.601);
\draw[black] (1.598, 20.601) -- (1.862, 20.494);
\draw[black] (1.862, 20.494) -- (2.136, 20.415);
\draw[black] (2.136, 20.415) -- (2.417, 20.368);
\draw[black] (2.417, 20.368) -- (2.702, 20.359);
\draw[black] (2.702, 20.359) -- (2.986, 20.387);
\draw[black] (2.986, 20.387) -- (3.263, 20.454);
\draw[black] (3.263, 20.454) -- (3.532, 20.550);
\draw[black] (3.532, 20.550) -- (3.791, 20.670);
\draw[black] (3.791, 20.670) -- (4.045, 20.801);
\draw[black] (4.045, 20.801) -- (4.296, 20.935);
\draw[black] (4.296, 20.935) -- (4.549, 21.067);
\draw[black] (4.549, 21.067) -- (4.805, 21.195);
\draw[black] (4.805, 21.195) -- (5.064, 21.313);
\draw[black] (5.064, 21.313) -- (5.332, 21.412);
\draw[black] (5.332, 21.412) -- (5.603, 21.500);
\draw[black] (5.603, 21.500) -- (5.879, 21.573);
\draw[black] (5.879, 21.573) -- (6.158, 21.632);
\draw[black] (6.158, 21.632) -- (6.440, 21.677);
\draw[black] (6.440, 21.677) -- (6.723, 21.709);
\draw[black] (6.723, 21.709) -- (7.007, 21.730);
\draw[black] (7.007, 21.730) -- (7.292, 21.739);
\draw[black] (7.292, 21.739) -- (7.577, 21.736);
\draw[black] (7.577, 21.736) -- (7.862, 21.722);
\draw[black] (7.862, 21.722) -- (8.146, 21.696);
\draw[black] (8.146, 21.696) -- (8.428, 21.658);
\draw[black] (8.428, 21.658) -- (8.708, 21.607);
\draw[black] (8.708, 21.607) -- (8.986, 21.541);
\draw[black] (8.986, 21.541) -- (9.259, 21.461);
\draw[black] (9.259, 21.461) -- (9.528, 21.367);
\draw[black] (9.528, 21.367) -- (9.791, 21.257);
\draw[black] (0.377, 21.926) -- (0.630, 21.795);
\draw[black] (0.630, 21.795) -- (0.878, 21.655);
\draw[black] (0.878, 21.655) -- (1.124, 21.511);
\draw[black] (1.124, 21.511) -- (1.371, 21.369);
\draw[black] (1.371, 21.369) -- (1.622, 21.233);
\draw[black] (1.622, 21.233) -- (1.883, 21.118);
\draw[black] (1.883, 21.118) -- (2.155, 21.033);
\draw[black] (2.155, 21.033) -- (2.436, 20.984);
\draw[black] (2.436, 20.984) -- (2.721, 20.974);
\draw[black] (2.721, 20.974) -- (3.005, 21.003);
\draw[black] (3.005, 21.003) -- (3.281, 21.076);
\draw[black] (3.281, 21.076) -- (3.547, 21.179);
\draw[black] (3.547, 21.179) -- (3.801, 21.307);
\draw[black] (3.801, 21.307) -- (4.051, 21.447);
\draw[black] (4.051, 21.447) -- (4.297, 21.591);
\draw[black] (4.297, 21.591) -- (4.545, 21.733);
\draw[black] (4.545, 21.733) -- (4.796, 21.869);
\draw[black] (4.796, 21.869) -- (5.051, 21.996);
\draw[black] (5.051, 21.996) -- (5.316, 22.102);
\draw[black] (5.316, 22.102) -- (5.585, 22.196);
\draw[black] (5.585, 22.196) -- (5.860, 22.274);
\draw[black] (5.860, 22.274) -- (6.138, 22.337);
\draw[black] (6.138, 22.337) -- (6.419, 22.386);
\draw[black] (6.419, 22.386) -- (6.702, 22.421);
\draw[black] (6.702, 22.421) -- (6.987, 22.442);
\draw[black] (6.987, 22.442) -- (7.271, 22.452);
\draw[black] (7.271, 22.452) -- (7.557, 22.449);
\draw[black] (7.557, 22.449) -- (7.841, 22.434);
\draw[black] (7.841, 22.434) -- (8.125, 22.407);
\draw[black] (8.125, 22.407) -- (8.407, 22.366);
\draw[black] (8.407, 22.366) -- (8.687, 22.311);
\draw[black] (8.687, 22.311) -- (8.963, 22.240);
\draw[black] (8.963, 22.240) -- (9.235, 22.155);
\draw[black] (9.235, 22.155) -- (9.501, 22.053);
\draw[black] (9.501, 22.053) -- (9.760, 21.936);
\draw[black] (0.429, 22.603) -- (0.678, 22.464);
\draw[black] (0.678, 22.464) -- (0.921, 22.314);
\draw[black] (0.921, 22.314) -- (1.161, 22.161);
\draw[black] (1.161, 22.161) -- (1.403, 22.010);
\draw[black] (1.403, 22.010) -- (1.648, 21.865);
\draw[black] (1.648, 21.865) -- (1.905, 21.742);
\draw[black] (1.905, 21.742) -- (2.176, 21.652);
\draw[black] (2.176, 21.652) -- (2.456, 21.599);
\draw[black] (2.456, 21.599) -- (2.741, 21.588);
\draw[black] (2.741, 21.588) -- (3.025, 21.620);
\draw[black] (3.025, 21.620) -- (3.299, 21.697);
\draw[black] (3.299, 21.697) -- (3.563, 21.807);
\draw[black] (3.563, 21.807) -- (3.813, 21.944);
\draw[black] (3.813, 21.944) -- (4.057, 22.093);
\draw[black] (4.057, 22.093) -- (4.297, 22.247);
\draw[black] (4.297, 22.247) -- (4.539, 22.399);
\draw[black] (4.539, 22.399) -- (4.785, 22.544);
\draw[black] (4.785, 22.544) -- (5.036, 22.679);
\draw[black] (5.036, 22.679) -- (5.298, 22.793);
\draw[black] (5.298, 22.793) -- (5.566, 22.893);
\draw[black] (5.566, 22.893) -- (5.839, 22.976);
\draw[black] (5.839, 22.976) -- (6.116, 23.043);
\draw[black] (6.116, 23.043) -- (6.396, 23.095);
\draw[black] (6.396, 23.095) -- (6.679, 23.132);
\draw[black] (6.679, 23.132) -- (6.963, 23.155);
\draw[black] (6.963, 23.155) -- (7.248, 23.165);
\draw[black] (7.248, 23.165) -- (7.534, 23.162);
\draw[black] (7.534, 23.162) -- (7.818, 23.146);
\draw[black] (7.818, 23.146) -- (8.102, 23.117);
\draw[black] (8.102, 23.117) -- (8.384, 23.073);
\draw[black] (8.384, 23.073) -- (8.662, 23.014);
\draw[black] (8.662, 23.014) -- (8.937, 22.939);
\draw[black] (8.937, 22.939) -- (9.207, 22.848);
\draw[black] (9.207, 22.848) -- (9.471, 22.740);
\draw[black] (9.471, 22.740) -- (9.726, 22.614);
\draw[black] (0.468, 0.902) -- (0.378, 1.575);
\draw[black] (0.378, 1.575) -- (0.329, 2.252);
\draw[black] (0.329, 2.252) -- (0.284, 2.930);
\draw[black] (0.284, 2.930) -- (0.243, 3.608);
\draw[black] (0.243, 3.608) -- (0.206, 4.286);
\draw[black] (0.206, 4.286) -- (0.173, 4.964);
\draw[black] (0.173, 4.964) -- (0.143, 5.642);
\draw[black] (0.143, 5.642) -- (0.116, 6.320);
\draw[black] (0.116, 6.320) -- (0.093, 6.999);
\draw[black] (0.093, 6.999) -- (0.073, 7.678);
\draw[black] (0.073, 7.678) -- (0.056, 8.356);
\draw[black] (0.056, 8.356) -- (0.042, 9.035);
\draw[black] (0.042, 9.035) -- (0.031, 9.714);
\draw[black] (0.031, 9.714) -- (0.024, 10.393);
\draw[black] (0.024, 10.393) -- (0.019, 11.072);
\draw[black] (0.019, 11.072) -- (0.018, 11.750);
\draw[black] (0.018, 11.750) -- (0.019, 12.429);
\draw[black] (0.019, 12.429) -- (0.024, 13.108);
\draw[black] (0.024, 13.108) -- (0.031, 13.787);
\draw[black] (0.031, 13.787) -- (0.042, 14.466);
\draw[black] (0.042, 14.466) -- (0.056, 15.144);
\draw[black] (0.056, 15.144) -- (0.073, 15.823);
\draw[black] (0.073, 15.823) -- (0.093, 16.502);
\draw[black] (0.093, 16.502) -- (0.117, 17.180);
\draw[black] (0.117, 17.180) -- (0.143, 17.859);
\draw[black] (0.143, 17.859) -- (0.174, 18.537);
\draw[black] (0.174, 18.537) -- (0.207, 19.215);
\draw[black] (0.207, 19.215) -- (0.244, 19.893);
\draw[black] (0.244, 19.893) -- (0.285, 20.571);
\draw[black] (0.285, 20.571) -- (0.329, 21.248);
\draw[black] (0.329, 21.248) -- (0.377, 21.926);
\draw[black] (0.377, 21.926) -- (0.429, 22.603);
\draw[black] (0.715, 1.040) -- (0.631, 1.705);
\draw[black] (0.631, 1.705) -- (0.586, 2.374);
\draw[black] (0.586, 2.374) -- (0.545, 3.043);
\draw[black] (0.545, 3.043) -- (0.508, 3.712);
\draw[black] (0.508, 3.712) -- (0.474, 4.382);
\draw[black] (0.474, 4.382) -- (0.444, 5.051);
\draw[black] (0.444, 5.051) -- (0.416, 5.721);
\draw[black] (0.416, 5.721) -- (0.392, 6.391);
\draw[black] (0.392, 6.391) -- (0.371, 7.060);
\draw[black] (0.371, 7.060) -- (0.353, 7.730);
\draw[black] (0.353, 7.730) -- (0.337, 8.400);
\draw[black] (0.337, 8.400) -- (0.325, 9.070);
\draw[black] (0.325, 9.070) -- (0.315, 9.740);
\draw[black] (0.315, 9.740) -- (0.308, 10.410);
\draw[black] (0.308, 10.410) -- (0.304, 11.080);
\draw[black] (0.304, 11.080) -- (0.302, 11.750);
\draw[black] (0.302, 11.750) -- (0.304, 12.420);
\draw[black] (0.304, 12.420) -- (0.308, 13.091);
\draw[black] (0.308, 13.091) -- (0.315, 13.760);
\draw[black] (0.315, 13.760) -- (0.325, 14.430);
\draw[black] (0.325, 14.430) -- (0.337, 15.101);
\draw[black] (0.337, 15.101) -- (0.353, 15.770);
\draw[black] (0.353, 15.770) -- (0.371, 16.440);
\draw[black] (0.371, 16.440) -- (0.393, 17.110);
\draw[black] (0.393, 17.110) -- (0.417, 17.780);
\draw[black] (0.417, 17.780) -- (0.445, 18.449);
\draw[black] (0.445, 18.449) -- (0.475, 19.119);
\draw[black] (0.475, 19.119) -- (0.509, 19.788);
\draw[black] (0.509, 19.788) -- (0.546, 20.457);
\draw[black] (0.546, 20.457) -- (0.586, 21.126);
\draw[black] (0.586, 21.126) -- (0.630, 21.795);
\draw[black] (0.630, 21.795) -- (0.678, 22.464);
\draw[black] (0.955, 1.189) -- (0.879, 1.846);
\draw[black] (0.879, 1.846) -- (0.839, 2.505);
\draw[black] (0.839, 2.505) -- (0.803, 3.165);
\draw[black] (0.803, 3.165) -- (0.770, 3.825);
\draw[black] (0.770, 3.825) -- (0.740, 4.485);
\draw[black] (0.740, 4.485) -- (0.713, 5.145);
\draw[black] (0.713, 5.145) -- (0.688, 5.806);
\draw[black] (0.688, 5.806) -- (0.667, 6.466);
\draw[black] (0.667, 6.466) -- (0.648, 7.126);
\draw[black] (0.648, 7.126) -- (0.632, 7.787);
\draw[black] (0.632, 7.787) -- (0.618, 8.447);
\draw[black] (0.618, 8.447) -- (0.607, 9.108);
\draw[black] (0.607, 9.108) -- (0.598, 9.768);
\draw[black] (0.598, 9.768) -- (0.592, 10.429);
\draw[black] (0.592, 10.429) -- (0.588, 11.090);
\draw[black] (0.588, 11.090) -- (0.587, 11.750);
\draw[black] (0.587, 11.750) -- (0.588, 12.411);
\draw[black] (0.588, 12.411) -- (0.592, 13.072);
\draw[black] (0.592, 13.072) -- (0.598, 13.732);
\draw[black] (0.598, 13.732) -- (0.607, 14.393);
\draw[black] (0.607, 14.393) -- (0.618, 15.053);
\draw[black] (0.618, 15.053) -- (0.632, 15.714);
\draw[black] (0.632, 15.714) -- (0.648, 16.374);
\draw[black] (0.648, 16.374) -- (0.667, 17.035);
\draw[black] (0.667, 17.035) -- (0.689, 17.695);
\draw[black] (0.689, 17.695) -- (0.713, 18.355);
\draw[black] (0.713, 18.355) -- (0.740, 19.015);
\draw[black] (0.740, 19.015) -- (0.770, 19.675);
\draw[black] (0.770, 19.675) -- (0.803, 20.335);
\draw[black] (0.803, 20.335) -- (0.839, 20.995);
\draw[black] (0.839, 20.995) -- (0.878, 21.655);
\draw[black] (0.878, 21.655) -- (0.921, 22.314);
\draw[black] (1.193, 1.342) -- (1.125, 1.989);
\draw[black] (1.125, 1.989) -- (1.090, 2.640);
\draw[black] (1.090, 2.640) -- (1.059, 3.290);
\draw[black] (1.059, 3.290) -- (1.030, 3.940);
\draw[black] (1.030, 3.940) -- (1.004, 4.591);
\draw[black] (1.004, 4.591) -- (0.981, 5.241);
\draw[black] (0.981, 5.241) -- (0.960, 5.892);
\draw[black] (0.960, 5.892) -- (0.941, 6.543);
\draw[black] (0.941, 6.543) -- (0.925, 7.194);
\draw[black] (0.925, 7.194) -- (0.911, 7.845);
\draw[black] (0.911, 7.845) -- (0.899, 8.495);
\draw[black] (0.899, 8.495) -- (0.889, 9.146);
\draw[black] (0.889, 9.146) -- (0.881, 9.797);
\draw[black] (0.881, 9.797) -- (0.876, 10.448);
\draw[black] (0.876, 10.448) -- (0.873, 11.099);
\draw[black] (0.873, 11.099) -- (0.872, 11.750);
\draw[black] (0.872, 11.750) -- (0.873, 12.401);
\draw[black] (0.873, 12.401) -- (0.876, 13.052);
\draw[black] (0.876, 13.052) -- (0.882, 13.703);
\draw[black] (0.882, 13.703) -- (0.889, 14.354);
\draw[black] (0.889, 14.354) -- (0.899, 15.005);
\draw[black] (0.899, 15.005) -- (0.911, 15.656);
\draw[black] (0.911, 15.656) -- (0.925, 16.307);
\draw[black] (0.925, 16.307) -- (0.942, 16.957);
\draw[black] (0.942, 16.957) -- (0.960, 17.608);
\draw[black] (0.960, 17.608) -- (0.981, 18.259);
\draw[black] (0.981, 18.259) -- (1.005, 18.909);
\draw[black] (1.005, 18.909) -- (1.031, 19.560);
\draw[black] (1.031, 19.560) -- (1.059, 20.210);
\draw[black] (1.059, 20.210) -- (1.091, 20.861);
\draw[black] (1.091, 20.861) -- (1.124, 21.511);
\draw[black] (1.124, 21.511) -- (1.161, 22.161);
\draw[black] (1.432, 1.492) -- (1.372, 2.131);
\draw[black] (1.372, 2.131) -- (1.343, 2.772);
\draw[black] (1.343, 2.772) -- (1.316, 3.413);
\draw[black] (1.316, 3.413) -- (1.291, 4.054);
\draw[black] (1.291, 4.054) -- (1.269, 4.695);
\draw[black] (1.269, 4.695) -- (1.249, 5.336);
\draw[black] (1.249, 5.336) -- (1.231, 5.977);
\draw[black] (1.231, 5.977) -- (1.216, 6.619);
\draw[black] (1.216, 6.619) -- (1.202, 7.260);
\draw[black] (1.202, 7.260) -- (1.190, 7.901);
\draw[black] (1.190, 7.901) -- (1.179, 8.543);
\draw[black] (1.179, 8.543) -- (1.171, 9.184);
\draw[black] (1.171, 9.184) -- (1.165, 9.826);
\draw[black] (1.165, 9.826) -- (1.160, 10.467);
\draw[black] (1.160, 10.467) -- (1.158, 11.108);
\draw[black] (1.158, 11.108) -- (1.157, 11.750);
\draw[black] (1.157, 11.750) -- (1.158, 12.391);
\draw[black] (1.158, 12.391) -- (1.160, 13.033);
\draw[black] (1.160, 13.033) -- (1.165, 13.674);
\draw[black] (1.165, 13.674) -- (1.171, 14.316);
\draw[black] (1.171, 14.316) -- (1.180, 14.957);
\draw[black] (1.180, 14.957) -- (1.190, 15.599);
\draw[black] (1.190, 15.599) -- (1.202, 16.240);
\draw[black] (1.202, 16.240) -- (1.216, 16.881);
\draw[black] (1.216, 16.881) -- (1.232, 17.522);
\draw[black] (1.232, 17.522) -- (1.250, 18.164);
\draw[black] (1.250, 18.164) -- (1.270, 18.805);
\draw[black] (1.270, 18.805) -- (1.292, 19.446);
\draw[black] (1.292, 19.446) -- (1.316, 20.087);
\draw[black] (1.316, 20.087) -- (1.343, 20.728);
\draw[black] (1.343, 20.728) -- (1.371, 21.369);
\draw[black] (1.371, 21.369) -- (1.403, 22.010);
\draw[black] (1.675, 1.636) -- (1.623, 2.266);
\draw[black] (1.623, 2.266) -- (1.598, 2.898);
\draw[black] (1.598, 2.898) -- (1.576, 3.530);
\draw[black] (1.576, 3.530) -- (1.555, 4.162);
\draw[black] (1.555, 4.162) -- (1.537, 4.794);
\draw[black] (1.537, 4.794) -- (1.520, 5.426);
\draw[black] (1.520, 5.426) -- (1.505, 6.059);
\draw[black] (1.505, 6.059) -- (1.491, 6.691);
\draw[black] (1.491, 6.691) -- (1.479, 7.323);
\draw[black] (1.479, 7.323) -- (1.469, 7.955);
\draw[black] (1.469, 7.955) -- (1.461, 8.588);
\draw[black] (1.461, 8.588) -- (1.454, 9.220);
\draw[black] (1.454, 9.220) -- (1.448, 9.853);
\draw[black] (1.448, 9.853) -- (1.444, 10.485);
\draw[black] (1.444, 10.485) -- (1.442, 11.117);
\draw[black] (1.442, 11.117) -- (1.441, 11.750);
\draw[black] (1.441, 11.750) -- (1.442, 12.382);
\draw[black] (1.442, 12.382) -- (1.445, 13.015);
\draw[black] (1.445, 13.015) -- (1.448, 13.647);
\draw[black] (1.448, 13.647) -- (1.454, 14.279);
\draw[black] (1.454, 14.279) -- (1.461, 14.912);
\draw[black] (1.461, 14.912) -- (1.469, 15.544);
\draw[black] (1.469, 15.544) -- (1.480, 16.177);
\draw[black] (1.480, 16.177) -- (1.491, 16.809);
\draw[black] (1.491, 16.809) -- (1.505, 17.441);
\draw[black] (1.505, 17.441) -- (1.520, 18.073);
\draw[black] (1.520, 18.073) -- (1.537, 18.705);
\draw[black] (1.537, 18.705) -- (1.556, 19.338);
\draw[black] (1.556, 19.338) -- (1.576, 19.970);
\draw[black] (1.576, 19.970) -- (1.598, 20.601);
\draw[black] (1.598, 20.601) -- (1.622, 21.233);
\draw[black] (1.622, 21.233) -- (1.648, 21.865);
\draw[black] (1.930, 1.759) -- (1.884, 2.382);
\draw[black] (1.884, 2.382) -- (1.862, 3.006);
\draw[black] (1.862, 3.006) -- (1.843, 3.630);
\draw[black] (1.843, 3.630) -- (1.825, 4.254);
\draw[black] (1.825, 4.254) -- (1.809, 4.879);
\draw[black] (1.809, 4.879) -- (1.794, 5.503);
\draw[black] (1.794, 5.503) -- (1.781, 6.128);
\draw[black] (1.781, 6.128) -- (1.769, 6.752);
\draw[black] (1.769, 6.752) -- (1.759, 7.377);
\draw[black] (1.759, 7.377) -- (1.750, 8.001);
\draw[black] (1.750, 8.001) -- (1.743, 8.626);
\draw[black] (1.743, 8.626) -- (1.737, 9.251);
\draw[black] (1.737, 9.251) -- (1.732, 9.876);
\draw[black] (1.732, 9.876) -- (1.729, 10.500);
\draw[black] (1.729, 10.500) -- (1.727, 11.125);
\draw[black] (1.727, 11.125) -- (1.726, 11.750);
\draw[black] (1.726, 11.750) -- (1.727, 12.374);
\draw[black] (1.727, 12.374) -- (1.729, 12.999);
\draw[black] (1.729, 12.999) -- (1.732, 13.624);
\draw[black] (1.732, 13.624) -- (1.737, 14.248);
\draw[black] (1.737, 14.248) -- (1.743, 14.873);
\draw[black] (1.743, 14.873) -- (1.751, 15.498);
\draw[black] (1.751, 15.498) -- (1.759, 16.123);
\draw[black] (1.759, 16.123) -- (1.770, 16.747);
\draw[black] (1.770, 16.747) -- (1.781, 17.372);
\draw[black] (1.781, 17.372) -- (1.794, 17.996);
\draw[black] (1.794, 17.996) -- (1.809, 18.621);
\draw[black] (1.809, 18.621) -- (1.825, 19.245);
\draw[black] (1.825, 19.245) -- (1.843, 19.869);
\draw[black] (1.843, 19.869) -- (1.862, 20.494);
\draw[black] (1.862, 20.494) -- (1.883, 21.118);
\draw[black] (1.883, 21.118) -- (1.905, 21.742);
\draw[black] (2.198, 1.848) -- (2.157, 2.465);
\draw[black] (2.157, 2.465) -- (2.136, 3.084);
\draw[black] (2.136, 3.084) -- (2.118, 3.703);
\draw[black] (2.118, 3.703) -- (2.102, 4.321);
\draw[black] (2.102, 4.321) -- (2.087, 4.940);
\draw[black] (2.087, 4.940) -- (2.073, 5.559);
\draw[black] (2.073, 5.559) -- (2.061, 6.178);
\draw[black] (2.061, 6.178) -- (2.051, 6.797);
\draw[black] (2.051, 6.797) -- (2.041, 7.416);
\draw[black] (2.041, 7.416) -- (2.033, 8.035);
\draw[black] (2.033, 8.035) -- (2.026, 8.654);
\draw[black] (2.026, 8.654) -- (2.021, 9.273);
\draw[black] (2.021, 9.273) -- (2.016, 9.892);
\draw[black] (2.016, 9.892) -- (2.013, 10.511);
\draw[black] (2.013, 10.511) -- (2.012, 11.131);
\draw[black] (2.012, 11.131) -- (2.011, 11.749);
\draw[black] (2.011, 11.749) -- (2.012, 12.369);
\draw[black] (2.012, 12.369) -- (2.013, 12.988);
\draw[black] (2.013, 12.988) -- (2.017, 13.607);
\draw[black] (2.017, 13.607) -- (2.021, 14.226);
\draw[black] (2.021, 14.226) -- (2.027, 14.845);
\draw[black] (2.027, 14.845) -- (2.033, 15.464);
\draw[black] (2.033, 15.464) -- (2.041, 16.083);
\draw[black] (2.041, 16.083) -- (2.051, 16.702);
\draw[black] (2.051, 16.702) -- (2.062, 17.321);
\draw[black] (2.062, 17.321) -- (2.074, 17.940);
\draw[black] (2.074, 17.940) -- (2.087, 18.559);
\draw[black] (2.087, 18.559) -- (2.102, 19.178);
\draw[black] (2.102, 19.178) -- (2.118, 19.796);
\draw[black] (2.118, 19.796) -- (2.136, 20.415);
\draw[black] (2.136, 20.415) -- (2.155, 21.033);
\draw[black] (2.155, 21.033) -- (2.176, 21.652);
\draw[black] (2.476, 1.901) -- (2.437, 2.515);
\draw[black] (2.437, 2.515) -- (2.418, 3.131);
\draw[black] (2.418, 3.131) -- (2.400, 3.746);
\draw[black] (2.400, 3.746) -- (2.384, 4.361);
\draw[black] (2.384, 4.361) -- (2.370, 4.977);
\draw[black] (2.370, 4.977) -- (2.356, 5.592);
\draw[black] (2.356, 5.592) -- (2.345, 6.207);
\draw[black] (2.345, 6.207) -- (2.334, 6.823);
\draw[black] (2.334, 6.823) -- (2.325, 7.439);
\draw[black] (2.325, 7.439) -- (2.317, 8.054);
\draw[black] (2.317, 8.054) -- (2.311, 8.670);
\draw[black] (2.311, 8.670) -- (2.305, 9.286);
\draw[black] (2.305, 9.286) -- (2.301, 9.902);
\draw[black] (2.301, 9.902) -- (2.298, 10.518);
\draw[black] (2.298, 10.518) -- (2.296, 11.134);
\draw[black] (2.296, 11.134) -- (2.296, 11.749);
\draw[black] (2.296, 11.749) -- (2.296, 12.365);
\draw[black] (2.296, 12.365) -- (2.298, 12.981);
\draw[black] (2.298, 12.981) -- (2.301, 13.597);
\draw[black] (2.301, 13.597) -- (2.305, 14.213);
\draw[black] (2.305, 14.213) -- (2.311, 14.829);
\draw[black] (2.311, 14.829) -- (2.317, 15.444);
\draw[black] (2.317, 15.444) -- (2.325, 16.060);
\draw[black] (2.325, 16.060) -- (2.335, 16.676);
\draw[black] (2.335, 16.676) -- (2.345, 17.291);
\draw[black] (2.345, 17.291) -- (2.357, 17.907);
\draw[black] (2.357, 17.907) -- (2.370, 18.522);
\draw[black] (2.370, 18.522) -- (2.384, 19.138);
\draw[black] (2.384, 19.138) -- (2.400, 19.753);
\draw[black] (2.400, 19.753) -- (2.417, 20.368);
\draw[black] (2.417, 20.368) -- (2.436, 20.984);
\draw[black] (2.436, 20.984) -- (2.456, 21.599);
\draw[black] (2.759, 1.912) -- (2.722, 2.525);
\draw[black] (2.722, 2.525) -- (2.703, 3.139);
\draw[black] (2.703, 3.139) -- (2.685, 3.754);
\draw[black] (2.685, 3.754) -- (2.669, 4.369);
\draw[black] (2.669, 4.369) -- (2.654, 4.983);
\draw[black] (2.654, 4.983) -- (2.641, 5.598);
\draw[black] (2.641, 5.598) -- (2.630, 6.213);
\draw[black] (2.630, 6.213) -- (2.619, 6.828);
\draw[black] (2.619, 6.828) -- (2.610, 7.443);
\draw[black] (2.610, 7.443) -- (2.602, 8.058);
\draw[black] (2.602, 8.058) -- (2.595, 8.673);
\draw[black] (2.595, 8.673) -- (2.590, 9.289);
\draw[black] (2.590, 9.289) -- (2.586, 9.904);
\draw[black] (2.586, 9.904) -- (2.583, 10.519);
\draw[black] (2.583, 10.519) -- (2.581, 11.134);
\draw[black] (2.581, 11.134) -- (2.581, 11.749);
\draw[black] (2.581, 11.749) -- (2.581, 12.365);
\draw[black] (2.581, 12.365) -- (2.583, 12.980);
\draw[black] (2.583, 12.980) -- (2.586, 13.595);
\draw[black] (2.586, 13.595) -- (2.590, 14.210);
\draw[black] (2.590, 14.210) -- (2.596, 14.825);
\draw[black] (2.596, 14.825) -- (2.602, 15.440);
\draw[black] (2.602, 15.440) -- (2.610, 16.056);
\draw[black] (2.610, 16.056) -- (2.619, 16.670);
\draw[black] (2.619, 16.670) -- (2.630, 17.286);
\draw[black] (2.630, 17.286) -- (2.642, 17.900);
\draw[black] (2.642, 17.900) -- (2.655, 18.515);
\draw[black] (2.655, 18.515) -- (2.669, 19.130);
\draw[black] (2.669, 19.130) -- (2.685, 19.745);
\draw[black] (2.685, 19.745) -- (2.702, 20.359);
\draw[black] (2.702, 20.359) -- (2.721, 20.974);
\draw[black] (2.721, 20.974) -- (2.741, 21.588);
\draw[black] (3.040, 1.880) -- (3.006, 2.495);
\draw[black] (3.006, 2.495) -- (2.987, 3.111);
\draw[black] (2.987, 3.111) -- (2.969, 3.728);
\draw[black] (2.969, 3.728) -- (2.953, 4.345);
\draw[black] (2.953, 4.345) -- (2.939, 4.961);
\draw[black] (2.939, 4.961) -- (2.926, 5.578);
\draw[black] (2.926, 5.578) -- (2.914, 6.195);
\draw[black] (2.914, 6.195) -- (2.904, 6.812);
\draw[black] (2.904, 6.812) -- (2.895, 7.429);
\draw[black] (2.895, 7.429) -- (2.887, 8.046);
\draw[black] (2.887, 8.046) -- (2.880, 8.663);
\draw[black] (2.880, 8.663) -- (2.875, 9.281);
\draw[black] (2.875, 9.281) -- (2.871, 9.898);
\draw[black] (2.871, 9.898) -- (2.868, 10.515);
\draw[black] (2.868, 10.515) -- (2.866, 11.132);
\draw[black] (2.866, 11.132) -- (2.865, 11.749);
\draw[black] (2.865, 11.749) -- (2.866, 12.366);
\draw[black] (2.866, 12.366) -- (2.868, 12.984);
\draw[black] (2.868, 12.984) -- (2.871, 13.601);
\draw[black] (2.871, 13.601) -- (2.875, 14.218);
\draw[black] (2.875, 14.218) -- (2.880, 14.835);
\draw[black] (2.880, 14.835) -- (2.887, 15.453);
\draw[black] (2.887, 15.453) -- (2.895, 16.069);
\draw[black] (2.895, 16.069) -- (2.904, 16.686);
\draw[black] (2.904, 16.686) -- (2.914, 17.304);
\draw[black] (2.914, 17.304) -- (2.926, 17.920);
\draw[black] (2.926, 17.920) -- (2.939, 18.537);
\draw[black] (2.939, 18.537) -- (2.953, 19.154);
\draw[black] (2.953, 19.154) -- (2.969, 19.771);
\draw[black] (2.969, 19.771) -- (2.986, 20.387);
\draw[black] (2.986, 20.387) -- (3.005, 21.003);
\draw[black] (3.005, 21.003) -- (3.025, 21.620);
\draw[black] (3.312, 1.802) -- (3.282, 2.423);
\draw[black] (3.282, 2.423) -- (3.263, 3.044);
\draw[black] (3.263, 3.044) -- (3.247, 3.666);
\draw[black] (3.247, 3.666) -- (3.232, 4.287);
\draw[black] (3.232, 4.287) -- (3.219, 4.909);
\draw[black] (3.219, 4.909) -- (3.206, 5.530);
\draw[black] (3.206, 5.530) -- (3.196, 6.152);
\draw[black] (3.196, 6.152) -- (3.186, 6.774);
\draw[black] (3.186, 6.774) -- (3.177, 7.396);
\draw[black] (3.177, 7.396) -- (3.170, 8.018);
\draw[black] (3.170, 8.018) -- (3.164, 8.639);
\draw[black] (3.164, 8.639) -- (3.159, 9.262);
\draw[black] (3.159, 9.262) -- (3.155, 9.883);
\draw[black] (3.155, 9.883) -- (3.152, 10.506);
\draw[black] (3.152, 10.506) -- (3.151, 11.127);
\draw[black] (3.151, 11.127) -- (3.150, 11.750);
\draw[black] (3.150, 11.750) -- (3.151, 12.371);
\draw[black] (3.151, 12.371) -- (3.152, 12.994);
\draw[black] (3.152, 12.994) -- (3.155, 13.615);
\draw[black] (3.155, 13.615) -- (3.159, 14.237);
\draw[black] (3.159, 14.237) -- (3.164, 14.859);
\draw[black] (3.164, 14.859) -- (3.170, 15.481);
\draw[black] (3.170, 15.481) -- (3.178, 16.103);
\draw[black] (3.178, 16.103) -- (3.186, 16.725);
\draw[black] (3.186, 16.725) -- (3.196, 17.347);
\draw[black] (3.196, 17.347) -- (3.207, 17.968);
\draw[black] (3.207, 17.968) -- (3.219, 18.590);
\draw[black] (3.219, 18.590) -- (3.232, 19.212);
\draw[black] (3.232, 19.212) -- (3.247, 19.833);
\draw[black] (3.247, 19.833) -- (3.263, 20.454);
\draw[black] (3.263, 20.454) -- (3.281, 21.076);
\draw[black] (3.281, 21.076) -- (3.299, 21.697);
\draw[black] (3.573, 1.693) -- (3.548, 2.320);
\draw[black] (3.548, 2.320) -- (3.532, 2.949);
\draw[black] (3.532, 2.949) -- (3.518, 3.577);
\draw[black] (3.518, 3.577) -- (3.505, 4.205);
\draw[black] (3.505, 4.205) -- (3.494, 4.834);
\draw[black] (3.494, 4.834) -- (3.483, 5.462);
\draw[black] (3.483, 5.462) -- (3.474, 6.091);
\draw[black] (3.474, 6.091) -- (3.466, 6.719);
\draw[black] (3.466, 6.719) -- (3.458, 7.348);
\draw[black] (3.458, 7.348) -- (3.452, 7.977);
\draw[black] (3.452, 7.977) -- (3.447, 8.605);
\draw[black] (3.447, 8.605) -- (3.442, 9.234);
\draw[black] (3.442, 9.234) -- (3.439, 9.863);
\draw[black] (3.439, 9.863) -- (3.437, 10.492);
\draw[black] (3.437, 10.492) -- (3.435, 11.120);
\draw[black] (3.435, 11.120) -- (3.435, 11.750);
\draw[black] (3.435, 11.750) -- (3.435, 12.378);
\draw[black] (3.435, 12.378) -- (3.437, 13.007);
\draw[black] (3.437, 13.007) -- (3.439, 13.636);
\draw[black] (3.439, 13.636) -- (3.442, 14.265);
\draw[black] (3.442, 14.265) -- (3.447, 14.893);
\draw[black] (3.447, 14.893) -- (3.452, 15.522);
\draw[black] (3.452, 15.522) -- (3.458, 16.151);
\draw[black] (3.458, 16.151) -- (3.466, 16.779);
\draw[black] (3.466, 16.779) -- (3.474, 17.408);
\draw[black] (3.474, 17.408) -- (3.484, 18.037);
\draw[black] (3.484, 18.037) -- (3.494, 18.666);
\draw[black] (3.494, 18.666) -- (3.505, 19.294);
\draw[black] (3.505, 19.294) -- (3.518, 19.922);
\draw[black] (3.518, 19.922) -- (3.532, 20.550);
\draw[black] (3.532, 20.550) -- (3.547, 21.179);
\draw[black] (3.547, 21.179) -- (3.563, 21.807);
\draw[black] (3.821, 1.555) -- (3.803, 2.192);
\draw[black] (3.803, 2.192) -- (3.791, 2.829);
\draw[black] (3.791, 2.829) -- (3.781, 3.466);
\draw[black] (3.781, 3.466) -- (3.772, 4.103);
\draw[black] (3.772, 4.103) -- (3.763, 4.740);
\draw[black] (3.763, 4.740) -- (3.755, 5.377);
\draw[black] (3.755, 5.377) -- (3.748, 6.014);
\draw[black] (3.748, 6.014) -- (3.742, 6.651);
\draw[black] (3.742, 6.651) -- (3.737, 7.289);
\draw[black] (3.737, 7.289) -- (3.732, 7.926);
\draw[black] (3.732, 7.926) -- (3.728, 8.563);
\draw[black] (3.728, 8.563) -- (3.725, 9.200);
\draw[black] (3.725, 9.200) -- (3.723, 9.838);
\draw[black] (3.723, 9.838) -- (3.721, 10.475);
\draw[black] (3.721, 10.475) -- (3.720, 11.112);
\draw[black] (3.720, 11.112) -- (3.720, 11.750);
\draw[black] (3.720, 11.750) -- (3.720, 12.387);
\draw[black] (3.720, 12.387) -- (3.721, 13.024);
\draw[black] (3.721, 13.024) -- (3.723, 13.662);
\draw[black] (3.723, 13.662) -- (3.725, 14.299);
\draw[black] (3.725, 14.299) -- (3.728, 14.936);
\draw[black] (3.728, 14.936) -- (3.732, 15.573);
\draw[black] (3.732, 15.573) -- (3.737, 16.210);
\draw[black] (3.737, 16.210) -- (3.742, 16.848);
\draw[black] (3.742, 16.848) -- (3.748, 17.485);
\draw[black] (3.748, 17.485) -- (3.755, 18.122);
\draw[black] (3.755, 18.122) -- (3.763, 18.759);
\draw[black] (3.763, 18.759) -- (3.772, 19.396);
\draw[black] (3.772, 19.396) -- (3.781, 20.034);
\draw[black] (3.781, 20.034) -- (3.791, 20.670);
\draw[black] (3.791, 20.670) -- (3.801, 21.307);
\draw[black] (3.801, 21.307) -- (3.813, 21.944);
\draw[black] (4.062, 1.406) -- (4.052, 2.052);
\draw[black] (4.052, 2.052) -- (4.045, 2.699);
\draw[black] (4.045, 2.699) -- (4.039, 3.345);
\draw[black] (4.039, 3.345) -- (4.034, 3.992);
\draw[black] (4.034, 3.992) -- (4.029, 4.638);
\draw[black] (4.029, 4.638) -- (4.025, 5.285);
\draw[black] (4.025, 5.285) -- (4.021, 5.931);
\draw[black] (4.021, 5.931) -- (4.017, 6.577);
\draw[black] (4.017, 6.577) -- (4.014, 7.224);
\draw[black] (4.014, 7.224) -- (4.012, 7.870);
\draw[black] (4.012, 7.870) -- (4.009, 8.517);
\draw[black] (4.009, 8.517) -- (4.008, 9.164);
\draw[black] (4.008, 9.164) -- (4.006, 9.810);
\draw[black] (4.006, 9.810) -- (4.005, 10.457);
\draw[black] (4.005, 10.457) -- (4.005, 11.103);
\draw[black] (4.005, 11.103) -- (4.004, 11.750);
\draw[black] (4.004, 11.750) -- (4.005, 12.396);
\draw[black] (4.005, 12.396) -- (4.005, 13.043);
\draw[black] (4.005, 13.043) -- (4.006, 13.689);
\draw[black] (4.006, 13.689) -- (4.008, 14.336);
\draw[black] (4.008, 14.336) -- (4.009, 14.982);
\draw[black] (4.009, 14.982) -- (4.012, 15.629);
\draw[black] (4.012, 15.629) -- (4.014, 16.275);
\draw[black] (4.014, 16.275) -- (4.018, 16.922);
\draw[black] (4.018, 16.922) -- (4.021, 17.568);
\draw[black] (4.021, 17.568) -- (4.025, 18.215);
\draw[black] (4.025, 18.215) -- (4.029, 18.861);
\draw[black] (4.029, 18.861) -- (4.034, 19.508);
\draw[black] (4.034, 19.508) -- (4.039, 20.154);
\draw[black] (4.039, 20.154) -- (4.045, 20.801);
\draw[black] (4.045, 20.801) -- (4.051, 21.447);
\draw[black] (4.051, 21.447) -- (4.057, 22.093);
\draw[black] (4.300, 1.253) -- (4.299, 1.909);
\draw[black] (4.299, 1.909) -- (4.297, 2.565);
\draw[black] (4.297, 2.565) -- (4.296, 3.221);
\draw[black] (4.296, 3.221) -- (4.295, 3.877);
\draw[black] (4.295, 3.877) -- (4.294, 4.533);
\draw[black] (4.294, 4.533) -- (4.294, 5.189);
\draw[black] (4.294, 5.189) -- (4.293, 5.845);
\draw[black] (4.293, 5.845) -- (4.292, 6.501);
\draw[black] (4.292, 6.501) -- (4.291, 7.157);
\draw[black] (4.291, 7.157) -- (4.291, 7.813);
\draw[black] (4.291, 7.813) -- (4.290, 8.469);
\draw[black] (4.290, 8.469) -- (4.290, 9.126);
\draw[black] (4.290, 9.126) -- (4.289, 9.782);
\draw[black] (4.289, 9.782) -- (4.289, 10.438);
\draw[black] (4.289, 10.438) -- (4.289, 11.094);
\draw[black] (4.289, 11.094) -- (4.289, 11.750);
\draw[black] (4.289, 11.750) -- (4.289, 12.406);
\draw[black] (4.289, 12.406) -- (4.289, 13.062);
\draw[black] (4.289, 13.062) -- (4.290, 13.718);
\draw[black] (4.290, 13.718) -- (4.290, 14.374);
\draw[black] (4.290, 14.374) -- (4.290, 15.030);
\draw[black] (4.290, 15.030) -- (4.291, 15.686);
\draw[black] (4.291, 15.686) -- (4.291, 16.342);
\draw[black] (4.291, 16.342) -- (4.292, 16.998);
\draw[black] (4.292, 16.998) -- (4.293, 17.655);
\draw[black] (4.293, 17.655) -- (4.293, 18.311);
\draw[black] (4.293, 18.311) -- (4.294, 18.967);
\draw[black] (4.294, 18.967) -- (4.295, 19.623);
\draw[black] (4.295, 19.623) -- (4.296, 20.279);
\draw[black] (4.296, 20.279) -- (4.296, 20.935);
\draw[black] (4.296, 20.935) -- (4.297, 21.591);
\draw[black] (4.297, 21.591) -- (4.297, 22.247);
\draw[black] (4.539, 1.101) -- (4.546, 1.767);
\draw[black] (4.546, 1.767) -- (4.550, 2.433);
\draw[black] (4.550, 2.433) -- (4.554, 3.098);
\draw[black] (4.554, 3.098) -- (4.557, 3.764);
\draw[black] (4.557, 3.764) -- (4.560, 4.429);
\draw[black] (4.560, 4.429) -- (4.562, 5.095);
\draw[black] (4.562, 5.095) -- (4.565, 5.760);
\draw[black] (4.565, 5.760) -- (4.567, 6.426);
\draw[black] (4.567, 6.426) -- (4.569, 7.091);
\draw[black] (4.569, 7.091) -- (4.570, 7.757);
\draw[black] (4.570, 7.757) -- (4.571, 8.422);
\draw[black] (4.571, 8.422) -- (4.572, 9.088);
\draw[black] (4.572, 9.088) -- (4.573, 9.753);
\draw[black] (4.573, 9.753) -- (4.573, 10.419);
\draw[black] (4.573, 10.419) -- (4.574, 11.085);
\draw[black] (4.574, 11.085) -- (4.574, 11.750);
\draw[black] (4.574, 11.750) -- (4.574, 12.415);
\draw[black] (4.574, 12.415) -- (4.573, 13.081);
\draw[black] (4.573, 13.081) -- (4.573, 13.747);
\draw[black] (4.573, 13.747) -- (4.572, 14.412);
\draw[black] (4.572, 14.412) -- (4.571, 15.078);
\draw[black] (4.571, 15.078) -- (4.570, 15.743);
\draw[black] (4.570, 15.743) -- (4.568, 16.409);
\draw[black] (4.568, 16.409) -- (4.567, 17.074);
\draw[black] (4.567, 17.074) -- (4.565, 17.740);
\draw[black] (4.565, 17.740) -- (4.562, 18.405);
\draw[black] (4.562, 18.405) -- (4.560, 19.071);
\draw[black] (4.560, 19.071) -- (4.557, 19.736);
\draw[black] (4.557, 19.736) -- (4.553, 20.402);
\draw[black] (4.553, 20.402) -- (4.549, 21.067);
\draw[black] (4.549, 21.067) -- (4.545, 21.733);
\draw[black] (4.545, 21.733) -- (4.539, 22.399);
\draw[black] (4.782, 0.956) -- (4.797, 1.631);
\draw[black] (4.797, 1.631) -- (4.806, 2.306);
\draw[black] (4.806, 2.306) -- (4.813, 2.980);
\draw[black] (4.813, 2.980) -- (4.821, 3.655);
\draw[black] (4.821, 3.655) -- (4.827, 4.330);
\draw[black] (4.827, 4.330) -- (4.833, 5.004);
\draw[black] (4.833, 5.004) -- (4.838, 5.679);
\draw[black] (4.838, 5.679) -- (4.842, 6.353);
\draw[black] (4.842, 6.353) -- (4.846, 7.028);
\draw[black] (4.846, 7.028) -- (4.850, 7.703);
\draw[black] (4.850, 7.703) -- (4.852, 8.377);
\draw[black] (4.852, 8.377) -- (4.855, 9.052);
\draw[black] (4.855, 9.052) -- (4.856, 9.726);
\draw[black] (4.856, 9.726) -- (4.858, 10.401);
\draw[black] (4.858, 10.401) -- (4.858, 11.076);
\draw[black] (4.858, 11.076) -- (4.859, 11.750);
\draw[black] (4.859, 11.750) -- (4.858, 12.425);
\draw[black] (4.858, 12.425) -- (4.858, 13.099);
\draw[black] (4.858, 13.099) -- (4.856, 13.774);
\draw[black] (4.856, 13.774) -- (4.855, 14.448);
\draw[black] (4.855, 14.448) -- (4.852, 15.123);
\draw[black] (4.852, 15.123) -- (4.849, 15.798);
\draw[black] (4.849, 15.798) -- (4.846, 16.472);
\draw[black] (4.846, 16.472) -- (4.842, 17.147);
\draw[black] (4.842, 17.147) -- (4.838, 17.821);
\draw[black] (4.838, 17.821) -- (4.833, 18.496);
\draw[black] (4.833, 18.496) -- (4.827, 19.171);
\draw[black] (4.827, 19.171) -- (4.820, 19.845);
\draw[black] (4.820, 19.845) -- (4.813, 20.520);
\draw[black] (4.813, 20.520) -- (4.805, 21.195);
\draw[black] (4.805, 21.195) -- (4.796, 21.869);
\draw[black] (4.796, 21.869) -- (4.785, 22.544);
\draw[black] (5.031, 0.822) -- (5.053, 1.505);
\draw[black] (5.053, 1.505) -- (5.065, 2.188);
\draw[black] (5.065, 2.188) -- (5.077, 2.871);
\draw[black] (5.077, 2.871) -- (5.087, 3.554);
\draw[black] (5.087, 3.554) -- (5.097, 4.237);
\draw[black] (5.097, 4.237) -- (5.105, 4.920);
\draw[black] (5.105, 4.920) -- (5.113, 5.603);
\draw[black] (5.113, 5.603) -- (5.119, 6.286);
\draw[black] (5.119, 6.286) -- (5.125, 6.969);
\draw[black] (5.125, 6.969) -- (5.130, 7.652);
\draw[black] (5.130, 7.652) -- (5.134, 8.335);
\draw[black] (5.134, 8.335) -- (5.137, 9.018);
\draw[black] (5.137, 9.018) -- (5.140, 9.701);
\draw[black] (5.140, 9.701) -- (5.142, 10.384);
\draw[black] (5.142, 10.384) -- (5.143, 11.067);
\draw[black] (5.143, 11.067) -- (5.143, 11.750);
\draw[black] (5.143, 11.750) -- (5.143, 12.433);
\draw[black] (5.143, 12.433) -- (5.142, 13.116);
\draw[black] (5.142, 13.116) -- (5.140, 13.799);
\draw[black] (5.140, 13.799) -- (5.137, 14.482);
\draw[black] (5.137, 14.482) -- (5.134, 15.165);
\draw[black] (5.134, 15.165) -- (5.130, 15.848);
\draw[black] (5.130, 15.848) -- (5.125, 16.531);
\draw[black] (5.125, 16.531) -- (5.119, 17.214);
\draw[black] (5.119, 17.214) -- (5.112, 17.897);
\draw[black] (5.112, 17.897) -- (5.105, 18.580);
\draw[black] (5.105, 18.580) -- (5.096, 19.263);
\draw[black] (5.096, 19.263) -- (5.087, 19.947);
\draw[black] (5.087, 19.947) -- (5.076, 20.630);
\draw[black] (5.076, 20.630) -- (5.064, 21.313);
\draw[black] (5.064, 21.313) -- (5.051, 21.996);
\draw[black] (5.051, 21.996) -- (5.036, 22.679);
\draw[black] (5.291, 0.708) -- (5.318, 1.398);
\draw[black] (5.318, 1.398) -- (5.333, 2.088);
\draw[black] (5.333, 2.088) -- (5.347, 2.779);
\draw[black] (5.347, 2.779) -- (5.359, 3.469);
\draw[black] (5.359, 3.469) -- (5.371, 4.159);
\draw[black] (5.371, 4.159) -- (5.381, 4.849);
\draw[black] (5.381, 4.849) -- (5.390, 5.539);
\draw[black] (5.390, 5.539) -- (5.398, 6.229);
\draw[black] (5.398, 6.229) -- (5.405, 6.919);
\draw[black] (5.405, 6.919) -- (5.412, 7.610);
\draw[black] (5.412, 7.610) -- (5.417, 8.300);
\draw[black] (5.417, 8.300) -- (5.421, 8.990);
\draw[black] (5.421, 8.990) -- (5.424, 9.680);
\draw[black] (5.424, 9.680) -- (5.426, 10.370);
\draw[black] (5.426, 10.370) -- (5.428, 11.060);
\draw[black] (5.428, 11.060) -- (5.428, 11.750);
\draw[black] (5.428, 11.750) -- (5.428, 12.440);
\draw[black] (5.428, 12.440) -- (5.426, 13.131);
\draw[black] (5.426, 13.131) -- (5.424, 13.821);
\draw[black] (5.424, 13.821) -- (5.421, 14.511);
\draw[black] (5.421, 14.511) -- (5.417, 15.201);
\draw[black] (5.417, 15.201) -- (5.411, 15.891);
\draw[black] (5.411, 15.891) -- (5.405, 16.581);
\draw[black] (5.405, 16.581) -- (5.398, 17.271);
\draw[black] (5.398, 17.271) -- (5.390, 17.962);
\draw[black] (5.390, 17.962) -- (5.381, 18.652);
\draw[black] (5.381, 18.652) -- (5.370, 19.342);
\draw[black] (5.370, 19.342) -- (5.359, 20.032);
\draw[black] (5.359, 20.032) -- (5.346, 20.722);
\draw[black] (5.346, 20.722) -- (5.332, 21.412);
\draw[black] (5.332, 21.412) -- (5.316, 22.102);
\draw[black] (5.316, 22.102) -- (5.298, 22.793);
\draw[black] (5.556, 0.609) -- (5.587, 1.305);
\draw[black] (5.587, 1.305) -- (5.604, 2.001);
\draw[black] (5.604, 2.001) -- (5.620, 2.697);
\draw[black] (5.620, 2.697) -- (5.634, 3.394);
\draw[black] (5.634, 3.394) -- (5.647, 4.090);
\draw[black] (5.647, 4.090) -- (5.659, 4.787);
\draw[black] (5.659, 4.787) -- (5.670, 5.483);
\draw[black] (5.670, 5.483) -- (5.679, 6.179);
\draw[black] (5.679, 6.179) -- (5.687, 6.876);
\draw[black] (5.687, 6.876) -- (5.694, 7.572);
\draw[black] (5.694, 7.572) -- (5.700, 8.268);
\draw[black] (5.700, 8.268) -- (5.705, 8.965);
\draw[black] (5.705, 8.965) -- (5.708, 9.661);
\draw[black] (5.708, 9.661) -- (5.711, 10.358);
\draw[black] (5.711, 10.358) -- (5.712, 11.054);
\draw[black] (5.712, 11.054) -- (5.713, 11.750);
\draw[black] (5.713, 11.750) -- (5.712, 12.447);
\draw[black] (5.712, 12.447) -- (5.711, 13.143);
\draw[black] (5.711, 13.143) -- (5.708, 13.840);
\draw[black] (5.708, 13.840) -- (5.704, 14.536);
\draw[black] (5.704, 14.536) -- (5.700, 15.232);
\draw[black] (5.700, 15.232) -- (5.694, 15.929);
\draw[black] (5.694, 15.929) -- (5.687, 16.625);
\draw[black] (5.687, 16.625) -- (5.679, 17.322);
\draw[black] (5.679, 17.322) -- (5.669, 18.018);
\draw[black] (5.669, 18.018) -- (5.659, 18.714);
\draw[black] (5.659, 18.714) -- (5.647, 19.411);
\draw[black] (5.647, 19.411) -- (5.634, 20.107);
\draw[black] (5.634, 20.107) -- (5.619, 20.804);
\draw[black] (5.619, 20.804) -- (5.603, 21.500);
\draw[black] (5.603, 21.500) -- (5.585, 22.196);
\draw[black] (5.585, 22.196) -- (5.566, 22.893);
\draw[black] (5.826, 0.525) -- (5.862, 1.226);
\draw[black] (5.862, 1.226) -- (5.880, 1.928);
\draw[black] (5.880, 1.928) -- (5.897, 2.630);
\draw[black] (5.897, 2.630) -- (5.912, 3.331);
\draw[black] (5.912, 3.331) -- (5.927, 4.033);
\draw[black] (5.927, 4.033) -- (5.939, 4.734);
\draw[black] (5.939, 4.734) -- (5.951, 5.436);
\draw[black] (5.951, 5.436) -- (5.961, 6.138);
\draw[black] (5.961, 6.138) -- (5.970, 6.839);
\draw[black] (5.970, 6.839) -- (5.977, 7.541);
\draw[black] (5.977, 7.541) -- (5.983, 8.242);
\draw[black] (5.983, 8.242) -- (5.989, 8.944);
\draw[black] (5.989, 8.944) -- (5.993, 9.646);
\draw[black] (5.993, 9.646) -- (5.995, 10.347);
\draw[black] (5.995, 10.347) -- (5.997, 11.049);
\draw[black] (5.997, 11.049) -- (5.998, 11.751);
\draw[black] (5.998, 11.751) -- (5.997, 12.452);
\draw[black] (5.997, 12.452) -- (5.995, 13.154);
\draw[black] (5.995, 13.154) -- (5.992, 13.855);
\draw[black] (5.992, 13.855) -- (5.988, 14.557);
\draw[black] (5.988, 14.557) -- (5.983, 15.259);
\draw[black] (5.983, 15.259) -- (5.977, 15.960);
\draw[black] (5.977, 15.960) -- (5.969, 16.662);
\draw[black] (5.969, 16.662) -- (5.960, 17.363);
\draw[black] (5.960, 17.363) -- (5.950, 18.065);
\draw[black] (5.950, 18.065) -- (5.939, 18.767);
\draw[black] (5.939, 18.767) -- (5.926, 19.468);
\draw[black] (5.926, 19.468) -- (5.912, 20.170);
\draw[black] (5.912, 20.170) -- (5.896, 20.871);
\draw[black] (5.896, 20.871) -- (5.879, 21.573);
\draw[black] (5.879, 21.573) -- (5.860, 22.274);
\draw[black] (5.860, 22.274) -- (5.839, 22.976);
\draw[black] (6.101, 0.458) -- (6.140, 1.163);
\draw[black] (6.140, 1.163) -- (6.159, 1.869);
\draw[black] (6.159, 1.869) -- (6.177, 2.575);
\draw[black] (6.177, 2.575) -- (6.193, 3.281);
\draw[black] (6.193, 3.281) -- (6.208, 3.986);
\draw[black] (6.208, 3.986) -- (6.221, 4.692);
\draw[black] (6.221, 4.692) -- (6.233, 5.398);
\draw[black] (6.233, 5.398) -- (6.244, 6.104);
\draw[black] (6.244, 6.104) -- (6.253, 6.810);
\draw[black] (6.253, 6.810) -- (6.261, 7.515);
\draw[black] (6.261, 7.515) -- (6.267, 8.221);
\draw[black] (6.267, 8.221) -- (6.273, 8.927);
\draw[black] (6.273, 8.927) -- (6.277, 9.633);
\draw[black] (6.277, 9.633) -- (6.280, 10.339);
\draw[black] (6.280, 10.339) -- (6.282, 11.044);
\draw[black] (6.282, 11.044) -- (6.282, 11.750);
\draw[black] (6.282, 11.750) -- (6.282, 12.456);
\draw[black] (6.282, 12.456) -- (6.280, 13.162);
\draw[black] (6.280, 13.162) -- (6.277, 13.868);
\draw[black] (6.277, 13.868) -- (6.273, 14.574);
\draw[black] (6.273, 14.574) -- (6.267, 15.280);
\draw[black] (6.267, 15.280) -- (6.261, 15.985);
\draw[black] (6.261, 15.985) -- (6.253, 16.691);
\draw[black] (6.253, 16.691) -- (6.243, 17.397);
\draw[black] (6.243, 17.397) -- (6.233, 18.103);
\draw[black] (6.233, 18.103) -- (6.221, 18.809);
\draw[black] (6.221, 18.809) -- (6.207, 19.514);
\draw[black] (6.207, 19.514) -- (6.193, 20.220);
\draw[black] (6.193, 20.220) -- (6.176, 20.926);
\draw[black] (6.176, 20.926) -- (6.158, 21.632);
\draw[black] (6.158, 21.632) -- (6.138, 22.337);
\draw[black] (6.138, 22.337) -- (6.116, 23.043);
\draw[black] (6.379, 0.407) -- (6.421, 1.115);
\draw[black] (6.421, 1.115) -- (6.441, 1.824);
\draw[black] (6.441, 1.824) -- (6.459, 2.533);
\draw[black] (6.459, 2.533) -- (6.475, 3.242);
\draw[black] (6.475, 3.242) -- (6.491, 3.951);
\draw[black] (6.491, 3.951) -- (6.504, 4.660);
\draw[black] (6.504, 4.660) -- (6.517, 5.369);
\draw[black] (6.517, 5.369) -- (6.527, 6.078);
\draw[black] (6.527, 6.078) -- (6.537, 6.787);
\draw[black] (6.537, 6.787) -- (6.545, 7.496);
\draw[black] (6.545, 7.496) -- (6.552, 8.205);
\draw[black] (6.552, 8.205) -- (6.557, 8.914);
\draw[black] (6.557, 8.914) -- (6.562, 9.623);
\draw[black] (6.562, 9.623) -- (6.565, 10.332);
\draw[black] (6.565, 10.332) -- (6.567, 11.041);
\draw[black] (6.567, 11.041) -- (6.567, 11.750);
\draw[black] (6.567, 11.750) -- (6.566, 12.459);
\draw[black] (6.566, 12.459) -- (6.565, 13.169);
\draw[black] (6.565, 13.169) -- (6.562, 13.878);
\draw[black] (6.562, 13.878) -- (6.557, 14.587);
\draw[black] (6.557, 14.587) -- (6.552, 15.296);
\draw[black] (6.552, 15.296) -- (6.545, 16.005);
\draw[black] (6.545, 16.005) -- (6.537, 16.714);
\draw[black] (6.537, 16.714) -- (6.527, 17.423);
\draw[black] (6.527, 17.423) -- (6.516, 18.132);
\draw[black] (6.516, 18.132) -- (6.504, 18.841);
\draw[black] (6.504, 18.841) -- (6.490, 19.550);
\draw[black] (6.490, 19.550) -- (6.475, 20.259);
\draw[black] (6.475, 20.259) -- (6.458, 20.968);
\draw[black] (6.458, 20.968) -- (6.440, 21.677);
\draw[black] (6.440, 21.677) -- (6.419, 22.386);
\draw[black] (6.419, 22.386) -- (6.396, 23.095);
\draw[black] (6.660, 0.370) -- (6.704, 1.080);
\draw[black] (6.704, 1.080) -- (6.724, 1.791);
\draw[black] (6.724, 1.791) -- (6.742, 2.503);
\draw[black] (6.742, 2.503) -- (6.759, 3.214);
\draw[black] (6.759, 3.214) -- (6.774, 3.925);
\draw[black] (6.774, 3.925) -- (6.788, 4.637);
\draw[black] (6.788, 4.637) -- (6.801, 5.348);
\draw[black] (6.801, 5.348) -- (6.812, 6.059);
\draw[black] (6.812, 6.059) -- (6.821, 6.771);
\draw[black] (6.821, 6.771) -- (6.829, 7.482);
\draw[black] (6.829, 7.482) -- (6.836, 8.193);
\draw[black] (6.836, 8.193) -- (6.842, 8.905);
\draw[black] (6.842, 8.905) -- (6.846, 9.616);
\draw[black] (6.846, 9.616) -- (6.849, 10.327);
\draw[black] (6.849, 10.327) -- (6.851, 11.039);
\draw[black] (6.851, 11.039) -- (6.852, 11.750);
\draw[black] (6.852, 11.750) -- (6.851, 12.462);
\draw[black] (6.851, 12.462) -- (6.849, 13.173);
\draw[black] (6.849, 13.173) -- (6.846, 13.885);
\draw[black] (6.846, 13.885) -- (6.842, 14.596);
\draw[black] (6.842, 14.596) -- (6.836, 15.307);
\draw[black] (6.836, 15.307) -- (6.829, 16.019);
\draw[black] (6.829, 16.019) -- (6.821, 16.730);
\draw[black] (6.821, 16.730) -- (6.811, 17.441);
\draw[black] (6.811, 17.441) -- (6.800, 18.153);
\draw[black] (6.800, 18.153) -- (6.788, 18.864);
\draw[black] (6.788, 18.864) -- (6.774, 19.575);
\draw[black] (6.774, 19.575) -- (6.759, 20.287);
\draw[black] (6.759, 20.287) -- (6.742, 20.998);
\draw[black] (6.742, 20.998) -- (6.723, 21.709);
\draw[black] (6.723, 21.709) -- (6.702, 22.421);
\draw[black] (6.702, 22.421) -- (6.679, 23.132);
\draw[black] (6.942, 0.347) -- (6.989, 1.058);
\draw[black] (6.989, 1.058) -- (7.008, 1.771);
\draw[black] (7.008, 1.771) -- (7.027, 2.484);
\draw[black] (7.027, 2.484) -- (7.044, 3.196);
\draw[black] (7.044, 3.196) -- (7.059, 3.909);
\draw[black] (7.059, 3.909) -- (7.073, 4.622);
\draw[black] (7.073, 4.622) -- (7.085, 5.335);
\draw[black] (7.085, 5.335) -- (7.096, 6.047);
\draw[black] (7.096, 6.047) -- (7.106, 6.760);
\draw[black] (7.106, 6.760) -- (7.114, 7.473);
\draw[black] (7.114, 7.473) -- (7.121, 8.186);
\draw[black] (7.121, 8.186) -- (7.127, 8.899);
\draw[black] (7.127, 8.899) -- (7.131, 9.612);
\draw[black] (7.131, 9.612) -- (7.134, 10.325);
\draw[black] (7.134, 10.325) -- (7.136, 11.037);
\draw[black] (7.136, 11.037) -- (7.137, 11.750);
\draw[black] (7.137, 11.750) -- (7.136, 12.463);
\draw[black] (7.136, 12.463) -- (7.134, 13.176);
\draw[black] (7.134, 13.176) -- (7.131, 13.889);
\draw[black] (7.131, 13.889) -- (7.127, 14.602);
\draw[black] (7.127, 14.602) -- (7.121, 15.315);
\draw[black] (7.121, 15.315) -- (7.114, 16.027);
\draw[black] (7.114, 16.027) -- (7.106, 16.740);
\draw[black] (7.106, 16.740) -- (7.096, 17.453);
\draw[black] (7.096, 17.453) -- (7.085, 18.166);
\draw[black] (7.085, 18.166) -- (7.072, 18.879);
\draw[black] (7.072, 18.879) -- (7.059, 19.591);
\draw[black] (7.059, 19.591) -- (7.043, 20.304);
\draw[black] (7.043, 20.304) -- (7.026, 21.017);
\draw[black] (7.026, 21.017) -- (7.007, 21.730);
\draw[black] (7.007, 21.730) -- (6.987, 22.442);
\draw[black] (6.987, 22.442) -- (6.963, 23.155);
\draw[black] (7.225, 0.337) -- (7.274, 1.049);
\draw[black] (7.274, 1.049) -- (7.293, 1.762);
\draw[black] (7.293, 1.762) -- (7.312, 2.475);
\draw[black] (7.312, 2.475) -- (7.328, 3.189);
\draw[black] (7.328, 3.189) -- (7.344, 3.902);
\draw[black] (7.344, 3.902) -- (7.358, 4.615);
\draw[black] (7.358, 4.615) -- (7.370, 5.329);
\draw[black] (7.370, 5.329) -- (7.381, 6.042);
\draw[black] (7.381, 6.042) -- (7.391, 6.756);
\draw[black] (7.391, 6.756) -- (7.399, 7.469);
\draw[black] (7.399, 7.469) -- (7.406, 8.183);
\draw[black] (7.406, 8.183) -- (7.411, 8.896);
\draw[black] (7.411, 8.896) -- (7.416, 9.610);
\draw[black] (7.416, 9.610) -- (7.419, 10.323);
\draw[black] (7.419, 10.323) -- (7.421, 11.037);
\draw[black] (7.421, 11.037) -- (7.421, 11.750);
\draw[black] (7.421, 11.750) -- (7.421, 12.464);
\draw[black] (7.421, 12.464) -- (7.419, 13.177);
\draw[black] (7.419, 13.177) -- (7.416, 13.891);
\draw[black] (7.416, 13.891) -- (7.411, 14.604);
\draw[black] (7.411, 14.604) -- (7.406, 15.318);
\draw[black] (7.406, 15.318) -- (7.399, 16.031);
\draw[black] (7.399, 16.031) -- (7.390, 16.745);
\draw[black] (7.390, 16.745) -- (7.381, 17.458);
\draw[black] (7.381, 17.458) -- (7.370, 18.172);
\draw[black] (7.370, 18.172) -- (7.357, 18.885);
\draw[black] (7.357, 18.885) -- (7.343, 19.599);
\draw[black] (7.343, 19.599) -- (7.328, 20.312);
\draw[black] (7.328, 20.312) -- (7.311, 21.025);
\draw[black] (7.311, 21.025) -- (7.292, 21.739);
\draw[black] (7.292, 21.739) -- (7.271, 22.452);
\draw[black] (7.271, 22.452) -- (7.248, 23.165);
\draw[black] (7.507, 0.340) -- (7.558, 1.051);
\draw[black] (7.558, 1.051) -- (7.578, 1.764);
\draw[black] (7.578, 1.764) -- (7.597, 2.478);
\draw[black] (7.597, 2.478) -- (7.614, 3.191);
\draw[black] (7.614, 3.191) -- (7.629, 3.904);
\draw[black] (7.629, 3.904) -- (7.643, 4.617);
\draw[black] (7.643, 4.617) -- (7.655, 5.330);
\draw[black] (7.655, 5.330) -- (7.666, 6.044);
\draw[black] (7.666, 6.044) -- (7.675, 6.757);
\draw[black] (7.675, 6.757) -- (7.684, 7.470);
\draw[black] (7.684, 7.470) -- (7.691, 8.184);
\draw[black] (7.691, 8.184) -- (7.696, 8.897);
\draw[black] (7.696, 8.897) -- (7.701, 9.610);
\draw[black] (7.701, 9.610) -- (7.704, 10.324);
\draw[black] (7.704, 10.324) -- (7.706, 11.037);
\draw[black] (7.706, 11.037) -- (7.706, 11.750);
\draw[black] (7.706, 11.750) -- (7.706, 12.464);
\draw[black] (7.706, 12.464) -- (7.704, 13.177);
\draw[black] (7.704, 13.177) -- (7.701, 13.890);
\draw[black] (7.701, 13.890) -- (7.696, 14.603);
\draw[black] (7.696, 14.603) -- (7.690, 15.317);
\draw[black] (7.690, 15.317) -- (7.683, 16.030);
\draw[black] (7.683, 16.030) -- (7.675, 16.743);
\draw[black] (7.675, 16.743) -- (7.666, 17.457);
\draw[black] (7.666, 17.457) -- (7.655, 18.170);
\draw[black] (7.655, 18.170) -- (7.642, 18.883);
\draw[black] (7.642, 18.883) -- (7.628, 19.596);
\draw[black] (7.628, 19.596) -- (7.613, 20.310);
\draw[black] (7.613, 20.310) -- (7.596, 21.023);
\draw[black] (7.596, 21.023) -- (7.577, 21.736);
\draw[black] (7.577, 21.736) -- (7.557, 22.449);
\draw[black] (7.557, 22.449) -- (7.534, 23.162);
\draw[black] (7.790, 0.356) -- (7.843, 1.066);
\draw[black] (7.843, 1.066) -- (7.863, 1.778);
\draw[black] (7.863, 1.778) -- (7.881, 2.490);
\draw[black] (7.881, 2.490) -- (7.898, 3.203);
\draw[black] (7.898, 3.203) -- (7.914, 3.915);
\draw[black] (7.914, 3.915) -- (7.927, 4.627);
\draw[black] (7.927, 4.627) -- (7.940, 5.339);
\draw[black] (7.940, 5.339) -- (7.951, 6.052);
\draw[black] (7.951, 6.052) -- (7.960, 6.764);
\draw[black] (7.960, 6.764) -- (7.968, 7.476);
\draw[black] (7.968, 7.476) -- (7.975, 8.188);
\draw[black] (7.975, 8.188) -- (7.981, 8.901);
\draw[black] (7.981, 8.901) -- (7.985, 9.613);
\draw[black] (7.985, 9.613) -- (7.988, 10.325);
\draw[black] (7.988, 10.325) -- (7.990, 11.038);
\draw[black] (7.990, 11.038) -- (7.991, 11.750);
\draw[black] (7.991, 11.750) -- (7.990, 12.462);
\draw[black] (7.990, 12.462) -- (7.988, 13.175);
\draw[black] (7.988, 13.175) -- (7.985, 13.887);
\draw[black] (7.985, 13.887) -- (7.981, 14.600);
\draw[black] (7.981, 14.600) -- (7.975, 15.312);
\draw[black] (7.975, 15.312) -- (7.968, 16.024);
\draw[black] (7.968, 16.024) -- (7.960, 16.736);
\draw[black] (7.960, 16.736) -- (7.950, 17.449);
\draw[black] (7.950, 17.449) -- (7.939, 18.161);
\draw[black] (7.939, 18.161) -- (7.927, 18.873);
\draw[black] (7.927, 18.873) -- (7.913, 19.585);
\draw[black] (7.913, 19.585) -- (7.898, 20.298);
\draw[black] (7.898, 20.298) -- (7.881, 21.010);
\draw[black] (7.881, 21.010) -- (7.862, 21.722);
\draw[black] (7.862, 21.722) -- (7.841, 22.434);
\draw[black] (7.841, 22.434) -- (7.818, 23.146);
\draw[black] (8.071, 0.385) -- (8.127, 1.093);
\draw[black] (8.127, 1.093) -- (8.147, 1.804);
\draw[black] (8.147, 1.804) -- (8.165, 2.514);
\draw[black] (8.165, 2.514) -- (8.182, 3.224);
\draw[black] (8.182, 3.224) -- (8.198, 3.935);
\draw[black] (8.198, 3.935) -- (8.212, 4.645);
\draw[black] (8.212, 4.645) -- (8.224, 5.356);
\draw[black] (8.224, 5.356) -- (8.235, 6.066);
\draw[black] (8.235, 6.066) -- (8.245, 6.777);
\draw[black] (8.245, 6.777) -- (8.253, 7.487);
\draw[black] (8.253, 7.487) -- (8.260, 8.198);
\draw[black] (8.260, 8.198) -- (8.266, 8.908);
\draw[black] (8.266, 8.908) -- (8.270, 9.619);
\draw[black] (8.270, 9.619) -- (8.273, 10.329);
\draw[black] (8.273, 10.329) -- (8.275, 11.040);
\draw[black] (8.275, 11.040) -- (8.276, 11.750);
\draw[black] (8.276, 11.750) -- (8.275, 12.461);
\draw[black] (8.275, 12.461) -- (8.273, 13.171);
\draw[black] (8.273, 13.171) -- (8.270, 13.882);
\draw[black] (8.270, 13.882) -- (8.266, 14.592);
\draw[black] (8.266, 14.592) -- (8.260, 15.303);
\draw[black] (8.260, 15.303) -- (8.253, 16.013);
\draw[black] (8.253, 16.013) -- (8.245, 16.724);
\draw[black] (8.245, 16.724) -- (8.235, 17.434);
\draw[black] (8.235, 17.434) -- (8.224, 18.145);
\draw[black] (8.224, 18.145) -- (8.211, 18.855);
\draw[black] (8.211, 18.855) -- (8.197, 19.565);
\draw[black] (8.197, 19.565) -- (8.182, 20.276);
\draw[black] (8.182, 20.276) -- (8.165, 20.986);
\draw[black] (8.165, 20.986) -- (8.146, 21.696);
\draw[black] (8.146, 21.696) -- (8.125, 22.407);
\draw[black] (8.125, 22.407) -- (8.102, 23.117);
\draw[black] (8.350, 0.429) -- (8.409, 1.134);
\draw[black] (8.409, 1.134) -- (8.429, 1.842);
\draw[black] (8.429, 1.842) -- (8.448, 2.549);
\draw[black] (8.448, 2.549) -- (8.465, 3.257);
\draw[black] (8.465, 3.257) -- (8.481, 3.965);
\draw[black] (8.481, 3.965) -- (8.495, 4.672);
\draw[black] (8.495, 4.672) -- (8.508, 5.380);
\draw[black] (8.508, 5.380) -- (8.519, 6.088);
\draw[black] (8.519, 6.088) -- (8.529, 6.795);
\draw[black] (8.529, 6.795) -- (8.537, 7.503);
\draw[black] (8.537, 7.503) -- (8.544, 8.211);
\draw[black] (8.544, 8.211) -- (8.550, 8.919);
\draw[black] (8.550, 8.919) -- (8.555, 9.627);
\draw[black] (8.555, 9.627) -- (8.558, 10.334);
\draw[black] (8.558, 10.334) -- (8.560, 11.042);
\draw[black] (8.560, 11.042) -- (8.560, 11.750);
\draw[black] (8.560, 11.750) -- (8.560, 12.458);
\draw[black] (8.560, 12.458) -- (8.558, 13.166);
\draw[black] (8.558, 13.166) -- (8.555, 13.873);
\draw[black] (8.555, 13.873) -- (8.550, 14.581);
\draw[black] (8.550, 14.581) -- (8.544, 15.289);
\draw[black] (8.544, 15.289) -- (8.537, 15.997);
\draw[black] (8.537, 15.997) -- (8.529, 16.705);
\draw[black] (8.529, 16.705) -- (8.519, 17.412);
\draw[black] (8.519, 17.412) -- (8.508, 18.120);
\draw[black] (8.508, 18.120) -- (8.495, 18.828);
\draw[black] (8.495, 18.828) -- (8.481, 19.535);
\draw[black] (8.481, 19.535) -- (8.465, 20.243);
\draw[black] (8.465, 20.243) -- (8.447, 20.951);
\draw[black] (8.447, 20.951) -- (8.428, 21.658);
\draw[black] (8.428, 21.658) -- (8.407, 22.366);
\draw[black] (8.407, 22.366) -- (8.384, 23.073);
\draw[black] (8.627, 0.488) -- (8.689, 1.189);
\draw[black] (8.689, 1.189) -- (8.710, 1.893);
\draw[black] (8.710, 1.893) -- (8.729, 2.597);
\draw[black] (8.729, 2.597) -- (8.747, 3.301);
\draw[black] (8.747, 3.301) -- (8.763, 4.005);
\draw[black] (8.763, 4.005) -- (8.778, 4.709);
\draw[black] (8.778, 4.709) -- (8.791, 5.413);
\draw[black] (8.791, 5.413) -- (8.802, 6.117);
\draw[black] (8.802, 6.117) -- (8.813, 6.821);
\draw[black] (8.813, 6.821) -- (8.821, 7.525);
\draw[black] (8.821, 7.525) -- (8.829, 8.229);
\draw[black] (8.829, 8.229) -- (8.835, 8.933);
\draw[black] (8.835, 8.933) -- (8.839, 9.637);
\draw[black] (8.839, 9.637) -- (8.843, 10.342);
\draw[black] (8.843, 10.342) -- (8.845, 11.046);
\draw[black] (8.845, 11.046) -- (8.845, 11.750);
\draw[black] (8.845, 11.750) -- (8.845, 12.454);
\draw[black] (8.845, 12.454) -- (8.843, 13.158);
\draw[black] (8.843, 13.158) -- (8.839, 13.862);
\draw[black] (8.839, 13.862) -- (8.834, 14.567);
\draw[black] (8.834, 14.567) -- (8.828, 15.271);
\draw[black] (8.828, 15.271) -- (8.821, 15.975);
\draw[black] (8.821, 15.975) -- (8.812, 16.679);
\draw[black] (8.812, 16.679) -- (8.802, 17.383);
\draw[black] (8.802, 17.383) -- (8.790, 18.087);
\draw[black] (8.790, 18.087) -- (8.777, 18.791);
\draw[black] (8.777, 18.791) -- (8.763, 19.495);
\draw[black] (8.763, 19.495) -- (8.746, 20.199);
\draw[black] (8.746, 20.199) -- (8.728, 20.903);
\draw[black] (8.728, 20.903) -- (8.708, 21.607);
\draw[black] (8.708, 21.607) -- (8.687, 22.311);
\draw[black] (8.687, 22.311) -- (8.662, 23.014);
\draw[black] (8.899, 0.563) -- (8.965, 1.259);
\draw[black] (8.965, 1.259) -- (8.987, 1.958);
\draw[black] (8.987, 1.958) -- (9.007, 2.658);
\draw[black] (9.007, 2.658) -- (9.026, 3.357);
\draw[black] (9.026, 3.357) -- (9.043, 4.056);
\draw[black] (9.043, 4.056) -- (9.059, 4.755);
\draw[black] (9.059, 4.755) -- (9.073, 5.455);
\draw[black] (9.073, 5.455) -- (9.085, 6.154);
\draw[black] (9.085, 6.154) -- (9.096, 6.854);
\draw[black] (9.096, 6.854) -- (9.105, 7.553);
\draw[black] (9.105, 7.553) -- (9.112, 8.252);
\draw[black] (9.112, 8.252) -- (9.119, 8.952);
\draw[black] (9.119, 8.952) -- (9.124, 9.651);
\draw[black] (9.124, 9.651) -- (9.127, 10.351);
\draw[black] (9.127, 10.351) -- (9.129, 11.050);
\draw[black] (9.129, 11.050) -- (9.130, 11.750);
\draw[black] (9.130, 11.750) -- (9.129, 12.449);
\draw[black] (9.129, 12.449) -- (9.127, 13.149);
\draw[black] (9.127, 13.149) -- (9.124, 13.848);
\draw[black] (9.124, 13.848) -- (9.119, 14.548);
\draw[black] (9.119, 14.548) -- (9.112, 15.247);
\draw[black] (9.112, 15.247) -- (9.104, 15.947);
\draw[black] (9.104, 15.947) -- (9.095, 16.646);
\draw[black] (9.095, 16.646) -- (9.084, 17.346);
\draw[black] (9.084, 17.346) -- (9.072, 18.045);
\draw[black] (9.072, 18.045) -- (9.058, 18.744);
\draw[black] (9.058, 18.744) -- (9.043, 19.444);
\draw[black] (9.043, 19.444) -- (9.026, 20.143);
\draw[black] (9.026, 20.143) -- (9.007, 20.842);
\draw[black] (9.007, 20.842) -- (8.986, 21.541);
\draw[black] (8.986, 21.541) -- (8.963, 22.240);
\draw[black] (8.963, 22.240) -- (8.937, 22.939);
\draw[black] (9.166, 0.655) -- (9.237, 1.345);
\draw[black] (9.237, 1.345) -- (9.260, 2.038);
\draw[black] (9.260, 2.038) -- (9.283, 2.731);
\draw[black] (9.283, 2.731) -- (9.303, 3.425);
\draw[black] (9.303, 3.425) -- (9.321, 4.118);
\draw[black] (9.321, 4.118) -- (9.338, 4.812);
\draw[black] (9.338, 4.812) -- (9.353, 5.506);
\draw[black] (9.353, 5.506) -- (9.366, 6.199);
\draw[black] (9.366, 6.199) -- (9.378, 6.893);
\draw[black] (9.378, 6.893) -- (9.387, 7.587);
\draw[black] (9.387, 7.587) -- (9.396, 8.281);
\draw[black] (9.396, 8.281) -- (9.403, 8.974);
\draw[black] (9.403, 8.974) -- (9.408, 9.668);
\draw[black] (9.408, 9.668) -- (9.412, 10.362);
\draw[black] (9.412, 10.362) -- (9.414, 11.056);
\draw[black] (9.414, 11.056) -- (9.415, 11.750);
\draw[black] (9.415, 11.750) -- (9.414, 12.444);
\draw[black] (9.414, 12.444) -- (9.412, 13.137);
\draw[black] (9.412, 13.137) -- (9.408, 13.831);
\draw[black] (9.408, 13.831) -- (9.403, 14.525);
\draw[black] (9.403, 14.525) -- (9.396, 15.219);
\draw[black] (9.396, 15.219) -- (9.387, 15.913);
\draw[black] (9.387, 15.913) -- (9.377, 16.606);
\draw[black] (9.377, 16.606) -- (9.366, 17.300);
\draw[black] (9.366, 17.300) -- (9.352, 17.994);
\draw[black] (9.352, 17.994) -- (9.337, 18.687);
\draw[black] (9.337, 18.687) -- (9.321, 19.381);
\draw[black] (9.321, 19.381) -- (9.302, 20.075);
\draw[black] (9.302, 20.075) -- (9.282, 20.768);
\draw[black] (9.282, 20.768) -- (9.259, 21.461);
\draw[black] (9.259, 21.461) -- (9.235, 22.155);
\draw[black] (9.235, 22.155) -- (9.207, 22.848);
\draw[black] (9.430, 0.763) -- (9.503, 1.446);
\draw[black] (9.503, 1.446) -- (9.529, 2.132);
\draw[black] (9.529, 2.132) -- (9.554, 2.819);
\draw[black] (9.554, 2.819) -- (9.576, 3.506);
\draw[black] (9.576, 3.506) -- (9.596, 4.192);
\draw[black] (9.596, 4.192) -- (9.615, 4.879);
\draw[black] (9.615, 4.879) -- (9.631, 5.566);
\draw[black] (9.631, 5.566) -- (9.646, 6.253);
\draw[black] (9.646, 6.253) -- (9.658, 6.940);
\draw[black] (9.658, 6.940) -- (9.669, 7.627);
\draw[black] (9.669, 7.627) -- (9.679, 8.314);
\draw[black] (9.679, 8.314) -- (9.686, 9.001);
\draw[black] (9.686, 9.001) -- (9.692, 9.688);
\draw[black] (9.692, 9.688) -- (9.696, 10.375);
\draw[black] (9.696, 10.375) -- (9.699, 11.063);
\draw[black] (9.699, 11.063) -- (9.699, 11.750);
\draw[black] (9.699, 11.750) -- (9.699, 12.437);
\draw[black] (9.699, 12.437) -- (9.696, 13.124);
\draw[black] (9.696, 13.124) -- (9.692, 13.811);
\draw[black] (9.692, 13.811) -- (9.686, 14.498);
\draw[black] (9.686, 14.498) -- (9.678, 15.185);
\draw[black] (9.678, 15.185) -- (9.669, 15.872);
\draw[black] (9.669, 15.872) -- (9.658, 16.559);
\draw[black] (9.658, 16.559) -- (9.645, 17.246);
\draw[black] (9.645, 17.246) -- (9.631, 17.933);
\draw[black] (9.631, 17.933) -- (9.614, 18.620);
\draw[black] (9.614, 18.620) -- (9.596, 19.307);
\draw[black] (9.596, 19.307) -- (9.575, 19.994);
\draw[black] (9.575, 19.994) -- (9.553, 20.680);
\draw[black] (9.553, 20.680) -- (9.528, 21.367);
\draw[black] (9.528, 21.367) -- (9.501, 22.053);
\draw[black] (9.501, 22.053) -- (9.471, 22.740);
\draw[black] (9.685, 0.889) -- (9.762, 1.563);
\draw[black] (9.762, 1.563) -- (9.792, 2.242);
\draw[black] (9.792, 2.242) -- (9.820, 2.921);
\draw[black] (9.820, 2.921) -- (9.845, 3.599);
\draw[black] (9.845, 3.599) -- (9.868, 4.278);
\draw[black] (9.868, 4.278) -- (9.889, 4.957);
\draw[black] (9.889, 4.957) -- (9.907, 5.636);
\draw[black] (9.907, 5.636) -- (9.924, 6.315);
\draw[black] (9.924, 6.315) -- (9.938, 6.995);
\draw[black] (9.938, 6.995) -- (9.950, 7.674);
\draw[black] (9.950, 7.674) -- (9.961, 8.353);
\draw[black] (9.961, 8.353) -- (9.969, 9.032);
\draw[black] (9.969, 9.032) -- (9.976, 9.712);
\draw[black] (9.976, 9.712) -- (9.981, 10.391);
\draw[black] (9.981, 10.391) -- (9.983, 11.070);
\draw[black] (9.983, 11.070) -- (9.984, 11.750);
\draw[black] (9.984, 11.750) -- (9.983, 12.429);
\draw[black] (9.983, 12.429) -- (9.980, 13.108);
\draw[black] (9.980, 13.108) -- (9.976, 13.788);
\draw[black] (9.976, 13.788) -- (9.969, 14.467);
\draw[black] (9.969, 14.467) -- (9.961, 15.146);
\draw[black] (9.961, 15.146) -- (9.950, 15.826);
\draw[black] (9.950, 15.826) -- (9.938, 16.505);
\draw[black] (9.938, 16.505) -- (9.923, 17.184);
\draw[black] (9.923, 17.184) -- (9.907, 17.863);
\draw[black] (9.907, 17.863) -- (9.888, 18.542);
\draw[black] (9.888, 18.542) -- (9.867, 19.221);
\draw[black] (9.867, 19.221) -- (9.844, 19.900);
\draw[black] (9.844, 19.900) -- (9.819, 20.579);
\draw[black] (9.819, 20.579) -- (9.791, 21.257);
\draw[black] (9.791, 21.257) -- (9.760, 21.936);
\draw[black] (9.760, 21.936) -- (9.726, 22.614);
\end{tikzpicture}

==> tikzfigures/tikz_image_web.tex <==
\begin{tikzpicture}

    \definecolor{edge2392}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2392] 
        (-1.055, 2.286) -- 
        (-1.781, 2.558);
    

    \definecolor{edge2382}{rgb}{0.141,0.530,0.556}
    \draw[color=edge2382] 
        (-3.157, 2.671) -- 
        (-3.427, 2.742);
    

    \definecolor{edge1448}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1448] 
        (-0.262, 1.837) -- 
        (-0.253, 1.819);
    

    \definecolor{edge1458}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1458] 
        (-0.212, 2.077) -- 
        (-0.229, 2.059);
    

    \definecolor{edge1468}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1468] 
        (0.031, 2.106) -- 
        (0.008, 2.117);
    

    \definecolor{edge1478}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1478] 
        (0.109, 1.901) -- 
        (0.133, 1.918);
    

    \definecolor{edge1408}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1408] 
        (-0.069, 2.342) -- 
        (-0.121, 2.339);
    

    \definecolor{edge1418}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1418] 
        (0.326, 2.063) -- 
        (0.305, 2.110);
    

    \definecolor{edge1428}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1428] 
        (0.084, 1.779) -- 
        (0.095, 1.792);
    

    \definecolor{edge1438}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1438] 
        (-0.118, 1.717) -- 
        (-0.094, 1.713);
    

    \definecolor{edge1488}{rgb}{0.846,0.887,0.100}
    \draw[color=edge1488] 
        (4.684, 0.430) -- 
        (4.964, 0.333);
    

    \definecolor{edge1498}{rgb}{0.228,0.327,0.547}
    \draw[color=edge1498] 
        (0.538, 1.756) -- 
        (0.740, 1.700);
    

    \definecolor{edge2478}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2478] 
        (-0.229, 2.059) -- 
        (-0.388, 2.196);
    

    \definecolor{edge2468}{rgb}{0.253,0.742,0.448}
    \draw[color=edge2468] 
        (-2.919, 4.340) -- 
        (-3.132, 4.510);
    

    \definecolor{edge2458}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2458] 
        (-0.866, 2.607) -- 
        (-1.453, 3.112);
    

    \definecolor{edge2448}{rgb}{0.120,0.604,0.541}
    \draw[color=edge2448] 
        (-2.706, 3.704) -- 
        (-2.946, 3.866);
    

    \definecolor{edge2438}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2438] 
        (-4.962, 5.218) -- 
        (-5.211, 5.400);
    

    \definecolor{edge2428}{rgb}{0.149,0.508,0.557}
    \draw[color=edge2428] 
        (-2.337, 3.097) -- 
        (-2.621, 3.249);
    

    \definecolor{edge2418}{rgb}{0.926,0.897,0.104}
    \draw[color=edge2418] 
        (-4.645, 4.374) -- 
        (-4.834, 4.485);
    

    \definecolor{edge2408}{rgb}{0.170,0.456,0.558}
    \draw[color=edge2408] 
        (-1.781, 2.558) -- 
        (-2.135, 2.693);
    

    \definecolor{edge53}{rgb}{0.993,0.906,0.144}
    \draw[color=edge53] 
        (-2.996, 6.974) -- 
        (-4.135, 6.728);
    

    \definecolor{edge43}{rgb}{0.993,0.906,0.144}
    \draw[color=edge43] 
        (-7.734, 0.455) -- 
        (-8.144, -0.214);
    

    \definecolor{edge73}{rgb}{0.281,0.079,0.402}
    \draw[color=edge73] 
        (-2.372, -7.545) -- 
        (-3.360, -7.159);
    

    \definecolor{edge63}{rgb}{0.993,0.906,0.144}
    \draw[color=edge63] 
        (5.484, 6.687) -- 
        (4.002, 6.710);
    

    \definecolor{edge13}{rgb}{0.993,0.906,0.144}
    \draw[color=edge13] 
        (5.484, 6.687) -- 
        (7.425, 7.425);
    

    \definecolor{edge2498}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2498] 
        (-0.496, 2.386) -- 
        (-0.638, 2.541);
    

    \definecolor{edge33}{rgb}{0.993,0.906,0.144}
    \draw[color=edge33] 
        (-3.497, -7.445) -- 
        (-2.420, -7.902);
    

    \definecolor{edge23}{rgb}{0.993,0.906,0.144}
    \draw[color=edge23] 
        (6.064, -6.991) -- 
        (6.126, -6.512);
    

    \definecolor{edge2488}{rgb}{0.565,0.842,0.263}
    \draw[color=edge2488] 
        (-2.975, 4.975) -- 
        (-3.165, 5.145);
    

    \definecolor{edge93}{rgb}{0.278,0.056,0.381}
    \draw[color=edge93] 
        (-4.222, -6.775) -- 
        (-3.300, -7.000);
    

    \definecolor{edge83}{rgb}{0.280,0.073,0.397}
    \draw[color=edge83] 
        (4.319, -6.712) -- 
        (5.248, -6.654);
    

    \definecolor{edge1941}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1941] 
        (-0.309, -0.144) -- 
        (-0.338, -0.416);
    

    \definecolor{edge1951}{rgb}{0.162,0.475,0.558}
    \draw[color=edge1951] 
        (-1.468, -7.207) -- 
        (-1.467, -7.492);
    

    \definecolor{edge1961}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1961] 
        (-1.214, -4.333) -- 
        (-1.250, -4.626);
    

    \definecolor{edge1971}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1971] 
        (-0.829, -1.581) -- 
        (-0.879, -1.893);
    

    \definecolor{edge1901}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1901] 
        (-0.061, -1.629) -- 
        (-0.060, -1.941);
    

    \definecolor{edge1911}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1911] 
        (-0.070, 1.712) -- 
        (-0.069, 1.502);
    

    \definecolor{edge1921}{rgb}{0.184,0.422,0.557}
    \draw[color=edge1921] 
        (-0.693, -5.884) -- 
        (-0.702, -6.187);
    

    \definecolor{edge1931}{rgb}{0.257,0.256,0.527}
    \draw[color=edge1931] 
        (-0.557, -3.175) -- 
        (-0.575, -3.482);
    

    \definecolor{edge1981}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1981] 
        (-0.118, 1.717) -- 
        (-0.166, 1.513);
    

    \definecolor{edge1991}{rgb}{0.236,0.310,0.543}
    \draw[color=edge1991] 
        (-2.084, -5.633) -- 
        (-2.136, -5.898);
    

    \definecolor{edge2941}{rgb}{0.245,0.288,0.537}
    \draw[color=edge2941] 
        (0.286, 1.878) -- 
        (0.472, 1.852);
    

    \definecolor{edge2931}{rgb}{0.320,0.771,0.411}
    \draw[color=edge2931] 
        (3.895, 1.170) -- 
        (4.194, 1.094);
    

    \definecolor{edge2921}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2921] 
        (6.730, 0.375) -- 
        (7.911, 0.291);
    

    \definecolor{edge2911}{rgb}{0.130,0.651,0.522}
    \draw[color=edge2911] 
        (2.940, 1.752) -- 
        (3.270, 1.721);
    

    \definecolor{edge2901}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2901] 
        (5.756, 1.294) -- 
        (6.006, 1.230);
    

    \definecolor{edge1547}{rgb}{0.209,0.368,0.553}
    \draw[color=edge1547] 
        (0.667, 1.519) -- 
        (0.849, 1.414);
    

    \definecolor{edge1557}{rgb}{0.123,0.582,0.547}
    \draw[color=edge1557] 
        (5.215, -2.240) -- 
        (5.385, -2.419);
    

    \definecolor{edge1567}{rgb}{0.189,0.411,0.556}
    \draw[color=edge1567] 
        (3.354, -0.488) -- 
        (3.598, -0.692);
    

    \definecolor{edge1577}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1577] 
        (0.105, 1.806) -- 
        (0.281, 1.690);
    

    \definecolor{edge1507}{rgb}{0.731,0.872,0.156}
    \draw[color=edge1507] 
        (5.673, -0.681) -- 
        (5.890, -0.803);
    

    \definecolor{edge1517}{rgb}{0.153,0.497,0.558}
    \draw[color=edge1517] 
        (3.007, 0.648) -- 
        (3.323, 0.497);
    

    \definecolor{edge1527}{rgb}{0.136,0.541,0.554}
    \draw[color=edge1527] 
        (6.064, -2.073) -- 
        (6.193, -2.227);
    

    \definecolor{edge1537}{rgb}{0.148,0.512,0.557}
    \draw[color=edge1537] 
        (4.397, -0.664) -- 
        (4.627, -0.825);
    

    \definecolor{edge1587}{rgb}{0.186,0.705,0.485}
    \draw[color=edge1587] 
        (4.618, -2.631) -- 
        (4.789, -2.873);
    

    \definecolor{edge1597}{rgb}{0.214,0.356,0.551}
    \draw[color=edge1597] 
        (2.567, -0.261) -- 
        (2.817, -0.504);
    

    \definecolor{edge2577}{rgb}{0.162,0.687,0.499}
    \draw[color=edge2577] 
        (-0.978, 5.683) -- 
        (-1.024, 5.924);
    

    \definecolor{edge2567}{rgb}{0.201,0.384,0.554}
    \draw[color=edge2567] 
        (-0.070, 1.922) -- 
        (-0.147, 2.117);
    

    \definecolor{edge2557}{rgb}{0.135,0.545,0.554}
    \draw[color=edge2557] 
        (-1.277, 5.027) -- 
        (-1.365, 5.266);
    

    \definecolor{edge2547}{rgb}{0.220,0.343,0.549}
    \draw[color=edge2547] 
        (-1.905, 6.962) -- 
        (-2.036, 7.429);
    

    \definecolor{edge2537}{rgb}{0.155,0.493,0.558}
    \draw[color=edge2537] 
        (-1.409, 4.365) -- 
        (-1.546, 4.613);
    

    \definecolor{edge2527}{rgb}{0.156,0.490,0.558}
    \draw[color=edge2527] 
        (-2.535, 6.322) -- 
        (-2.622, 6.454);
    

    \definecolor{edge2517}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2517] 
        (-1.343, 3.687) -- 
        (-1.536, 3.950);
    

    \definecolor{edge2507}{rgb}{0.459,0.816,0.330}
    \draw[color=edge2507] 
        (-2.979, 5.744) -- 
        (-3.130, 5.896);
    

    \definecolor{edge2597}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2597] 
        (-0.553, 6.337) -- 
        (-0.566, 6.597);
    

    \definecolor{edge2587}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2587] 
        (-0.173, 2.329) -- 
        (-0.225, 2.532);
    

    \definecolor{edge55}{rgb}{0.993,0.906,0.144}
    \draw[color=edge55] 
        (-1.184, 8.111) -- 
        (-2.036, 7.429);
    

    \definecolor{edge45}{rgb}{0.993,0.906,0.144}
    \draw[color=edge45] 
        (-6.664, 2.229) -- 
        (-7.865, 0.977);
    

    \definecolor{edge75}{rgb}{0.283,0.111,0.432}
    \draw[color=edge75] 
        (-0.606, -8.623) -- 
        (-1.442, -8.053);
    

    \definecolor{edge65}{rgb}{0.993,0.906,0.144}
    \draw[color=edge65] 
        (6.156, 6.147) -- 
        (5.590, 6.275);
    

    \definecolor{edge15}{rgb}{0.993,0.906,0.144}
    \draw[color=edge15] 
        (8.045, 0.824) -- 
        (10.500, 0.000);
    

    \definecolor{edge35}{rgb}{0.993,0.906,0.144}
    \draw[color=edge35] 
        (-6.010, -6.972) -- 
        (-4.659, -7.144);
    

    \definecolor{edge25}{rgb}{0.993,0.906,0.144}
    \draw[color=edge25] 
        (3.552, -7.420) -- 
        (4.739, -7.127);
    

    \definecolor{edge1748}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1748] 
        (2.564, -4.885) -- 
        (2.653, -5.148);
    

    \definecolor{edge1758}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1758] 
        (1.749, -2.319) -- 
        (1.844, -2.620);
    

    \definecolor{edge95}{rgb}{0.282,0.095,0.417}
    \draw[color=edge95] 
        (-4.157, -6.622) -- 
        (-5.166, -6.598);
    

    \definecolor{edge85}{rgb}{0.280,0.068,0.392}
    \draw[color=edge85] 
        (2.362, -7.315) -- 
        (3.335, -6.954);
    

    \definecolor{edge1708}{rgb}{0.239,0.301,0.541}
    \draw[color=edge1708] 
        (3.799, -5.936) -- 
        (3.925, -6.152);
    

    \definecolor{edge1718}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1718] 
        (2.738, -3.648) -- 
        (2.851, -3.923);
    

    \definecolor{edge1728}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1728] 
        (1.511, -0.707) -- 
        (1.653, -1.006);
    

    \definecolor{edge1738}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1738] 
        (0.400, 0.983) -- 
        (0.744, 0.288);
    

    \definecolor{edge1768}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1768] 
        (0.306, 1.170) -- 
        (0.400, 0.983);
    

    \definecolor{edge1778}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1778] 
        (2.200, -6.369) -- 
        (2.248, -6.619);
    

    \definecolor{edge1788}{rgb}{0.250,0.274,0.533}
    \draw[color=edge1788] 
        (1.655, -3.908) -- 
        (1.720, -4.197);
    

    \definecolor{edge1798}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1798] 
        (0.913, -0.881) -- 
        (1.000, -1.184);
    

    \definecolor{edge2778}{rgb}{0.120,0.600,0.543}
    \draw[color=edge2778] 
        (2.357, 3.973) -- 
        (2.581, 4.156);
    

    \definecolor{edge2768}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2768] 
        (4.501, 5.562) -- 
        (4.715, 5.704);
    

    \definecolor{edge2758}{rgb}{0.152,0.501,0.558}
    \draw[color=edge2758] 
        (1.654, 3.771) -- 
        (1.871, 3.999);
    

    \definecolor{edge2748}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2748] 
        (3.630, 5.600) -- 
        (3.846, 5.750);
    

    \definecolor{edge2738}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2738] 
        (1.004, 3.397) -- 
        (1.212, 3.681);
    

    \definecolor{edge2728}{rgb}{0.281,0.755,0.433}
    \draw[color=edge2728] 
        (2.695, 5.570) -- 
        (2.843, 5.728);
    

    \definecolor{edge2718}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2718] 
        (0.234, 2.473) -- 
        (0.336, 2.657);
    

    \definecolor{edge2708}{rgb}{0.123,0.585,0.547}
    \draw[color=edge2708] 
        (1.901, 5.474) -- 
        (2.010, 5.663);
    

    \definecolor{edge2798}{rgb}{0.220,0.726,0.466}
    \draw[color=edge2798] 
        (3.070, 4.012) -- 
        (3.297, 4.161);
    

    \definecolor{edge2788}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2788] 
        (0.805, 2.503) -- 
        (1.450, 2.933);
    

    \definecolor{edge1541}{rgb}{0.186,0.419,0.557}
    \draw[color=edge1541] 
        (3.371, 0.002) -- 
        (3.646, -0.169);
    

    \definecolor{edge1551}{rgb}{0.216,0.352,0.551}
    \draw[color=edge1551] 
        (-0.070, 1.922) -- 
        (0.115, 1.823);
    

    \definecolor{edge1561}{rgb}{0.136,0.541,0.554}
    \draw[color=edge1561] 
        (4.667, -1.678) -- 
        (4.856, -1.869);
    

    \definecolor{edge1571}{rgb}{0.224,0.335,0.548}
    \draw[color=edge1571] 
        (2.214, 0.378) -- 
        (2.532, 0.149);
    

    \definecolor{edge1501}{rgb}{0.161,0.479,0.558}
    \draw[color=edge1501] 
        (-0.070, 1.922) -- 
        (0.133, 1.867);
    

    \definecolor{edge1511}{rgb}{0.320,0.771,0.411}
    \draw[color=edge1511] 
        (4.716, -0.185) -- 
        (4.968, -0.311);
    

    \definecolor{edge1521}{rgb}{0.209,0.368,0.553}
    \draw[color=edge1521] 
        (0.713, 1.616) -- 
        (0.908, 1.540);
    

    \definecolor{edge1531}{rgb}{0.207,0.372,0.553}
    \draw[color=edge1531] 
        (6.193, -2.227) -- 
        (6.695, -2.380);
    

    \definecolor{edge1581}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1581] 
        (5.461, -3.900) -- 
        (5.635, -4.178);
    

    \definecolor{edge1591}{rgb}{0.150,0.504,0.557}
    \draw[color=edge1591] 
        (3.892, -1.688) -- 
        (4.081, -1.923);
    

    \definecolor{edge1149}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1149] 
        (1.165, 0.578) -- 
        (1.266, 0.678);
    

    \definecolor{edge1159}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1159] 
        (-0.683, 0.203) -- 
        (-0.487, 0.145);
    

    \definecolor{edge1169}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1169] 
        (-1.806, 1.359) -- 
        (-1.732, 1.169);
    

    \definecolor{edge1179}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1179] 
        (-1.137, 3.403) -- 
        (-1.305, 3.265);
    

    \definecolor{edge1109}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1109] 
        (-1.776, 0.471) -- 
        (-1.634, 0.358);
    

    \definecolor{edge1119}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1119] 
        (-2.029, 2.935) -- 
        (-2.135, 2.693);
    

    \definecolor{edge1129}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1129] 
        (0.204, 4.081) -- 
        (-0.065, 4.101);
    

    \definecolor{edge1139}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1139] 
        (2.111, 2.401) -- 
        (2.020, 2.674);
    

    \definecolor{edge1189}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1189] 
        (1.004, 3.397) -- 
        (0.814, 3.518);
    

    \definecolor{edge1199}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1199] 
        (0.943, 1.646) -- 
        (1.036, 1.750);
    

    \definecolor{edge2551}{rgb}{0.120,0.607,0.540}
    \draw[color=edge2551] 
        (-1.721, 6.315) -- 
        (-1.776, 6.496);
    

    \definecolor{edge2541}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2541] 
        (-0.472, 2.659) -- 
        (-0.573, 2.843);
    

    \definecolor{edge2531}{rgb}{0.121,0.596,0.544}
    \draw[color=edge2531] 
        (-2.141, 5.669) -- 
        (-2.246, 5.849);
    

    \definecolor{edge2521}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2521] 
        (-0.315, 2.263) -- 
        (-0.437, 2.434);
    

    \definecolor{edge2511}{rgb}{0.132,0.655,0.520}
    \draw[color=edge2511] 
        (-2.372, 5.049) -- 
        (-2.526, 5.236);
    

    \definecolor{edge2501}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2501] 
        (-0.070, 1.922) -- 
        (-0.212, 2.077);
    

    \definecolor{edge2561}{rgb}{0.171,0.453,0.558}
    \draw[color=edge2561] 
        (-0.860, 3.936) -- 
        (-0.975, 4.233);
    

    \definecolor{edge2571}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2571] 
        (-1.171, 7.053) -- 
        (-1.181, 7.263);
    

    \definecolor{edge2591}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2591] 
        (-0.537, 8.038) -- 
        (-0.404, 9.074);
    

    \definecolor{edge2581}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2581] 
        (-0.747, 4.631) -- 
        (-0.812, 4.911);
    

    \definecolor{edge2179}{rgb}{0.254,0.265,0.530}
    \draw[color=edge2179] 
        (-0.220, 1.775) -- 
        (-0.370, 1.628);
    

    \definecolor{edge2169}{rgb}{0.201,0.384,0.554}
    \draw[color=edge2169] 
        (-2.785, -1.007) -- 
        (-2.982, -1.278);
    

    \definecolor{edge2159}{rgb}{0.506,0.829,0.300}
    \draw[color=edge2159] 
        (-4.383, -3.448) -- 
        (-4.556, -3.726);
    

    \definecolor{edge2149}{rgb}{0.262,0.242,0.521}
    \draw[color=edge2149] 
        (-0.345, 1.605) -- 
        (-0.483, 1.446);
    

    \definecolor{edge2139}{rgb}{0.224,0.335,0.548}
    \draw[color=edge2139] 
        (-2.673, -1.450) -- 
        (-2.841, -1.736);
    

    \definecolor{edge2129}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2129] 
        (-4.091, -3.978) -- 
        (-4.252, -4.252);
    

    \definecolor{edge2119}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2119] 
        (-0.194, 1.752) -- 
        (-0.318, 1.583);
    

    \definecolor{edge2109}{rgb}{0.254,0.265,0.530}
    \draw[color=edge2109] 
        (-2.197, -1.277) -- 
        (-2.350, -1.575);
    

    \definecolor{edge2199}{rgb}{0.201,0.384,0.554}
    \draw[color=edge2199] 
        (-2.336, -0.046) -- 
        (-2.591, -0.298);
    

    \definecolor{edge2189}{rgb}{0.468,0.819,0.324}
    \draw[color=edge2189] 
        (-4.437, -2.502) -- 
        (-4.614, -2.751);
    

    \definecolor{edge1746}{rgb}{0.241,0.296,0.540}
    \draw[color=edge1746] 
        (2.743, -5.405) -- 
        (2.832, -5.655);
    

    \definecolor{edge1756}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1756] 
        (1.937, -2.917) -- 
        (2.028, -3.211);
    

    \definecolor{edge1766}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1766] 
        (0.860, 0.045) -- 
        (0.980, -0.221);
    

    \definecolor{edge1776}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1776] 
        (2.291, -6.862) -- 
        (2.329, -7.095);
    

    \definecolor{edge1706}{rgb}{0.254,0.265,0.530}
    \draw[color=edge1706] 
        (4.054, -6.355) -- 
        (4.186, -6.543);
    

    \definecolor{edge1716}{rgb}{0.249,0.279,0.535}
    \draw[color=edge1716] 
        (2.851, -3.923) -- 
        (2.964, -4.195);
    

    \definecolor{edge1726}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1726] 
        (1.790, -1.308) -- 
        (1.920, -1.609);
    

    \definecolor{edge1736}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1736] 
        (0.042, 1.744) -- 
        (0.155, 1.567);
    

    \definecolor{edge1786}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1786] 
        (1.720, -4.197) -- 
        (1.785, -4.482);
    

    \definecolor{edge1796}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1796] 
        (1.083, -1.490) -- 
        (1.163, -1.799);
    

    \definecolor{edge2776}{rgb}{0.226,0.729,0.463}
    \draw[color=edge2776] 
        (2.799, 4.331) -- 
        (3.013, 4.499);
    

    \definecolor{edge2766}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2766] 
        (0.730, 2.602) -- 
        (1.321, 3.104);
    

    \definecolor{edge2756}{rgb}{0.125,0.574,0.549}
    \draw[color=edge2756] 
        (2.078, 4.213) -- 
        (2.276, 4.414);
    

    \definecolor{edge2746}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2746] 
        (4.076, 5.899) -- 
        (4.328, 6.049);
    

    \definecolor{edge2736}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2736] 
        (1.406, 3.945) -- 
        (1.588, 4.191);
    

    \definecolor{edge2726}{rgb}{0.449,0.814,0.335}
    \draw[color=edge2726] 
        (2.991, 5.878) -- 
        (3.139, 6.018);
    

    \definecolor{edge2716}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2716] 
        (0.814, 3.518) -- 
        (0.980, 3.818);
    

    \definecolor{edge2706}{rgb}{0.123,0.582,0.547}
    \draw[color=edge2706] 
        (2.114, 5.842) -- 
        (2.213, 6.011);
    

    \definecolor{edge2796}{rgb}{0.668,0.862,0.196}
    \draw[color=edge2796] 
        (3.519, 4.306) -- 
        (3.738, 4.447);
    

    \definecolor{edge2786}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2786] 
        (0.090, 2.058) -- 
        (0.250, 2.194);
    

    \definecolor{edge1143}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1143] 
        (2.156, 1.324) -- 
        (2.228, 1.550);
    

    \definecolor{edge1153}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1153] 
        (0.557, 0.208) -- 
        (0.744, 0.288);
    

    \definecolor{edge1163}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1163] 
        (-1.261, 0.539) -- 
        (-1.148, 0.449);
    

    \definecolor{edge1173}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1173] 
        (-1.846, 2.340) -- 
        (-1.885, 2.110);
    

    \definecolor{edge1103}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1103] 
        (-0.769, -0.048) -- 
        (-0.544, -0.107);
    

    \definecolor{edge1113}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1113] 
        (-2.268, 1.213) -- 
        (-2.167, 0.969);
    

    \definecolor{edge1123}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1123] 
        (-1.343, 3.687) -- 
        (-1.553, 3.532);
    

    \definecolor{edge1133}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1133] 
        (1.212, 3.681) -- 
        (0.980, 3.818);
    

    \definecolor{edge1183}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1183] 
        (-0.292, 3.733) -- 
        (-0.516, 3.691);
    

    \definecolor{edge1193}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1193] 
        (1.559, 2.744) -- 
        (1.450, 2.933);
    

    \definecolor{edge2173}{rgb}{0.236,0.310,0.543}
    \draw[color=edge2173] 
        (-1.889, 0.083) -- 
        (-2.131, -0.190);
    

    \definecolor{edge2163}{rgb}{0.119,0.611,0.539}
    \draw[color=edge2163] 
        (-3.876, -2.628) -- 
        (-4.045, -2.899);
    

    \definecolor{edge2153}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2153] 
        (-5.555, -5.232) -- 
        (-5.828, -5.604);
    

    \definecolor{edge2143}{rgb}{0.247,0.283,0.536}
    \draw[color=edge2143] 
        (-1.919, -0.300) -- 
        (-2.121, -0.586);
    

    \definecolor{edge2133}{rgb}{0.156,0.490,0.558}
    \draw[color=edge2133] 
        (-3.625, -3.148) -- 
        (-3.778, -3.426);
    

    \definecolor{edge2123}{rgb}{0.214,0.722,0.470}
    \draw[color=edge2123] 
        (-5.117, -5.591) -- 
        (-5.276, -5.829);
    

    \definecolor{edge2113}{rgb}{0.261,0.247,0.523}
    \draw[color=edge2113] 
        (-1.518, -0.096) -- 
        (-1.699, -0.385);
    

    \definecolor{edge2103}{rgb}{0.222,0.339,0.549}
    \draw[color=edge2103] 
        (-3.045, -3.035) -- 
        (-3.178, -3.318);
    

    \definecolor{edge2193}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2193] 
        (-3.690, -1.527) -- 
        (-3.885, -1.770);
    

    \definecolor{edge2183}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2183] 
        (-5.311, -3.800) -- 
        (-5.492, -4.078);
    

    \definecolor{edge481}{rgb}{0.267,0.005,0.329}
    \draw[color=edge481] 
        (1.523, -3.321) -- 
        (2.028, -3.211);
    

    \definecolor{edge480}{rgb}{0.267,0.005,0.329}
    \draw[color=edge480] 
        (2.028, -3.211) -- 
        (2.514, -3.083);
    

    \definecolor{edge483}{rgb}{0.267,0.005,0.329}
    \draw[color=edge483] 
        (0.480, -3.468) -- 
        (1.005, -3.409);
    

    \definecolor{edge482}{rgb}{0.267,0.005,0.329}
    \draw[color=edge482] 
        (1.005, -3.409) -- 
        (1.523, -3.321);
    

    \definecolor{edge485}{rgb}{0.267,0.005,0.329}
    \draw[color=edge485] 
        (-0.575, -3.482) -- 
        (-0.048, -3.493);
    

    \definecolor{edge484}{rgb}{0.267,0.005,0.329}
    \draw[color=edge484] 
        (-0.048, -3.493) -- 
        (0.480, -3.468);
    

    \definecolor{edge487}{rgb}{0.267,0.005,0.329}
    \draw[color=edge487] 
        (-1.614, -3.365) -- 
        (-1.099, -3.437);
    

    \definecolor{edge486}{rgb}{0.267,0.005,0.329}
    \draw[color=edge486] 
        (-1.099, -3.437) -- 
        (-0.575, -3.482);
    

    \definecolor{edge489}{rgb}{0.267,0.005,0.329}
    \draw[color=edge489] 
        (-2.592, -3.164) -- 
        (-2.113, -3.273);
    

    \definecolor{edge488}{rgb}{0.267,0.005,0.329}
    \draw[color=edge488] 
        (-2.113, -3.273) -- 
        (-1.614, -3.365);
    

    \definecolor{edge580}{rgb}{0.270,0.015,0.341}
    \draw[color=edge580] 
        (4.976, 2.253) -- 
        (4.716, 3.010);
    

    \definecolor{edge581}{rgb}{0.269,0.010,0.335}
    \draw[color=edge581] 
        (5.245, 1.419) -- 
        (4.976, 2.253);
    

    \definecolor{edge582}{rgb}{0.267,0.005,0.329}
    \draw[color=edge582] 
        (5.332, 0.779) -- 
        (5.245, 1.419);
    

    \definecolor{edge583}{rgb}{0.267,0.005,0.329}
    \draw[color=edge583] 
        (5.241, 0.241) -- 
        (5.332, 0.779);
    

    \definecolor{edge584}{rgb}{0.269,0.010,0.335}
    \draw[color=edge584] 
        (4.968, -0.311) -- 
        (5.241, 0.241);
    

    \definecolor{edge585}{rgb}{0.267,0.005,0.329}
    \draw[color=edge585] 
        (4.627, -0.825) -- 
        (4.968, -0.311);
    

    \definecolor{edge586}{rgb}{0.267,0.005,0.329}
    \draw[color=edge586] 
        (4.266, -1.290) -- 
        (4.627, -0.825);
    

    \definecolor{edge587}{rgb}{0.267,0.005,0.329}
    \draw[color=edge587] 
        (3.892, -1.688) -- 
        (4.266, -1.290);
    

    \definecolor{edge588}{rgb}{0.267,0.005,0.329}
    \draw[color=edge588] 
        (3.507, -1.988) -- 
        (3.892, -1.688);
    

    \definecolor{edge589}{rgb}{0.267,0.005,0.329}
    \draw[color=edge589] 
        (3.114, -2.205) -- 
        (3.507, -1.988);
    

    \definecolor{edge683}{rgb}{0.274,0.031,0.359}
    \draw[color=edge683] 
        (1.471, 5.921) -- 
        (0.949, 6.159);
    

    \definecolor{edge682}{rgb}{0.273,0.026,0.353}
    \draw[color=edge682] 
        (0.949, 6.159) -- 
        (0.445, 6.337);
    

    \definecolor{edge681}{rgb}{0.271,0.020,0.347}
    \draw[color=edge681] 
        (0.445, 6.337) -- 
        (-0.053, 6.398);
    

    \definecolor{edge680}{rgb}{0.271,0.020,0.347}
    \draw[color=edge680] 
        (-0.053, 6.398) -- 
        (-0.553, 6.337);
    

    \definecolor{edge687}{rgb}{0.270,0.015,0.341}
    \draw[color=edge687] 
        (3.434, 4.817) -- 
        (3.037, 5.129);
    

    \definecolor{edge686}{rgb}{0.273,0.026,0.353}
    \draw[color=edge686] 
        (3.037, 5.129) -- 
        (2.545, 5.402);
    

    \definecolor{edge685}{rgb}{0.274,0.031,0.359}
    \draw[color=edge685] 
        (2.545, 5.402) -- 
        (2.010, 5.663);
    

    \definecolor{edge684}{rgb}{0.274,0.031,0.359}
    \draw[color=edge684] 
        (2.010, 5.663) -- 
        (1.471, 5.921);
    

    \definecolor{edge689}{rgb}{0.269,0.010,0.335}
    \draw[color=edge689] 
        (3.953, 4.004) -- 
        (3.738, 4.447);
    

    \definecolor{edge688}{rgb}{0.269,0.010,0.335}
    \draw[color=edge688] 
        (3.738, 4.447) -- 
        (3.434, 4.817);
    

    \definecolor{edge59}{rgb}{0.993,0.906,0.144}
    \draw[color=edge59] 
        (1.102, 8.119) -- 
        (0.360, 9.079);
    

    \definecolor{edge49}{rgb}{0.993,0.906,0.144}
    \draw[color=edge49] 
        (-6.216, 6.188) -- 
        (-5.869, 5.112);
    

    \definecolor{edge79}{rgb}{0.283,0.100,0.422}
    \draw[color=edge79] 
        (2.391, -7.518) -- 
        (1.445, -8.036);
    

    \definecolor{edge69}{rgb}{0.993,0.906,0.144}
    \draw[color=edge69] 
        (6.744, 2.107) -- 
        (6.085, 3.139);
    

    \definecolor{edge19}{rgb}{0.993,0.906,0.144}
    \draw[color=edge19] 
        (6.397, -3.523) -- 
        (6.695, -2.380);
    

    \definecolor{edge39}{rgb}{0.993,0.906,0.144}
    \draw[color=edge39] 
        (-6.221, -3.390) -- 
        (-6.218, -4.773);
    

    \definecolor{edge29}{rgb}{0.993,0.906,0.144}
    \draw[color=edge29] 
        (0.000, -9.180) -- 
        (0.461, -9.378);
    

    \definecolor{edge99}{rgb}{0.275,0.038,0.365}
    \draw[color=edge99] 
        (-0.688, -7.818) -- 
        (-1.467, -7.492);
    

    \definecolor{edge89}{rgb}{0.271,0.020,0.347}
    \draw[color=edge89] 
        (-0.659, -8.198) -- 
        (-0.005, -8.232);
    

    \definecolor{edge782}{rgb}{0.269,0.010,0.335}
    \draw[color=edge782] 
        (-3.769, 3.352) -- 
        (-3.918, 2.873);
    

    \definecolor{edge783}{rgb}{0.269,0.010,0.335}
    \draw[color=edge783] 
        (-3.607, 3.786) -- 
        (-3.769, 3.352);
    

    \definecolor{edge780}{rgb}{0.269,0.010,0.335}
    \draw[color=edge780] 
        (-4.066, 2.340) -- 
        (-4.199, 1.759);
    

    \definecolor{edge781}{rgb}{0.269,0.010,0.335}
    \draw[color=edge781] 
        (-3.918, 2.873) -- 
        (-4.066, 2.340);
    

    \definecolor{edge786}{rgb}{0.270,0.015,0.341}
    \draw[color=edge786] 
        (-2.785, 4.798) -- 
        (-3.132, 4.510);
    

    \definecolor{edge787}{rgb}{0.270,0.015,0.341}
    \draw[color=edge787] 
        (-2.372, 5.049) -- 
        (-2.785, 4.798);
    

    \definecolor{edge784}{rgb}{0.269,0.010,0.335}
    \draw[color=edge784] 
        (-3.404, 4.174) -- 
        (-3.607, 3.786);
    

    \definecolor{edge785}{rgb}{0.269,0.010,0.335}
    \draw[color=edge785] 
        (-3.132, 4.510) -- 
        (-3.404, 4.174);
    

    \definecolor{edge788}{rgb}{0.271,0.020,0.347}
    \draw[color=edge788] 
        (-1.917, 5.279) -- 
        (-2.372, 5.049);
    

    \definecolor{edge789}{rgb}{0.271,0.020,0.347}
    \draw[color=edge789] 
        (-1.447, 5.494) -- 
        (-1.917, 5.279);
    

    \definecolor{edge421}{rgb}{0.267,0.005,0.329}
    \draw[color=edge421] 
        (3.574, -3.026) -- 
        (4.016, -2.770);
    

    \definecolor{edge420}{rgb}{0.267,0.005,0.329}
    \draw[color=edge420] 
        (4.016, -2.770) -- 
        (4.443, -2.393);
    

    \definecolor{edge423}{rgb}{0.267,0.005,0.329}
    \draw[color=edge423] 
        (2.626, -3.368) -- 
        (3.112, -3.214);
    

    \definecolor{edge422}{rgb}{0.267,0.005,0.329}
    \draw[color=edge422] 
        (3.112, -3.214) -- 
        (3.574, -3.026);
    

    \definecolor{edge425}{rgb}{0.267,0.005,0.329}
    \draw[color=edge425] 
        (1.589, -3.616) -- 
        (2.117, -3.501);
    

    \definecolor{edge424}{rgb}{0.267,0.005,0.329}
    \draw[color=edge424] 
        (2.117, -3.501) -- 
        (2.626, -3.368);
    

    \definecolor{edge427}{rgb}{0.267,0.005,0.329}
    \draw[color=edge427] 
        (0.502, -3.772) -- 
        (1.049, -3.709);
    

    \definecolor{edge426}{rgb}{0.267,0.005,0.329}
    \draw[color=edge426] 
        (1.049, -3.709) -- 
        (1.589, -3.616);
    

    \definecolor{edge429}{rgb}{0.267,0.005,0.329}
    \draw[color=edge429] 
        (-0.593, -3.786) -- 
        (-0.046, -3.799);
    

    \definecolor{edge428}{rgb}{0.267,0.005,0.329}
    \draw[color=edge428] 
        (-0.046, -3.799) -- 
        (0.502, -3.772);
    

    \definecolor{edge1803}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1803] 
        (0.219, 1.133) -- 
        (0.292, 0.936);
    

    \definecolor{edge1813}{rgb}{0.179,0.434,0.557}
    \draw[color=edge1813] 
        (1.418, -6.609) -- 
        (1.439, -6.896);
    

    \definecolor{edge1823}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1823] 
        (1.092, -4.007) -- 
        (1.134, -4.302);
    

    \definecolor{edge1833}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1833] 
        (0.596, -0.950) -- 
        (0.654, -1.253);
    

    \definecolor{edge1843}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1843] 
        (0.055, 0.879) -- 
        (0.147, 0.110);
    

    \definecolor{edge1853}{rgb}{0.211,0.364,0.552}
    \draw[color=edge1853] 
        (0.608, -5.270) -- 
        (0.627, -5.569);
    

    \definecolor{edge1863}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1863] 
        (0.407, -2.544) -- 
        (0.432, -2.854);
    

    \definecolor{edge1873}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1873] 
        (0.030, 1.088) -- 
        (0.055, 0.879);
    

    \definecolor{edge1883}{rgb}{0.119,0.615,0.538}
    \draw[color=edge1883] 
        (-0.015, -6.859) -- 
        (-0.012, -7.188);
    

    \definecolor{edge1893}{rgb}{0.241,0.296,0.540}
    \draw[color=edge1893] 
        (-0.043, -4.102) -- 
        (-0.040, -4.405);
    

    \definecolor{edge520}{rgb}{0.270,0.015,0.341}
    \draw[color=edge520] 
        (4.394, 4.869) -- 
        (4.069, 5.270);
    

    \definecolor{edge521}{rgb}{0.270,0.015,0.341}
    \draw[color=edge521] 
        (4.559, 4.338) -- 
        (4.394, 4.869);
    

    \definecolor{edge522}{rgb}{0.271,0.020,0.347}
    \draw[color=edge522] 
        (4.703, 3.732) -- 
        (4.559, 4.338);
    

    \definecolor{edge523}{rgb}{0.270,0.015,0.341}
    \draw[color=edge523] 
        (4.899, 3.051) -- 
        (4.703, 3.732);
    

    \definecolor{edge524}{rgb}{0.270,0.015,0.341}
    \draw[color=edge524] 
        (5.185, 2.255) -- 
        (4.899, 3.051);
    

    \definecolor{edge525}{rgb}{0.269,0.010,0.335}
    \draw[color=edge525] 
        (5.502, 1.358) -- 
        (5.185, 2.255);
    

    \definecolor{edge526}{rgb}{0.267,0.005,0.329}
    \draw[color=edge526] 
        (5.610, 0.698) -- 
        (5.502, 1.358);
    

    \definecolor{edge527}{rgb}{0.267,0.005,0.329}
    \draw[color=edge527] 
        (5.517, 0.154) -- 
        (5.610, 0.698);
    

    \definecolor{edge528}{rgb}{0.269,0.010,0.335}
    \draw[color=edge528] 
        (5.211, -0.436) -- 
        (5.517, 0.154);
    

    \definecolor{edge529}{rgb}{0.269,0.010,0.335}
    \draw[color=edge529] 
        (4.846, -0.983) -- 
        (5.211, -0.436);
    

    \definecolor{edge184}{rgb}{0.271,0.020,0.347}
    \draw[color=edge184] 
        (-4.304, -5.446) -- 
        (-3.610, -5.572);
    

    \definecolor{edge185}{rgb}{0.270,0.015,0.341}
    \draw[color=edge185] 
        (-4.941, -5.333) -- 
        (-4.304, -5.446);
    

    \definecolor{edge186}{rgb}{0.270,0.015,0.341}
    \draw[color=edge186] 
        (-5.555, -5.232) -- 
        (-4.941, -5.333);
    

    \definecolor{edge187}{rgb}{0.270,0.015,0.341}
    \draw[color=edge187] 
        (-5.681, -4.353) -- 
        (-5.555, -5.232);
    

    \definecolor{edge180}{rgb}{0.270,0.015,0.341}
    \draw[color=edge180] 
        (-1.405, -6.065) -- 
        (-0.702, -6.187);
    

    \definecolor{edge181}{rgb}{0.271,0.020,0.347}
    \draw[color=edge181] 
        (-2.136, -5.898) -- 
        (-1.405, -6.065);
    

    \definecolor{edge182}{rgb}{0.271,0.020,0.347}
    \draw[color=edge182] 
        (-2.879, -5.724) -- 
        (-2.136, -5.898);
    

    \definecolor{edge183}{rgb}{0.271,0.020,0.347}
    \draw[color=edge183] 
        (-3.610, -5.572) -- 
        (-2.879, -5.724);
    

    \definecolor{edge188}{rgb}{0.269,0.010,0.335}
    \draw[color=edge188] 
        (-5.326, -4.903) -- 
        (-5.681, -4.353);
    

    \definecolor{edge189}{rgb}{0.269,0.010,0.335}
    \draw[color=edge189] 
        (-4.763, -5.068) -- 
        (-5.326, -4.903);
    

    \definecolor{edge2803}{rgb}{0.158,0.486,0.558}
    \draw[color=edge2803] 
        (1.773, 3.148) -- 
        (2.066, 3.344);
    

    \definecolor{edge2813}{rgb}{0.936,0.899,0.108}
    \draw[color=edge2813] 
        (4.749, 4.444) -- 
        (4.931, 4.548);
    

    \definecolor{edge2823}{rgb}{0.135,0.545,0.554}
    \draw[color=edge2823] 
        (2.515, 3.237) -- 
        (2.786, 3.379);
    

    \definecolor{edge2833}{rgb}{0.174,0.445,0.558}
    \draw[color=edge2833] 
        (5.180, 3.910) -- 
        (5.804, 4.087);
    

    \definecolor{edge2843}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2843] 
        (3.211, 3.125) -- 
        (3.460, 3.224);
    

    \definecolor{edge2853}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2853] 
        (-0.070, 1.922) -- 
        (0.128, 1.992);
    

    \definecolor{edge2863}{rgb}{0.121,0.596,0.544}
    \draw[color=edge2863] 
        (3.867, 2.805) -- 
        (4.098, 2.861);
    

    \definecolor{edge2873}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2873] 
        (0.340, 2.012) -- 
        (0.545, 2.057);
    

    \definecolor{edge2883}{rgb}{0.233,0.732,0.459}
    \draw[color=edge2883] 
        (4.528, 2.242) -- 
        (4.757, 2.248);
    

    \definecolor{edge2893}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2893] 
        (0.767, 1.995) -- 
        (0.976, 2.011);
    

    \definecolor{edge623}{rgb}{0.274,0.031,0.359}
    \draw[color=edge623] 
        (-0.566, 6.597) -- 
        (-1.100, 6.390);
    

    \definecolor{edge622}{rgb}{0.275,0.038,0.365}
    \draw[color=edge622] 
        (-1.100, 6.390) -- 
        (-1.661, 6.123);
    

    \definecolor{edge621}{rgb}{0.276,0.044,0.370}
    \draw[color=edge621] 
        (-1.661, 6.123) -- 
        (-2.246, 5.849);
    

    \definecolor{edge620}{rgb}{0.275,0.038,0.365}
    \draw[color=edge620] 
        (-2.246, 5.849) -- 
        (-2.828, 5.583);
    

    \definecolor{edge627}{rgb}{0.275,0.038,0.365}
    \draw[color=edge627] 
        (1.537, 6.122) -- 
        (0.987, 6.390);
    

    \definecolor{edge626}{rgb}{0.273,0.026,0.353}
    \draw[color=edge626] 
        (0.987, 6.390) -- 
        (0.463, 6.597);
    

    \definecolor{edge625}{rgb}{0.271,0.020,0.347}
    \draw[color=edge625] 
        (0.463, 6.597) -- 
        (-0.050, 6.664);
    

    \definecolor{edge624}{rgb}{0.271,0.020,0.347}
    \draw[color=edge624] 
        (-0.050, 6.664) -- 
        (-0.566, 6.597);
    

    \definecolor{edge287}{rgb}{0.269,0.010,0.335}
    \draw[color=edge287] 
        (-0.642, -4.689) -- 
        (-1.250, -4.626);
    

    \definecolor{edge286}{rgb}{0.269,0.010,0.335}
    \draw[color=edge286] 
        (-1.250, -4.626) -- 
        (-1.859, -4.530);
    

    \definecolor{edge629}{rgb}{0.275,0.038,0.365}
    \draw[color=edge629] 
        (2.695, 5.570) -- 
        (2.114, 5.842);
    

    \definecolor{edge628}{rgb}{0.275,0.038,0.365}
    \draw[color=edge628] 
        (2.114, 5.842) -- 
        (1.537, 6.122);
    

    \definecolor{edge285}{rgb}{0.269,0.010,0.335}
    \draw[color=edge285] 
        (-1.859, -4.530) -- 
        (-2.458, -4.414);
    

    \definecolor{edge284}{rgb}{0.269,0.010,0.335}
    \draw[color=edge284] 
        (-2.458, -4.414) -- 
        (-3.037, -4.286);
    

    \definecolor{edge283}{rgb}{0.269,0.010,0.335}
    \draw[color=edge283] 
        (-3.037, -4.286) -- 
        (-3.583, -4.148);
    

    \definecolor{edge282}{rgb}{0.267,0.005,0.329}
    \draw[color=edge282] 
        (-3.583, -4.148) -- 
        (-4.091, -3.978);
    

    \definecolor{edge281}{rgb}{0.267,0.005,0.329}
    \draw[color=edge281] 
        (-4.091, -3.978) -- 
        (-4.556, -3.726);
    

    \definecolor{edge280}{rgb}{0.267,0.005,0.329}
    \draw[color=edge280] 
        (-4.556, -3.726) -- 
        (-4.962, -3.262);
    

    \definecolor{edge289}{rgb}{0.269,0.010,0.335}
    \draw[color=edge289] 
        (0.568, -4.674) -- 
        (-0.037, -4.706);
    

    \definecolor{edge288}{rgb}{0.269,0.010,0.335}
    \draw[color=edge288] 
        (-0.037, -4.706) -- 
        (-0.642, -4.689);
    

    \definecolor{edge722}{rgb}{0.267,0.005,0.329}
    \draw[color=edge722] 
        (-4.540, 1.118) -- 
        (-4.500, 0.513);
    

    \definecolor{edge723}{rgb}{0.269,0.010,0.335}
    \draw[color=edge723] 
        (-4.457, 1.733) -- 
        (-4.540, 1.118);
    

    \definecolor{edge720}{rgb}{0.267,0.005,0.329}
    \draw[color=edge720] 
        (-4.314, -0.043) -- 
        (-4.065, -0.514);
    

    \definecolor{edge721}{rgb}{0.267,0.005,0.329}
    \draw[color=edge721] 
        (-4.500, 0.513) -- 
        (-4.314, -0.043);
    

    \definecolor{edge726}{rgb}{0.270,0.015,0.341}
    \draw[color=edge726] 
        (-3.989, 3.446) -- 
        (-4.143, 2.932);
    

    \definecolor{edge727}{rgb}{0.270,0.015,0.341}
    \draw[color=edge727] 
        (-3.828, 3.909) -- 
        (-3.989, 3.446);
    

    \definecolor{edge724}{rgb}{0.269,0.010,0.335}
    \draw[color=edge724] 
        (-4.305, 2.359) -- 
        (-4.457, 1.733);
    

    \definecolor{edge725}{rgb}{0.270,0.015,0.341}
    \draw[color=edge725] 
        (-4.143, 2.932) -- 
        (-4.305, 2.359);
    

    \definecolor{edge386}{rgb}{0.267,0.005,0.329}
    \draw[color=edge386] 
        (-6.047, 0.808) -- 
        (-6.098, 0.093);
    

    \definecolor{edge387}{rgb}{0.269,0.010,0.335}
    \draw[color=edge387] 
        (-5.849, 1.466) -- 
        (-6.047, 0.808);
    

    \definecolor{edge728}{rgb}{0.269,0.010,0.335}
    \draw[color=edge728] 
        (-3.625, 4.321) -- 
        (-3.828, 3.909);
    

    \definecolor{edge729}{rgb}{0.269,0.010,0.335}
    \draw[color=edge729] 
        (-3.343, 4.674) -- 
        (-3.625, 4.321);
    

    \definecolor{edge384}{rgb}{0.269,0.010,0.335}
    \draw[color=edge384] 
        (-5.714, -0.770) -- 
        (-5.324, -1.455);
    

    \definecolor{edge385}{rgb}{0.269,0.010,0.335}
    \draw[color=edge385] 
        (-6.098, 0.093) -- 
        (-5.714, -0.770);
    

    \definecolor{edge382}{rgb}{0.267,0.005,0.329}
    \draw[color=edge382] 
        (-4.983, -2.097) -- 
        (-4.614, -2.751);
    

    \definecolor{edge383}{rgb}{0.267,0.005,0.329}
    \draw[color=edge383] 
        (-5.324, -1.455) -- 
        (-4.983, -2.097);
    

    \definecolor{edge380}{rgb}{0.267,0.005,0.329}
    \draw[color=edge380] 
        (-4.213, -3.172) -- 
        (-3.778, -3.426);
    

    \definecolor{edge381}{rgb}{0.267,0.005,0.329}
    \draw[color=edge381] 
        (-4.614, -2.751) -- 
        (-4.213, -3.172);
    

    \definecolor{edge388}{rgb}{0.269,0.010,0.335}
    \draw[color=edge388] 
        (-5.532, 2.385) -- 
        (-5.849, 1.466);
    

    \definecolor{edge389}{rgb}{0.270,0.015,0.341}
    \draw[color=edge389] 
        (-5.254, 3.190) -- 
        (-5.532, 2.385);
    

    \definecolor{edge441}{rgb}{0.269,0.010,0.335}
    \draw[color=edge441] 
        (-5.828, 0.148) -- 
        (-5.499, -0.650);
    

    \definecolor{edge440}{rgb}{0.269,0.010,0.335}
    \draw[color=edge440] 
        (-5.499, -0.650) -- 
        (-5.139, -1.303);
    

    \definecolor{edge443}{rgb}{0.269,0.010,0.335}
    \draw[color=edge443] 
        (-5.632, 1.523) -- 
        (-5.806, 0.856);
    

    \definecolor{edge442}{rgb}{0.267,0.005,0.329}
    \draw[color=edge442] 
        (-5.806, 0.856) -- 
        (-5.828, 0.148);
    

    \definecolor{edge445}{rgb}{0.270,0.015,0.341}
    \draw[color=edge445] 
        (-5.096, 3.163) -- 
        (-5.348, 2.393);
    

    \definecolor{edge444}{rgb}{0.269,0.010,0.335}
    \draw[color=edge444] 
        (-5.348, 2.393) -- 
        (-5.632, 1.523);
    

    \definecolor{edge447}{rgb}{0.273,0.026,0.353}
    \draw[color=edge447] 
        (-4.834, 4.485) -- 
        (-4.933, 3.850);
    

    \definecolor{edge446}{rgb}{0.271,0.020,0.347}
    \draw[color=edge446] 
        (-4.933, 3.850) -- 
        (-5.096, 3.163);
    

    \definecolor{edge449}{rgb}{0.270,0.015,0.341}
    \draw[color=edge449] 
        (-4.410, 5.453) -- 
        (-4.727, 5.054);
    

    \definecolor{edge448}{rgb}{0.273,0.026,0.353}
    \draw[color=edge448] 
        (-4.727, 5.054) -- 
        (-4.834, 4.485);
    

    \definecolor{edge1805}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1805] 
        (0.074, 1.527) -- 
        (0.147, 1.330);
    

    \definecolor{edge1815}{rgb}{0.198,0.392,0.555}
    \draw[color=edge1815] 
        (1.362, -6.036) -- 
        (1.392, -6.323);
    

    \definecolor{edge1825}{rgb}{0.254,0.265,0.530}
    \draw[color=edge1825] 
        (1.005, -3.409) -- 
        (1.049, -3.709);
    

    \definecolor{edge1835}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1835] 
        (0.475, -0.370) -- 
        (0.536, -0.654);
    

    \definecolor{edge1845}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1845] 
        (0.676, -7.808) -- 
        (0.651, -8.190);
    

    \definecolor{edge1855}{rgb}{0.230,0.322,0.546}
    \draw[color=edge1855] 
        (0.568, -4.674) -- 
        (0.588, -4.972);
    

    \definecolor{edge1865}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1865] 
        (0.355, -1.920) -- 
        (0.381, -2.232);
    

    \definecolor{edge1875}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1875] 
        (-0.020, 1.505) -- 
        (0.005, 1.296);
    

    \definecolor{edge1885}{rgb}{0.156,0.490,0.558}
    \draw[color=edge1885] 
        (-0.021, -6.225) -- 
        (-0.018, -6.539);
    

    \definecolor{edge1895}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1895] 
        (-0.048, -3.493) -- 
        (-0.046, -3.799);
    

    \definecolor{edge540}{rgb}{0.267,0.005,0.329}
    \draw[color=edge540] 
        (-0.051, -3.186) -- 
        (0.456, -3.162);
    

    \definecolor{edge541}{rgb}{0.267,0.005,0.329}
    \draw[color=edge541] 
        (-0.557, -3.175) -- 
        (-0.051, -3.186);
    

    \definecolor{edge542}{rgb}{0.267,0.005,0.329}
    \draw[color=edge542] 
        (-1.058, -3.133) -- 
        (-0.557, -3.175);
    

    \definecolor{edge543}{rgb}{0.267,0.005,0.329}
    \draw[color=edge543] 
        (-1.550, -3.065) -- 
        (-1.058, -3.133);
    

    \definecolor{edge544}{rgb}{0.267,0.005,0.329}
    \draw[color=edge544] 
        (-2.025, -2.977) -- 
        (-1.550, -3.065);
    

    \definecolor{edge545}{rgb}{0.267,0.005,0.329}
    \draw[color=edge545] 
        (-2.480, -2.872) -- 
        (-2.025, -2.977);
    

    \definecolor{edge124}{rgb}{0.275,0.038,0.365}
    \draw[color=edge124] 
        (-3.109, -6.420) -- 
        (-3.952, -6.244);
    

    \definecolor{edge125}{rgb}{0.275,0.038,0.365}
    \draw[color=edge125] 
        (-2.266, -6.660) -- 
        (-3.109, -6.420);
    

    \definecolor{edge126}{rgb}{0.274,0.031,0.359}
    \draw[color=edge126] 
        (-1.461, -6.921) -- 
        (-2.266, -6.660);
    

    \definecolor{edge127}{rgb}{0.273,0.026,0.353}
    \draw[color=edge127] 
        (-0.711, -7.130) -- 
        (-1.461, -6.921);
    

    \definecolor{edge120}{rgb}{0.277,0.050,0.376}
    \draw[color=edge120] 
        (-4.945, -6.362) -- 
        (-4.060, -6.442);
    

    \definecolor{edge121}{rgb}{0.269,0.010,0.335}
    \draw[color=edge121] 
        (-5.451, -6.073) -- 
        (-4.945, -6.362);
    

    \definecolor{edge122}{rgb}{0.273,0.026,0.353}
    \draw[color=edge122] 
        (-4.772, -6.145) -- 
        (-5.451, -6.073);
    

    \definecolor{edge123}{rgb}{0.275,0.038,0.365}
    \draw[color=edge123] 
        (-3.952, -6.244) -- 
        (-4.772, -6.145);
    

    \definecolor{edge1443}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1443] 
        (-0.208, 1.763) -- 
        (-0.194, 1.752);
    

    \definecolor{edge1453}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1453] 
        (-0.275, 1.969) -- 
        (-0.279, 1.943);
    

    \definecolor{edge1463}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1463] 
        (-0.096, 2.130) -- 
        (-0.122, 2.125);
    

    \definecolor{edge1403}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1403] 
        (-0.315, 2.263) -- 
        (-0.354, 2.231);
    

    \definecolor{edge128}{rgb}{0.271,0.020,0.347}
    \draw[color=edge128] 
        (-0.012, -7.188) -- 
        (-0.711, -7.130);
    

    \definecolor{edge129}{rgb}{0.271,0.020,0.347}
    \draw[color=edge129] 
        (0.687, -7.118) -- 
        (-0.012, -7.188);
    

    \definecolor{edge1413}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1413] 
        (0.176, 2.262) -- 
        (0.133, 2.290);
    

    \definecolor{edge1423}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1423] 
        (0.133, 1.867) -- 
        (0.286, 1.878);
    

    \definecolor{edge1433}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1433] 
        (0.002, 1.725) -- 
        (0.024, 1.734);
    

    \definecolor{edge1473}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1473] 
        (0.118, 2.016) -- 
        (0.105, 2.038);
    

    \definecolor{edge546}{rgb}{0.267,0.005,0.329}
    \draw[color=edge546] 
        (-2.911, -2.749) -- 
        (-2.480, -2.872);
    

    \definecolor{edge1483}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1483] 
        (6.073, 0.001) -- 
        (6.357, -0.063);
    

    \definecolor{edge1493}{rgb}{0.129,0.563,0.551}
    \draw[color=edge1493] 
        (3.186, 0.970) -- 
        (3.504, 0.855);
    

    \definecolor{edge547}{rgb}{0.267,0.005,0.329}
    \draw[color=edge547] 
        (-3.319, -2.588) -- 
        (-2.911, -2.749);
    

    \definecolor{edge548}{rgb}{0.267,0.005,0.329}
    \draw[color=edge548] 
        (-3.706, -2.358) -- 
        (-3.319, -2.588);
    

    \definecolor{edge549}{rgb}{0.267,0.005,0.329}
    \draw[color=edge549] 
        (-4.074, -2.013) -- 
        (-3.706, -2.358);
    

    \definecolor{edge2805}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2805] 
        (0.630, 2.386) -- 
        (0.805, 2.503);
    

    \definecolor{edge2815}{rgb}{0.720,0.870,0.163}
    \draw[color=edge2815] 
        (4.363, 4.229) -- 
        (4.559, 4.338);
    

    \definecolor{edge643}{rgb}{0.267,0.005,0.329}
    \draw[color=edge643] 
        (3.695, -1.454) -- 
        (4.053, -1.093);
    

    \definecolor{edge642}{rgb}{0.267,0.005,0.329}
    \draw[color=edge642] 
        (4.053, -1.093) -- 
        (4.397, -0.664);
    

    \definecolor{edge641}{rgb}{0.267,0.005,0.329}
    \draw[color=edge641] 
        (4.397, -0.664) -- 
        (4.716, -0.185);
    

    \definecolor{edge640}{rgb}{0.267,0.005,0.329}
    \draw[color=edge640] 
        (4.716, -0.185) -- 
        (4.964, 0.333);
    

    \definecolor{edge647}{rgb}{0.267,0.005,0.329}
    \draw[color=edge647] 
        (2.167, -2.208) -- 
        (2.569, -2.082);
    

    \definecolor{edge646}{rgb}{0.267,0.005,0.329}
    \draw[color=edge646] 
        (2.569, -2.082) -- 
        (2.954, -1.928);
    

    \definecolor{edge227}{rgb}{0.267,0.005,0.329}
    \draw[color=edge227] 
        (-5.492, -4.078) -- 
        (-5.115, -4.595);
    

    \definecolor{edge226}{rgb}{0.269,0.010,0.335}
    \draw[color=edge226] 
        (-5.115, -4.595) -- 
        (-4.588, -4.798);
    

    \definecolor{edge225}{rgb}{0.269,0.010,0.335}
    \draw[color=edge225] 
        (-4.588, -4.798) -- 
        (-4.008, -4.942);
    

    \definecolor{edge224}{rgb}{0.270,0.015,0.341}
    \draw[color=edge224] 
        (-4.008, -4.942) -- 
        (-3.378, -5.077);
    

    \definecolor{edge649}{rgb}{0.267,0.005,0.329}
    \draw[color=edge649] 
        (1.314, -2.415) -- 
        (1.749, -2.319);
    

    \definecolor{edge648}{rgb}{0.267,0.005,0.329}
    \draw[color=edge648] 
        (1.749, -2.319) -- 
        (2.167, -2.208);
    

    \definecolor{edge223}{rgb}{0.270,0.015,0.341}
    \draw[color=edge223] 
        (-3.378, -5.077) -- 
        (-2.713, -5.218);
    

    \definecolor{edge222}{rgb}{0.270,0.015,0.341}
    \draw[color=edge222] 
        (-2.713, -5.218) -- 
        (-2.031, -5.363);
    

    \definecolor{edge221}{rgb}{0.270,0.015,0.341}
    \draw[color=edge221] 
        (-2.031, -5.363) -- 
        (-1.350, -5.494);
    

    \definecolor{edge220}{rgb}{0.270,0.015,0.341}
    \draw[color=edge220] 
        (-1.350, -5.494) -- 
        (-0.682, -5.584);
    

    \definecolor{edge645}{rgb}{0.267,0.005,0.329}
    \draw[color=edge645] 
        (2.954, -1.928) -- 
        (3.329, -1.727);
    

    \definecolor{edge644}{rgb}{0.267,0.005,0.329}
    \draw[color=edge644] 
        (3.329, -1.727) -- 
        (3.695, -1.454);
    

    \definecolor{edge2423}{rgb}{0.202,0.715,0.476}
    \draw[color=edge2423] 
        (-3.607, 3.786) -- 
        (-3.828, 3.909);
    

    \definecolor{edge2413}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2413] 
        (-0.070, 1.922) -- 
        (-0.267, 1.994);
    

    \definecolor{edge229}{rgb}{0.269,0.010,0.335}
    \draw[color=edge229] 
        (-5.939, -2.058) -- 
        (-5.795, -2.916);
    

    \definecolor{edge228}{rgb}{0.267,0.005,0.329}
    \draw[color=edge228] 
        (-5.795, -2.916) -- 
        (-5.492, -4.078);
    

    \definecolor{edge2403}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2403] 
        (-3.293, 3.153) -- 
        (-3.538, 3.255);
    

    \definecolor{edge2433}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2433] 
        (-0.444, 2.113) -- 
        (-0.630, 2.209);
    

    \definecolor{edge2443}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2443] 
        (-3.844, 4.466) -- 
        (-4.061, 4.609);
    

    \definecolor{edge2453}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2453] 
        (-0.766, 2.392) -- 
        (-0.940, 2.509);
    

    \definecolor{edge2463}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2463] 
        (-3.977, 5.147) -- 
        (-4.192, 5.301);
    

    \definecolor{edge2473}{rgb}{0.161,0.479,0.558}
    \draw[color=edge2473] 
        (-1.739, 3.357) -- 
        (-2.001, 3.579);
    

    \definecolor{edge2483}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2483] 
        (-3.983, 5.785) -- 
        (-4.219, 5.941);
    

    \definecolor{edge2493}{rgb}{0.138,0.537,0.555}
    \draw[color=edge2493] 
        (-1.999, 4.005) -- 
        (-2.204, 4.219);
    

    \definecolor{edge2825}{rgb}{0.158,0.486,0.558}
    \draw[color=edge2825] 
        (1.909, 2.923) -- 
        (2.225, 3.086);
    

    \definecolor{edge2835}{rgb}{0.123,0.582,0.547}
    \draw[color=edge2835] 
        (4.873, 3.800) -- 
        (5.033, 3.860);
    

    \definecolor{edge742}{rgb}{0.271,0.020,0.347}
    \draw[color=edge742] 
        (2.848, 4.962) -- 
        (2.395, 5.226);
    

    \definecolor{edge743}{rgb}{0.270,0.015,0.341}
    \draw[color=edge743] 
        (3.224, 4.660) -- 
        (2.848, 4.962);
    

    \definecolor{edge740}{rgb}{0.273,0.026,0.353}
    \draw[color=edge740] 
        (1.901, 5.474) -- 
        (1.399, 5.711);
    

    \definecolor{edge741}{rgb}{0.273,0.026,0.353}
    \draw[color=edge741] 
        (2.395, 5.226) -- 
        (1.901, 5.474);
    

    \definecolor{edge746}{rgb}{0.269,0.010,0.335}
    \draw[color=edge746] 
        (3.919, 3.409) -- 
        (3.738, 3.888);
    

    \definecolor{edge747}{rgb}{0.269,0.010,0.335}
    \draw[color=edge747] 
        (4.098, 2.861) -- 
        (3.919, 3.409);
    

    \definecolor{edge744}{rgb}{0.269,0.010,0.335}
    \draw[color=edge744] 
        (3.519, 4.306) -- 
        (3.224, 4.660);
    

    \definecolor{edge745}{rgb}{0.269,0.010,0.335}
    \draw[color=edge745] 
        (3.738, 3.888) -- 
        (3.519, 4.306);
    

    \definecolor{edge326}{rgb}{0.269,0.010,0.335}
    \draw[color=edge326] 
        (-5.159, -2.275) -- 
        (-4.788, -3.003);
    

    \definecolor{edge327}{rgb}{0.269,0.010,0.335}
    \draw[color=edge327] 
        (-5.497, -1.605) -- 
        (-5.159, -2.275);
    

    \definecolor{edge748}{rgb}{0.269,0.010,0.335}
    \draw[color=edge748] 
        (4.289, 2.233) -- 
        (4.098, 2.861);
    

    \definecolor{edge749}{rgb}{0.269,0.010,0.335}
    \draw[color=edge749] 
        (4.448, 1.574) -- 
        (4.289, 2.233);
    

    \definecolor{edge324}{rgb}{0.267,0.005,0.329}
    \draw[color=edge324] 
        (-4.383, -3.448) -- 
        (-3.933, -3.702);
    

    \definecolor{edge325}{rgb}{0.267,0.005,0.329}
    \draw[color=edge325] 
        (-4.788, -3.003) -- 
        (-4.383, -3.448);
    

    \definecolor{edge322}{rgb}{0.267,0.005,0.329}
    \draw[color=edge322] 
        (-3.447, -3.875) -- 
        (-2.925, -4.012);
    

    \definecolor{edge323}{rgb}{0.267,0.005,0.329}
    \draw[color=edge323] 
        (-3.933, -3.702) -- 
        (-3.447, -3.875);
    

    \definecolor{edge320}{rgb}{0.267,0.005,0.329}
    \draw[color=edge320] 
        (-2.373, -4.135) -- 
        (-1.799, -4.244);
    

    \definecolor{edge321}{rgb}{0.267,0.005,0.329}
    \draw[color=edge321] 
        (-2.925, -4.012) -- 
        (-2.373, -4.135);
    

    \definecolor{edge2845}{rgb}{0.142,0.526,0.556}
    \draw[color=edge2845] 
        (2.663, 2.914) -- 
        (2.946, 3.022);
    

    \definecolor{edge2855}{rgb}{0.161,0.479,0.558}
    \draw[color=edge2855] 
        (5.387, 3.129) -- 
        (6.085, 3.139);
    

    \definecolor{edge328}{rgb}{0.269,0.010,0.335}
    \draw[color=edge328] 
        (-5.922, -0.889) -- 
        (-5.497, -1.605);
    

    \definecolor{edge329}{rgb}{0.269,0.010,0.335}
    \draw[color=edge329] 
        (-6.374, 0.045) -- 
        (-5.922, -0.889);
    

    \definecolor{edge1646}{rgb}{0.153,0.497,0.558}
    \draw[color=edge1646] 
        (4.029, -3.834) -- 
        (4.184, -4.101);
    

    \definecolor{edge1656}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1656] 
        (2.618, -1.369) -- 
        (2.789, -1.650);
    

    \definecolor{edge1606}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1606] 
        (-0.070, 1.922) -- 
        (0.095, 1.792);
    

    \definecolor{edge1616}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1616] 
        (5.908, -5.667) -- 
        (6.594, -6.259);
    

    \definecolor{edge1626}{rgb}{0.234,0.314,0.544}
    \draw[color=edge1626] 
        (2.536, -0.674) -- 
        (2.748, -0.939);
    

    \definecolor{edge1636}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1636] 
        (-0.070, 1.922) -- 
        (0.084, 1.779);
    

    \definecolor{edge1666}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1666] 
        (0.215, 1.613) -- 
        (0.357, 1.459);
    

    \definecolor{edge1676}{rgb}{0.187,0.415,0.557}
    \draw[color=edge1676] 
        (4.078, -5.067) -- 
        (4.226, -5.314);
    

    \definecolor{edge2865}{rgb}{0.128,0.567,0.551}
    \draw[color=edge2865] 
        (3.363, 2.685) -- 
        (3.623, 2.746);
    

    \definecolor{edge2875}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2875] 
        (-0.070, 1.922) -- 
        (0.135, 1.967);
    

    \definecolor{edge1686}{rgb}{0.250,0.274,0.533}
    \draw[color=edge1686] 
        (2.844, -2.654) -- 
        (2.978, -2.936);
    

    \definecolor{edge1696}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1696] 
        (1.237, 0.227) -- 
        (1.425, -0.044);
    

    \definecolor{edge2885}{rgb}{0.158,0.684,0.502}
    \draw[color=edge2885] 
        (4.038, 2.221) -- 
        (4.289, 2.233);
    

    \definecolor{edge2895}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2895] 
        (0.348, 1.960) -- 
        (0.558, 1.978);
    

    \definecolor{edge889}{rgb}{0.267,0.005,0.329}
    \draw[color=edge889] 
        (-3.645, 0.782) -- 
        (-3.497, 0.350);
    

    \definecolor{edge888}{rgb}{0.267,0.005,0.329}
    \draw[color=edge888] 
        (-3.497, 0.350) -- 
        (-3.298, 0.001);
    

    \definecolor{edge885}{rgb}{0.267,0.005,0.329}
    \draw[color=edge885] 
        (-2.832, -0.547) -- 
        (-2.578, -0.735);
    

    \definecolor{edge884}{rgb}{0.267,0.005,0.329}
    \draw[color=edge884] 
        (-2.578, -0.735) -- 
        (-2.314, -0.874);
    

    \definecolor{edge887}{rgb}{0.267,0.005,0.329}
    \draw[color=edge887] 
        (-3.298, 0.001) -- 
        (-3.074, -0.299);
    

    \definecolor{edge886}{rgb}{0.267,0.005,0.329}
    \draw[color=edge886] 
        (-3.074, -0.299) -- 
        (-2.832, -0.547);
    

    \definecolor{edge881}{rgb}{0.267,0.005,0.329}
    \draw[color=edge881] 
        (-1.749, -1.061) -- 
        (-1.441, -1.140);
    

    \definecolor{edge880}{rgb}{0.267,0.005,0.329}
    \draw[color=edge880] 
        (-1.441, -1.140) -- 
        (-1.116, -1.212);
    

    \definecolor{edge883}{rgb}{0.267,0.005,0.329}
    \draw[color=edge883] 
        (-2.314, -0.874) -- 
        (-2.039, -0.978);
    

    \definecolor{edge882}{rgb}{0.267,0.005,0.329}
    \draw[color=edge882] 
        (-2.039, -0.978) -- 
        (-1.749, -1.061);
    

    \definecolor{edge2606}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2606] 
        (-0.292, 3.733) -- 
        (-0.334, 4.082);
    

    \definecolor{edge2616}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2616] 
        (-0.045, 7.201) -- 
        (-0.042, 7.473);
    

    \definecolor{edge2626}{rgb}{0.150,0.504,0.557}
    \draw[color=edge2626] 
        (-0.064, 4.430) -- 
        (-0.062, 4.739);
    

    \definecolor{edge2636}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2636] 
        (0.484, 7.711) -- 
        (0.466, 8.040);
    

    \definecolor{edge144}{rgb}{0.271,0.020,0.347}
    \draw[color=edge144] 
        (-0.015, -6.859) -- 
        (0.682, -6.795);
    

    \definecolor{edge145}{rgb}{0.271,0.020,0.347}
    \draw[color=edge145] 
        (-0.712, -6.808) -- 
        (-0.015, -6.859);
    

    \definecolor{edge146}{rgb}{0.271,0.020,0.347}
    \draw[color=edge146] 
        (-1.447, -6.636) -- 
        (-0.712, -6.808);
    

    \definecolor{edge147}{rgb}{0.273,0.026,0.353}
    \draw[color=edge147] 
        (-2.227, -6.412) -- 
        (-1.447, -6.636);
    

    \definecolor{edge140}{rgb}{0.273,0.026,0.353}
    \draw[color=edge140] 
        (3.008, -6.133) -- 
        (3.799, -5.936);
    

    \definecolor{edge141}{rgb}{0.274,0.031,0.359}
    \draw[color=edge141] 
        (2.200, -6.369) -- 
        (3.008, -6.133);
    

    \definecolor{edge142}{rgb}{0.273,0.026,0.353}
    \draw[color=edge142] 
        (1.418, -6.609) -- 
        (2.200, -6.369);
    

    \definecolor{edge143}{rgb}{0.271,0.020,0.347}
    \draw[color=edge143] 
        (0.682, -6.795) -- 
        (1.418, -6.609);
    

    \definecolor{edge2646}{rgb}{0.122,0.589,0.546}
    \draw[color=edge2646] 
        (0.315, 5.002) -- 
        (0.346, 5.281);
    

    \definecolor{edge2656}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2656] 
        (0.192, 2.938) -- 
        (0.385, 3.689);
    

    \definecolor{edge2666}{rgb}{0.123,0.637,0.529}
    \draw[color=edge2666] 
        (0.806, 5.434) -- 
        (0.859, 5.682);
    

    \definecolor{edge2676}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2676] 
        (-0.017, 2.125) -- 
        (0.035, 2.328);
    

    \definecolor{edge148}{rgb}{0.274,0.031,0.359}
    \draw[color=edge148] 
        (-3.035, -6.198) -- 
        (-2.227, -6.412);
    

    \definecolor{edge149}{rgb}{0.274,0.031,0.359}
    \draw[color=edge149] 
        (-3.840, -6.031) -- 
        (-3.035, -6.198);
    

    \definecolor{edge2686}{rgb}{0.119,0.611,0.539}
    \draw[color=edge2686] 
        (1.399, 5.711) -- 
        (1.471, 5.921);
    

    \definecolor{edge2696}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2696] 
        (0.163, 2.507) -- 
        (0.241, 2.702);
    

    \definecolor{edge988}{rgb}{0.267,0.005,0.329}
    \draw[color=edge988] 
        (-0.065, -0.715) -- 
        (0.238, -0.698);
    

    \definecolor{edge989}{rgb}{0.267,0.005,0.329}
    \draw[color=edge989] 
        (-0.368, -0.704) -- 
        (-0.065, -0.715);
    

    \definecolor{edge984}{rgb}{0.267,0.005,0.329}
    \draw[color=edge984] 
        (1.101, -0.504) -- 
        (1.363, -0.414);
    

    \definecolor{edge985}{rgb}{0.267,0.005,0.329}
    \draw[color=edge985] 
        (0.824, -0.587) -- 
        (1.101, -0.504);
    

    \definecolor{edge986}{rgb}{0.267,0.005,0.329}
    \draw[color=edge986] 
        (0.536, -0.654) -- 
        (0.824, -0.587);
    

    \definecolor{edge987}{rgb}{0.267,0.005,0.329}
    \draw[color=edge987] 
        (0.238, -0.698) -- 
        (0.536, -0.654);
    

    \definecolor{edge980}{rgb}{0.267,0.005,0.329}
    \draw[color=edge980] 
        (2.073, -0.139) -- 
        (2.300, -0.013);
    

    \definecolor{edge981}{rgb}{0.267,0.005,0.329}
    \draw[color=edge981] 
        (1.844, -0.240) -- 
        (2.073, -0.139);
    

    \definecolor{edge982}{rgb}{0.267,0.005,0.329}
    \draw[color=edge982] 
        (1.610, -0.327) -- 
        (1.844, -0.240);
    

    \definecolor{edge983}{rgb}{0.267,0.005,0.329}
    \draw[color=edge983] 
        (1.363, -0.414) -- 
        (1.610, -0.327);
    

    \definecolor{edge247}{rgb}{0.269,0.010,0.335}
    \draw[color=edge247] 
        (4.343, -4.368) -- 
        (3.790, -4.557);
    

    \definecolor{edge246}{rgb}{0.269,0.010,0.335}
    \draw[color=edge246] 
        (3.790, -4.557) -- 
        (3.194, -4.724);
    

    \definecolor{edge245}{rgb}{0.269,0.010,0.335}
    \draw[color=edge245] 
        (3.194, -4.724) -- 
        (2.564, -4.885);
    

    \definecolor{edge244}{rgb}{0.269,0.010,0.335}
    \draw[color=edge244] 
        (2.564, -4.885) -- 
        (1.911, -5.041);
    

    \definecolor{edge243}{rgb}{0.269,0.010,0.335}
    \draw[color=edge243] 
        (1.911, -5.041) -- 
        (1.256, -5.175);
    

    \definecolor{edge242}{rgb}{0.269,0.010,0.335}
    \draw[color=edge242] 
        (1.256, -5.175) -- 
        (0.608, -5.270);
    

    \definecolor{edge241}{rgb}{0.269,0.010,0.335}
    \draw[color=edge241] 
        (0.608, -5.270) -- 
        (-0.031, -5.308);
    

    \definecolor{edge240}{rgb}{0.269,0.010,0.335}
    \draw[color=edge240] 
        (-0.031, -5.308) -- 
        (-0.670, -5.285);
    

    \definecolor{edge249}{rgb}{0.267,0.005,0.329}
    \draw[color=edge249] 
        (5.292, -3.630) -- 
        (4.852, -4.107);
    

    \definecolor{edge248}{rgb}{0.267,0.005,0.329}
    \draw[color=edge248] 
        (4.852, -4.107) -- 
        (4.343, -4.368);
    

    \definecolor{edge346}{rgb}{0.283,0.131,0.449}
    \draw[color=edge346] 
        (1.088, 7.467) -- 
        (0.466, 8.040);
    

    \definecolor{edge347}{rgb}{0.283,0.116,0.436}
    \draw[color=edge347] 
        (1.785, 6.962) -- 
        (1.088, 7.467);
    

    \definecolor{edge344}{rgb}{0.270,0.015,0.341}
    \draw[color=edge344] 
        (-0.036, 8.012) -- 
        (-0.537, 8.038);
    

    \definecolor{edge345}{rgb}{0.270,0.015,0.341}
    \draw[color=edge345] 
        (0.466, 8.040) -- 
        (-0.036, 8.012);
    

    \definecolor{edge342}{rgb}{0.283,0.121,0.441}
    \draw[color=edge342] 
        (-1.185, 7.463) -- 
        (-1.905, 6.962);
    

    \definecolor{edge343}{rgb}{0.283,0.131,0.449}
    \draw[color=edge343] 
        (-0.537, 8.038) -- 
        (-1.185, 7.463);
    

    \definecolor{edge340}{rgb}{0.283,0.100,0.422}
    \draw[color=edge340] 
        (-2.702, 6.572) -- 
        (-3.577, 6.295);
    

    \definecolor{edge341}{rgb}{0.283,0.100,0.422}
    \draw[color=edge341] 
        (-1.905, 6.962) -- 
        (-2.702, 6.572);
    

    \definecolor{edge348}{rgb}{0.282,0.095,0.417}
    \draw[color=edge348] 
        (2.565, 6.563) -- 
        (1.785, 6.962);
    

    \definecolor{edge349}{rgb}{0.281,0.084,0.407}
    \draw[color=edge349] 
        (3.431, 6.269) -- 
        (2.565, 6.563);
    

    \definecolor{edge829}{rgb}{0.267,0.005,0.329}
    \draw[color=edge829] 
        (-3.061, -0.794) -- 
        (-2.785, -1.007);
    

    \definecolor{edge828}{rgb}{0.267,0.005,0.329}
    \draw[color=edge828] 
        (-2.785, -1.007) -- 
        (-2.497, -1.162);
    

    \definecolor{edge825}{rgb}{0.267,0.005,0.329}
    \draw[color=edge825] 
        (-1.882, -1.367) -- 
        (-1.548, -1.449);
    

    \definecolor{edge824}{rgb}{0.267,0.005,0.329}
    \draw[color=edge824] 
        (-1.548, -1.449) -- 
        (-1.196, -1.522);
    

    \definecolor{edge827}{rgb}{0.267,0.005,0.329}
    \draw[color=edge827] 
        (-2.497, -1.162) -- 
        (-2.197, -1.277);
    

    \definecolor{edge826}{rgb}{0.267,0.005,0.329}
    \draw[color=edge826] 
        (-2.197, -1.277) -- 
        (-1.882, -1.367);
    

    \definecolor{edge821}{rgb}{0.267,0.005,0.329}
    \draw[color=edge821] 
        (-0.449, -1.618) -- 
        (-0.061, -1.629);
    

    \definecolor{edge820}{rgb}{0.267,0.005,0.329}
    \draw[color=edge820] 
        (-0.061, -1.629) -- 
        (0.327, -1.609);
    

    \definecolor{edge823}{rgb}{0.267,0.005,0.329}
    \draw[color=edge823] 
        (-1.196, -1.522) -- 
        (-0.829, -1.581);
    

    \definecolor{edge822}{rgb}{0.267,0.005,0.329}
    \draw[color=edge822] 
        (-0.829, -1.581) -- 
        (-0.449, -1.618);
    

    \definecolor{edge928}{rgb}{0.267,0.005,0.329}
    \draw[color=edge928] 
        (1.219, -0.798) -- 
        (1.511, -0.707);
    

    \definecolor{edge929}{rgb}{0.267,0.005,0.329}
    \draw[color=edge929] 
        (0.913, -0.881) -- 
        (1.219, -0.798);
    

    \definecolor{edge924}{rgb}{0.267,0.005,0.329}
    \draw[color=edge924] 
        (2.311, -0.407) -- 
        (2.567, -0.261);
    

    \definecolor{edge925}{rgb}{0.267,0.005,0.329}
    \draw[color=edge925] 
        (2.053, -0.522) -- 
        (2.311, -0.407);
    

    \definecolor{edge926}{rgb}{0.267,0.005,0.329}
    \draw[color=edge926] 
        (1.788, -0.617) -- 
        (2.053, -0.522);
    

    \definecolor{edge927}{rgb}{0.267,0.005,0.329}
    \draw[color=edge927] 
        (1.511, -0.707) -- 
        (1.788, -0.617);
    

    \definecolor{edge920}{rgb}{0.267,0.005,0.329}
    \draw[color=edge920] 
        (3.323, 0.497) -- 
        (3.504, 0.855);
    

    \definecolor{edge921}{rgb}{0.267,0.005,0.329}
    \draw[color=edge921] 
        (3.081, 0.176) -- 
        (3.323, 0.497);
    

    \definecolor{edge922}{rgb}{0.267,0.005,0.329}
    \draw[color=edge922] 
        (2.824, -0.069) -- 
        (3.081, 0.176);
    

    \definecolor{edge923}{rgb}{0.267,0.005,0.329}
    \draw[color=edge923] 
        (2.567, -0.261) -- 
        (2.824, -0.069);
    

    \definecolor{edge1047}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1047] 
        (-0.857, -0.320) -- 
        (-0.603, -0.379);
    

    \definecolor{edge1057}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1057] 
        (-2.659, 1.091) -- 
        (-2.542, 0.796);
    

    \definecolor{edge1067}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1067] 
        (-1.536, 3.950) -- 
        (-1.783, 3.777);
    

    \definecolor{edge1077}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1077] 
        (1.406, 3.945) -- 
        (1.135, 4.098);
    

    \definecolor{edge1007}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1007] 
        (-2.621, 3.249) -- 
        (-2.756, 2.936);
    

    \definecolor{edge1017}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1017] 
        (0.281, 4.711) -- 
        (-0.062, 4.739);
    

    \definecolor{edge1027}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1027] 
        (2.789, 2.552) -- 
        (2.663, 2.914);
    

    \definecolor{edge1037}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1037] 
        (1.625, 0.039) -- 
        (1.819, 0.132);
    

    \definecolor{edge1087}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1087] 
        (2.511, 1.208) -- 
        (2.588, 1.471);
    

    \definecolor{edge1097}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1097] 
        (0.644, -0.038) -- 
        (0.860, 0.045);
    

    \definecolor{edge2077}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2077] 
        (-1.749, -1.061) -- 
        (-1.882, -1.367);
    

    \definecolor{edge2067}{rgb}{0.259,0.252,0.525}
    \draw[color=edge2067] 
        (-4.282, -6.918) -- 
        (-4.659, -7.144);
    

    \definecolor{edge2057}{rgb}{0.264,0.238,0.519}
    \draw[color=edge2057] 
        (-3.952, -6.244) -- 
        (-4.060, -6.442);
    

    \definecolor{edge2047}{rgb}{0.269,0.219,0.510}
    \draw[color=edge2047] 
        (-0.863, 0.278) -- 
        (-0.978, 0.027);
    

    \definecolor{edge2037}{rgb}{0.262,0.242,0.521}
    \draw[color=edge2037] 
        (-1.936, -2.677) -- 
        (-2.025, -2.977);
    

    \definecolor{edge2027}{rgb}{0.245,0.288,0.537}
    \draw[color=edge2027] 
        (-2.713, -5.218) -- 
        (-2.797, -5.475);
    

    \definecolor{edge2017}{rgb}{0.275,0.195,0.496}
    \draw[color=edge2017] 
        (-0.070, 1.922) -- 
        (-0.140, 1.724);
    

    \definecolor{edge2007}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2007] 
        (-1.116, -1.212) -- 
        (-1.196, -1.522);
    

    \definecolor{edge2097}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2097] 
        (-3.722, -4.417) -- 
        (-3.864, -4.682);
    

    \definecolor{edge2087}{rgb}{0.272,0.209,0.504}
    \draw[color=edge2087] 
        (-0.070, 1.922) -- 
        (-0.179, 1.742);
    

    \definecolor{edge1242}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1242] 
        (0.192, 2.938) -- 
        (0.063, 2.963);
    

    \definecolor{edge1252}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1252] 
        (0.976, 2.011) -- 
        (0.956, 2.147);
    

    \definecolor{edge1262}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1262] 
        (0.446, 1.259) -- 
        (0.500, 1.305);
    

    \definecolor{edge1272}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1272] 
        (-0.435, 1.165) -- 
        (-0.352, 1.131);
    

    \definecolor{edge1202}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1202] 
        (0.804, 1.340) -- 
        (0.849, 1.414);
    

    \definecolor{edge1212}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1212] 
        (-0.068, 0.872) -- 
        (0.055, 0.879);
    

    \definecolor{edge1222}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1222] 
        (-0.931, 1.321) -- 
        (-0.875, 1.248);
    

    \definecolor{edge1232}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1232] 
        (-0.940, 2.509) -- 
        (-1.004, 2.402);
    

    \definecolor{edge849}{rgb}{0.269,0.010,0.335}
    \draw[color=edge849] 
        (0.375, 5.552) -- 
        (-0.058, 5.595);
    

    \definecolor{edge848}{rgb}{0.269,0.010,0.335}
    \draw[color=edge848] 
        (-0.058, 5.595) -- 
        (-0.493, 5.552);
    

    \definecolor{edge845}{rgb}{0.270,0.015,0.341}
    \draw[color=edge845] 
        (-1.365, 5.266) -- 
        (-1.799, 5.069);
    

    \definecolor{edge844}{rgb}{0.270,0.015,0.341}
    \draw[color=edge844] 
        (-1.799, 5.069) -- 
        (-2.216, 4.853);
    

    \definecolor{edge847}{rgb}{0.270,0.015,0.341}
    \draw[color=edge847] 
        (-0.493, 5.552) -- 
        (-0.928, 5.434);
    

    \definecolor{edge846}{rgb}{0.270,0.015,0.341}
    \draw[color=edge846] 
        (-0.928, 5.434) -- 
        (-1.365, 5.266);
    

    \definecolor{edge841}{rgb}{0.269,0.010,0.335}
    \draw[color=edge841] 
        (-2.919, 4.340) -- 
        (-3.178, 4.022);
    

    \definecolor{edge840}{rgb}{0.269,0.010,0.335}
    \draw[color=edge840] 
        (-3.178, 4.022) -- 
        (-3.378, 3.659);
    

    \definecolor{edge843}{rgb}{0.270,0.015,0.341}
    \draw[color=edge843] 
        (-2.216, 4.853) -- 
        (-2.595, 4.614);
    

    \definecolor{edge842}{rgb}{0.269,0.010,0.335}
    \draw[color=edge842] 
        (-2.595, 4.614) -- 
        (-2.919, 4.340);
    

    \definecolor{edge1282}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1282] 
        (-0.898, 1.778) -- 
        (-0.871, 1.669);
    

    \definecolor{edge1292}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1292] 
        (-0.472, 2.659) -- 
        (-0.560, 2.604);
    

    \definecolor{edge2272}{rgb}{0.119,0.615,0.538}
    \draw[color=edge2272] 
        (-3.199, 0.491) -- 
        (-3.497, 0.350);
    

    \definecolor{edge2262}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2262] 
        (-5.714, -0.770) -- 
        (-5.922, -0.889);
    

    \definecolor{edge2252}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2252] 
        (-2.042, 0.785) -- 
        (-2.393, 0.572);
    

    \definecolor{edge2242}{rgb}{0.123,0.637,0.529}
    \draw[color=edge2242] 
        (-4.738, -0.996) -- 
        (-4.944, -1.151);
    

    \definecolor{edge2232}{rgb}{0.232,0.318,0.545}
    \draw[color=edge2232] 
        (-0.243, 1.802) -- 
        (-0.415, 1.682);
    

    \definecolor{edge2222}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2222] 
        (-3.323, -0.513) -- 
        (-3.561, -0.723);
    

    \definecolor{edge2212}{rgb}{0.140,0.666,0.513}
    \draw[color=edge2212] 
        (-5.159, -2.275) -- 
        (-5.329, -2.445);
    

    \definecolor{edge2202}{rgb}{0.232,0.318,0.545}
    \draw[color=edge2202] 
        (-1.464, 0.744) -- 
        (-1.776, 0.471);
    

    \definecolor{edge948}{rgb}{0.269,0.010,0.335}
    \draw[color=edge948] 
        (-3.266, 2.261) -- 
        (-3.351, 1.813);
    

    \definecolor{edge949}{rgb}{0.269,0.010,0.335}
    \draw[color=edge949] 
        (-3.157, 2.671) -- 
        (-3.266, 2.261);
    

    \definecolor{edge944}{rgb}{0.267,0.005,0.329}
    \draw[color=edge944] 
        (-3.199, 0.491) -- 
        (-3.015, 0.183);
    

    \definecolor{edge945}{rgb}{0.267,0.005,0.329}
    \draw[color=edge945] 
        (-3.337, 0.879) -- 
        (-3.199, 0.491);
    

    \definecolor{edge946}{rgb}{0.267,0.005,0.329}
    \draw[color=edge946] 
        (-3.386, 1.340) -- 
        (-3.337, 0.879);
    

    \definecolor{edge947}{rgb}{0.267,0.005,0.329}
    \draw[color=edge947] 
        (-3.351, 1.813) -- 
        (-3.386, 1.340);
    

    \definecolor{edge940}{rgb}{0.267,0.005,0.329}
    \draw[color=edge940] 
        (-2.360, -0.463) -- 
        (-2.121, -0.586);
    

    \definecolor{edge941}{rgb}{0.267,0.005,0.329}
    \draw[color=edge941] 
        (-2.591, -0.298) -- 
        (-2.360, -0.463);
    

    \definecolor{edge942}{rgb}{0.267,0.005,0.329}
    \draw[color=edge942] 
        (-2.811, -0.080) -- 
        (-2.591, -0.298);
    

    \definecolor{edge943}{rgb}{0.267,0.005,0.329}
    \draw[color=edge943] 
        (-3.015, 0.183) -- 
        (-2.811, -0.080);
    

    \definecolor{edge2282}{rgb}{0.174,0.445,0.558}
    \draw[color=edge2282] 
        (-1.070, 1.603) -- 
        (-1.806, 1.359);
    

    \definecolor{edge2292}{rgb}{0.586,0.847,0.250}
    \draw[color=edge2292] 
        (-3.940, 0.689) -- 
        (-4.224, 0.599);
    

    \definecolor{edge1449}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1449] 
        (-0.271, 1.859) -- 
        (-0.262, 1.837);
    

    \definecolor{edge1459}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1459] 
        (-0.192, 2.092) -- 
        (-0.212, 2.077);
    

    \definecolor{edge1469}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1469] 
        (0.053, 2.092) -- 
        (0.031, 2.106);
    

    \definecolor{edge1479}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1479] 
        (0.943, 1.646) -- 
        (2.156, 1.324);
    

    \definecolor{edge1409}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1409] 
        (-0.017, 2.338) -- 
        (-0.069, 2.342);
    

    \definecolor{edge1419}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1419] 
        (0.340, 2.012) -- 
        (0.326, 2.063);
    

    \definecolor{edge1429}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1429] 
        (0.072, 1.767) -- 
        (0.084, 1.779);
    

    \definecolor{edge1439}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1439] 
        (-0.140, 1.724) -- 
        (-0.118, 1.717);
    

    \definecolor{edge1489}{rgb}{0.555,0.840,0.269}
    \draw[color=edge1489] 
        (4.400, 0.531) -- 
        (4.684, 0.430);
    

    \definecolor{edge1499}{rgb}{0.209,0.368,0.553}
    \draw[color=edge1499] 
        (0.335, 1.812) -- 
        (0.538, 1.756);
    

    \definecolor{edge2479}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2479] 
        (-0.070, 1.922) -- 
        (-0.229, 2.059);
    

    \definecolor{edge2469}{rgb}{0.143,0.669,0.511}
    \draw[color=edge2469] 
        (-2.702, 4.164) -- 
        (-2.919, 4.340);
    

    \definecolor{edge2459}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2459] 
        (-4.846, 5.751) -- 
        (-5.673, 6.307);
    

    \definecolor{edge2449}{rgb}{0.131,0.556,0.552}
    \draw[color=edge2449] 
        (-2.453, 3.533) -- 
        (-2.706, 3.704);
    

    \definecolor{edge2439}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2439] 
        (-4.727, 5.054) -- 
        (-4.962, 5.218);
    

    \definecolor{edge2429}{rgb}{0.161,0.479,0.558}
    \draw[color=edge2429] 
        (-2.029, 2.935) -- 
        (-2.337, 3.097);
    

    \definecolor{edge2419}{rgb}{0.783,0.879,0.125}
    \draw[color=edge2419] 
        (-4.450, 4.261) -- 
        (-4.645, 4.374);
    

    \definecolor{edge2409}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2409] 
        (-0.858, 2.212) -- 
        (-1.055, 2.286);
    

    \definecolor{edge2499}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2499] 
        (-0.354, 2.231) -- 
        (-0.496, 2.386);
    

    \definecolor{edge2489}{rgb}{0.312,0.768,0.416}
    \draw[color=edge2489] 
        (-2.785, 4.798) -- 
        (-2.975, 4.975);
    

    \definecolor{edge1940}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1940] 
        (-0.338, -0.416) -- 
        (-0.368, -0.704);
    

    \definecolor{edge1950}{rgb}{0.155,0.493,0.558}
    \draw[color=edge1950] 
        (-1.467, -7.492) -- 
        (-1.459, -7.776);
    

    \definecolor{edge1960}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1960] 
        (-1.250, -4.626) -- 
        (-1.285, -4.917);
    

    \definecolor{edge1970}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1970] 
        (-0.879, -1.893) -- 
        (-0.927, -2.205);
    

    \definecolor{edge1900}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1900] 
        (-0.060, -1.941) -- 
        (-0.058, -2.253);
    

    \definecolor{edge1910}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1910] 
        (-0.069, 1.502) -- 
        (-0.069, 1.292);
    

    \definecolor{edge1920}{rgb}{0.167,0.464,0.558}
    \draw[color=edge1920] 
        (-0.702, -6.187) -- 
        (-0.709, -6.494);
    

    \definecolor{edge1930}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1930] 
        (-0.575, -3.482) -- 
        (-0.593, -3.786);
    

    \definecolor{edge1648}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1648] 
        (5.523, -6.140) -- 
        (6.126, -6.512);
    

    \definecolor{edge1658}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1658] 
        (2.251, -0.804) -- 
        (2.439, -1.087);
    

    \definecolor{edge1668}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1668] 
        (-0.070, 1.922) -- 
        (0.072, 1.767);
    

    \definecolor{edge1678}{rgb}{0.201,0.384,0.554}
    \draw[color=edge1678] 
        (3.790, -4.557) -- 
        (3.932, -4.814);
    

    \definecolor{edge1608}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1608] 
        (5.645, -5.297) -- 
        (5.908, -5.667);
    

    \definecolor{edge1618}{rgb}{0.143,0.523,0.556}
    \draw[color=edge1618] 
        (4.016, -2.770) -- 
        (4.181, -3.032);
    

    \definecolor{edge1628}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1628] 
        (2.073, -0.139) -- 
        (2.311, -0.407);
    

    \definecolor{edge1638}{rgb}{0.246,0.739,0.452}
    \draw[color=edge1638] 
        (5.352, -5.902) -- 
        (5.523, -6.140);
    

    \definecolor{edge1980}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1980] 
        (-0.166, 1.513) -- 
        (-0.214, 1.308);
    

    \definecolor{edge1990}{rgb}{0.236,0.310,0.543}
    \draw[color=edge1990] 
        (-2.136, -5.898) -- 
        (-2.183, -6.158);
    

    \definecolor{edge1688}{rgb}{0.257,0.256,0.527}
    \draw[color=edge1688] 
        (2.569, -2.082) -- 
        (2.708, -2.369);
    

    \definecolor{edge1698}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1698] 
        (0.446, 1.259) -- 
        (0.575, 1.093);
    

    \definecolor{edge2940}{rgb}{0.239,0.301,0.541}
    \draw[color=edge2940] 
        (0.472, 1.852) -- 
        (0.662, 1.822);
    

    \definecolor{edge2930}{rgb}{0.546,0.838,0.276}
    \draw[color=edge2930] 
        (4.194, 1.094) -- 
        (4.486, 1.016);
    

    \definecolor{edge2920}{rgb}{0.236,0.310,0.543}
    \draw[color=edge2920] 
        (1.036, 1.750) -- 
        (1.858, 1.644);
    

    \definecolor{edge2910}{rgb}{0.186,0.705,0.485}
    \draw[color=edge2910] 
        (3.270, 1.721) -- 
        (3.583, 1.689);
    

    \definecolor{edge2900}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2900] 
        (6.006, 1.230) -- 
        (6.251, 1.171);
    

    \definecolor{edge2678}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2678] 
        (0.318, 2.897) -- 
        (0.605, 3.617);
    

    \definecolor{edge2668}{rgb}{0.132,0.552,0.553}
    \draw[color=edge2668] 
        (0.687, 4.910) -- 
        (0.749, 5.177);
    

    \definecolor{edge2658}{rgb}{0.974,0.904,0.130}
    \draw[color=edge2658] 
        (1.080, 7.266) -- 
        (1.088, 7.467);
    

    \definecolor{edge2648}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2648] 
        (0.244, 4.405) -- 
        (0.281, 4.711);
    

    \definecolor{edge2638}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2638] 
        (0.487, 7.130) -- 
        (0.490, 7.411);
    

    \definecolor{edge2628}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2628] 
        (-0.066, 3.747) -- 
        (-0.065, 4.101);
    

    \definecolor{edge2618}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2618] 
        (-0.050, 6.664) -- 
        (-0.048, 6.931);
    

    \definecolor{edge2608}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2608] 
        (-0.147, 2.547) -- 
        (-0.173, 2.755);
    

    \definecolor{edge2698}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2698] 
        (0.008, 2.117) -- 
        (0.085, 2.312);
    

    \definecolor{edge2688}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2688] 
        (1.239, 5.264) -- 
        (1.322, 5.492);
    

    \definecolor{edge1540}{rgb}{0.176,0.441,0.558}
    \draw[color=edge1540] 
        (3.646, -0.169) -- 
        (3.908, -0.336);
    

    \definecolor{edge1550}{rgb}{0.214,0.356,0.551}
    \draw[color=edge1550] 
        (0.115, 1.823) -- 
        (0.300, 1.723);
    

    \definecolor{edge1560}{rgb}{0.130,0.560,0.552}
    \draw[color=edge1560] 
        (4.856, -1.869) -- 
        (5.039, -2.056);
    

    \definecolor{edge1570}{rgb}{0.218,0.347,0.550}
    \draw[color=edge1570] 
        (2.532, 0.149) -- 
        (2.824, -0.069);
    

    \definecolor{edge1500}{rgb}{0.187,0.415,0.557}
    \draw[color=edge1500] 
        (0.133, 1.867) -- 
        (0.335, 1.812);
    

    \definecolor{edge1510}{rgb}{0.431,0.808,0.346}
    \draw[color=edge1510] 
        (4.968, -0.311) -- 
        (5.211, -0.436);
    

    \definecolor{edge1520}{rgb}{0.196,0.395,0.555}
    \draw[color=edge1520] 
        (1.922, 1.152) -- 
        (2.311, 0.976);
    

    \definecolor{edge1530}{rgb}{0.130,0.560,0.552}
    \draw[color=edge1530] 
        (5.621, -1.605) -- 
        (5.785, -1.760);
    

    \definecolor{edge1580}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1580] 
        (5.635, -4.178) -- 
        (5.817, -4.461);
    

    \definecolor{edge1590}{rgb}{0.136,0.541,0.554}
    \draw[color=edge1590] 
        (4.081, -1.923) -- 
        (4.265, -2.157);
    

    \definecolor{edge1148}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1148] 
        (1.266, 0.678) -- 
        (1.358, 0.786);
    

    \definecolor{edge1158}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1158] 
        (-0.487, 0.145) -- 
        (-0.280, 0.109);
    

    \definecolor{edge1168}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1168] 
        (-1.732, 1.169) -- 
        (-1.654, 1.015);
    

    \definecolor{edge1178}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1178] 
        (-1.305, 3.265) -- 
        (-1.453, 3.112);
    

    \definecolor{edge1108}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1108] 
        (-1.634, 0.358) -- 
        (-1.487, 0.265);
    

    \definecolor{edge1118}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1118] 
        (-2.135, 2.693) -- 
        (-2.218, 2.431);
    

    \definecolor{edge1128}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1128] 
        (-0.065, 4.101) -- 
        (-0.334, 4.082);
    

    \definecolor{edge1138}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1138] 
        (2.020, 2.674) -- 
        (1.909, 2.923);
    

    \definecolor{edge1188}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1188] 
        (0.814, 3.518) -- 
        (0.605, 3.617);
    

    \definecolor{edge1198}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1198] 
        (1.858, 1.644) -- 
        (1.774, 1.847);
    

    \definecolor{edge2550}{rgb}{0.125,0.574,0.549}
    \draw[color=edge2550] 
        (-1.776, 6.496) -- 
        (-1.824, 6.665);
    

    \definecolor{edge2540}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2540] 
        (-0.946, 3.523) -- 
        (-1.111, 3.822);
    

    \definecolor{edge2530}{rgb}{0.121,0.593,0.545}
    \draw[color=edge2530] 
        (-2.246, 5.849) -- 
        (-2.347, 6.018);
    

    \definecolor{edge2520}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2520] 
        (-0.437, 2.434) -- 
        (-0.560, 2.604);
    

    \definecolor{edge2510}{rgb}{0.176,0.698,0.491}
    \draw[color=edge2510] 
        (-2.526, 5.236) -- 
        (-2.677, 5.414);
    

    \definecolor{edge2500}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2500] 
        (-0.212, 2.077) -- 
        (-0.354, 2.231);
    

    \definecolor{edge2560}{rgb}{0.162,0.475,0.558}
    \draw[color=edge2560] 
        (-0.975, 4.233) -- 
        (-1.083, 4.512);
    

    \definecolor{edge2570}{rgb}{0.946,0.900,0.113}
    \draw[color=edge2570] 
        (-1.181, 7.263) -- 
        (-1.185, 7.463);
    

    \definecolor{edge2590}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2590] 
        (-0.198, 2.964) -- 
        (-0.292, 3.733);
    

    \definecolor{edge2580}{rgb}{0.134,0.549,0.554}
    \draw[color=edge2580] 
        (-0.812, 4.911) -- 
        (-0.873, 5.178);
    

    \definecolor{edge2178}{rgb}{0.254,0.265,0.530}
    \draw[color=edge2178] 
        (-0.370, 1.628) -- 
        (-0.520, 1.480);
    

    \definecolor{edge2168}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2168] 
        (-2.982, -1.278) -- 
        (-3.172, -1.548);
    

    \definecolor{edge2158}{rgb}{0.876,0.891,0.095}
    \draw[color=edge2158] 
        (-4.556, -3.726) -- 
        (-4.733, -4.009);
    

    \definecolor{edge2148}{rgb}{0.261,0.247,0.523}
    \draw[color=edge2148] 
        (-0.483, 1.446) -- 
        (-0.621, 1.287);
    

    \definecolor{edge2138}{rgb}{0.214,0.356,0.551}
    \draw[color=edge2138] 
        (-2.841, -1.736) -- 
        (-3.005, -2.022);
    

    \definecolor{edge2128}{rgb}{0.150,0.677,0.507}
    \draw[color=edge2128] 
        (-4.252, -4.252) -- 
        (-4.418, -4.526);
    

    \definecolor{edge2118}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2118] 
        (-0.318, 1.583) -- 
        (-0.443, 1.414);
    

    \definecolor{edge2108}{rgb}{0.250,0.274,0.533}
    \draw[color=edge2108] 
        (-2.350, -1.575) -- 
        (-2.496, -1.872);
    

    \definecolor{edge2198}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2198] 
        (-2.591, -0.298) -- 
        (-2.832, -0.547);
    

    \definecolor{edge2188}{rgb}{0.773,0.878,0.131}
    \draw[color=edge2188] 
        (-4.614, -2.751) -- 
        (-4.788, -3.003);
    

    \definecolor{edge1741}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1741] 
        (3.177, -6.571) -- 
        (3.258, -6.771);
    

    \definecolor{edge1751}{rgb}{0.250,0.274,0.533}
    \draw[color=edge1751] 
        (2.296, -4.068) -- 
        (2.385, -4.345);
    

    \definecolor{edge1761}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1761] 
        (1.444, -1.404) -- 
        (1.549, -1.710);
    

    \definecolor{edge1771}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1771] 
        (0.024, 1.734) -- 
        (0.117, 1.546);
    

    \definecolor{edge1701}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1701] 
        (0.059, 1.756) -- 
        (0.187, 1.590);
    

    \definecolor{edge1711}{rgb}{0.234,0.314,0.544}
    \draw[color=edge1711] 
        (3.431, -5.231) -- 
        (3.552, -5.474);
    

    \definecolor{edge1721}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1721] 
        (2.400, -2.795) -- 
        (2.514, -3.083);
    

    \definecolor{edge1731}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1731] 
        (1.059, 0.138) -- 
        (1.211, -0.130);
    

    \definecolor{edge1781}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1781] 
        (2.034, -5.585) -- 
        (2.092, -5.851);
    

    \definecolor{edge1791}{rgb}{0.259,0.252,0.525}
    \draw[color=edge1791] 
        (1.455, -3.022) -- 
        (1.523, -3.321);
    

    \definecolor{edge1349}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1349] 
        (-0.300, 2.508) -- 
        (-0.372, 2.475);
    

    \definecolor{edge1359}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1359] 
        (0.410, 2.330) -- 
        (0.358, 2.384);
    

    \definecolor{edge1369}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1369] 
        (0.300, 1.723) -- 
        (0.321, 1.769);
    

    \definecolor{edge1379}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1379] 
        (-0.020, 1.505) -- 
        (0.028, 1.513);
    

    \definecolor{edge1309}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1309] 
        (0.766, 1.901) -- 
        (0.767, 1.995);
    

    \definecolor{edge1319}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1319] 
        (0.268, 1.390) -- 
        (0.317, 1.424);
    

    \definecolor{edge1329}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1329] 
        (-0.397, 1.383) -- 
        (-0.343, 1.354);
    

    \definecolor{edge1339}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1339] 
        (-0.700, 1.901) -- 
        (-0.691, 1.815);
    

    \definecolor{edge1389}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1389] 
        (-0.393, 1.653) -- 
        (-0.370, 1.628);
    

    \definecolor{edge1399}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1399] 
        (-0.444, 2.113) -- 
        (-0.464, 2.067);
    

    \definecolor{edge2751}{rgb}{0.815,0.883,0.110}
    \draw[color=edge2751] 
        (3.037, 5.129) -- 
        (3.229, 5.291);
    

    \definecolor{edge2741}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2741] 
        (0.176, 2.262) -- 
        (0.300, 2.432);
    

    \definecolor{edge2731}{rgb}{0.125,0.640,0.527}
    \draw[color=edge2731] 
        (2.242, 5.040) -- 
        (2.395, 5.226);
    

    \definecolor{edge2721}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2721] 
        (-0.070, 1.922) -- 
        (0.031, 2.106);
    

    \definecolor{edge2711}{rgb}{0.139,0.534,0.555}
    \draw[color=edge2711] 
        (1.547, 4.842) -- 
        (1.670, 5.064);
    

    \definecolor{edge2701}{rgb}{0.220,0.343,0.549}
    \draw[color=edge2701] 
        (2.565, 6.563) -- 
        (2.867, 6.968);
    

    \definecolor{edge2761}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2761] 
        (0.501, 2.538) -- 
        (0.644, 2.692);
    

    \definecolor{edge2771}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2771] 
        (3.856, 5.121) -- 
        (4.069, 5.270);
    

    \definecolor{edge2791}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2791] 
        (4.618, 5.015) -- 
        (4.850, 5.171);
    

    \definecolor{edge2781}{rgb}{0.161,0.479,0.558}
    \draw[color=edge2781] 
        (1.611, 3.349) -- 
        (1.876, 3.573);
    

    \definecolor{edge2379}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2379] 
        (-3.918, 2.873) -- 
        (-4.143, 2.932);
    

    \definecolor{edge2369}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2369] 
        (-0.070, 1.922) -- 
        (-0.279, 1.943);
    

    \definecolor{edge2359}{rgb}{0.128,0.567,0.551}
    \draw[color=edge2359] 
        (-3.548, 2.291) -- 
        (-3.815, 2.317);
    

    \definecolor{edge2349}{rgb}{0.404,0.800,0.363}
    \draw[color=edge2349] 
        (-5.711, 2.371) -- 
        (-6.664, 2.229);
    

    \definecolor{edge2339}{rgb}{0.130,0.560,0.552}
    \draw[color=edge2339] 
        (-3.034, 1.826) -- 
        (-3.351, 1.813);
    

    \definecolor{edge2329}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2329] 
        (-5.632, 1.523) -- 
        (-5.849, 1.466);
    

    \definecolor{edge2319}{rgb}{0.148,0.512,0.557}
    \draw[color=edge2319] 
        (-2.317, 1.529) -- 
        (-2.707, 1.461);
    

    \definecolor{edge2309}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2309] 
        (-5.314, 0.957) -- 
        (-5.562, 0.906);
    

    \definecolor{edge2399}{rgb}{0.128,0.648,0.523}
    \draw[color=edge2399] 
        (-4.198, 3.535) -- 
        (-4.397, 3.621);
    

    \definecolor{edge2389}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2389] 
        (-0.479, 2.017) -- 
        (-0.684, 2.064);
    

    \definecolor{edge1142}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1142] 
        (2.228, 1.550) -- 
        (2.202, 1.814);
    

    \definecolor{edge1152}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1152] 
        (0.744, 0.288) -- 
        (0.912, 0.383);
    

    \definecolor{edge1162}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1162] 
        (-1.148, 0.449) -- 
        (-1.021, 0.364);
    

    \definecolor{edge1172}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1172] 
        (-1.885, 2.110) -- 
        (-1.894, 1.865);
    

    \definecolor{edge1102}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1102] 
        (-0.544, -0.107) -- 
        (-0.309, -0.144);
    

    \definecolor{edge1112}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1112] 
        (-2.167, 0.969) -- 
        (-2.042, 0.785);
    

    \definecolor{edge1122}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1122] 
        (-1.553, 3.532) -- 
        (-1.739, 3.357);
    

    \definecolor{edge1132}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1132] 
        (0.980, 3.818) -- 
        (0.730, 3.933);
    

    \definecolor{edge1182}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1182] 
        (-0.516, 3.691) -- 
        (-0.737, 3.621);
    

    \definecolor{edge1192}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1192] 
        (1.450, 2.933) -- 
        (1.321, 3.104);
    

    \definecolor{edge2172}{rgb}{0.228,0.327,0.547}
    \draw[color=edge2172] 
        (-2.131, -0.190) -- 
        (-2.360, -0.463);
    

    \definecolor{edge2162}{rgb}{0.150,0.677,0.507}
    \draw[color=edge2162] 
        (-4.045, -2.899) -- 
        (-4.213, -3.172);
    

    \definecolor{edge2152}{rgb}{0.249,0.279,0.535}
    \draw[color=edge2152] 
        (-0.818, 1.185) -- 
        (-1.365, 0.636);
    

    \definecolor{edge2142}{rgb}{0.243,0.292,0.539}
    \draw[color=edge2142] 
        (-2.121, -0.586) -- 
        (-2.314, -0.874);
    

    \definecolor{edge2132}{rgb}{0.142,0.526,0.556}
    \draw[color=edge2132] 
        (-3.778, -3.426) -- 
        (-3.933, -3.702);
    

    \definecolor{edge2122}{rgb}{0.586,0.847,0.250}
    \draw[color=edge2122] 
        (-5.276, -5.829) -- 
        (-5.451, -6.073);
    

    \definecolor{edge2112}{rgb}{0.259,0.252,0.525}
    \draw[color=edge2112] 
        (-1.699, -0.385) -- 
        (-1.872, -0.680);
    

    \definecolor{edge2102}{rgb}{0.214,0.356,0.551}
    \draw[color=edge2102] 
        (-3.178, -3.318) -- 
        (-3.312, -3.598);
    

    \definecolor{edge2192}{rgb}{0.121,0.629,0.532}
    \draw[color=edge2192] 
        (-3.885, -1.770) -- 
        (-4.074, -2.013);
    

    \definecolor{edge2182}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2182] 
        (-5.492, -4.078) -- 
        (-5.681, -4.353);
    

    \definecolor{edge1144}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1144] 
        (1.922, 1.152) -- 
        (2.156, 1.324);
    

    \definecolor{edge1154}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1154] 
        (0.356, 0.147) -- 
        (0.557, 0.208);
    

    \definecolor{edge1164}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1164] 
        (-1.365, 0.636) -- 
        (-1.261, 0.539);
    

    \definecolor{edge1174}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1174] 
        (-1.781, 2.558) -- 
        (-1.846, 2.340);
    

    \definecolor{edge1104}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1104] 
        (-0.978, 0.027) -- 
        (-0.769, -0.048);
    

    \definecolor{edge1114}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1114] 
        (-2.317, 1.529) -- 
        (-2.268, 1.213);
    

    \definecolor{edge1124}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1124] 
        (-1.111, 3.822) -- 
        (-1.343, 3.687);
    

    \definecolor{edge1134}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1134] 
        (1.423, 3.526) -- 
        (1.212, 3.681);
    

    \definecolor{edge1184}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1184] 
        (-0.066, 3.747) -- 
        (-0.292, 3.733);
    

    \definecolor{edge1194}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1194] 
        (1.648, 2.538) -- 
        (1.559, 2.744);
    

    \definecolor{edge2174}{rgb}{0.241,0.296,0.540}
    \draw[color=edge2174] 
        (-1.634, 0.358) -- 
        (-1.889, 0.083);
    

    \definecolor{edge2164}{rgb}{0.131,0.556,0.552}
    \draw[color=edge2164] 
        (-3.706, -2.358) -- 
        (-3.876, -2.628);
    

    \definecolor{edge2154}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2154] 
        (-5.326, -4.903) -- 
        (-5.555, -5.232);
    

    \definecolor{edge2144}{rgb}{0.250,0.274,0.533}
    \draw[color=edge2144] 
        (-1.707, -0.015) -- 
        (-1.919, -0.300);
    

    \definecolor{edge2134}{rgb}{0.170,0.456,0.558}
    \draw[color=edge2134] 
        (-3.472, -2.868) -- 
        (-3.625, -3.148);
    

    \definecolor{edge2124}{rgb}{0.487,0.824,0.312}
    \draw[color=edge2124] 
        (-4.941, -5.333) -- 
        (-5.117, -5.591);
    

    \definecolor{edge2114}{rgb}{0.261,0.247,0.523}
    \draw[color=edge2114] 
        (-1.334, 0.184) -- 
        (-1.518, -0.096);
    

    \definecolor{edge2104}{rgb}{0.230,0.322,0.546}
    \draw[color=edge2104] 
        (-2.911, -2.749) -- 
        (-3.045, -3.035);
    

    \definecolor{edge2194}{rgb}{0.138,0.537,0.555}
    \draw[color=edge2194] 
        (-3.489, -1.283) -- 
        (-3.690, -1.527);
    

    \definecolor{edge2184}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2184] 
        (-5.135, -3.527) -- 
        (-5.311, -3.800);
    

    \definecolor{edge1345}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1345] 
        (-0.547, 2.333) -- 
        (-0.592, 2.274);
    

    \definecolor{edge1355}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1355] 
        (0.163, 2.507) -- 
        (0.087, 2.532);
    

    \definecolor{edge1365}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1365] 
        (0.547, 1.908) -- 
        (0.558, 1.978);
    

    \definecolor{edge1375}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1375] 
        (0.155, 1.567) -- 
        (0.187, 1.590);
    

    \definecolor{edge1305}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1305] 
        (0.681, 2.299) -- 
        (0.630, 2.386);
    

    \definecolor{edge1315}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1315] 
        (0.425, 1.532) -- 
        (0.455, 1.574);
    

    \definecolor{edge1325}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1325] 
        (-0.142, 1.296) -- 
        (-0.069, 1.292);
    

    \definecolor{edge1335}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1335] 
        (-0.618, 1.612) -- 
        (-0.587, 1.562);
    

    \definecolor{edge1385}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1385] 
        (-0.288, 1.563) -- 
        (-0.252, 1.543);
    

    \definecolor{edge1395}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1395] 
        (-0.490, 1.908) -- 
        (-0.484, 1.850);
    

    \definecolor{edge2375}{rgb}{0.131,0.556,0.552}
    \draw[color=edge2375] 
        (-4.747, 3.086) -- 
        (-4.927, 3.128);
    

    \definecolor{edge2365}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2365] 
        (-0.906, 2.006) -- 
        (-1.115, 2.028);
    

    \definecolor{edge2355}{rgb}{0.126,0.644,0.525}
    \draw[color=edge2355] 
        (-4.533, 2.375) -- 
        (-4.750, 2.386);
    

    \definecolor{edge2345}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2345] 
        (-0.490, 1.908) -- 
        (-0.700, 1.901);
    

    \definecolor{edge2335}{rgb}{0.239,0.736,0.456}
    \draw[color=edge2335] 
        (-4.199, 1.759) -- 
        (-4.457, 1.733);
    

    \definecolor{edge2325}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2325] 
        (-0.070, 1.922) -- 
        (-0.277, 1.886);
    

    \definecolor{edge2315}{rgb}{0.214,0.722,0.470}
    \draw[color=edge2315] 
        (-3.694, 1.284) -- 
        (-3.987, 1.228);
    

    \definecolor{edge2305}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2305] 
        (-6.285, 0.760) -- 
        (-7.734, 0.455);
    

    \definecolor{edge2395}{rgb}{0.125,0.574,0.549}
    \draw[color=edge2395] 
        (-4.933, 3.850) -- 
        (-5.090, 3.913);
    

    \definecolor{edge2385}{rgb}{0.161,0.479,0.558}
    \draw[color=edge2385] 
        (-2.218, 2.431) -- 
        (-2.556, 2.516);
    

    \definecolor{edge431}{rgb}{0.267,0.005,0.329}
    \draw[color=edge431] 
        (-1.676, -3.662) -- 
        (-1.138, -3.738);
    

    \definecolor{edge430}{rgb}{0.267,0.005,0.329}
    \draw[color=edge430] 
        (-1.138, -3.738) -- 
        (-0.593, -3.786);
    

    \definecolor{edge433}{rgb}{0.267,0.005,0.329}
    \draw[color=edge433] 
        (-2.703, -3.451) -- 
        (-2.200, -3.565);
    

    \definecolor{edge5}{rgb}{0.993,0.906,0.144}
    \draw[color=edge5] 
        (-6.010, -6.972) -- 
        (-7.425, -7.425);
    

    \definecolor{edge4}{rgb}{0.993,0.906,0.144}
    \draw[color=edge4] 
        (-6.530, -6.219) -- 
        (-7.425, -7.425);
    

    \definecolor{edge7}{rgb}{0.993,0.906,0.144}
    \draw[color=edge7] 
        (-8.144, -0.214) -- 
        (-10.500, 0.000);
    

    \definecolor{edge6}{rgb}{0.993,0.906,0.144}
    \draw[color=edge6] 
        (-7.865, 0.977) -- 
        (-10.500, 0.000);
    

    \definecolor{edge1}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1] 
        (6.594, -6.259) -- 
        (7.425, -7.425);
    

    \definecolor{edge0}{rgb}{0.993,0.906,0.144}
    \draw[color=edge0] 
        (6.064, -6.991) -- 
        (7.425, -7.425);
    

    \definecolor{edge3}{rgb}{0.993,0.906,0.144}
    \draw[color=edge3] 
        (0.461, -9.378) -- 
        (-0.000, -10.500);
    

    \definecolor{edge2}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2] 
        (-0.458, -9.383) -- 
        (-0.000, -10.500);
    

    \definecolor{edge432}{rgb}{0.267,0.005,0.329}
    \draw[color=edge432] 
        (-2.200, -3.565) -- 
        (-1.676, -3.662);
    

    \definecolor{edge434}{rgb}{0.267,0.005,0.329}
    \draw[color=edge434] 
        (-3.178, -3.318) -- 
        (-2.703, -3.451);
    

    \definecolor{edge435}{rgb}{0.267,0.005,0.329}
    \draw[color=edge435] 
        (-3.625, -3.148) -- 
        (-3.178, -3.318);
    

    \definecolor{edge436}{rgb}{0.267,0.005,0.329}
    \draw[color=edge436] 
        (-4.045, -2.899) -- 
        (-3.625, -3.148);
    

    \definecolor{edge9}{rgb}{0.993,0.906,0.144}
    \draw[color=edge9] 
        (-6.216, 6.188) -- 
        (-7.425, 7.425);
    

    \definecolor{edge8}{rgb}{0.993,0.906,0.144}
    \draw[color=edge8] 
        (-5.587, 6.718) -- 
        (-7.425, 7.425);
    

    \definecolor{edge437}{rgb}{0.267,0.005,0.329}
    \draw[color=edge437] 
        (-4.437, -2.502) -- 
        (-4.045, -2.899);
    

    \definecolor{edge438}{rgb}{0.267,0.005,0.329}
    \draw[color=edge438] 
        (-4.801, -1.914) -- 
        (-4.437, -2.502);
    

    \definecolor{edge439}{rgb}{0.267,0.005,0.329}
    \draw[color=edge439] 
        (-5.139, -1.303) -- 
        (-4.801, -1.914);
    

    \definecolor{edge530}{rgb}{0.267,0.005,0.329}
    \draw[color=edge530] 
        (4.470, -1.485) -- 
        (4.846, -0.983);
    

    \definecolor{edge531}{rgb}{0.267,0.005,0.329}
    \draw[color=edge531] 
        (4.081, -1.923) -- 
        (4.470, -1.485);
    

    \definecolor{edge532}{rgb}{0.267,0.005,0.329}
    \draw[color=edge532] 
        (3.681, -2.249) -- 
        (4.081, -1.923);
    

    \definecolor{edge533}{rgb}{0.267,0.005,0.329}
    \draw[color=edge533] 
        (3.270, -2.481) -- 
        (3.681, -2.249);
    

    \definecolor{edge534}{rgb}{0.267,0.005,0.329}
    \draw[color=edge534] 
        (2.844, -2.654) -- 
        (3.270, -2.481);
    

    \definecolor{edge535}{rgb}{0.267,0.005,0.329}
    \draw[color=edge535] 
        (2.400, -2.795) -- 
        (2.844, -2.654);
    

    \definecolor{edge536}{rgb}{0.267,0.005,0.329}
    \draw[color=edge536] 
        (1.937, -2.917) -- 
        (2.400, -2.795);
    

    \definecolor{edge537}{rgb}{0.267,0.005,0.329}
    \draw[color=edge537] 
        (1.455, -3.022) -- 
        (1.937, -2.917);
    

    \definecolor{edge538}{rgb}{0.267,0.005,0.329}
    \draw[color=edge538] 
        (0.959, -3.106) -- 
        (1.455, -3.022);
    

    \definecolor{edge539}{rgb}{0.267,0.005,0.329}
    \draw[color=edge539] 
        (0.456, -3.162) -- 
        (0.959, -3.106);
    

    \definecolor{edge633}{rgb}{0.270,0.015,0.341}
    \draw[color=edge633] 
        (4.161, 4.118) -- 
        (3.956, 4.587);
    

    \definecolor{edge632}{rgb}{0.270,0.015,0.341}
    \draw[color=edge632] 
        (3.956, 4.587) -- 
        (3.644, 4.971);
    

    \definecolor{edge631}{rgb}{0.270,0.015,0.341}
    \draw[color=edge631] 
        (3.644, 4.971) -- 
        (3.229, 5.291);
    

    \definecolor{edge630}{rgb}{0.273,0.026,0.353}
    \draw[color=edge630] 
        (3.229, 5.291) -- 
        (2.695, 5.570);
    

    \definecolor{edge637}{rgb}{0.269,0.010,0.335}
    \draw[color=edge637] 
        (4.984, 1.476) -- 
        (4.757, 2.248);
    

    \definecolor{edge636}{rgb}{0.270,0.015,0.341}
    \draw[color=edge636] 
        (4.757, 2.248) -- 
        (4.522, 2.964);
    

    \definecolor{edge635}{rgb}{0.270,0.015,0.341}
    \draw[color=edge635] 
        (4.522, 2.964) -- 
        (4.332, 3.579);
    

    \definecolor{edge634}{rgb}{0.270,0.015,0.341}
    \draw[color=edge634] 
        (4.332, 3.579) -- 
        (4.161, 4.118);
    

    \definecolor{edge639}{rgb}{0.267,0.005,0.329}
    \draw[color=edge639] 
        (4.964, 0.333) -- 
        (5.054, 0.859);
    

    \definecolor{edge50}{rgb}{0.993,0.906,0.144}
    \draw[color=edge50] 
        (-5.673, 6.307) -- 
        (-6.216, 6.188);
    

    \definecolor{edge40}{rgb}{0.993,0.906,0.144}
    \draw[color=edge40] 
        (-6.485, -2.238) -- 
        (-6.221, -3.390);
    

    \definecolor{edge70}{rgb}{0.993,0.906,0.144}
    \draw[color=edge70] 
        (8.045, 0.824) -- 
        (6.744, 2.107);
    

    \definecolor{edge60}{rgb}{0.993,0.906,0.144}
    \draw[color=edge60] 
        (1.926, 7.433) -- 
        (1.102, 8.119);
    

    \definecolor{edge10}{rgb}{0.993,0.906,0.144}
    \draw[color=edge10] 
        (0.360, 9.079) -- 
        (0.000, 10.500);
    

    \definecolor{edge638}{rgb}{0.267,0.005,0.329}
    \draw[color=edge638] 
        (5.054, 0.859) -- 
        (4.984, 1.476);
    

    \definecolor{edge30}{rgb}{0.993,0.906,0.144}
    \draw[color=edge30] 
        (-0.458, -9.383) -- 
        (0.000, -9.180);
    

    \definecolor{edge20}{rgb}{0.993,0.906,0.144}
    \draw[color=edge20] 
        (6.343, -4.867) -- 
        (6.397, -3.523);
    

    \definecolor{edge90}{rgb}{0.279,0.062,0.387}
    \draw[color=edge90] 
        (-1.459, -7.776) -- 
        (-0.659, -8.198);
    

    \definecolor{edge80}{rgb}{0.281,0.084,0.407}
    \draw[color=edge80] 
        (3.408, -7.119) -- 
        (2.391, -7.518);
    

    \definecolor{edge732}{rgb}{0.273,0.026,0.353}
    \draw[color=edge732] 
        (-2.031, 5.479) -- 
        (-2.526, 5.236);
    

    \definecolor{edge733}{rgb}{0.273,0.026,0.353}
    \draw[color=edge733] 
        (-1.524, 5.713) -- 
        (-2.031, 5.479);
    

    \definecolor{edge730}{rgb}{0.270,0.015,0.341}
    \draw[color=edge730] 
        (-2.975, 4.975) -- 
        (-3.343, 4.674);
    

    \definecolor{edge731}{rgb}{0.271,0.020,0.347}
    \draw[color=edge731] 
        (-2.526, 5.236) -- 
        (-2.975, 4.975);
    

    \definecolor{edge736}{rgb}{0.270,0.015,0.341}
    \draw[color=edge736] 
        (-0.055, 6.132) -- 
        (-0.536, 6.078);
    

    \definecolor{edge737}{rgb}{0.270,0.015,0.341}
    \draw[color=edge737] 
        (0.424, 6.078) -- 
        (-0.055, 6.132);
    

    \definecolor{edge734}{rgb}{0.273,0.026,0.353}
    \draw[color=edge734] 
        (-1.024, 5.924) -- 
        (-1.524, 5.713);
    

    \definecolor{edge735}{rgb}{0.271,0.020,0.347}
    \draw[color=edge735] 
        (-0.536, 6.078) -- 
        (-1.024, 5.924);
    

    \definecolor{edge738}{rgb}{0.271,0.020,0.347}
    \draw[color=edge738] 
        (0.906, 5.924) -- 
        (0.424, 6.078);
    

    \definecolor{edge739}{rgb}{0.273,0.026,0.353}
    \draw[color=edge739] 
        (1.399, 5.711) -- 
        (0.906, 5.924);
    

    \definecolor{edge451}{rgb}{0.278,0.056,0.381}
    \draw[color=edge451] 
        (-3.280, 6.039) -- 
        (-3.983, 5.785);
    

    \definecolor{edge450}{rgb}{0.271,0.020,0.347}
    \draw[color=edge450] 
        (-3.983, 5.785) -- 
        (-4.410, 5.453);
    

    \definecolor{edge453}{rgb}{0.281,0.079,0.402}
    \draw[color=edge453] 
        (-1.824, 6.665) -- 
        (-2.535, 6.322);
    

    \definecolor{edge452}{rgb}{0.280,0.073,0.397}
    \draw[color=edge452] 
        (-2.535, 6.322) -- 
        (-3.280, 6.039);
    

    \definecolor{edge455}{rgb}{0.278,0.056,0.381}
    \draw[color=edge455] 
        (-0.576, 7.410) -- 
        (-1.171, 7.053);
    

    \definecolor{edge454}{rgb}{0.280,0.073,0.397}
    \draw[color=edge454] 
        (-1.171, 7.053) -- 
        (-1.824, 6.665);
    

    \definecolor{edge457}{rgb}{0.271,0.020,0.347}
    \draw[color=edge457] 
        (0.490, 7.411) -- 
        (-0.042, 7.473);
    

    \definecolor{edge456}{rgb}{0.271,0.020,0.347}
    \draw[color=edge456] 
        (-0.042, 7.473) -- 
        (-0.576, 7.410);
    

    \definecolor{edge459}{rgb}{0.280,0.073,0.397}
    \draw[color=edge459] 
        (1.701, 6.664) -- 
        (1.067, 7.055);
    

    \definecolor{edge458}{rgb}{0.278,0.056,0.381}
    \draw[color=edge458] 
        (1.067, 7.055) -- 
        (0.490, 7.411);
    

    \definecolor{edge1546}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1546] 
        (1.519, 1.024) -- 
        (2.041, 0.750);
    

    \definecolor{edge1556}{rgb}{0.123,0.585,0.547}
    \draw[color=edge1556] 
        (5.385, -2.419) -- 
        (5.549, -2.593);
    

    \definecolor{edge1566}{rgb}{0.181,0.430,0.557}
    \draw[color=edge1566] 
        (3.598, -0.692) -- 
        (3.831, -0.893);
    

    \definecolor{edge1576}{rgb}{0.230,0.322,0.546}
    \draw[color=edge1576] 
        (0.281, 1.690) -- 
        (0.455, 1.574);
    

    \definecolor{edge1506}{rgb}{0.783,0.879,0.125}
    \draw[color=edge1506] 
        (5.890, -0.803) -- 
        (6.097, -0.927);
    

    \definecolor{edge1516}{rgb}{0.138,0.537,0.555}
    \draw[color=edge1516] 
        (3.323, 0.497) -- 
        (3.624, 0.353);
    

    \definecolor{edge1526}{rgb}{0.205,0.376,0.554}
    \draw[color=edge1526] 
        (0.849, 1.414) -- 
        (1.519, 1.024);
    

    \definecolor{edge1536}{rgb}{0.141,0.530,0.556}
    \draw[color=edge1536] 
        (4.627, -0.825) -- 
        (4.846, -0.983);
    

    \definecolor{edge1586}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1586] 
        (5.817, -4.461) -- 
        (6.343, -4.867);
    

    \definecolor{edge1596}{rgb}{0.207,0.372,0.553}
    \draw[color=edge1596] 
        (2.817, -0.504) -- 
        (3.053, -0.744);
    

    \definecolor{edge550}{rgb}{0.267,0.005,0.329}
    \draw[color=edge550] 
        (-4.418, -1.532) -- 
        (-4.074, -2.013);
    

    \definecolor{edge551}{rgb}{0.267,0.005,0.329}
    \draw[color=edge551] 
        (-4.738, -0.996) -- 
        (-4.418, -1.532);
    

    \definecolor{edge552}{rgb}{0.269,0.010,0.335}
    \draw[color=edge552] 
        (-5.048, -0.410) -- 
        (-4.738, -0.996);
    

    \definecolor{edge553}{rgb}{0.269,0.010,0.335}
    \draw[color=edge553] 
        (-5.299, 0.279) -- 
        (-5.048, -0.410);
    

    \definecolor{edge554}{rgb}{0.267,0.005,0.329}
    \draw[color=edge554] 
        (-5.314, 0.957) -- 
        (-5.299, 0.279);
    

    \definecolor{edge555}{rgb}{0.269,0.010,0.335}
    \draw[color=edge555] 
        (-5.181, 1.624) -- 
        (-5.314, 0.957);
    

    \definecolor{edge134}{rgb}{0.273,0.026,0.353}
    \draw[color=edge134] 
        (4.688, -6.012) -- 
        (3.925, -6.152);
    

    \definecolor{edge135}{rgb}{0.271,0.020,0.347}
    \draw[color=edge135] 
        (5.352, -5.902) -- 
        (4.688, -6.012);
    

    \definecolor{edge136}{rgb}{0.269,0.010,0.335}
    \draw[color=edge136] 
        (5.908, -5.667) -- 
        (5.352, -5.902);
    

    \definecolor{edge137}{rgb}{0.273,0.026,0.353}
    \draw[color=edge137] 
        (5.195, -5.671) -- 
        (5.908, -5.667);
    

    \definecolor{edge130}{rgb}{0.273,0.026,0.353}
    \draw[color=edge130] 
        (1.439, -6.896) -- 
        (0.687, -7.118);
    

    \definecolor{edge131}{rgb}{0.274,0.031,0.359}
    \draw[color=edge131] 
        (2.248, -6.619) -- 
        (1.439, -6.896);
    

    \definecolor{edge132}{rgb}{0.275,0.038,0.365}
    \draw[color=edge132] 
        (3.093, -6.358) -- 
        (2.248, -6.619);
    

    \definecolor{edge133}{rgb}{0.274,0.031,0.359}
    \draw[color=edge133] 
        (3.925, -6.152) -- 
        (3.093, -6.358);
    

    \definecolor{edge556}{rgb}{0.270,0.015,0.341}
    \draw[color=edge556] 
        (-4.958, 2.392) -- 
        (-5.181, 1.624);
    

    \definecolor{edge557}{rgb}{0.270,0.015,0.341}
    \draw[color=edge557] 
        (-4.747, 3.086) -- 
        (-4.958, 2.392);
    

    \definecolor{edge558}{rgb}{0.271,0.020,0.347}
    \draw[color=edge558] 
        (-4.586, 3.703) -- 
        (-4.747, 3.086);
    

    \definecolor{edge559}{rgb}{0.271,0.020,0.347}
    \draw[color=edge559] 
        (-4.450, 4.261) -- 
        (-4.586, 3.703);
    

    \definecolor{edge138}{rgb}{0.271,0.020,0.347}
    \draw[color=edge138] 
        (4.531, -5.788) -- 
        (5.195, -5.671);
    

    \definecolor{edge139}{rgb}{0.273,0.026,0.353}
    \draw[color=edge139] 
        (3.799, -5.936) -- 
        (4.531, -5.788);
    

    \definecolor{edge2516}{rgb}{0.158,0.486,0.558}
    \draw[color=edge2516] 
        (-1.536, 3.950) -- 
        (-1.717, 4.196);
    

    \definecolor{edge2506}{rgb}{0.565,0.842,0.263}
    \draw[color=edge2506] 
        (-3.130, 5.896) -- 
        (-3.280, 6.039);
    

    \definecolor{edge2526}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2526] 
        (-2.622, 6.454) -- 
        (-2.702, 6.572);
    

    \definecolor{edge2536}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2536] 
        (-1.546, 4.613) -- 
        (-1.675, 4.847);
    

    \definecolor{edge2546}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2546] 
        (-0.454, 2.899) -- 
        (-0.737, 3.621);
    

    \definecolor{edge2556}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2556] 
        (-1.365, 5.266) -- 
        (-1.447, 5.494);
    

    \definecolor{edge2566}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2566] 
        (-0.147, 2.117) -- 
        (-0.223, 2.313);
    

    \definecolor{edge2576}{rgb}{0.246,0.739,0.452}
    \draw[color=edge2576] 
        (-1.024, 5.924) -- 
        (-1.065, 6.159);
    

    \definecolor{edge2596}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2596] 
        (-0.566, 6.597) -- 
        (-0.576, 6.860);
    

    \definecolor{edge2586}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2586] 
        (-0.225, 2.532) -- 
        (-0.276, 2.736);
    

    \definecolor{edge653}{rgb}{0.267,0.005,0.329}
    \draw[color=edge653] 
        (-0.517, -2.556) -- 
        (-0.055, -2.566);
    

    \definecolor{edge652}{rgb}{0.267,0.005,0.329}
    \draw[color=edge652] 
        (-0.055, -2.566) -- 
        (0.407, -2.544);
    

    \definecolor{edge651}{rgb}{0.267,0.005,0.329}
    \draw[color=edge651] 
        (0.407, -2.544) -- 
        (0.865, -2.492);
    

    \definecolor{edge650}{rgb}{0.267,0.005,0.329}
    \draw[color=edge650] 
        (0.865, -2.492) -- 
        (1.314, -2.415);
    

    \definecolor{edge657}{rgb}{0.267,0.005,0.329}
    \draw[color=edge657] 
        (-2.251, -2.279) -- 
        (-1.844, -2.374);
    

    \definecolor{edge656}{rgb}{0.267,0.005,0.329}
    \draw[color=edge656] 
        (-1.844, -2.374) -- 
        (-1.416, -2.454);
    

    \definecolor{edge237}{rgb}{0.269,0.010,0.335}
    \draw[color=edge237] 
        (-1.975, -5.089) -- 
        (-2.629, -4.956);
    

    \definecolor{edge236}{rgb}{0.269,0.010,0.335}
    \draw[color=edge236] 
        (-2.629, -4.956) -- 
        (-3.264, -4.819);
    

    \definecolor{edge235}{rgb}{0.269,0.010,0.335}
    \draw[color=edge235] 
        (-3.264, -4.819) -- 
        (-3.864, -4.682);
    

    \definecolor{edge234}{rgb}{0.269,0.010,0.335}
    \draw[color=edge234] 
        (-3.864, -4.682) -- 
        (-4.418, -4.526);
    

    \definecolor{edge233}{rgb}{0.267,0.005,0.329}
    \draw[color=edge233] 
        (-4.418, -4.526) -- 
        (-4.919, -4.298);
    

    \definecolor{edge232}{rgb}{0.267,0.005,0.329}
    \draw[color=edge232] 
        (-4.919, -4.298) -- 
        (-5.311, -3.800);
    

    \definecolor{edge231}{rgb}{0.269,0.010,0.335}
    \draw[color=edge231] 
        (-5.311, -3.800) -- 
        (-5.648, -2.763);
    

    \definecolor{edge230}{rgb}{0.269,0.010,0.335}
    \draw[color=edge230] 
        (-5.648, -2.763) -- 
        (-5.939, -2.058);
    

    \definecolor{edge655}{rgb}{0.267,0.005,0.329}
    \draw[color=edge655] 
        (-1.416, -2.454) -- 
        (-0.973, -2.517);
    

    \definecolor{edge654}{rgb}{0.267,0.005,0.329}
    \draw[color=edge654] 
        (-0.973, -2.517) -- 
        (-0.517, -2.556);
    

    \definecolor{edge659}{rgb}{0.267,0.005,0.329}
    \draw[color=edge659] 
        (-3.005, -2.022) -- 
        (-2.638, -2.167);
    

    \definecolor{edge658}{rgb}{0.267,0.005,0.329}
    \draw[color=edge658] 
        (-2.638, -2.167) -- 
        (-2.251, -2.279);
    

    \definecolor{edge239}{rgb}{0.269,0.010,0.335}
    \draw[color=edge239] 
        (-0.670, -5.285) -- 
        (-1.318, -5.206);
    

    \definecolor{edge238}{rgb}{0.269,0.010,0.335}
    \draw[color=edge238] 
        (-1.318, -5.206) -- 
        (-1.975, -5.089);
    

    \definecolor{edge752}{rgb}{0.267,0.005,0.329}
    \draw[color=edge752] 
        (4.190, 0.077) -- 
        (4.400, 0.531);
    

    \definecolor{edge753}{rgb}{0.267,0.005,0.329}
    \draw[color=edge753] 
        (3.908, -0.336) -- 
        (4.190, 0.077);
    

    \definecolor{edge750}{rgb}{0.267,0.005,0.329}
    \draw[color=edge750] 
        (4.486, 1.016) -- 
        (4.448, 1.574);
    

    \definecolor{edge751}{rgb}{0.267,0.005,0.329}
    \draw[color=edge751] 
        (4.400, 0.531) -- 
        (4.486, 1.016);
    

    \definecolor{edge756}{rgb}{0.267,0.005,0.329}
    \draw[color=edge756] 
        (2.951, -1.203) -- 
        (3.277, -0.982);
    

    \definecolor{edge757}{rgb}{0.267,0.005,0.329}
    \draw[color=edge757] 
        (2.618, -1.369) -- 
        (2.951, -1.203);
    

    \definecolor{edge336}{rgb}{0.278,0.056,0.381}
    \draw[color=edge336] 
        (-5.211, 5.400) -- 
        (-5.188, 4.699);
    

    \definecolor{edge337}{rgb}{0.270,0.015,0.341}
    \draw[color=edge337] 
        (-4.846, 5.751) -- 
        (-5.211, 5.400);
    

    \definecolor{edge334}{rgb}{0.274,0.031,0.359}
    \draw[color=edge334] 
        (-5.234, 3.967) -- 
        (-5.403, 3.207);
    

    \definecolor{edge335}{rgb}{0.277,0.050,0.376}
    \draw[color=edge335] 
        (-5.188, 4.699) -- 
        (-5.234, 3.967);
    

    \definecolor{edge332}{rgb}{0.267,0.005,0.329}
    \draw[color=edge332] 
        (-5.711, 2.371) -- 
        (-6.058, 1.410);
    

    \definecolor{edge333}{rgb}{0.270,0.015,0.341}
    \draw[color=edge333] 
        (-5.403, 3.207) -- 
        (-5.711, 2.371);
    

    \definecolor{edge330}{rgb}{0.267,0.005,0.329}
    \draw[color=edge330] 
        (-6.285, 0.760) -- 
        (-6.374, 0.045);
    

    \definecolor{edge331}{rgb}{0.269,0.010,0.335}
    \draw[color=edge331] 
        (-6.058, 1.410) -- 
        (-6.285, 0.760);
    

    \definecolor{edge754}{rgb}{0.267,0.005,0.329}
    \draw[color=edge754] 
        (3.598, -0.692) -- 
        (3.908, -0.336);
    

    \definecolor{edge755}{rgb}{0.267,0.005,0.329}
    \draw[color=edge755] 
        (3.277, -0.982) -- 
        (3.598, -0.692);
    

    \definecolor{edge758}{rgb}{0.267,0.005,0.329}
    \draw[color=edge758] 
        (2.276, -1.499) -- 
        (2.618, -1.369);
    

    \definecolor{edge759}{rgb}{0.267,0.005,0.329}
    \draw[color=edge759] 
        (1.920, -1.609) -- 
        (2.276, -1.499);
    

    \definecolor{edge338}{rgb}{0.270,0.015,0.341}
    \draw[color=edge338] 
        (-4.479, 6.099) -- 
        (-4.846, 5.751);
    

    \definecolor{edge339}{rgb}{0.282,0.090,0.412}
    \draw[color=edge339] 
        (-3.577, 6.295) -- 
        (-4.479, 6.099);
    

    \definecolor{edge154}{rgb}{0.271,0.020,0.347}
    \draw[color=edge154] 
        (-4.455, -5.687) -- 
        (-5.117, -5.591);
    

    \definecolor{edge155}{rgb}{0.271,0.020,0.347}
    \draw[color=edge155] 
        (-3.725, -5.806) -- 
        (-4.455, -5.687);
    

    \definecolor{edge156}{rgb}{0.273,0.026,0.353}
    \draw[color=edge156] 
        (-2.959, -5.966) -- 
        (-3.725, -5.806);
    

    \definecolor{edge157}{rgb}{0.273,0.026,0.353}
    \draw[color=edge157] 
        (-2.183, -6.158) -- 
        (-2.959, -5.966);
    

    \definecolor{edge150}{rgb}{0.273,0.026,0.353}
    \draw[color=edge150] 
        (-4.610, -5.920) -- 
        (-3.840, -6.031);
    

    \definecolor{edge151}{rgb}{0.271,0.020,0.347}
    \draw[color=edge151] 
        (-5.276, -5.829) -- 
        (-4.610, -5.920);
    

    \definecolor{edge152}{rgb}{0.269,0.010,0.335}
    \draw[color=edge152] 
        (-5.828, -5.604) -- 
        (-5.276, -5.829);
    

    \definecolor{edge153}{rgb}{0.273,0.026,0.353}
    \draw[color=edge153] 
        (-5.117, -5.591) -- 
        (-5.828, -5.604);
    

    \definecolor{edge158}{rgb}{0.271,0.020,0.347}
    \draw[color=edge158] 
        (-1.428, -6.351) -- 
        (-2.183, -6.158);
    

    \definecolor{edge159}{rgb}{0.271,0.020,0.347}
    \draw[color=edge159] 
        (-0.709, -6.494) -- 
        (-1.428, -6.351);
    

    \definecolor{edge1042}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1042] 
        (0.475, -0.370) -- 
        (0.734, -0.304);
    

    \definecolor{edge1052}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1052] 
        (-1.889, 0.083) -- 
        (-1.707, -0.015);
    

    \definecolor{edge1062}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1062] 
        (-2.458, 2.818) -- 
        (-2.556, 2.516);
    

    \definecolor{edge1072}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1072] 
        (-0.064, 4.430) -- 
        (-0.372, 4.406);
    

    \definecolor{edge1002}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1002] 
        (-3.060, 1.399) -- 
        (-3.011, 0.981);
    

    \definecolor{edge257}{rgb}{0.267,0.005,0.329}
    \draw[color=edge257] 
        (4.184, -4.101) -- 
        (4.679, -3.832);
    

    \definecolor{edge256}{rgb}{0.267,0.005,0.329}
    \draw[color=edge256] 
        (4.679, -3.832) -- 
        (5.125, -3.370);
    

    \definecolor{edge255}{rgb}{0.269,0.010,0.335}
    \draw[color=edge255] 
        (5.125, -3.370) -- 
        (5.549, -2.593);
    

    \definecolor{edge254}{rgb}{0.269,0.010,0.335}
    \draw[color=edge254] 
        (5.549, -2.593) -- 
        (5.934, -1.915);
    

    \definecolor{edge253}{rgb}{0.271,0.020,0.347}
    \draw[color=edge253] 
        (5.934, -1.915) -- 
        (6.480, -1.171);
    

    \definecolor{edge252}{rgb}{0.269,0.010,0.335}
    \draw[color=edge252] 
        (6.480, -1.171) -- 
        (6.064, -2.073);
    

    \definecolor{edge251}{rgb}{0.269,0.010,0.335}
    \draw[color=edge251] 
        (6.064, -2.073) -- 
        (5.706, -2.759);
    

    \definecolor{edge250}{rgb}{0.269,0.010,0.335}
    \draw[color=edge250] 
        (5.706, -2.759) -- 
        (5.292, -3.630);
    

    \definecolor{edge1012}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1012] 
        (-1.409, 4.365) -- 
        (-1.717, 4.196);
    

    \definecolor{edge1022}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1022] 
        (1.871, 3.999) -- 
        (1.588, 4.191);
    

    \definecolor{edge1032}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1032] 
        (2.672, 0.807) -- 
        (2.855, 1.088);
    

    \definecolor{edge1082}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1082] 
        (2.356, 2.798) -- 
        (2.225, 3.086);
    

    \definecolor{edge1092}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1092] 
        (1.550, 0.404) -- 
        (1.702, 0.505);
    

    \definecolor{edge259}{rgb}{0.269,0.010,0.335}
    \draw[color=edge259] 
        (3.079, -4.462) -- 
        (3.650, -4.295);
    

    \definecolor{edge258}{rgb}{0.269,0.010,0.335}
    \draw[color=edge258] 
        (3.650, -4.295) -- 
        (4.184, -4.101);
    

    \definecolor{edge2072}{rgb}{0.262,0.242,0.521}
    \draw[color=edge2072] 
        (-2.367, -2.577) -- 
        (-2.480, -2.872);
    

    \definecolor{edge2062}{rgb}{0.237,0.305,0.542}
    \draw[color=edge2062] 
        (-3.378, -5.077) -- 
        (-3.494, -5.328);
    

    \definecolor{edge2052}{rgb}{0.274,0.200,0.499}
    \draw[color=edge2052] 
        (-0.070, 1.922) -- 
        (-0.161, 1.732);
    

    \definecolor{edge2042}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2042] 
        (-1.441, -1.140) -- 
        (-1.548, -1.449);
    

    \definecolor{edge2032}{rgb}{0.283,0.100,0.422}
    \draw[color=edge2032] 
        (-3.360, -7.159) -- 
        (-3.497, -7.445);
    

    \definecolor{edge356}{rgb}{0.269,0.010,0.335}
    \draw[color=edge356] 
        (5.765, 2.238) -- 
        (5.387, 3.129);
    

    \definecolor{edge357}{rgb}{0.267,0.005,0.329}
    \draw[color=edge357] 
        (6.251, 1.171) -- 
        (5.765, 2.238);
    

    \definecolor{edge354}{rgb}{0.275,0.038,0.365}
    \draw[color=edge354] 
        (5.180, 3.910) -- 
        (5.104, 4.648);
    

    \definecolor{edge355}{rgb}{0.271,0.020,0.347}
    \draw[color=edge355] 
        (5.387, 3.129) -- 
        (5.180, 3.910);
    

    \definecolor{edge352}{rgb}{0.270,0.015,0.341}
    \draw[color=edge352] 
        (5.093, 5.343) -- 
        (4.715, 5.704);
    

    \definecolor{edge353}{rgb}{0.276,0.044,0.370}
    \draw[color=edge353] 
        (5.104, 4.648) -- 
        (5.093, 5.343);
    

    \definecolor{edge350}{rgb}{0.281,0.079,0.402}
    \draw[color=edge350] 
        (4.328, 6.049) -- 
        (3.431, 6.269);
    

    \definecolor{edge351}{rgb}{0.270,0.015,0.341}
    \draw[color=edge351] 
        (4.715, 5.704) -- 
        (4.328, 6.049);
    

    \definecolor{edge2002}{rgb}{0.261,0.247,0.523}
    \draw[color=edge2002] 
        (-1.484, -2.761) -- 
        (-1.550, -3.065);
    

    \definecolor{edge2012}{rgb}{0.271,0.214,0.507}
    \draw[color=edge2012] 
        (-0.683, 0.203) -- 
        (-0.769, -0.048);
    

    \definecolor{edge2022}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2022] 
        (-3.109, -6.420) -- 
        (-3.177, -6.629);
    

    \definecolor{edge2082}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2082] 
        (-1.021, 0.364) -- 
        (-1.167, 0.109);
    

    \definecolor{edge2092}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2092] 
        (-4.455, -5.687) -- 
        (-4.610, -5.920);
    

    \definecolor{edge358}{rgb}{0.269,0.010,0.335}
    \draw[color=edge358] 
        (6.445, 0.456) -- 
        (6.251, 1.171);
    

    \definecolor{edge359}{rgb}{0.267,0.005,0.329}
    \draw[color=edge359] 
        (6.357, -0.063) -- 
        (6.445, 0.456);
    

    \definecolor{edge839}{rgb}{0.269,0.010,0.335}
    \draw[color=edge839] 
        (-3.378, 3.659) -- 
        (-3.538, 3.255);
    

    \definecolor{edge838}{rgb}{0.269,0.010,0.335}
    \draw[color=edge838] 
        (-3.538, 3.255) -- 
        (-3.680, 2.809);
    

    \definecolor{edge835}{rgb}{0.269,0.010,0.335}
    \draw[color=edge835] 
        (-3.930, 1.780) -- 
        (-3.987, 1.228);
    

    \definecolor{edge834}{rgb}{0.267,0.005,0.329}
    \draw[color=edge834] 
        (-3.987, 1.228) -- 
        (-3.940, 0.689);
    

    \definecolor{edge837}{rgb}{0.269,0.010,0.335}
    \draw[color=edge837] 
        (-3.680, 2.809) -- 
        (-3.815, 2.317);
    

    \definecolor{edge836}{rgb}{0.269,0.010,0.335}
    \draw[color=edge836] 
        (-3.815, 2.317) -- 
        (-3.930, 1.780);
    

    \definecolor{edge831}{rgb}{0.267,0.005,0.329}
    \draw[color=edge831] 
        (-3.566, -0.176) -- 
        (-3.323, -0.513);
    

    \definecolor{edge830}{rgb}{0.267,0.005,0.329}
    \draw[color=edge830] 
        (-3.323, -0.513) -- 
        (-3.061, -0.794);
    

    \definecolor{edge833}{rgb}{0.267,0.005,0.329}
    \draw[color=edge833] 
        (-3.940, 0.689) -- 
        (-3.781, 0.215);
    

    \definecolor{edge832}{rgb}{0.267,0.005,0.329}
    \draw[color=edge832] 
        (-3.781, 0.215) -- 
        (-3.566, -0.176);
    

    \definecolor{edge938}{rgb}{0.267,0.005,0.329}
    \draw[color=edge938] 
        (-1.872, -0.680) -- 
        (-1.610, -0.757);
    

    \definecolor{edge939}{rgb}{0.267,0.005,0.329}
    \draw[color=edge939] 
        (-2.121, -0.586) -- 
        (-1.872, -0.680);
    

    \definecolor{edge934}{rgb}{0.267,0.005,0.329}
    \draw[color=edge934] 
        (-0.720, -0.965) -- 
        (-0.396, -1.002);
    

    \definecolor{edge935}{rgb}{0.267,0.005,0.329}
    \draw[color=edge935] 
        (-1.033, -0.906) -- 
        (-0.720, -0.965);
    

    \definecolor{edge936}{rgb}{0.267,0.005,0.329}
    \draw[color=edge936] 
        (-1.330, -0.834) -- 
        (-1.033, -0.906);
    

    \definecolor{edge937}{rgb}{0.267,0.005,0.329}
    \draw[color=edge937] 
        (-1.610, -0.757) -- 
        (-1.330, -0.834);
    

    \definecolor{edge930}{rgb}{0.267,0.005,0.329}
    \draw[color=edge930] 
        (0.596, -0.950) -- 
        (0.913, -0.881);
    

    \definecolor{edge931}{rgb}{0.267,0.005,0.329}
    \draw[color=edge931] 
        (0.268, -0.995) -- 
        (0.596, -0.950);
    

    \definecolor{edge932}{rgb}{0.267,0.005,0.329}
    \draw[color=edge932] 
        (-0.064, -1.013) -- 
        (0.268, -0.995);
    

    \definecolor{edge933}{rgb}{0.267,0.005,0.329}
    \draw[color=edge933] 
        (-0.396, -1.002) -- 
        (-0.064, -1.013);
    

    \definecolor{edge1044}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1044] 
        (-0.066, -0.428) -- 
        (0.207, -0.412);
    

    \definecolor{edge1054}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1054] 
        (-2.234, 0.375) -- 
        (-2.066, 0.209);
    

    \definecolor{edge1064}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1064] 
        (-2.186, 3.352) -- 
        (-2.337, 3.097);
    

    \definecolor{edge1074}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1074] 
        (0.548, 4.336) -- 
        (0.244, 4.405);
    

    \definecolor{edge1004}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1004] 
        (-2.963, 2.228) -- 
        (-3.034, 1.826);
    

    \definecolor{edge1014}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1014] 
        (-0.747, 4.631) -- 
        (-1.083, 4.512);
    

    \definecolor{edge1024}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1024] 
        (2.338, 3.526) -- 
        (2.123, 3.779);
    

    \definecolor{edge1034}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1034] 
        (2.214, 0.378) -- 
        (2.431, 0.543);
    

    \definecolor{edge1084}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1084] 
        (2.555, 2.131) -- 
        (2.466, 2.480);
    

    \definecolor{edge1094}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1094] 
        (1.237, 0.227) -- 
        (1.397, 0.313);
    

    \definecolor{edge2074}{rgb}{0.265,0.233,0.517}
    \draw[color=edge2074] 
        (-2.132, -1.977) -- 
        (-2.251, -2.279);
    

    \definecolor{edge2064}{rgb}{0.241,0.296,0.540}
    \draw[color=edge2064] 
        (-3.150, -4.556) -- 
        (-3.264, -4.819);
    

    \definecolor{edge2054}{rgb}{0.283,0.100,0.422}
    \draw[color=edge2054] 
        (-4.222, -6.775) -- 
        (-4.282, -6.918);
    

    \definecolor{edge2044}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2044] 
        (-1.214, -0.535) -- 
        (-1.330, -0.834);
    

    \definecolor{edge2034}{rgb}{0.256,0.261,0.528}
    \draw[color=edge2034] 
        (-2.200, -3.565) -- 
        (-2.287, -3.852);
    

    \definecolor{edge2024}{rgb}{0.254,0.265,0.530}
    \draw[color=edge2024] 
        (-2.959, -5.966) -- 
        (-3.035, -6.198);
    

    \definecolor{edge2014}{rgb}{0.274,0.200,0.499}
    \draw[color=edge2014] 
        (-0.281, 1.328) -- 
        (-0.352, 1.131);
    

    \definecolor{edge2004}{rgb}{0.264,0.238,0.519}
    \draw[color=edge2004] 
        (-1.346, -2.145) -- 
        (-1.416, -2.454);
    

    \definecolor{edge2094}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2094] 
        (-4.155, -5.197) -- 
        (-4.304, -5.446);
    

    \definecolor{edge2084}{rgb}{0.271,0.214,0.507}
    \draw[color=edge2084] 
        (-0.397, 1.383) -- 
        (-0.507, 1.204);
    

    \definecolor{edge1243}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1243] 
        (0.318, 2.897) -- 
        (0.192, 2.938);
    

    \definecolor{edge1253}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1253] 
        (1.000, 1.890) -- 
        (0.976, 2.011);
    

    \definecolor{edge1263}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1263] 
        (0.382, 1.214) -- 
        (0.446, 1.259);
    

    \definecolor{edge1273}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1273] 
        (-0.507, 1.204) -- 
        (-0.435, 1.165);
    

    \definecolor{edge1203}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1203] 
        (0.754, 1.271) -- 
        (0.804, 1.340);
    

    \definecolor{edge1213}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1213] 
        (-0.191, 0.879) -- 
        (-0.068, 0.872);
    

    \definecolor{edge1223}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1223] 
        (-0.983, 1.403) -- 
        (-0.931, 1.321);
    

    \definecolor{edge1233}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1233] 
        (-0.866, 2.607) -- 
        (-0.940, 2.509);
    

    \definecolor{edge859}{rgb}{0.269,0.010,0.335}
    \draw[color=edge859] 
        (3.623, 2.746) -- 
        (3.460, 3.224);
    

    \definecolor{edge858}{rgb}{0.269,0.010,0.335}
    \draw[color=edge858] 
        (3.460, 3.224) -- 
        (3.283, 3.643);
    

    \definecolor{edge855}{rgb}{0.269,0.010,0.335}
    \draw[color=edge855] 
        (2.799, 4.331) -- 
        (2.469, 4.605);
    

    \definecolor{edge854}{rgb}{0.270,0.015,0.341}
    \draw[color=edge854] 
        (2.469, 4.605) -- 
        (2.087, 4.845);
    

    \definecolor{edge857}{rgb}{0.269,0.010,0.335}
    \draw[color=edge857] 
        (3.283, 3.643) -- 
        (3.070, 4.012);
    

    \definecolor{edge856}{rgb}{0.269,0.010,0.335}
    \draw[color=edge856] 
        (3.070, 4.012) -- 
        (2.799, 4.331);
    

    \definecolor{edge851}{rgb}{0.270,0.015,0.341}
    \draw[color=edge851] 
        (1.239, 5.264) -- 
        (0.806, 5.434);
    

    \definecolor{edge850}{rgb}{0.270,0.015,0.341}
    \draw[color=edge850] 
        (0.806, 5.434) -- 
        (0.375, 5.552);
    

    \definecolor{edge853}{rgb}{0.270,0.015,0.341}
    \draw[color=edge853] 
        (2.087, 4.845) -- 
        (1.670, 5.064);
    

    \definecolor{edge852}{rgb}{0.270,0.015,0.341}
    \draw[color=edge852] 
        (1.670, 5.064) -- 
        (1.239, 5.264);
    

    \definecolor{edge1283}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1283] 
        (-0.910, 1.894) -- 
        (-0.898, 1.778);
    

    \definecolor{edge1293}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1293] 
        (-0.377, 2.704) -- 
        (-0.472, 2.659);
    

    \definecolor{edge2273}{rgb}{0.129,0.563,0.551}
    \draw[color=edge2273] 
        (-2.882, 0.638) -- 
        (-3.199, 0.491);
    

    \definecolor{edge2263}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2263] 
        (-5.499, -0.650) -- 
        (-5.714, -0.770);
    

    \definecolor{edge2253}{rgb}{0.201,0.384,0.554}
    \draw[color=edge2253] 
        (-1.654, 1.015) -- 
        (-2.042, 0.785);
    

    \definecolor{edge2243}{rgb}{0.120,0.618,0.536}
    \draw[color=edge2243] 
        (-4.523, -0.838) -- 
        (-4.738, -0.996);
    

    \definecolor{edge2233}{rgb}{0.232,0.318,0.545}
    \draw[color=edge2233] 
        (-0.070, 1.922) -- 
        (-0.243, 1.802);
    

    \definecolor{edge2223}{rgb}{0.170,0.456,0.558}
    \draw[color=edge2223] 
        (-3.074, -0.299) -- 
        (-3.323, -0.513);
    

    \definecolor{edge2213}{rgb}{0.181,0.701,0.488}
    \draw[color=edge2213] 
        (-5.795, -2.916) -- 
        (-6.221, -3.390);
    

    \definecolor{edge2203}{rgb}{0.239,0.301,0.541}
    \draw[color=edge2203] 
        (-0.715, 1.384) -- 
        (-0.875, 1.248);
    

    \definecolor{edge958}{rgb}{0.269,0.010,0.335}
    \draw[color=edge958] 
        (-0.812, 4.911) -- 
        (-1.183, 4.776);
    

    \definecolor{edge959}{rgb}{0.269,0.010,0.335}
    \draw[color=edge959] 
        (-0.438, 5.002) -- 
        (-0.812, 4.911);
    

    \definecolor{edge954}{rgb}{0.269,0.010,0.335}
    \draw[color=edge954] 
        (-2.204, 4.219) -- 
        (-2.478, 3.980);
    

    \definecolor{edge955}{rgb}{0.269,0.010,0.335}
    \draw[color=edge955] 
        (-1.890, 4.428) -- 
        (-2.204, 4.219);
    

    \definecolor{edge956}{rgb}{0.269,0.010,0.335}
    \draw[color=edge956] 
        (-1.546, 4.613) -- 
        (-1.890, 4.428);
    

    \definecolor{edge957}{rgb}{0.269,0.010,0.335}
    \draw[color=edge957] 
        (-1.183, 4.776) -- 
        (-1.546, 4.613);
    

    \definecolor{edge950}{rgb}{0.269,0.010,0.335}
    \draw[color=edge950] 
        (-3.033, 3.047) -- 
        (-3.157, 2.671);
    

    \definecolor{edge951}{rgb}{0.269,0.010,0.335}
    \draw[color=edge951] 
        (-2.887, 3.392) -- 
        (-3.033, 3.047);
    

    \definecolor{edge952}{rgb}{0.269,0.010,0.335}
    \draw[color=edge952] 
        (-2.706, 3.704) -- 
        (-2.887, 3.392);
    

    \definecolor{edge953}{rgb}{0.269,0.010,0.335}
    \draw[color=edge953] 
        (-2.478, 3.980) -- 
        (-2.706, 3.704);
    

    \definecolor{edge2283}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2283] 
        (-6.374, 0.045) -- 
        (-8.144, -0.214);
    

    \definecolor{edge2293}{rgb}{0.361,0.786,0.388}
    \draw[color=edge2293] 
        (-3.645, 0.782) -- 
        (-3.940, 0.689);
    

    \definecolor{edge491}{rgb}{0.267,0.005,0.329}
    \draw[color=edge491] 
        (-3.472, -2.868) -- 
        (-3.045, -3.035);
    

    \definecolor{edge490}{rgb}{0.267,0.005,0.329}
    \draw[color=edge490] 
        (-3.045, -3.035) -- 
        (-2.592, -3.164);
    

    \definecolor{edge493}{rgb}{0.267,0.005,0.329}
    \draw[color=edge493] 
        (-4.257, -2.256) -- 
        (-3.876, -2.628);
    

    \definecolor{edge492}{rgb}{0.267,0.005,0.329}
    \draw[color=edge492] 
        (-3.876, -2.628) -- 
        (-3.472, -2.868);
    

    \definecolor{edge495}{rgb}{0.267,0.005,0.329}
    \draw[color=edge495] 
        (-4.944, -1.151) -- 
        (-4.613, -1.725);
    

    \definecolor{edge494}{rgb}{0.267,0.005,0.329}
    \draw[color=edge494] 
        (-4.613, -1.725) -- 
        (-4.257, -2.256);
    

    \definecolor{edge497}{rgb}{0.269,0.010,0.335}
    \draw[color=edge497] 
        (-5.562, 0.211) -- 
        (-5.277, -0.530);
    

    \definecolor{edge496}{rgb}{0.269,0.010,0.335}
    \draw[color=edge496] 
        (-5.277, -0.530) -- 
        (-4.944, -1.151);
    

    \definecolor{edge499}{rgb}{0.269,0.010,0.335}
    \draw[color=edge499] 
        (-5.409, 1.576) -- 
        (-5.562, 0.906);
    

    \definecolor{edge498}{rgb}{0.267,0.005,0.329}
    \draw[color=edge498] 
        (-5.562, 0.906) -- 
        (-5.562, 0.211);
    

    \definecolor{edge590}{rgb}{0.267,0.005,0.329}
    \draw[color=edge590] 
        (2.708, -2.369) -- 
        (3.114, -2.205);
    

    \definecolor{edge591}{rgb}{0.267,0.005,0.329}
    \draw[color=edge591] 
        (2.285, -2.503) -- 
        (2.708, -2.369);
    

    \definecolor{edge592}{rgb}{0.267,0.005,0.329}
    \draw[color=edge592] 
        (1.844, -2.620) -- 
        (2.285, -2.503);
    

    \definecolor{edge593}{rgb}{0.267,0.005,0.329}
    \draw[color=edge593] 
        (1.385, -2.720) -- 
        (1.844, -2.620);
    

    \definecolor{edge594}{rgb}{0.267,0.005,0.329}
    \draw[color=edge594] 
        (0.913, -2.800) -- 
        (1.385, -2.720);
    

    \definecolor{edge595}{rgb}{0.267,0.005,0.329}
    \draw[color=edge595] 
        (0.432, -2.854) -- 
        (0.913, -2.800);
    

    \definecolor{edge596}{rgb}{0.267,0.005,0.329}
    \draw[color=edge596] 
        (-0.053, -2.877) -- 
        (0.432, -2.854);
    

    \definecolor{edge597}{rgb}{0.267,0.005,0.329}
    \draw[color=edge597] 
        (-0.538, -2.867) -- 
        (-0.053, -2.877);
    

    \definecolor{edge598}{rgb}{0.267,0.005,0.329}
    \draw[color=edge598] 
        (-1.016, -2.826) -- 
        (-0.538, -2.867);
    

    \definecolor{edge599}{rgb}{0.267,0.005,0.329}
    \draw[color=edge599] 
        (-1.484, -2.761) -- 
        (-1.016, -2.826);
    

    \definecolor{edge693}{rgb}{0.269,0.010,0.335}
    \draw[color=edge693] 
        (4.719, 1.527) -- 
        (4.528, 2.242);
    

    \definecolor{edge692}{rgb}{0.270,0.015,0.341}
    \draw[color=edge692] 
        (4.528, 2.242) -- 
        (4.316, 2.914);
    

    \definecolor{edge691}{rgb}{0.270,0.015,0.341}
    \draw[color=edge691] 
        (4.316, 2.914) -- 
        (4.131, 3.496);
    

    \definecolor{edge690}{rgb}{0.270,0.015,0.341}
    \draw[color=edge690] 
        (4.131, 3.496) -- 
        (3.953, 4.004);
    

    \definecolor{edge697}{rgb}{0.267,0.005,0.329}
    \draw[color=edge697] 
        (4.158, -0.501) -- 
        (4.457, -0.056);
    

    \definecolor{edge696}{rgb}{0.267,0.005,0.329}
    \draw[color=edge696] 
        (4.457, -0.056) -- 
        (4.684, 0.430);
    

    \definecolor{edge695}{rgb}{0.267,0.005,0.329}
    \draw[color=edge695] 
        (4.684, 0.430) -- 
        (4.772, 0.938);
    

    \definecolor{edge694}{rgb}{0.267,0.005,0.329}
    \draw[color=edge694] 
        (4.772, 0.938) -- 
        (4.719, 1.527);
    

    \definecolor{edge699}{rgb}{0.267,0.005,0.329}
    \draw[color=edge699] 
        (3.491, -1.218) -- 
        (3.831, -0.893);
    

    \definecolor{edge698}{rgb}{0.267,0.005,0.329}
    \draw[color=edge698] 
        (3.831, -0.893) -- 
        (4.158, -0.501);
    

    \definecolor{edge792}{rgb}{0.270,0.015,0.341}
    \draw[color=edge792] 
        (-0.057, 5.865) -- 
        (-0.516, 5.817);
    

    \definecolor{edge793}{rgb}{0.270,0.015,0.341}
    \draw[color=edge793] 
        (0.401, 5.817) -- 
        (-0.057, 5.865);
    

    \definecolor{edge790}{rgb}{0.271,0.020,0.347}
    \draw[color=edge790] 
        (-0.978, 5.683) -- 
        (-1.447, 5.494);
    

    \definecolor{edge791}{rgb}{0.270,0.015,0.341}
    \draw[color=edge791] 
        (-0.516, 5.817) -- 
        (-0.978, 5.683);
    

    \definecolor{edge796}{rgb}{0.271,0.020,0.347}
    \draw[color=edge796] 
        (1.788, 5.274) -- 
        (1.322, 5.492);
    

    \definecolor{edge797}{rgb}{0.271,0.020,0.347}
    \draw[color=edge797] 
        (2.242, 5.040) -- 
        (1.788, 5.274);
    

    \definecolor{edge794}{rgb}{0.270,0.015,0.341}
    \draw[color=edge794] 
        (0.859, 5.682) -- 
        (0.401, 5.817);
    

    \definecolor{edge795}{rgb}{0.271,0.020,0.347}
    \draw[color=edge795] 
        (1.322, 5.492) -- 
        (0.859, 5.682);
    

    \definecolor{edge798}{rgb}{0.270,0.015,0.341}
    \draw[color=edge798] 
        (2.659, 4.787) -- 
        (2.242, 5.040);
    

    \definecolor{edge799}{rgb}{0.270,0.015,0.341}
    \draw[color=edge799] 
        (3.013, 4.499) -- 
        (2.659, 4.787);
    

    \definecolor{edge1840}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1840] 
        (0.028, 1.513) -- 
        (0.078, 1.309);
    

    \definecolor{edge1850}{rgb}{0.167,0.464,0.558}
    \draw[color=edge1850] 
        (0.659, -6.173) -- 
        (0.672, -6.481);
    

    \definecolor{edge1860}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1860] 
        (0.480, -3.468) -- 
        (0.502, -3.772);
    

    \definecolor{edge1870}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1870] 
        (0.207, -0.412) -- 
        (0.238, -0.698);
    

    \definecolor{edge1800}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1800] 
        (0.734, -0.304) -- 
        (0.824, -0.587);
    

    \definecolor{edge1810}{rgb}{0.152,0.501,0.558}
    \draw[color=edge1810] 
        (1.459, -7.471) -- 
        (1.457, -7.757);
    

    \definecolor{edge1820}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1820] 
        (1.176, -4.595) -- 
        (1.216, -4.886);
    

    \definecolor{edge1830}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1830] 
        (0.764, -1.871) -- 
        (0.816, -2.182);
    

    \definecolor{edge1880}{rgb}{0.678,0.864,0.190}
    \draw[color=edge1880] 
        (-0.007, -7.875) -- 
        (-0.005, -8.232);
    

    \definecolor{edge1890}{rgb}{0.226,0.331,0.547}
    \draw[color=edge1890] 
        (-0.037, -4.706) -- 
        (-0.034, -5.007);
    

    \definecolor{edge2870}{rgb}{0.167,0.464,0.558}
    \draw[color=edge2870] 
        (1.713, 2.313) -- 
        (2.111, 2.401);
    

    \definecolor{edge2860}{rgb}{0.120,0.600,0.543}
    \draw[color=edge2860] 
        (4.522, 2.964) -- 
        (4.716, 3.010);
    

    \definecolor{edge2850}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2850] 
        (0.523, 2.133) -- 
        (0.721, 2.204);
    

    \definecolor{edge194}{rgb}{0.270,0.015,0.341}
    \draw[color=edge194] 
        (-1.379, -5.780) -- 
        (-2.084, -5.633);
    

    \definecolor{edge195}{rgb}{0.270,0.015,0.341}
    \draw[color=edge195] 
        (-0.693, -5.884) -- 
        (-1.379, -5.780);
    

    \definecolor{edge196}{rgb}{0.270,0.015,0.341}
    \draw[color=edge196] 
        (-0.025, -5.916) -- 
        (-0.693, -5.884);
    

    \definecolor{edge197}{rgb}{0.270,0.015,0.341}
    \draw[color=edge197] 
        (0.644, -5.870) -- 
        (-0.025, -5.916);
    

    \definecolor{edge190}{rgb}{0.270,0.015,0.341}
    \draw[color=edge190] 
        (-4.155, -5.197) -- 
        (-4.763, -5.068);
    

    \definecolor{edge191}{rgb}{0.270,0.015,0.341}
    \draw[color=edge191] 
        (-3.494, -5.328) -- 
        (-4.155, -5.197);
    

    \definecolor{edge192}{rgb}{0.270,0.015,0.341}
    \draw[color=edge192] 
        (-2.797, -5.475) -- 
        (-3.494, -5.328);
    

    \definecolor{edge193}{rgb}{0.270,0.015,0.341}
    \draw[color=edge193] 
        (-2.084, -5.633) -- 
        (-2.797, -5.475);
    

    \definecolor{edge1446}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1446] 
        (-0.243, 1.802) -- 
        (-0.232, 1.788);
    

    \definecolor{edge1456}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1456] 
        (-0.244, 2.039) -- 
        (-0.257, 2.018);
    

    \definecolor{edge1466}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1466] 
        (-0.017, 2.125) -- 
        (-0.043, 2.130);
    

    \definecolor{edge1476}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1476] 
        (0.139, 1.941) -- 
        (0.135, 1.967);
    

    \definecolor{edge198}{rgb}{0.270,0.015,0.341}
    \draw[color=edge198] 
        (1.329, -5.750) -- 
        (0.644, -5.870);
    

    \definecolor{edge199}{rgb}{0.270,0.015,0.341}
    \draw[color=edge199] 
        (2.034, -5.585) -- 
        (1.329, -5.750);
    

    \definecolor{edge1406}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1406] 
        (-0.173, 2.329) -- 
        (-0.223, 2.313);
    

    \definecolor{edge1416}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1416] 
        (0.280, 2.154) -- 
        (0.250, 2.194);
    

    \definecolor{edge1426}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1426] 
        (0.105, 1.806) -- 
        (0.115, 1.823);
    

    \definecolor{edge1436}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1436] 
        (-0.070, 1.712) -- 
        (-0.045, 1.713);
    

    \definecolor{edge2800}{rgb}{0.120,0.604,0.541}
    \draw[color=edge2800] 
        (2.593, 3.696) -- 
        (2.836, 3.857);
    

    \definecolor{edge1486}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1486] 
        (5.241, 0.241) -- 
        (5.517, 0.154);
    

    \definecolor{edge1496}{rgb}{0.214,0.356,0.551}
    \draw[color=edge1496] 
        (2.156, 1.324) -- 
        (2.511, 1.208);
    

    \definecolor{edge2810}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2810] 
        (0.868, 2.394) -- 
        (1.559, 2.744);
    

    \definecolor{edge2820}{rgb}{0.140,0.666,0.513}
    \draw[color=edge2820] 
        (3.283, 3.643) -- 
        (3.515, 3.767);
    

    \definecolor{edge2830}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2830] 
        (0.118, 2.016) -- 
        (0.305, 2.110);
    

    \definecolor{edge2840}{rgb}{0.125,0.640,0.527}
    \draw[color=edge2840] 
        (3.919, 3.409) -- 
        (4.131, 3.496);
    

    \definecolor{edge2880}{rgb}{0.328,0.774,0.407}
    \draw[color=edge2880] 
        (5.185, 2.255) -- 
        (5.386, 2.254);
    

    \definecolor{edge2890}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2890] 
        (2.555, 2.131) -- 
        (2.892, 2.154);
    

    \definecolor{edge297}{rgb}{0.267,0.005,0.329}
    \draw[color=edge297] 
        (4.957, -3.118) -- 
        (4.511, -3.562);
    

    \definecolor{edge296}{rgb}{0.267,0.005,0.329}
    \draw[color=edge296] 
        (4.511, -3.562) -- 
        (4.029, -3.834);
    

    \definecolor{edge295}{rgb}{0.267,0.005,0.329}
    \draw[color=edge295] 
        (4.029, -3.834) -- 
        (3.513, -4.030);
    

    \definecolor{edge294}{rgb}{0.269,0.010,0.335}
    \draw[color=edge294] 
        (3.513, -4.030) -- 
        (2.964, -4.195);
    

    \definecolor{edge293}{rgb}{0.269,0.010,0.335}
    \draw[color=edge293] 
        (2.964, -4.195) -- 
        (2.385, -4.345);
    

    \definecolor{edge292}{rgb}{0.269,0.010,0.335}
    \draw[color=edge292] 
        (2.385, -4.345) -- 
        (1.785, -4.482);
    

    \definecolor{edge291}{rgb}{0.269,0.010,0.335}
    \draw[color=edge291] 
        (1.785, -4.482) -- 
        (1.176, -4.595);
    

    \definecolor{edge290}{rgb}{0.269,0.010,0.335}
    \draw[color=edge290] 
        (1.176, -4.595) -- 
        (0.568, -4.674);
    

    \definecolor{edge2466}{rgb}{0.794,0.881,0.120}
    \draw[color=edge2466] 
        (-3.343, 4.674) -- 
        (-3.553, 4.835);
    

    \definecolor{edge2456}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2456] 
        (-0.244, 2.039) -- 
        (-0.418, 2.157);
    

    \definecolor{edge2446}{rgb}{0.233,0.732,0.459}
    \draw[color=edge2446] 
        (-3.178, 4.022) -- 
        (-3.404, 4.174);
    

    \definecolor{edge2436}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2436] 
        (-0.940, 2.509) -- 
        (-1.582, 2.943);
    

    \definecolor{edge2426}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2426] 
        (-2.887, 3.392) -- 
        (-3.138, 3.528);
    

    \definecolor{edge2416}{rgb}{0.984,0.905,0.137}
    \draw[color=edge2416] 
        (-5.016, 4.594) -- 
        (-5.188, 4.699);
    

    \definecolor{edge299}{rgb}{0.269,0.010,0.335}
    \draw[color=edge299] 
        (5.785, -1.760) -- 
        (5.385, -2.419);
    

    \definecolor{edge298}{rgb}{0.269,0.010,0.335}
    \draw[color=edge298] 
        (5.385, -2.419) -- 
        (4.957, -3.118);
    

    \definecolor{edge2406}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2406] 
        (-2.458, 2.818) -- 
        (-2.756, 2.936);
    

    \definecolor{edge2476}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2476] 
        (-0.547, 2.333) -- 
        (-0.706, 2.470);
    

    \definecolor{edge2496}{rgb}{0.173,0.449,0.558}
    \draw[color=edge2496] 
        (-1.305, 3.265) -- 
        (-1.553, 3.532);
    

    \definecolor{edge2486}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2486] 
        (-3.358, 5.311) -- 
        (-3.557, 5.472);
    

    \definecolor{edge396}{rgb}{0.281,0.084,0.407}
    \draw[color=edge396] 
        (-2.622, 6.454) -- 
        (-3.430, 6.172);
    

    \definecolor{edge397}{rgb}{0.282,0.090,0.412}
    \draw[color=edge397] 
        (-1.867, 6.821) -- 
        (-2.622, 6.454);
    

    \definecolor{edge394}{rgb}{0.270,0.015,0.341}
    \draw[color=edge394] 
        (-4.219, 5.941) -- 
        (-4.629, 5.604);
    

    \definecolor{edge395}{rgb}{0.280,0.068,0.392}
    \draw[color=edge395] 
        (-3.430, 6.172) -- 
        (-4.219, 5.941);
    

    \definecolor{edge392}{rgb}{0.274,0.031,0.359}
    \draw[color=edge392] 
        (-4.962, 5.218) -- 
        (-5.016, 4.594);
    

    \definecolor{edge393}{rgb}{0.270,0.015,0.341}
    \draw[color=edge393] 
        (-4.629, 5.604) -- 
        (-4.962, 5.218);
    

    \definecolor{edge390}{rgb}{0.273,0.026,0.353}
    \draw[color=edge390] 
        (-5.090, 3.913) -- 
        (-5.254, 3.190);
    

    \definecolor{edge391}{rgb}{0.275,0.038,0.365}
    \draw[color=edge391] 
        (-5.016, 4.594) -- 
        (-5.090, 3.913);
    

    \definecolor{edge1907}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1907] 
        (-0.067, 0.097) -- 
        (-0.067, -0.156);
    

    \definecolor{edge1917}{rgb}{0.158,0.684,0.502}
    \draw[color=edge1917] 
        (-0.711, -7.130) -- 
        (-0.704, -7.465);
    

    \definecolor{edge1927}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1927] 
        (-0.606, -8.623) -- 
        (-0.458, -9.383);
    

    \definecolor{edge1937}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1937] 
        (-0.423, -1.308) -- 
        (-0.449, -1.618);
    

    \definecolor{edge1947}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1947] 
        (-0.070, 1.922) -- 
        (-0.094, 1.713);
    

    \definecolor{edge1957}{rgb}{0.218,0.347,0.550}
    \draw[color=edge1957] 
        (-1.350, -5.494) -- 
        (-1.379, -5.780);
    

    \definecolor{edge398}{rgb}{0.282,0.095,0.417}
    \draw[color=edge398] 
        (-1.181, 7.263) -- 
        (-1.867, 6.821);
    

    \definecolor{edge399}{rgb}{0.281,0.084,0.407}
    \draw[color=edge399] 
        (-0.563, 7.709) -- 
        (-1.181, 7.263);
    

    \definecolor{edge1649}{rgb}{0.181,0.430,0.557}
    \draw[color=edge1649] 
        (3.725, -3.296) -- 
        (3.876, -3.566);
    

    \definecolor{edge1659}{rgb}{0.254,0.265,0.530}
    \draw[color=edge1659] 
        (2.053, -0.522) -- 
        (2.251, -0.804);
    

    \definecolor{edge1609}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1609] 
        (5.424, -4.978) -- 
        (5.645, -5.297);
    

    \definecolor{edge1619}{rgb}{0.159,0.482,0.558}
    \draw[color=edge1619] 
        (3.850, -2.509) -- 
        (4.016, -2.770);
    

    \definecolor{edge1629}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1629] 
        (1.819, 0.132) -- 
        (2.073, -0.139);
    

    \definecolor{edge1639}{rgb}{0.119,0.615,0.538}
    \draw[color=edge1639] 
        (5.195, -5.671) -- 
        (5.352, -5.902);
    

    \definecolor{edge1669}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1669] 
        (0.575, 1.093) -- 
        (1.050, 0.481);
    

    \definecolor{edge1679}{rgb}{0.209,0.368,0.553}
    \draw[color=edge1679] 
        (3.650, -4.295) -- 
        (3.790, -4.557);
    

    \definecolor{edge1967}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1967] 
        (-1.016, -2.826) -- 
        (-1.058, -3.133);
    

    \definecolor{edge1977}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1977] 
        (-0.487, 0.145) -- 
        (-0.544, -0.107);
    

    \definecolor{edge1689}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1689] 
        (2.425, -1.791) -- 
        (2.569, -2.082);
    

    \definecolor{edge1699}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1699] 
        (0.317, 1.424) -- 
        (0.446, 1.259);
    

    \definecolor{edge1987}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1987] 
        (-2.266, -6.660) -- 
        (-2.300, -6.900);
    

    \definecolor{edge1997}{rgb}{0.282,0.151,0.465}
    \draw[color=edge1997] 
        (-2.372, -7.545) -- 
        (-2.420, -7.902);
    

    \definecolor{edge2937}{rgb}{0.205,0.376,0.554}
    \draw[color=edge2937] 
        (1.858, 1.644) -- 
        (2.228, 1.550);
    

    \definecolor{edge2927}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2927] 
        (5.054, 0.859) -- 
        (5.332, 0.779);
    

    \definecolor{edge2917}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2917] 
        (0.337, 1.914) -- 
        (0.547, 1.908);
    

    \definecolor{edge2907}{rgb}{0.710,0.869,0.169}
    \draw[color=edge2907] 
        (4.169, 1.616) -- 
        (4.448, 1.574);
    

    \definecolor{edge2679}{rgb}{0.218,0.347,0.550}
    \draw[color=edge2679] 
        (1.785, 6.962) -- 
        (1.926, 7.433);
    

    \definecolor{edge2669}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2669] 
        (0.620, 4.630) -- 
        (0.687, 4.910);
    

    \definecolor{edge2659}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2659] 
        (1.067, 7.055) -- 
        (1.080, 7.266);
    

    \definecolor{edge2649}{rgb}{0.167,0.464,0.558}
    \draw[color=edge2649] 
        (0.204, 4.081) -- 
        (0.244, 4.405);
    

    \definecolor{edge2639}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2639] 
        (0.477, 6.860) -- 
        (0.487, 7.130);
    

    \definecolor{edge2629}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2629] 
        (-0.068, 2.762) -- 
        (-0.068, 2.972);
    

    \definecolor{edge2619}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2619] 
        (-0.053, 6.398) -- 
        (-0.050, 6.664);
    

    \definecolor{edge2609}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2609] 
        (-0.121, 2.339) -- 
        (-0.147, 2.547);
    

    \definecolor{edge2699}{rgb}{0.201,0.384,0.554}
    \draw[color=edge2699] 
        (-0.070, 1.922) -- 
        (0.008, 2.117);
    

    \definecolor{edge2689}{rgb}{0.135,0.545,0.554}
    \draw[color=edge2689] 
        (1.151, 5.025) -- 
        (1.239, 5.264);
    

    \definecolor{edge1440}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1440] 
        (-0.161, 1.732) -- 
        (-0.140, 1.724);
    

    \definecolor{edge1450}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1450] 
        (-0.277, 1.886) -- 
        (-0.271, 1.859);
    

    \definecolor{edge1460}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1460] 
        (-0.170, 2.106) -- 
        (-0.192, 2.092);
    

    \definecolor{edge1470}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1470] 
        (0.073, 2.076) -- 
        (0.053, 2.092);
    

    \definecolor{edge1400}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1400] 
        (-0.418, 2.157) -- 
        (-0.444, 2.113);
    

    \definecolor{edge1410}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1410] 
        (0.035, 2.328) -- 
        (-0.017, 2.338);
    

    \definecolor{edge1420}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1420] 
        (0.348, 1.960) -- 
        (0.340, 2.012);
    

    \definecolor{edge1430}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1430] 
        (0.059, 1.756) -- 
        (0.072, 1.767);
    

    \definecolor{edge1480}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1480] 
        (6.650, -0.118) -- 
        (6.952, -0.165);
    

    \definecolor{edge1490}{rgb}{0.336,0.777,0.402}
    \draw[color=edge1490] 
        (4.109, 0.636) -- 
        (4.400, 0.531);
    

    \definecolor{edge1048}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1048] 
        (-1.096, -0.246) -- 
        (-0.857, -0.320);
    

    \definecolor{edge1058}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1058] 
        (-2.707, 1.461) -- 
        (-2.659, 1.091);
    

    \definecolor{edge1068}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1068] 
        (-1.264, 4.102) -- 
        (-1.536, 3.950);
    

    \definecolor{edge1078}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1078] 
        (1.654, 3.771) -- 
        (1.406, 3.945);
    

    \definecolor{edge1008}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1008] 
        (-2.453, 3.533) -- 
        (-2.621, 3.249);
    

    \definecolor{edge1018}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1018] 
        (0.620, 4.630) -- 
        (0.281, 4.711);
    

    \definecolor{edge1028}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1028] 
        (2.892, 2.154) -- 
        (2.789, 2.552);
    

    \definecolor{edge1038}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1038] 
        (1.425, -0.044) -- 
        (1.625, 0.039);
    

    \definecolor{edge1088}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1088] 
        (2.311, 0.976) -- 
        (2.511, 1.208);
    

    \definecolor{edge1098}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1098] 
        (0.414, -0.101) -- 
        (0.644, -0.038);
    

    \definecolor{edge2450}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2450] 
        (-2.186, 3.352) -- 
        (-2.453, 3.533);
    

    \definecolor{edge2440}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2440] 
        (-4.501, 4.901) -- 
        (-4.727, 5.054);
    

    \definecolor{edge2430}{rgb}{0.170,0.456,0.558}
    \draw[color=edge2430] 
        (-1.692, 2.759) -- 
        (-2.029, 2.935);
    

    \definecolor{edge2420}{rgb}{0.606,0.851,0.237}
    \draw[color=edge2420] 
        (-4.249, 4.146) -- 
        (-4.450, 4.261);
    

    \definecolor{edge2410}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2410] 
        (-0.661, 2.139) -- 
        (-0.858, 2.212);
    

    \definecolor{edge2400}{rgb}{0.122,0.633,0.530}
    \draw[color=edge2400] 
        (-3.989, 3.446) -- 
        (-4.198, 3.535);
    

    \definecolor{edge2460}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2460] 
        (-4.629, 5.604) -- 
        (-4.846, 5.751);
    

    \definecolor{edge2470}{rgb}{0.120,0.607,0.540}
    \draw[color=edge2470] 
        (-2.478, 3.980) -- 
        (-2.702, 4.164);
    

    \definecolor{edge2490}{rgb}{0.176,0.698,0.491}
    \draw[color=edge2490] 
        (-2.595, 4.614) -- 
        (-2.785, 4.798);
    

    \definecolor{edge2480}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2480] 
        (-0.780, 2.696) -- 
        (-1.305, 3.265);
    

    \definecolor{edge2078}{rgb}{0.269,0.219,0.510}
    \draw[color=edge2078] 
        (-1.610, -0.757) -- 
        (-1.749, -1.061);
    

    \definecolor{edge2068}{rgb}{0.250,0.274,0.533}
    \draw[color=edge2068] 
        (-2.814, -3.734) -- 
        (-2.925, -4.012);
    

    \definecolor{edge2058}{rgb}{0.252,0.270,0.532}
    \draw[color=edge2058] 
        (-3.840, -6.031) -- 
        (-3.952, -6.244);
    

    \definecolor{edge2048}{rgb}{0.272,0.209,0.504}
    \draw[color=edge2048] 
        (-0.435, 1.165) -- 
        (-0.527, 0.976);
    

    \definecolor{edge2038}{rgb}{0.264,0.238,0.519}
    \draw[color=edge2038] 
        (-1.844, -2.374) -- 
        (-1.936, -2.677);
    

    \definecolor{edge2028}{rgb}{0.245,0.288,0.537}
    \draw[color=edge2028] 
        (-2.629, -4.956) -- 
        (-2.713, -5.218);
    

    \definecolor{edge2018}{rgb}{0.271,0.214,0.507}
    \draw[color=edge2018] 
        (-0.527, 0.976) -- 
        (-0.863, 0.278);
    

    \definecolor{edge2008}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2008] 
        (-1.033, -0.906) -- 
        (-1.116, -1.212);
    

    \definecolor{edge1949}{rgb}{0.156,0.490,0.558}
    \draw[color=edge1949] 
        (-1.459, -7.776) -- 
        (-1.442, -8.053);
    

    \definecolor{edge1959}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1959] 
        (-1.285, -4.917) -- 
        (-1.318, -5.206);
    

    \definecolor{edge1969}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1969] 
        (-0.927, -2.205) -- 
        (-0.973, -2.517);
    

    \definecolor{edge1979}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1979] 
        (-0.214, 1.308) -- 
        (-0.262, 1.104);
    

    \definecolor{edge1909}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1909] 
        (-0.069, 1.292) -- 
        (-0.068, 1.082);
    

    \definecolor{edge1919}{rgb}{0.148,0.512,0.557}
    \draw[color=edge1919] 
        (-0.709, -6.494) -- 
        (-0.712, -6.808);
    

    \definecolor{edge1929}{rgb}{0.249,0.279,0.535}
    \draw[color=edge1929] 
        (-0.593, -3.786) -- 
        (-0.610, -4.089);
    

    \definecolor{edge1939}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1939] 
        (-0.368, -0.704) -- 
        (-0.396, -1.002);
    

    \definecolor{edge2088}{rgb}{0.265,0.233,0.517}
    \draw[color=edge2088] 
        (-0.692, 1.076) -- 
        (-1.148, 0.449);
    

    \definecolor{edge2098}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2098] 
        (-3.583, -4.148) -- 
        (-3.722, -4.417);
    

    \definecolor{edge1647}{rgb}{0.168,0.460,0.558}
    \draw[color=edge1647] 
        (3.876, -3.566) -- 
        (4.029, -3.834);
    

    \definecolor{edge1657}{rgb}{0.249,0.279,0.535}
    \draw[color=edge1657] 
        (2.439, -1.087) -- 
        (2.618, -1.369);
    

    \definecolor{edge1667}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1667] 
        (0.072, 1.767) -- 
        (0.215, 1.613);
    

    \definecolor{edge1677}{rgb}{0.194,0.399,0.556}
    \draw[color=edge1677] 
        (3.932, -4.814) -- 
        (4.078, -5.067);
    

    \definecolor{edge1607}{rgb}{0.250,0.274,0.533}
    \draw[color=edge1607] 
        (0.701, 1.209) -- 
        (1.266, 0.678);
    

    \definecolor{edge1617}{rgb}{0.124,0.578,0.548}
    \draw[color=edge1617] 
        (4.181, -3.032) -- 
        (4.346, -3.295);
    

    \definecolor{edge1627}{rgb}{0.239,0.301,0.541}
    \draw[color=edge1627] 
        (2.311, -0.407) -- 
        (2.536, -0.674);
    

    \definecolor{edge1637}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1637] 
        (0.642, 1.150) -- 
        (1.165, 0.578);
    

    \definecolor{edge1989}{rgb}{0.236,0.310,0.543}
    \draw[color=edge1989] 
        (-2.183, -6.158) -- 
        (-2.227, -6.412);
    

    \definecolor{edge1999}{rgb}{0.254,0.265,0.530}
    \draw[color=edge1999] 
        (-1.676, -3.662) -- 
        (-1.738, -3.955);
    

    \definecolor{edge1687}{rgb}{0.254,0.265,0.530}
    \draw[color=edge1687] 
        (2.708, -2.369) -- 
        (2.844, -2.654);
    

    \definecolor{edge1697}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1697] 
        (1.050, 0.481) -- 
        (1.237, 0.227);
    

    \definecolor{edge2939}{rgb}{0.241,0.296,0.540}
    \draw[color=edge2939] 
        (0.662, 1.822) -- 
        (0.852, 1.789);
    

    \definecolor{edge2929}{rgb}{0.835,0.886,0.103}
    \draw[color=edge2929] 
        (4.486, 1.016) -- 
        (4.772, 0.938);
    

    \definecolor{edge2919}{rgb}{0.212,0.360,0.552}
    \draw[color=edge2919] 
        (-0.070, 1.922) -- 
        (0.133, 1.918);
    

    \definecolor{edge899}{rgb}{0.269,0.010,0.335}
    \draw[color=edge899] 
        (-2.055, 4.646) -- 
        (-2.402, 4.422);
    

    \definecolor{edge898}{rgb}{0.269,0.010,0.335}
    \draw[color=edge898] 
        (-2.402, 4.422) -- 
        (-2.702, 4.164);
    

    \definecolor{edge2909}{rgb}{0.296,0.762,0.424}
    \draw[color=edge2909] 
        (3.583, 1.689) -- 
        (3.882, 1.654);
    

    \definecolor{edge895}{rgb}{0.269,0.010,0.335}
    \draw[color=edge895] 
        (-3.138, 3.528) -- 
        (-3.293, 3.153);
    

    \definecolor{edge894}{rgb}{0.269,0.010,0.335}
    \draw[color=edge894] 
        (-3.293, 3.153) -- 
        (-3.427, 2.742);
    

    \definecolor{edge897}{rgb}{0.269,0.010,0.335}
    \draw[color=edge897] 
        (-2.702, 4.164) -- 
        (-2.946, 3.866);
    

    \definecolor{edge896}{rgb}{0.269,0.010,0.335}
    \draw[color=edge896] 
        (-2.946, 3.866) -- 
        (-3.138, 3.528);
    

    \definecolor{edge891}{rgb}{0.269,0.010,0.335}
    \draw[color=edge891] 
        (-3.649, 1.798) -- 
        (-3.694, 1.284);
    

    \definecolor{edge890}{rgb}{0.267,0.005,0.329}
    \draw[color=edge890] 
        (-3.694, 1.284) -- 
        (-3.645, 0.782);
    

    \definecolor{edge893}{rgb}{0.269,0.010,0.335}
    \draw[color=edge893] 
        (-3.427, 2.742) -- 
        (-3.548, 2.291);
    

    \definecolor{edge892}{rgb}{0.269,0.010,0.335}
    \draw[color=edge892] 
        (-3.548, 2.291) -- 
        (-3.649, 1.798);
    

    \definecolor{edge2607}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2607] 
        (-0.173, 2.755) -- 
        (-0.198, 2.964);
    

    \definecolor{edge2617}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2617] 
        (-0.048, 6.931) -- 
        (-0.045, 7.201);
    

    \definecolor{edge2627}{rgb}{0.165,0.467,0.558}
    \draw[color=edge2627] 
        (-0.065, 4.101) -- 
        (-0.064, 4.430);
    

    \definecolor{edge2637}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2637] 
        (0.490, 7.411) -- 
        (0.484, 7.711);
    

    \definecolor{edge2647}{rgb}{0.138,0.537,0.555}
    \draw[color=edge2647] 
        (0.281, 4.711) -- 
        (0.315, 5.002);
    

    \definecolor{edge2657}{rgb}{0.586,0.847,0.250}
    \draw[color=edge2657] 
        (1.088, 7.467) -- 
        (1.102, 8.119);
    

    \definecolor{edge2667}{rgb}{0.121,0.593,0.545}
    \draw[color=edge2667] 
        (0.749, 5.177) -- 
        (0.806, 5.434);
    

    \definecolor{edge2677}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2677] 
        (-0.070, 1.922) -- 
        (-0.017, 2.125);
    

    \definecolor{edge2687}{rgb}{0.121,0.593,0.545}
    \draw[color=edge2687] 
        (1.322, 5.492) -- 
        (1.399, 5.711);
    

    \definecolor{edge2697}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2697] 
        (0.085, 2.312) -- 
        (0.163, 2.507);
    

    \definecolor{edge998}{rgb}{0.267,0.005,0.329}
    \draw[color=edge998] 
        (-2.532, 0.144) -- 
        (-2.336, -0.046);
    

    \definecolor{edge999}{rgb}{0.267,0.005,0.329}
    \draw[color=edge999] 
        (-2.715, 0.373) -- 
        (-2.532, 0.144);
    

    \definecolor{edge994}{rgb}{0.267,0.005,0.329}
    \draw[color=edge994] 
        (-1.699, -0.385) -- 
        (-1.465, -0.458);
    

    \definecolor{edge995}{rgb}{0.267,0.005,0.329}
    \draw[color=edge995] 
        (-1.919, -0.300) -- 
        (-1.699, -0.385);
    

    \definecolor{edge996}{rgb}{0.267,0.005,0.329}
    \draw[color=edge996] 
        (-2.131, -0.190) -- 
        (-1.919, -0.300);
    

    \definecolor{edge997}{rgb}{0.267,0.005,0.329}
    \draw[color=edge997] 
        (-2.336, -0.046) -- 
        (-2.131, -0.190);
    

    \definecolor{edge990}{rgb}{0.267,0.005,0.329}
    \draw[color=edge990] 
        (-0.662, -0.666) -- 
        (-0.368, -0.704);
    

    \definecolor{edge991}{rgb}{0.267,0.005,0.329}
    \draw[color=edge991] 
        (-0.946, -0.607) -- 
        (-0.662, -0.666);
    

    \definecolor{edge992}{rgb}{0.267,0.005,0.329}
    \draw[color=edge992] 
        (-1.214, -0.535) -- 
        (-0.946, -0.607);
    

    \definecolor{edge993}{rgb}{0.267,0.005,0.329}
    \draw[color=edge993] 
        (-1.465, -0.458) -- 
        (-1.214, -0.535);
    

    \definecolor{edge1740}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1740] 
        (3.258, -6.771) -- 
        (3.335, -6.954);
    

    \definecolor{edge1750}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1750] 
        (2.385, -4.345) -- 
        (2.474, -4.618);
    

    \definecolor{edge1760}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1760] 
        (1.549, -1.710) -- 
        (1.651, -2.015);
    

    \definecolor{edge1770}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1770] 
        (0.117, 1.546) -- 
        (0.211, 1.358);
    

    \definecolor{edge1700}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1700] 
        (0.187, 1.590) -- 
        (0.317, 1.424);
    

    \definecolor{edge1710}{rgb}{0.236,0.310,0.543}
    \draw[color=edge1710] 
        (3.552, -5.474) -- 
        (3.674, -5.710);
    

    \definecolor{edge1720}{rgb}{0.259,0.252,0.525}
    \draw[color=edge1720] 
        (2.514, -3.083) -- 
        (2.626, -3.368);
    

    \definecolor{edge1730}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1730] 
        (1.211, -0.130) -- 
        (1.363, -0.414);
    

    \definecolor{edge1780}{rgb}{0.230,0.322,0.546}
    \draw[color=edge1780] 
        (2.092, -5.851) -- 
        (2.148, -6.113);
    

    \definecolor{edge1790}{rgb}{0.257,0.256,0.527}
    \draw[color=edge1790] 
        (1.523, -3.321) -- 
        (1.589, -3.616);
    

    \definecolor{edge2770}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2770] 
        (4.069, 5.270) -- 
        (4.284, 5.417);
    

    \definecolor{edge2760}{rgb}{0.173,0.449,0.558}
    \draw[color=edge2760] 
        (1.172, 3.259) -- 
        (1.423, 3.526);
    

    \definecolor{edge2750}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2750] 
        (3.229, 5.291) -- 
        (3.426, 5.448);
    

    \definecolor{edge2740}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2740] 
        (0.300, 2.432) -- 
        (0.423, 2.602);
    

    \definecolor{edge2730}{rgb}{0.150,0.677,0.507}
    \draw[color=edge2730] 
        (2.395, 5.226) -- 
        (2.545, 5.402);
    

    \definecolor{edge2720}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2720] 
        (0.031, 2.106) -- 
        (0.133, 2.290);
    

    \definecolor{edge2710}{rgb}{0.131,0.556,0.552}
    \draw[color=edge2710] 
        (1.670, 5.064) -- 
        (1.788, 5.274);
    

    \definecolor{edge2700}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2700] 
        (0.438, 2.841) -- 
        (0.814, 3.518);
    

    \definecolor{edge2790}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2790] 
        (4.850, 5.171) -- 
        (5.093, 5.343);
    

    \definecolor{edge2780}{rgb}{0.148,0.512,0.557}
    \draw[color=edge2780] 
        (1.876, 3.573) -- 
        (2.123, 3.779);
    

    \definecolor{edge1141}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1141] 
        (2.202, 1.814) -- 
        (2.182, 2.105);
    

    \definecolor{edge1151}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1151] 
        (0.912, 0.383) -- 
        (1.050, 0.481);
    

    \definecolor{edge1161}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1161] 
        (-1.021, 0.364) -- 
        (-0.863, 0.278);
    

    \definecolor{edge1171}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1171] 
        (-1.894, 1.865) -- 
        (-1.868, 1.607);
    

    \definecolor{edge1101}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1101] 
        (-0.309, -0.144) -- 
        (-0.067, -0.156);
    

    \definecolor{edge1111}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1111] 
        (-2.042, 0.785) -- 
        (-1.913, 0.616);
    

    \definecolor{edge1121}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1121] 
        (-1.739, 3.357) -- 
        (-1.898, 3.157);
    

    \definecolor{edge1131}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1131] 
        (0.730, 3.933) -- 
        (0.470, 4.023);
    

    \definecolor{edge1181}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1181] 
        (-0.737, 3.621) -- 
        (-0.946, 3.523);
    

    \definecolor{edge1191}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1191] 
        (1.321, 3.104) -- 
        (1.172, 3.259);
    

    \definecolor{edge2171}{rgb}{0.220,0.343,0.549}
    \draw[color=edge2171] 
        (-2.360, -0.463) -- 
        (-2.578, -0.735);
    

    \definecolor{edge2161}{rgb}{0.274,0.752,0.437}
    \draw[color=edge2161] 
        (-4.213, -3.172) -- 
        (-4.383, -3.448);
    

    \definecolor{edge2151}{rgb}{0.262,0.242,0.521}
    \draw[color=edge2151] 
        (-0.070, 1.922) -- 
        (-0.208, 1.763);
    

    \definecolor{edge2141}{rgb}{0.237,0.305,0.542}
    \draw[color=edge2141] 
        (-2.314, -0.874) -- 
        (-2.497, -1.162);
    

    \definecolor{edge2131}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2131] 
        (-5.451, -6.073) -- 
        (-6.060, -6.471);
    

    \definecolor{edge2121}{rgb}{0.259,0.252,0.525}
    \draw[color=edge2121] 
        (-0.758, 1.128) -- 
        (-1.261, 0.539);
    

    \definecolor{edge2111}{rgb}{0.257,0.256,0.527}
    \draw[color=edge2111] 
        (-1.872, -0.680) -- 
        (-2.039, -0.978);
    

    \definecolor{edge2101}{rgb}{0.205,0.376,0.554}
    \draw[color=edge2101] 
        (-3.312, -3.598) -- 
        (-3.447, -3.875);
    

    \definecolor{edge2191}{rgb}{0.158,0.684,0.502}
    \draw[color=edge2191] 
        (-4.074, -2.013) -- 
        (-4.257, -2.256);
    

    \definecolor{edge2181}{rgb}{0.237,0.305,0.542}
    \draw[color=edge2181] 
        (-0.875, 1.248) -- 
        (-1.464, 0.744);
    

    \definecolor{edge1344}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1344] 
        (-0.592, 2.274) -- 
        (-0.630, 2.209);
    

    \definecolor{edge1354}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1354] 
        (0.087, 2.532) -- 
        (0.010, 2.547);
    

    \definecolor{edge1364}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1364] 
        (0.558, 1.978) -- 
        (0.545, 2.057);
    

    \definecolor{edge1374}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1374] 
        (0.187, 1.590) -- 
        (0.215, 1.613);
    

    \definecolor{edge1304}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1304] 
        (0.630, 2.386) -- 
        (0.570, 2.466);
    

    \definecolor{edge1314}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1314] 
        (0.455, 1.574) -- 
        (0.484, 1.622);
    

    \definecolor{edge1324}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1324] 
        (-0.069, 1.292) -- 
        (0.005, 1.296);
    

    \definecolor{edge1334}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1334] 
        (-0.587, 1.562) -- 
        (-0.554, 1.519);
    

    \definecolor{edge1384}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1384] 
        (-0.252, 1.543) -- 
        (-0.211, 1.526);
    

    \definecolor{edge1394}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1394] 
        (-0.484, 1.850) -- 
        (-0.471, 1.797);
    

    \definecolor{edge2374}{rgb}{0.139,0.534,0.555}
    \draw[color=edge2374] 
        (-4.927, 3.128) -- 
        (-5.096, 3.163);
    

    \definecolor{edge2364}{rgb}{0.165,0.467,0.558}
    \draw[color=edge2364] 
        (-1.885, 2.110) -- 
        (-2.279, 2.152);
    

    \definecolor{edge2354}{rgb}{0.137,0.662,0.516}
    \draw[color=edge2354] 
        (-4.750, 2.386) -- 
        (-4.958, 2.392);
    

    \definecolor{edge2344}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2344] 
        (-0.700, 1.901) -- 
        (-0.910, 1.894);
    

    \definecolor{edge2334}{rgb}{0.361,0.786,0.388}
    \draw[color=edge2334] 
        (-4.457, 1.733) -- 
        (-4.706, 1.703);
    

    \definecolor{edge2324}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2324] 
        (-0.277, 1.886) -- 
        (-0.484, 1.850);
    

    \definecolor{edge2314}{rgb}{0.361,0.786,0.388}
    \draw[color=edge2314] 
        (-3.987, 1.228) -- 
        (-4.268, 1.173);
    

    \definecolor{edge2304}{rgb}{0.170,0.456,0.558}
    \draw[color=edge2304] 
        (-1.104, 1.742) -- 
        (-1.868, 1.607);
    

    \definecolor{edge2394}{rgb}{0.149,0.508,0.557}
    \draw[color=edge2394] 
        (-5.090, 3.913) -- 
        (-5.234, 3.967);
    

    \definecolor{edge2384}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2384] 
        (-2.556, 2.516) -- 
        (-2.868, 2.596);
    

    \definecolor{edge51}{rgb}{0.993,0.906,0.144}
    \draw[color=edge51] 
        (-5.587, 6.718) -- 
        (-5.673, 6.307);
    

    \definecolor{edge41}{rgb}{0.993,0.906,0.144}
    \draw[color=edge41] 
        (-7.068, -1.174) -- 
        (-6.485, -2.238);
    

    \definecolor{edge71}{rgb}{0.993,0.906,0.144}
    \draw[color=edge71] 
        (7.911, 0.291) -- 
        (8.045, 0.824);
    

    \definecolor{edge61}{rgb}{0.993,0.906,0.144}
    \draw[color=edge61] 
        (2.867, 6.968) -- 
        (1.926, 7.433);
    

    \definecolor{edge11}{rgb}{0.993,0.906,0.144}
    \draw[color=edge11] 
        (-0.404, 9.074) -- 
        (0.000, 10.500);
    

    \definecolor{edge31}{rgb}{0.993,0.906,0.144}
    \draw[color=edge31] 
        (-1.405, -8.538) -- 
        (-0.458, -9.383);
    

    \definecolor{edge21}{rgb}{0.993,0.906,0.144}
    \draw[color=edge21] 
        (6.594, -6.259) -- 
        (6.343, -4.867);
    

    \definecolor{edge91}{rgb}{0.280,0.068,0.392}
    \draw[color=edge91] 
        (-2.351, -7.346) -- 
        (-1.459, -7.776);
    

    \definecolor{edge81}{rgb}{0.281,0.079,0.402}
    \draw[color=edge81] 
        (4.441, -6.855) -- 
        (3.408, -7.119);
    

    \definecolor{edge1545}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1545] 
        (2.041, 0.750) -- 
        (2.431, 0.543);
    

    \definecolor{edge1555}{rgb}{0.124,0.578,0.548}
    \draw[color=edge1555] 
        (5.549, -2.593) -- 
        (5.706, -2.759);
    

    \definecolor{edge1565}{rgb}{0.171,0.453,0.558}
    \draw[color=edge1565] 
        (3.831, -0.893) -- 
        (4.053, -1.093);
    

    \definecolor{edge1575}{rgb}{0.230,0.322,0.546}
    \draw[color=edge1575] 
        (0.455, 1.574) -- 
        (0.630, 1.457);
    

    \definecolor{edge1505}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1505] 
        (6.480, -1.171) -- 
        (7.292, -1.301);
    

    \definecolor{edge1515}{rgb}{0.123,0.585,0.547}
    \draw[color=edge1515] 
        (3.624, 0.353) -- 
        (3.912, 0.213);
    

    \definecolor{edge1525}{rgb}{0.216,0.352,0.551}
    \draw[color=edge1525] 
        (-0.070, 1.922) -- 
        (0.126, 1.846);
    

    \definecolor{edge1535}{rgb}{0.135,0.545,0.554}
    \draw[color=edge1535] 
        (4.846, -0.983) -- 
        (5.056, -1.140);
    

    \definecolor{edge1585}{rgb}{0.344,0.780,0.397}
    \draw[color=edge1585] 
        (4.789, -2.873) -- 
        (4.957, -3.118);
    

    \definecolor{edge1595}{rgb}{0.196,0.395,0.555}
    \draw[color=edge1595] 
        (3.053, -0.744) -- 
        (3.277, -0.982);
    

    \definecolor{edge2575}{rgb}{0.378,0.792,0.378}
    \draw[color=edge2575] 
        (-1.065, 6.159) -- 
        (-1.100, 6.390);
    

    \definecolor{edge2565}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2565] 
        (-0.223, 2.313) -- 
        (-0.300, 2.508);
    

    \definecolor{edge2555}{rgb}{0.121,0.593,0.545}
    \draw[color=edge2555] 
        (-1.447, 5.494) -- 
        (-1.524, 5.713);
    

    \definecolor{edge2545}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2545] 
        (-0.070, 1.922) -- 
        (-0.170, 2.106);
    

    \definecolor{edge2535}{rgb}{0.138,0.537,0.555}
    \draw[color=edge2535] 
        (-1.675, 4.847) -- 
        (-1.799, 5.069);
    

    \definecolor{edge2525}{rgb}{0.220,0.343,0.549}
    \draw[color=edge2525] 
        (-2.702, 6.572) -- 
        (-2.996, 6.974);
    

    \definecolor{edge2515}{rgb}{0.148,0.512,0.557}
    \draw[color=edge2515] 
        (-1.717, 4.196) -- 
        (-1.890, 4.428);
    

    \definecolor{edge2505}{rgb}{0.627,0.855,0.223}
    \draw[color=edge2505] 
        (-3.280, 6.039) -- 
        (-3.430, 6.172);
    

    \definecolor{edge2595}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2595] 
        (-0.576, 6.860) -- 
        (-0.579, 7.129);
    

    \definecolor{edge2585}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2585] 
        (-0.276, 2.736) -- 
        (-0.327, 2.940);
    

    \definecolor{edge1348}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1348] 
        (-0.372, 2.475) -- 
        (-0.437, 2.434);
    

    \definecolor{edge1358}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1358] 
        (0.358, 2.384) -- 
        (0.300, 2.432);
    

    \definecolor{edge1368}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1368] 
        (0.321, 1.769) -- 
        (0.335, 1.812);
    

    \definecolor{edge1378}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1378] 
        (0.028, 1.513) -- 
        (0.074, 1.527);
    

    \definecolor{edge1308}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1308] 
        (0.767, 1.995) -- 
        (0.750, 2.102);
    

    \definecolor{edge1318}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1318] 
        (0.317, 1.424) -- 
        (0.357, 1.459);
    

    \definecolor{edge1328}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1328] 
        (-0.343, 1.354) -- 
        (-0.281, 1.328);
    

    \definecolor{edge1338}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1338] 
        (-0.691, 1.815) -- 
        (-0.671, 1.733);
    

    \definecolor{edge1388}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1388] 
        (-0.370, 1.628) -- 
        (-0.345, 1.605);
    

    \definecolor{edge1398}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1398] 
        (-0.464, 2.067) -- 
        (-0.479, 2.017);
    

    \definecolor{edge2378}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2378] 
        (-4.143, 2.932) -- 
        (-4.356, 2.988);
    

    \definecolor{edge2368}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2368] 
        (-0.279, 1.943) -- 
        (-0.488, 1.964);
    

    \definecolor{edge2358}{rgb}{0.122,0.589,0.546}
    \draw[color=edge2358] 
        (-3.815, 2.317) -- 
        (-4.066, 2.340);
    

    \definecolor{edge2348}{rgb}{0.174,0.445,0.558}
    \draw[color=edge2348] 
        (-1.115, 2.028) -- 
        (-1.885, 2.110);
    

    \definecolor{edge2338}{rgb}{0.121,0.596,0.544}
    \draw[color=edge2338] 
        (-3.351, 1.813) -- 
        (-3.649, 1.798);
    

    \definecolor{edge2328}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2328] 
        (-5.849, 1.466) -- 
        (-6.058, 1.410);
    

    \definecolor{edge2318}{rgb}{0.131,0.556,0.552}
    \draw[color=edge2318] 
        (-2.707, 1.461) -- 
        (-3.060, 1.399);
    

    \definecolor{edge2308}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2308] 
        (-5.562, 0.906) -- 
        (-5.806, 0.856);
    

    \definecolor{edge2398}{rgb}{0.130,0.651,0.522}
    \draw[color=edge2398] 
        (-4.397, 3.621) -- 
        (-4.586, 3.703);
    

    \definecolor{edge2388}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2388] 
        (-0.684, 2.064) -- 
        (-0.888, 2.112);
    

    \definecolor{edge1045}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1045] 
        (-0.338, -0.416) -- 
        (-0.066, -0.428);
    

    \definecolor{edge1055}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1055] 
        (-2.393, 0.572) -- 
        (-2.234, 0.375);
    

    \definecolor{edge1065}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1065] 
        (-2.001, 3.579) -- 
        (-2.186, 3.352);
    

    \definecolor{edge1075}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1075] 
        (0.846, 4.230) -- 
        (0.548, 4.336);
    

    \definecolor{edge1005}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1005] 
        (-2.868, 2.596) -- 
        (-2.963, 2.228);
    

    \definecolor{edge1015}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1015] 
        (-0.406, 4.711) -- 
        (-0.747, 4.631);
    

    \definecolor{edge1025}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1025] 
        (2.515, 3.237) -- 
        (2.338, 3.526);
    

    \definecolor{edge1035}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1035] 
        (2.013, 0.241) -- 
        (2.214, 0.378);
    

    \definecolor{edge1085}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1085] 
        (2.586, 1.783) -- 
        (2.555, 2.131);
    

    \definecolor{edge1095}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1095] 
        (1.059, 0.138) -- 
        (1.237, 0.227);
    

    \definecolor{edge2075}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2075] 
        (-2.010, -1.673) -- 
        (-2.132, -1.977);
    

    \definecolor{edge2065}{rgb}{0.243,0.292,0.539}
    \draw[color=edge2065] 
        (-3.037, -4.286) -- 
        (-3.150, -4.556);
    

    \definecolor{edge2055}{rgb}{0.283,0.116,0.436}
    \draw[color=edge2055] 
        (-4.157, -6.622) -- 
        (-4.222, -6.775);
    

    \definecolor{edge2045}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2045] 
        (-1.096, -0.246) -- 
        (-1.214, -0.535);
    

    \definecolor{edge2035}{rgb}{0.257,0.256,0.527}
    \draw[color=edge2035] 
        (-2.113, -3.273) -- 
        (-2.200, -3.565);
    

    \definecolor{edge2025}{rgb}{0.249,0.279,0.535}
    \draw[color=edge2025] 
        (-2.879, -5.724) -- 
        (-2.959, -5.966);
    

    \definecolor{edge2015}{rgb}{0.274,0.200,0.499}
    \draw[color=edge2015] 
        (-0.211, 1.526) -- 
        (-0.281, 1.328);
    

    \definecolor{edge2005}{rgb}{0.265,0.233,0.517}
    \draw[color=edge2005] 
        (-1.273, -1.834) -- 
        (-1.346, -2.145);
    

    \definecolor{edge2095}{rgb}{0.165,0.467,0.558}
    \draw[color=edge2095] 
        (-4.008, -4.942) -- 
        (-4.155, -5.197);
    

    \definecolor{edge2085}{rgb}{0.272,0.209,0.504}
    \draw[color=edge2085] 
        (-0.288, 1.563) -- 
        (-0.397, 1.383);
    

    \definecolor{edge1244}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1244] 
        (0.438, 2.841) -- 
        (0.318, 2.897);
    

    \definecolor{edge1254}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1254] 
        (0.852, 1.789) -- 
        (1.000, 1.890);
    

    \definecolor{edge1264}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1264] 
        (0.306, 1.170) -- 
        (0.382, 1.214);
    

    \definecolor{edge1274}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1274] 
        (-0.568, 1.245) -- 
        (-0.507, 1.204);
    

    \definecolor{edge1204}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1204] 
        (0.701, 1.209) -- 
        (0.754, 1.271);
    

    \definecolor{edge1214}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1214] 
        (-0.310, 0.900) -- 
        (-0.191, 0.879);
    

    \definecolor{edge1224}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1224] 
        (-1.029, 1.493) -- 
        (-0.983, 1.403);
    

    \definecolor{edge1234}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1234] 
        (-0.780, 2.696) -- 
        (-0.866, 2.607);
    

    \definecolor{edge1284}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1284] 
        (-0.906, 2.006) -- 
        (-0.910, 1.894);
    

    \definecolor{edge1294}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1294] 
        (-0.276, 2.736) -- 
        (-0.377, 2.704);
    

    \definecolor{edge2274}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2274] 
        (-2.542, 0.796) -- 
        (-2.882, 0.638);
    

    \definecolor{edge2264}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2264] 
        (-5.277, -0.530) -- 
        (-5.499, -0.650);
    

    \definecolor{edge2254}{rgb}{0.212,0.360,0.552}
    \draw[color=edge2254] 
        (-0.801, 1.507) -- 
        (-0.983, 1.403);
    

    \definecolor{edge2244}{rgb}{0.121,0.596,0.544}
    \draw[color=edge2244] 
        (-4.299, -0.678) -- 
        (-4.523, -0.838);
    

    \definecolor{edge2234}{rgb}{0.209,0.368,0.553}
    \draw[color=edge2234] 
        (-0.983, 1.403) -- 
        (-1.654, 1.015);
    

    \definecolor{edge2224}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2224] 
        (-2.811, -0.080) -- 
        (-3.074, -0.299);
    

    \definecolor{edge2214}{rgb}{0.140,0.666,0.513}
    \draw[color=edge2214] 
        (-4.983, -2.097) -- 
        (-5.159, -2.275);
    

    \definecolor{edge2204}{rgb}{0.241,0.296,0.540}
    \draw[color=edge2204] 
        (-0.554, 1.519) -- 
        (-0.715, 1.384);
    

    \definecolor{edge2294}{rgb}{0.202,0.715,0.476}
    \draw[color=edge2294] 
        (-3.337, 0.879) -- 
        (-3.645, 0.782);
    

    \definecolor{edge2284}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2284] 
        (-6.098, 0.093) -- 
        (-6.374, 0.045);
    

    \definecolor{edge401}{rgb}{0.271,0.020,0.347}
    \draw[color=edge401] 
        (0.484, 7.711) -- 
        (-0.039, 7.745);
    

    \definecolor{edge400}{rgb}{0.271,0.020,0.347}
    \draw[color=edge400] 
        (-0.039, 7.745) -- 
        (-0.563, 7.709);
    

    \definecolor{edge403}{rgb}{0.282,0.090,0.412}
    \draw[color=edge403] 
        (1.745, 6.821) -- 
        (1.080, 7.266);
    

    \definecolor{edge402}{rgb}{0.281,0.079,0.402}
    \draw[color=edge402] 
        (1.080, 7.266) -- 
        (0.484, 7.711);
    

    \definecolor{edge405}{rgb}{0.281,0.079,0.402}
    \draw[color=edge405] 
        (3.286, 6.149) -- 
        (2.484, 6.445);
    

    \definecolor{edge404}{rgb}{0.281,0.084,0.407}
    \draw[color=edge404] 
        (2.484, 6.445) -- 
        (1.745, 6.821);
    

    \definecolor{edge407}{rgb}{0.270,0.015,0.341}
    \draw[color=edge407] 
        (4.501, 5.562) -- 
        (4.076, 5.899);
    

    \definecolor{edge406}{rgb}{0.279,0.062,0.387}
    \draw[color=edge406] 
        (4.076, 5.899) -- 
        (3.286, 6.149);
    

    \definecolor{edge409}{rgb}{0.273,0.026,0.353}
    \draw[color=edge409] 
        (4.931, 4.548) -- 
        (4.850, 5.171);
    

    \definecolor{edge408}{rgb}{0.270,0.015,0.341}
    \draw[color=edge408] 
        (4.850, 5.171) -- 
        (4.501, 5.562);
    

    \definecolor{edge1801}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1801] 
        (0.644, -0.038) -- 
        (0.734, -0.304);
    

    \definecolor{edge1811}{rgb}{0.159,0.482,0.558}
    \draw[color=edge1811] 
        (1.453, -7.184) -- 
        (1.459, -7.471);
    

    \definecolor{edge1821}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1821] 
        (1.134, -4.302) -- 
        (1.176, -4.595);
    

    \definecolor{edge1831}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1831] 
        (0.710, -1.561) -- 
        (0.764, -1.871);
    

    \definecolor{edge1841}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1841] 
        (-0.021, 1.718) -- 
        (0.028, 1.513);
    

    \definecolor{edge1851}{rgb}{0.182,0.426,0.557}
    \draw[color=edge1851] 
        (0.644, -5.870) -- 
        (0.659, -6.173);
    

    \definecolor{edge1861}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1861] 
        (0.456, -3.162) -- 
        (0.480, -3.468);
    

    \definecolor{edge1871}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1871] 
        (0.176, -0.142) -- 
        (0.207, -0.412);
    

    \definecolor{edge1881}{rgb}{0.386,0.795,0.373}
    \draw[color=edge1881] 
        (-0.010, -7.526) -- 
        (-0.007, -7.875);
    

    \definecolor{edge1891}{rgb}{0.236,0.310,0.543}
    \draw[color=edge1891] 
        (-0.040, -4.405) -- 
        (-0.037, -4.706);
    

    \definecolor{edge500}{rgb}{0.270,0.015,0.341}
    \draw[color=edge500] 
        (-5.157, 2.395) -- 
        (-5.409, 1.576);
    

    \definecolor{edge501}{rgb}{0.270,0.015,0.341}
    \draw[color=edge501] 
        (-4.927, 3.128) -- 
        (-5.157, 2.395);
    

    \definecolor{edge502}{rgb}{0.271,0.020,0.347}
    \draw[color=edge502] 
        (-4.765, 3.779) -- 
        (-4.927, 3.128);
    

    \definecolor{edge503}{rgb}{0.271,0.020,0.347}
    \draw[color=edge503] 
        (-4.645, 4.374) -- 
        (-4.765, 3.779);
    

    \definecolor{edge504}{rgb}{0.271,0.020,0.347}
    \draw[color=edge504] 
        (-4.501, 4.901) -- 
        (-4.645, 4.374);
    

    \definecolor{edge505}{rgb}{0.270,0.015,0.341}
    \draw[color=edge505] 
        (-4.192, 5.301) -- 
        (-4.501, 4.901);
    

    \definecolor{edge506}{rgb}{0.271,0.020,0.347}
    \draw[color=edge506] 
        (-3.764, 5.629) -- 
        (-4.192, 5.301);
    

    \definecolor{edge507}{rgb}{0.276,0.044,0.370}
    \draw[color=edge507] 
        (-3.130, 5.896) -- 
        (-3.764, 5.629);
    

    \definecolor{edge508}{rgb}{0.279,0.062,0.387}
    \draw[color=edge508] 
        (-2.443, 6.176) -- 
        (-3.130, 5.896);
    

    \definecolor{edge509}{rgb}{0.279,0.062,0.387}
    \draw[color=edge509] 
        (-1.776, 6.496) -- 
        (-2.443, 6.176);
    

    \definecolor{edge2801}{rgb}{0.131,0.556,0.552}
    \draw[color=edge2801] 
        (2.338, 3.526) -- 
        (2.593, 3.696);
    

    \definecolor{edge2811}{rgb}{0.668,0.862,0.196}
    \draw[color=edge2811] 
        (5.104, 4.648) -- 
        (5.822, 5.057);
    

    \definecolor{edge2821}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2821] 
        (3.041, 3.514) -- 
        (3.283, 3.643);
    

    \definecolor{edge1447}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1447] 
        (-0.253, 1.819) -- 
        (-0.243, 1.802);
    

    \definecolor{edge1457}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1457] 
        (-0.229, 2.059) -- 
        (-0.244, 2.039);
    

    \definecolor{edge1467}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1467] 
        (0.008, 2.117) -- 
        (-0.017, 2.125);
    

    \definecolor{edge1477}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1477] 
        (0.133, 1.918) -- 
        (0.139, 1.941);
    

    \definecolor{edge1407}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1407] 
        (-0.121, 2.339) -- 
        (-0.173, 2.329);
    

    \definecolor{edge1417}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1417] 
        (0.305, 2.110) -- 
        (0.280, 2.154);
    

    \definecolor{edge1427}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1427] 
        (0.095, 1.792) -- 
        (0.105, 1.806);
    

    \definecolor{edge1437}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1437] 
        (-0.094, 1.713) -- 
        (-0.070, 1.712);
    

    \definecolor{edge2831}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2831] 
        (-0.070, 1.922) -- 
        (0.118, 2.016);
    

    \definecolor{edge2841}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2841] 
        (3.696, 3.318) -- 
        (3.919, 3.409);
    

    \definecolor{edge2851}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2851] 
        (0.326, 2.063) -- 
        (0.523, 2.133);
    

    \definecolor{edge2861}{rgb}{0.120,0.607,0.540}
    \draw[color=edge2861] 
        (4.316, 2.914) -- 
        (4.522, 2.964);
    

    \definecolor{edge1487}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1487] 
        (4.964, 0.333) -- 
        (5.241, 0.241);
    

    \definecolor{edge1497}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1497] 
        (0.740, 1.700) -- 
        (0.943, 1.646);
    

    \definecolor{edge2871}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2871] 
        (0.750, 2.102) -- 
        (0.956, 2.147);
    

    \definecolor{edge2881}{rgb}{0.304,0.765,0.420}
    \draw[color=edge2881] 
        (4.976, 2.253) -- 
        (5.185, 2.255);
    

    \definecolor{edge2891}{rgb}{0.161,0.479,0.558}
    \draw[color=edge2891] 
        (2.182, 2.105) -- 
        (2.555, 2.131);
    

    \definecolor{edge603}{rgb}{0.267,0.005,0.329}
    \draw[color=edge603] 
        (-3.163, -2.305) -- 
        (-2.776, -2.459);
    

    \definecolor{edge602}{rgb}{0.267,0.005,0.329}
    \draw[color=edge602] 
        (-2.776, -2.459) -- 
        (-2.367, -2.577);
    

    \definecolor{edge601}{rgb}{0.267,0.005,0.329}
    \draw[color=edge601] 
        (-2.367, -2.577) -- 
        (-1.936, -2.677);
    

    \definecolor{edge600}{rgb}{0.267,0.005,0.329}
    \draw[color=edge600] 
        (-1.936, -2.677) -- 
        (-1.484, -2.761);
    

    \definecolor{edge607}{rgb}{0.267,0.005,0.329}
    \draw[color=edge607] 
        (-4.523, -0.838) -- 
        (-4.216, -1.335);
    

    \definecolor{edge606}{rgb}{0.267,0.005,0.329}
    \draw[color=edge606] 
        (-4.216, -1.335) -- 
        (-3.885, -1.770);
    

    \definecolor{edge605}{rgb}{0.267,0.005,0.329}
    \draw[color=edge605] 
        (-3.885, -1.770) -- 
        (-3.532, -2.088);
    

    \definecolor{edge604}{rgb}{0.267,0.005,0.329}
    \draw[color=edge604] 
        (-3.532, -2.088) -- 
        (-3.163, -2.305);
    

    \definecolor{edge609}{rgb}{0.269,0.010,0.335}
    \draw[color=edge609] 
        (-5.035, 0.353) -- 
        (-4.811, -0.289);
    

    \definecolor{edge608}{rgb}{0.267,0.005,0.329}
    \draw[color=edge608] 
        (-4.811, -0.289) -- 
        (-4.523, -0.838);
    

    \definecolor{edge2477}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2477] 
        (-0.388, 2.196) -- 
        (-0.547, 2.333);
    

    \definecolor{edge2467}{rgb}{0.468,0.819,0.324}
    \draw[color=edge2467] 
        (-3.132, 4.510) -- 
        (-3.343, 4.674);
    

    \definecolor{edge2457}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2457] 
        (-0.070, 1.922) -- 
        (-0.244, 2.039);
    

    \definecolor{edge2447}{rgb}{0.137,0.662,0.516}
    \draw[color=edge2447] 
        (-2.946, 3.866) -- 
        (-3.178, 4.022);
    

    \definecolor{edge2437}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2437] 
        (-5.211, 5.400) -- 
        (-6.216, 6.188);
    

    \definecolor{edge2427}{rgb}{0.136,0.541,0.554}
    \draw[color=edge2427] 
        (-2.621, 3.249) -- 
        (-2.887, 3.392);
    

    \definecolor{edge2417}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2417] 
        (-4.834, 4.485) -- 
        (-5.016, 4.594);
    

    \definecolor{edge2407}{rgb}{0.161,0.479,0.558}
    \draw[color=edge2407] 
        (-2.135, 2.693) -- 
        (-2.458, 2.818);
    

    \definecolor{edge2497}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2497] 
        (-0.638, 2.541) -- 
        (-0.780, 2.696);
    

    \definecolor{edge2487}{rgb}{0.926,0.897,0.104}
    \draw[color=edge2487] 
        (-3.165, 5.145) -- 
        (-3.358, 5.311);
    

    \definecolor{edge702}{rgb}{0.267,0.005,0.329}
    \draw[color=edge702] 
        (2.425, -1.791) -- 
        (2.789, -1.650);
    

    \definecolor{edge703}{rgb}{0.267,0.005,0.329}
    \draw[color=edge703] 
        (2.046, -1.910) -- 
        (2.425, -1.791);
    

    \definecolor{edge700}{rgb}{0.267,0.005,0.329}
    \draw[color=edge700] 
        (3.143, -1.466) -- 
        (3.491, -1.218);
    

    \definecolor{edge701}{rgb}{0.267,0.005,0.329}
    \draw[color=edge701] 
        (2.789, -1.650) -- 
        (3.143, -1.466);
    

    \definecolor{edge706}{rgb}{0.267,0.005,0.329}
    \draw[color=edge706] 
        (0.816, -2.182) -- 
        (1.240, -2.108);
    

    \definecolor{edge707}{rgb}{0.267,0.005,0.329}
    \draw[color=edge707] 
        (0.381, -2.232) -- 
        (0.816, -2.182);
    

    \definecolor{edge704}{rgb}{0.267,0.005,0.329}
    \draw[color=edge704] 
        (1.651, -2.015) -- 
        (2.046, -1.910);
    

    \definecolor{edge705}{rgb}{0.267,0.005,0.329}
    \draw[color=edge705] 
        (1.240, -2.108) -- 
        (1.651, -2.015);
    

    \definecolor{edge708}{rgb}{0.267,0.005,0.329}
    \draw[color=edge708] 
        (-0.058, -2.253) -- 
        (0.381, -2.232);
    

    \definecolor{edge709}{rgb}{0.267,0.005,0.329}
    \draw[color=edge709] 
        (-0.496, -2.244) -- 
        (-0.058, -2.253);
    

    \definecolor{edge104}{rgb}{0.278,0.056,0.381}
    \draw[color=edge104] 
        (3.258, -6.771) -- 
        (2.329, -7.095);
    

    \definecolor{edge105}{rgb}{0.278,0.056,0.381}
    \draw[color=edge105] 
        (4.186, -6.543) -- 
        (3.258, -6.771);
    

    \definecolor{edge106}{rgb}{0.276,0.044,0.370}
    \draw[color=edge106] 
        (5.029, -6.432) -- 
        (4.186, -6.543);
    

    \definecolor{edge107}{rgb}{0.269,0.010,0.335}
    \draw[color=edge107] 
        (5.523, -6.140) -- 
        (5.029, -6.432);
    

    \definecolor{edge100}{rgb}{0.271,0.020,0.347}
    \draw[color=edge100] 
        (-0.007, -7.875) -- 
        (-0.688, -7.818);
    

    \definecolor{edge101}{rgb}{0.271,0.020,0.347}
    \draw[color=edge101] 
        (0.676, -7.808) -- 
        (-0.007, -7.875);
    

    \definecolor{edge102}{rgb}{0.276,0.044,0.370}
    \draw[color=edge102] 
        (1.459, -7.471) -- 
        (0.676, -7.808);
    

    \definecolor{edge1441}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1441] 
        (-0.179, 1.742) -- 
        (-0.161, 1.732);
    

    \definecolor{edge1451}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1451] 
        (-0.280, 1.915) -- 
        (-0.277, 1.886);
    

    \definecolor{edge1461}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1461] 
        (-0.147, 2.117) -- 
        (-0.170, 2.106);
    

    \definecolor{edge1471}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1471] 
        (0.090, 2.058) -- 
        (0.073, 2.076);
    

    \definecolor{edge1401}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1401] 
        (-0.388, 2.196) -- 
        (-0.418, 2.157);
    

    \definecolor{edge1411}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1411] 
        (0.085, 2.312) -- 
        (0.035, 2.328);
    

    \definecolor{edge1421}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1421] 
        (0.337, 1.914) -- 
        (0.348, 1.960);
    

    \definecolor{edge1431}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1431] 
        (0.042, 1.744) -- 
        (0.059, 1.756);
    

    \definecolor{edge103}{rgb}{0.278,0.056,0.381}
    \draw[color=edge103] 
        (2.329, -7.095) -- 
        (1.459, -7.471);
    

    \definecolor{edge108}{rgb}{0.271,0.020,0.347}
    \draw[color=edge108] 
        (4.853, -6.227) -- 
        (5.523, -6.140);
    

    \definecolor{edge109}{rgb}{0.275,0.038,0.365}
    \draw[color=edge109] 
        (4.054, -6.355) -- 
        (4.853, -6.227);
    

    \definecolor{edge1481}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1481] 
        (6.952, -0.165) -- 
        (8.347, -0.309);
    

    \definecolor{edge1491}{rgb}{0.186,0.705,0.485}
    \draw[color=edge1491] 
        (3.811, 0.744) -- 
        (4.109, 0.636);
    

    \definecolor{edge1049}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1049] 
        (-1.317, -0.167) -- 
        (-1.096, -0.246);
    

    \definecolor{edge1059}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1059] 
        (-2.691, 1.839) -- 
        (-2.707, 1.461);
    

    \definecolor{edge1069}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1069] 
        (-0.975, 4.233) -- 
        (-1.264, 4.102);
    

    \definecolor{edge1079}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1079] 
        (1.876, 3.573) -- 
        (1.654, 3.771);
    

    \definecolor{edge1009}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1009] 
        (-2.246, 3.786) -- 
        (-2.453, 3.533);
    

    \definecolor{edge207}{rgb}{0.270,0.015,0.341}
    \draw[color=edge207] 
        (6.193, -2.227) -- 
        (6.001, -3.073);
    

    \definecolor{edge206}{rgb}{0.269,0.010,0.335}
    \draw[color=edge206] 
        (6.001, -3.073) -- 
        (5.635, -4.178);
    

    \definecolor{edge205}{rgb}{0.269,0.010,0.335}
    \draw[color=edge205] 
        (5.635, -4.178) -- 
        (5.221, -4.677);
    

    \definecolor{edge204}{rgb}{0.269,0.010,0.335}
    \draw[color=edge204] 
        (5.221, -4.677) -- 
        (4.675, -4.898);
    

    \definecolor{edge203}{rgb}{0.269,0.010,0.335}
    \draw[color=edge203] 
        (4.675, -4.898) -- 
        (4.078, -5.067);
    

    \definecolor{edge202}{rgb}{0.270,0.015,0.341}
    \draw[color=edge202] 
        (4.078, -5.067) -- 
        (3.431, -5.231);
    

    \definecolor{edge201}{rgb}{0.270,0.015,0.341}
    \draw[color=edge201] 
        (3.431, -5.231) -- 
        (2.743, -5.405);
    

    \definecolor{edge200}{rgb}{0.270,0.015,0.341}
    \draw[color=edge200] 
        (2.743, -5.405) -- 
        (2.034, -5.585);
    

    \definecolor{edge1019}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1019] 
        (0.955, 4.510) -- 
        (0.620, 4.630);
    

    \definecolor{edge1029}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1029] 
        (2.940, 1.752) -- 
        (2.892, 2.154);
    

    \definecolor{edge1039}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1039] 
        (1.211, -0.130) -- 
        (1.425, -0.044);
    

    \definecolor{edge1089}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1089] 
        (2.041, 0.750) -- 
        (2.311, 0.976);
    

    \definecolor{edge1099}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1099] 
        (0.176, -0.142) -- 
        (0.414, -0.101);
    

    \definecolor{edge2411}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2411] 
        (-0.464, 2.067) -- 
        (-0.661, 2.139);
    

    \definecolor{edge209}{rgb}{0.269,0.010,0.335}
    \draw[color=edge209] 
        (5.461, -3.900) -- 
        (5.858, -2.919);
    

    \definecolor{edge208}{rgb}{0.270,0.015,0.341}
    \draw[color=edge208] 
        (5.858, -2.919) -- 
        (6.193, -2.227);
    

    \definecolor{edge2401}{rgb}{0.119,0.615,0.538}
    \draw[color=edge2401] 
        (-3.769, 3.352) -- 
        (-3.989, 3.446);
    

    \definecolor{edge2421}{rgb}{0.440,0.811,0.341}
    \draw[color=edge2421] 
        (-4.041, 4.028) -- 
        (-4.249, 4.146);
    

    \definecolor{edge2431}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2431] 
        (-0.817, 2.306) -- 
        (-1.004, 2.402);
    

    \definecolor{edge2441}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2441] 
        (-4.280, 4.754) -- 
        (-4.501, 4.901);
    

    \definecolor{edge2451}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2451] 
        (-1.898, 3.157) -- 
        (-2.186, 3.352);
    

    \definecolor{edge2461}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2461] 
        (-4.410, 5.453) -- 
        (-4.629, 5.604);
    

    \definecolor{edge2471}{rgb}{0.131,0.556,0.552}
    \draw[color=edge2471] 
        (-2.246, 3.786) -- 
        (-2.478, 3.980);
    

    \definecolor{edge2481}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2481] 
        (-4.479, 6.099) -- 
        (-5.587, 6.718);
    

    \definecolor{edge2491}{rgb}{0.122,0.633,0.530}
    \draw[color=edge2491] 
        (-2.402, 4.422) -- 
        (-2.595, 4.614);
    

    \definecolor{edge2079}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2079] 
        (-1.465, -0.458) -- 
        (-1.610, -0.757);
    

    \definecolor{edge2069}{rgb}{0.254,0.265,0.530}
    \draw[color=edge2069] 
        (-2.703, -3.451) -- 
        (-2.814, -3.734);
    

    \definecolor{edge2059}{rgb}{0.245,0.288,0.537}
    \draw[color=edge2059] 
        (-3.725, -5.806) -- 
        (-3.840, -6.031);
    

    \definecolor{edge2049}{rgb}{0.273,0.205,0.502}
    \draw[color=edge2049] 
        (-0.343, 1.354) -- 
        (-0.435, 1.165);
    

    \definecolor{edge2039}{rgb}{0.265,0.233,0.517}
    \draw[color=edge2039] 
        (-1.749, -2.067) -- 
        (-1.844, -2.374);
    

    \definecolor{edge306}{rgb}{0.269,0.010,0.335}
    \draw[color=edge306] 
        (5.215, -2.240) -- 
        (5.621, -1.605);
    

    \definecolor{edge307}{rgb}{0.269,0.010,0.335}
    \draw[color=edge307] 
        (4.789, -2.873) -- 
        (5.215, -2.240);
    

    \definecolor{edge304}{rgb}{0.270,0.015,0.341}
    \draw[color=edge304] 
        (6.097, -0.927) -- 
        (6.650, -0.118);
    

    \definecolor{edge305}{rgb}{0.269,0.010,0.335}
    \draw[color=edge305] 
        (5.621, -1.605) -- 
        (6.097, -0.927);
    

    \definecolor{edge302}{rgb}{0.267,0.005,0.329}
    \draw[color=edge302] 
        (6.730, 0.375) -- 
        (6.952, -0.165);
    

    \definecolor{edge303}{rgb}{0.267,0.005,0.329}
    \draw[color=edge303] 
        (6.650, -0.118) -- 
        (6.730, 0.375);
    

    \definecolor{edge300}{rgb}{0.270,0.015,0.341}
    \draw[color=edge300] 
        (6.293, -1.051) -- 
        (5.785, -1.760);
    

    \definecolor{edge301}{rgb}{0.270,0.015,0.341}
    \draw[color=edge301] 
        (6.952, -0.165) -- 
        (6.293, -1.051);
    

    \definecolor{edge1908}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1908] 
        (-0.068, 1.082) -- 
        (-0.068, 0.872);
    

    \definecolor{edge1918}{rgb}{0.123,0.582,0.547}
    \draw[color=edge1918] 
        (-0.712, -6.808) -- 
        (-0.711, -7.130);
    

    \definecolor{edge1928}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1928] 
        (-0.610, -4.089) -- 
        (-0.626, -4.389);
    

    \definecolor{edge1938}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1938] 
        (-0.396, -1.002) -- 
        (-0.423, -1.308);
    

    \definecolor{edge1948}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1948] 
        (-0.310, 0.900) -- 
        (-0.487, 0.145);
    

    \definecolor{edge1958}{rgb}{0.226,0.331,0.547}
    \draw[color=edge1958] 
        (-1.318, -5.206) -- 
        (-1.350, -5.494);
    

    \definecolor{edge308}{rgb}{0.267,0.005,0.329}
    \draw[color=edge308] 
        (4.346, -3.295) -- 
        (4.789, -2.873);
    

    \definecolor{edge309}{rgb}{0.267,0.005,0.329}
    \draw[color=edge309] 
        (3.876, -3.566) -- 
        (4.346, -3.295);
    

    \definecolor{edge1640}{rgb}{0.214,0.722,0.470}
    \draw[color=edge1640] 
        (5.022, -5.420) -- 
        (5.195, -5.671);
    

    \definecolor{edge1650}{rgb}{0.194,0.399,0.556}
    \draw[color=edge1650] 
        (3.574, -3.026) -- 
        (3.725, -3.296);
    

    \definecolor{edge1600}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1600] 
        (1.702, 0.505) -- 
        (2.013, 0.241);
    

    \definecolor{edge1610}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1610] 
        (5.221, -4.677) -- 
        (5.424, -4.978);
    

    \definecolor{edge1620}{rgb}{0.174,0.445,0.558}
    \draw[color=edge1620] 
        (3.681, -2.249) -- 
        (3.850, -2.509);
    

    \definecolor{edge1630}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1630] 
        (1.550, 0.404) -- 
        (1.819, 0.132);
    

    \definecolor{edge1660}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1660] 
        (1.844, -0.240) -- 
        (2.053, -0.522);
    

    \definecolor{edge1670}{rgb}{0.208,0.719,0.473}
    \draw[color=edge1670] 
        (5.029, -6.432) -- 
        (5.248, -6.654);
    

    \definecolor{edge1968}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1968] 
        (-0.973, -2.517) -- 
        (-1.016, -2.826);
    

    \definecolor{edge1978}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1978] 
        (-0.262, 1.104) -- 
        (-0.310, 0.900);
    

    \definecolor{edge1680}{rgb}{0.216,0.352,0.551}
    \draw[color=edge1680] 
        (3.513, -4.030) -- 
        (3.650, -4.295);
    

    \definecolor{edge1690}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1690] 
        (2.276, -1.499) -- 
        (2.425, -1.791);
    

    \definecolor{edge1988}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1988] 
        (-2.227, -6.412) -- 
        (-2.266, -6.660);
    

    \definecolor{edge1998}{rgb}{0.250,0.274,0.533}
    \draw[color=edge1998] 
        (-1.738, -3.955) -- 
        (-1.799, -4.244);
    

    \definecolor{edge2009}{rgb}{0.269,0.219,0.510}
    \draw[color=edge2009] 
        (-0.946, -0.607) -- 
        (-1.033, -0.906);
    

    \definecolor{edge2019}{rgb}{0.283,0.131,0.449}
    \draw[color=edge2019] 
        (-3.300, -7.000) -- 
        (-3.360, -7.159);
    

    \definecolor{edge2029}{rgb}{0.247,0.283,0.536}
    \draw[color=edge2029] 
        (-2.544, -4.687) -- 
        (-2.629, -4.956);
    

    \definecolor{edge2089}{rgb}{0.546,0.838,0.276}
    \draw[color=edge2089] 
        (-4.945, -6.362) -- 
        (-5.166, -6.598);
    

    \definecolor{edge1248}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1248] 
        (0.805, 2.503) -- 
        (0.730, 2.602);
    

    \definecolor{edge1258}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1258] 
        (0.630, 1.457) -- 
        (0.667, 1.519);
    

    \definecolor{edge1268}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1268] 
        (-0.068, 1.082) -- 
        (0.030, 1.088);
    

    \definecolor{edge1278}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1278] 
        (-0.759, 1.442) -- 
        (-0.715, 1.384);
    

    \definecolor{edge1208}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1208] 
        (0.400, 0.983) -- 
        (0.495, 1.037);
    

    \definecolor{edge1218}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1218] 
        (-0.692, 1.076) -- 
        (-0.617, 1.026);
    

    \definecolor{edge1228}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1228] 
        (-1.115, 2.028) -- 
        (-1.119, 1.888);
    

    \definecolor{edge1238}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1238] 
        (-0.327, 2.940) -- 
        (-0.454, 2.899);
    

    \definecolor{edge2099}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2099] 
        (-3.447, -3.875) -- 
        (-3.583, -4.148);
    

    \definecolor{edge2908}{rgb}{0.468,0.819,0.324}
    \draw[color=edge2908] 
        (3.882, 1.654) -- 
        (4.169, 1.616);
    

    \definecolor{edge2918}{rgb}{0.207,0.372,0.553}
    \draw[color=edge2918] 
        (0.133, 1.918) -- 
        (0.337, 1.914);
    

    \definecolor{edge2928}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2928] 
        (4.772, 0.938) -- 
        (5.054, 0.859);
    

    \definecolor{edge1288}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1288] 
        (-0.766, 2.392) -- 
        (-0.817, 2.306);
    

    \definecolor{edge1298}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1298] 
        (0.140, 2.735) -- 
        (0.036, 2.755);
    

    \definecolor{edge2650}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2650] 
        (0.160, 3.732) -- 
        (0.204, 4.081);
    

    \definecolor{edge2640}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2640] 
        (0.463, 6.597) -- 
        (0.477, 6.860);
    

    \definecolor{edge2630}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2630] 
        (-0.069, 2.552) -- 
        (-0.068, 2.762);
    

    \definecolor{edge2620}{rgb}{0.886,0.892,0.095}
    \draw[color=edge2620] 
        (-0.055, 6.132) -- 
        (-0.053, 6.398);
    

    \definecolor{edge2610}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2610] 
        (-0.096, 2.130) -- 
        (-0.121, 2.339);
    

    \definecolor{edge2600}{rgb}{0.208,0.719,0.473}
    \draw[color=edge2600] 
        (-0.493, 5.552) -- 
        (-0.516, 5.817);
    

    \definecolor{edge2660}{rgb}{0.926,0.897,0.104}
    \draw[color=edge2660] 
        (1.046, 6.838) -- 
        (1.067, 7.055);
    

    \definecolor{edge2670}{rgb}{0.158,0.486,0.558}
    \draw[color=edge2670] 
        (0.548, 4.336) -- 
        (0.620, 4.630);
    

    \definecolor{edge2938}{rgb}{0.252,0.270,0.532}
    \draw[color=edge2938] 
        (0.852, 1.789) -- 
        (1.036, 1.750);
    

    \definecolor{edge2690}{rgb}{0.145,0.519,0.557}
    \draw[color=edge2690] 
        (1.056, 4.774) -- 
        (1.151, 5.025);
    

    \definecolor{edge2680}{rgb}{0.173,0.449,0.558}
    \draw[color=edge2680] 
        (1.745, 6.821) -- 
        (1.785, 6.962);
    

    \definecolor{edge2278}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2278] 
        (-0.646, 1.667) -- 
        (-0.838, 1.581);
    

    \definecolor{edge2268}{rgb}{0.478,0.821,0.318}
    \draw[color=edge2268] 
        (-4.314, -0.043) -- 
        (-4.567, -0.167);
    

    \definecolor{edge2258}{rgb}{0.218,0.347,0.550}
    \draw[color=edge2258] 
        (-0.070, 1.922) -- 
        (-0.253, 1.819);
    

    \definecolor{edge2248}{rgb}{0.158,0.486,0.558}
    \draw[color=edge2248] 
        (-3.298, 0.001) -- 
        (-3.566, -0.176);
    

    \definecolor{edge2238}{rgb}{0.173,0.449,0.558}
    \draw[color=edge2238] 
        (-5.939, -2.058) -- 
        (-6.485, -2.238);
    

    \definecolor{edge2228}{rgb}{0.218,0.347,0.550}
    \draw[color=edge2228] 
        (-1.562, 0.871) -- 
        (-1.913, 0.616);
    

    \definecolor{edge2218}{rgb}{0.121,0.596,0.544}
    \draw[color=edge2218] 
        (-4.216, -1.335) -- 
        (-4.418, -1.532);
    

    \definecolor{edge2208}{rgb}{0.224,0.335,0.548}
    \draw[color=edge2208] 
        (-0.931, 1.321) -- 
        (-1.562, 0.871);
    

    \definecolor{edge2298}{rgb}{0.165,0.467,0.558}
    \draw[color=edge2298] 
        (-1.806, 1.359) -- 
        (-2.268, 1.213);
    

    \definecolor{edge2288}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2288] 
        (-5.035, 0.353) -- 
        (-5.299, 0.279);
    

    \definecolor{edge1043}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1043] 
        (0.207, -0.412) -- 
        (0.475, -0.370);
    

    \definecolor{edge1053}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1053] 
        (-2.066, 0.209) -- 
        (-1.889, 0.083);
    

    \definecolor{edge1063}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1063] 
        (-2.337, 3.097) -- 
        (-2.458, 2.818);
    

    \definecolor{edge1073}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1073] 
        (0.244, 4.405) -- 
        (-0.064, 4.430);
    

    \definecolor{edge1003}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1003] 
        (-3.034, 1.826) -- 
        (-3.060, 1.399);
    

    \definecolor{edge1013}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1013] 
        (-1.083, 4.512) -- 
        (-1.409, 4.365);
    

    \definecolor{edge1023}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1023] 
        (2.123, 3.779) -- 
        (1.871, 3.999);
    

    \definecolor{edge1033}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1033] 
        (2.431, 0.543) -- 
        (2.672, 0.807);
    

    \definecolor{edge1083}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1083] 
        (2.466, 2.480) -- 
        (2.356, 2.798);
    

    \definecolor{edge1093}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1093] 
        (1.397, 0.313) -- 
        (1.550, 0.404);
    

    \definecolor{edge2073}{rgb}{0.264,0.238,0.519}
    \draw[color=edge2073] 
        (-2.251, -2.279) -- 
        (-2.367, -2.577);
    

    \definecolor{edge2063}{rgb}{0.239,0.301,0.541}
    \draw[color=edge2063] 
        (-3.264, -4.819) -- 
        (-3.378, -5.077);
    

    \definecolor{edge2053}{rgb}{0.269,0.219,0.510}
    \draw[color=edge2053] 
        (-0.617, 1.026) -- 
        (-1.021, 0.364);
    

    \definecolor{edge2043}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2043] 
        (-1.330, -0.834) -- 
        (-1.441, -1.140);
    

    \definecolor{edge2033}{rgb}{0.252,0.270,0.532}
    \draw[color=edge2033] 
        (-2.287, -3.852) -- 
        (-2.373, -4.135);
    

    \definecolor{edge2023}{rgb}{0.261,0.247,0.523}
    \draw[color=edge2023] 
        (-3.035, -6.198) -- 
        (-3.109, -6.420);
    

    \definecolor{edge2013}{rgb}{0.273,0.205,0.502}
    \draw[color=edge2013] 
        (-0.352, 1.131) -- 
        (-0.423, 0.933);
    

    \definecolor{edge2003}{rgb}{0.262,0.242,0.521}
    \draw[color=edge2003] 
        (-1.416, -2.454) -- 
        (-1.484, -2.761);
    

    \definecolor{edge2093}{rgb}{0.156,0.490,0.558}
    \draw[color=edge2093] 
        (-4.304, -5.446) -- 
        (-4.455, -5.687);
    

    \definecolor{edge2083}{rgb}{0.269,0.219,0.510}
    \draw[color=edge2083] 
        (-0.507, 1.204) -- 
        (-0.617, 1.026);
    

    \definecolor{edge809}{rgb}{0.267,0.005,0.329}
    \draw[color=edge809] 
        (3.646, -0.169) -- 
        (3.912, 0.213);
    

    \definecolor{edge808}{rgb}{0.267,0.005,0.329}
    \draw[color=edge808] 
        (3.912, 0.213) -- 
        (4.109, 0.636);
    

    \definecolor{edge805}{rgb}{0.269,0.010,0.335}
    \draw[color=edge805] 
        (4.169, 1.616) -- 
        (4.038, 2.221);
    

    \definecolor{edge804}{rgb}{0.269,0.010,0.335}
    \draw[color=edge804] 
        (4.038, 2.221) -- 
        (3.867, 2.805);
    

    \definecolor{edge807}{rgb}{0.267,0.005,0.329}
    \draw[color=edge807] 
        (4.109, 0.636) -- 
        (4.194, 1.094);
    

    \definecolor{edge806}{rgb}{0.267,0.005,0.329}
    \draw[color=edge806] 
        (4.194, 1.094) -- 
        (4.169, 1.616);
    

    \definecolor{edge801}{rgb}{0.269,0.010,0.335}
    \draw[color=edge801] 
        (3.515, 3.767) -- 
        (3.297, 4.161);
    

    \definecolor{edge800}{rgb}{0.269,0.010,0.335}
    \draw[color=edge800] 
        (3.297, 4.161) -- 
        (3.013, 4.499);
    

    \definecolor{edge803}{rgb}{0.269,0.010,0.335}
    \draw[color=edge803] 
        (3.867, 2.805) -- 
        (3.696, 3.318);
    

    \definecolor{edge802}{rgb}{0.269,0.010,0.335}
    \draw[color=edge802] 
        (3.696, 3.318) -- 
        (3.515, 3.767);
    

    \definecolor{edge908}{rgb}{0.270,0.015,0.341}
    \draw[color=edge908] 
        (1.547, 4.842) -- 
        (1.151, 5.025);
    

    \definecolor{edge909}{rgb}{0.270,0.015,0.341}
    \draw[color=edge909] 
        (1.927, 4.639) -- 
        (1.547, 4.842);
    

    \definecolor{edge904}{rgb}{0.269,0.010,0.335}
    \draw[color=edge904] 
        (-0.060, 5.319) -- 
        (-0.467, 5.281);
    

    \definecolor{edge905}{rgb}{0.269,0.010,0.335}
    \draw[color=edge905] 
        (0.346, 5.281) -- 
        (-0.060, 5.319);
    

    \definecolor{edge906}{rgb}{0.269,0.010,0.335}
    \draw[color=edge906] 
        (0.749, 5.177) -- 
        (0.346, 5.281);
    

    \definecolor{edge907}{rgb}{0.270,0.015,0.341}
    \draw[color=edge907] 
        (1.151, 5.025) -- 
        (0.749, 5.177);
    

    \definecolor{edge900}{rgb}{0.270,0.015,0.341}
    \draw[color=edge900] 
        (-1.675, 4.847) -- 
        (-2.055, 4.646);
    

    \definecolor{edge901}{rgb}{0.270,0.015,0.341}
    \draw[color=edge901] 
        (-1.277, 5.027) -- 
        (-1.675, 4.847);
    

    \definecolor{edge902}{rgb}{0.270,0.015,0.341}
    \draw[color=edge902] 
        (-0.873, 5.178) -- 
        (-1.277, 5.027);
    

    \definecolor{edge903}{rgb}{0.269,0.010,0.335}
    \draw[color=edge903] 
        (-0.467, 5.281) -- 
        (-0.873, 5.178);
    

    \definecolor{edge1341}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1341] 
        (-0.684, 2.064) -- 
        (-0.697, 1.985);
    

    \definecolor{edge1351}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1351] 
        (-0.147, 2.547) -- 
        (-0.225, 2.532);
    

    \definecolor{edge1361}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1361] 
        (0.493, 2.205) -- 
        (0.455, 2.270);
    

    \definecolor{edge1371}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1371] 
        (0.260, 1.662) -- 
        (0.281, 1.690);
    

    \definecolor{edge1301}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1301] 
        (0.423, 2.602) -- 
        (0.336, 2.657);
    

    \definecolor{edge1311}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1311] 
        (0.538, 1.756) -- 
        (0.662, 1.822);
    

    \definecolor{edge1321}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1321] 
        (0.147, 1.330) -- 
        (0.211, 1.358);
    

    \definecolor{edge1331}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1331] 
        (-0.483, 1.446) -- 
        (-0.443, 1.414);
    

    \definecolor{edge1381}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1381] 
        (-0.118, 1.505) -- 
        (-0.069, 1.502);
    

    \definecolor{edge1391}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1391] 
        (-0.436, 1.715) -- 
        (-0.415, 1.682);
    

    \definecolor{edge2371}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2371] 
        (-5.403, 3.207) -- 
        (-6.067, 3.229);
    

    \definecolor{edge2361}{rgb}{0.142,0.526,0.556}
    \draw[color=edge2361] 
        (-2.963, 2.228) -- 
        (-3.266, 2.261);
    

    \definecolor{edge2351}{rgb}{0.191,0.708,0.482}
    \draw[color=edge2351] 
        (-5.348, 2.393) -- 
        (-5.532, 2.385);
    

    \definecolor{edge2341}{rgb}{0.152,0.501,0.558}
    \draw[color=edge2341] 
        (-2.315, 1.852) -- 
        (-2.691, 1.839);
    

    \definecolor{edge2331}{rgb}{0.974,0.904,0.130}
    \draw[color=edge2331] 
        (-5.181, 1.624) -- 
        (-5.409, 1.576);
    

    \definecolor{edge2321}{rgb}{0.174,0.445,0.558}
    \draw[color=edge2321] 
        (-0.898, 1.778) -- 
        (-1.104, 1.742);
    

    \definecolor{edge2311}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2311] 
        (-4.804, 1.063) -- 
        (-5.061, 1.010);
    

    \definecolor{edge2301}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2301] 
        (-0.471, 1.797) -- 
        (-0.671, 1.733);
    

    \definecolor{edge2391}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2391] 
        (-0.070, 1.922) -- 
        (-0.275, 1.969);
    

    \definecolor{edge2381}{rgb}{0.134,0.549,0.554}
    \draw[color=edge2381] 
        (-3.427, 2.742) -- 
        (-3.680, 2.809);
    

    \definecolor{edge1347}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1347] 
        (-0.437, 2.434) -- 
        (-0.496, 2.386);
    

    \definecolor{edge1357}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1357] 
        (0.300, 2.432) -- 
        (0.234, 2.473);
    

    \definecolor{edge1367}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1367] 
        (0.335, 1.812) -- 
        (0.472, 1.852);
    

    \definecolor{edge1377}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1377] 
        (0.074, 1.527) -- 
        (0.117, 1.546);
    

    \definecolor{edge1307}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1307] 
        (0.750, 2.102) -- 
        (0.721, 2.204);
    

    \definecolor{edge1317}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1317] 
        (0.357, 1.459) -- 
        (0.393, 1.494);
    

    \definecolor{edge1327}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1327] 
        (-0.281, 1.328) -- 
        (-0.214, 1.308);
    

    \definecolor{edge1337}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1337] 
        (-0.671, 1.733) -- 
        (-0.646, 1.667);
    

    \definecolor{edge1387}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1387] 
        (-0.345, 1.605) -- 
        (-0.318, 1.583);
    

    \definecolor{edge1397}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1397] 
        (-0.479, 2.017) -- 
        (-0.488, 1.964);
    

    \definecolor{edge2377}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2377] 
        (-4.356, 2.988) -- 
        (-4.557, 3.039);
    

    \definecolor{edge2367}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2367] 
        (-0.488, 1.964) -- 
        (-0.697, 1.985);
    

    \definecolor{edge2357}{rgb}{0.119,0.611,0.539}
    \draw[color=edge2357] 
        (-4.066, 2.340) -- 
        (-4.305, 2.359);
    

    \definecolor{edge2347}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2347] 
        (-0.070, 1.922) -- 
        (-0.280, 1.915);
    

    \definecolor{edge2337}{rgb}{0.125,0.640,0.527}
    \draw[color=edge2337] 
        (-3.649, 1.798) -- 
        (-3.930, 1.780);
    

    \definecolor{edge2327}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2327] 
        (-6.058, 1.410) -- 
        (-7.865, 0.977);
    

    \definecolor{edge2317}{rgb}{0.120,0.604,0.541}
    \draw[color=edge2317] 
        (-3.060, 1.399) -- 
        (-3.386, 1.340);
    

    \definecolor{edge2307}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2307] 
        (-5.806, 0.856) -- 
        (-6.047, 0.808);
    

    \definecolor{edge2397}{rgb}{0.125,0.640,0.527}
    \draw[color=edge2397] 
        (-4.586, 3.703) -- 
        (-4.765, 3.779);
    

    \definecolor{edge2387}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2387] 
        (-0.888, 2.112) -- 
        (-1.092, 2.160);
    

    \definecolor{edge56}{rgb}{0.993,0.906,0.144}
    \draw[color=edge56] 
        (-0.404, 9.074) -- 
        (-1.184, 8.111);
    

    \definecolor{edge46}{rgb}{0.993,0.906,0.144}
    \draw[color=edge46] 
        (-6.067, 3.229) -- 
        (-6.664, 2.229);
    

    \definecolor{edge76}{rgb}{0.270,0.015,0.341}
    \draw[color=edge76] 
        (-0.003, -8.592) -- 
        (-0.606, -8.623);
    

    \definecolor{edge66}{rgb}{0.993,0.906,0.144}
    \draw[color=edge66] 
        (5.822, 5.057) -- 
        (6.156, 6.147);
    

    \definecolor{edge16}{rgb}{0.993,0.906,0.144}
    \draw[color=edge16] 
        (8.347, -0.309) -- 
        (7.911, 0.291);
    

    \definecolor{edge36}{rgb}{0.993,0.906,0.144}
    \draw[color=edge36] 
        (-6.060, -6.471) -- 
        (-6.010, -6.972);
    

    \definecolor{edge26}{rgb}{0.993,0.906,0.144}
    \draw[color=edge26] 
        (2.450, -7.880) -- 
        (3.552, -7.420);
    

    \definecolor{edge96}{rgb}{0.277,0.050,0.376}
    \draw[color=edge96] 
        (-3.241, -6.823) -- 
        (-4.157, -6.622);
    

    \definecolor{edge86}{rgb}{0.280,0.073,0.397}
    \draw[color=edge86] 
        (1.457, -7.757) -- 
        (2.362, -7.315);
    

    \definecolor{edge1946}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1946] 
        (-0.094, 1.713) -- 
        (-0.118, 1.505);
    

    \definecolor{edge1956}{rgb}{0.211,0.364,0.552}
    \draw[color=edge1956] 
        (-1.379, -5.780) -- 
        (-1.405, -6.065);
    

    \definecolor{edge1966}{rgb}{0.257,0.256,0.527}
    \draw[color=edge1966] 
        (-1.058, -3.133) -- 
        (-1.099, -3.437);
    

    \definecolor{edge1976}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1976] 
        (-0.544, -0.107) -- 
        (-0.603, -0.379);
    

    \definecolor{edge1906}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1906] 
        (-0.067, -0.156) -- 
        (-0.066, -0.428);
    

    \definecolor{edge1916}{rgb}{0.459,0.816,0.330}
    \draw[color=edge1916] 
        (-0.704, -7.465) -- 
        (-0.688, -7.818);
    

    \definecolor{edge1926}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1926] 
        (-0.626, -4.389) -- 
        (-0.642, -4.689);
    

    \definecolor{edge1936}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1936] 
        (-0.449, -1.618) -- 
        (-0.473, -1.931);
    

    \definecolor{edge1986}{rgb}{0.250,0.274,0.533}
    \draw[color=edge1986] 
        (-2.300, -6.900) -- 
        (-2.328, -7.130);
    

    \definecolor{edge1996}{rgb}{0.249,0.279,0.535}
    \draw[color=edge1996] 
        (-1.799, -4.244) -- 
        (-1.859, -4.530);
    

    \definecolor{edge2936}{rgb}{0.173,0.449,0.558}
    \draw[color=edge2936] 
        (2.228, 1.550) -- 
        (2.588, 1.471);
    

    \definecolor{edge2926}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2926] 
        (5.332, 0.779) -- 
        (5.610, 0.698);
    

    \definecolor{edge2916}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2916] 
        (0.547, 1.908) -- 
        (0.766, 1.901);
    

    \definecolor{edge2906}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2906] 
        (4.448, 1.574) -- 
        (4.719, 1.527);
    

    \definecolor{edge1544}{rgb}{0.226,0.331,0.547}
    \draw[color=edge1544] 
        (2.431, 0.543) -- 
        (2.770, 0.356);
    

    \definecolor{edge1554}{rgb}{0.129,0.563,0.551}
    \draw[color=edge1554] 
        (5.706, -2.759) -- 
        (5.858, -2.919);
    

    \definecolor{edge1564}{rgb}{0.162,0.475,0.558}
    \draw[color=edge1564] 
        (4.053, -1.093) -- 
        (4.266, -1.290);
    

    \definecolor{edge1574}{rgb}{0.228,0.327,0.547}
    \draw[color=edge1574] 
        (0.630, 1.457) -- 
        (0.804, 1.340);
    

    \definecolor{edge1504}{rgb}{0.794,0.881,0.120}
    \draw[color=edge1504] 
        (6.097, -0.927) -- 
        (6.293, -1.051);
    

    \definecolor{edge1514}{rgb}{0.122,0.633,0.530}
    \draw[color=edge1514] 
        (3.912, 0.213) -- 
        (4.190, 0.077);
    

    \definecolor{edge1524}{rgb}{0.216,0.352,0.551}
    \draw[color=edge1524] 
        (0.126, 1.846) -- 
        (0.321, 1.769);
    

    \definecolor{edge1534}{rgb}{0.130,0.560,0.552}
    \draw[color=edge1534] 
        (5.056, -1.140) -- 
        (5.256, -1.296);
    

    \definecolor{edge1584}{rgb}{0.627,0.855,0.223}
    \draw[color=edge1584] 
        (4.957, -3.118) -- 
        (5.125, -3.370);
    

    \definecolor{edge1594}{rgb}{0.187,0.415,0.557}
    \draw[color=edge1594] 
        (3.277, -0.982) -- 
        (3.491, -1.218);
    

    \definecolor{edge2574}{rgb}{0.546,0.838,0.276}
    \draw[color=edge2574] 
        (-1.100, 6.390) -- 
        (-1.130, 6.615);
    

    \definecolor{edge2564}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2564] 
        (-0.300, 2.508) -- 
        (-0.377, 2.704);
    

    \definecolor{edge2554}{rgb}{0.119,0.611,0.539}
    \draw[color=edge2554] 
        (-1.524, 5.713) -- 
        (-1.595, 5.923);
    

    \definecolor{edge2544}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2544] 
        (-0.170, 2.106) -- 
        (-0.271, 2.291);
    

    \definecolor{edge2534}{rgb}{0.130,0.560,0.552}
    \draw[color=edge2534] 
        (-1.799, 5.069) -- 
        (-1.917, 5.279);
    

    \definecolor{edge2524}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2524] 
        (-0.573, 2.843) -- 
        (-0.946, 3.523);
    

    \definecolor{edge2514}{rgb}{0.136,0.541,0.554}
    \draw[color=edge2514] 
        (-1.890, 4.428) -- 
        (-2.055, 4.646);
    

    \definecolor{edge2504}{rgb}{0.606,0.851,0.237}
    \draw[color=edge2504] 
        (-3.430, 6.172) -- 
        (-3.577, 6.295);
    

    \definecolor{edge2594}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2594] 
        (-0.579, 7.129) -- 
        (-0.576, 7.410);
    

    \definecolor{edge2584}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2584] 
        (-0.516, 3.691) -- 
        (-0.600, 4.025);
    

    \definecolor{edge1745}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1745] 
        (2.832, -5.655) -- 
        (2.920, -5.898);
    

    \definecolor{edge1755}{rgb}{0.257,0.256,0.527}
    \draw[color=edge1755] 
        (2.028, -3.211) -- 
        (2.117, -3.501);
    

    \definecolor{edge1765}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1765] 
        (0.980, -0.221) -- 
        (1.101, -0.504);
    

    \definecolor{edge1775}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1775] 
        (2.329, -7.095) -- 
        (2.362, -7.315);
    

    \definecolor{edge1705}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1705] 
        (4.186, -6.543) -- 
        (4.319, -6.712);
    

    \definecolor{edge1715}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1715] 
        (2.964, -4.195) -- 
        (3.079, -4.462);
    

    \definecolor{edge1725}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1725] 
        (1.920, -1.609) -- 
        (2.046, -1.910);
    

    \definecolor{edge1735}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1735] 
        (0.155, 1.567) -- 
        (0.268, 1.390);
    

    \definecolor{edge1785}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1785] 
        (1.785, -4.482) -- 
        (1.848, -4.763);
    

    \definecolor{edge1795}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1795] 
        (1.163, -1.799) -- 
        (1.240, -2.108);
    

    \definecolor{edge2775}{rgb}{0.422,0.806,0.352}
    \draw[color=edge2775] 
        (3.013, 4.499) -- 
        (3.224, 4.660);
    

    \definecolor{edge2765}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2765] 
        (-0.070, 1.922) -- 
        (0.073, 2.076);
    

    \definecolor{edge2755}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2755] 
        (2.276, 4.414) -- 
        (2.469, 4.605);
    

    \definecolor{edge2745}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2745] 
        (4.328, 6.049) -- 
        (5.484, 6.687);
    

    \definecolor{edge2735}{rgb}{0.149,0.508,0.557}
    \draw[color=edge2735] 
        (1.588, 4.191) -- 
        (1.761, 4.422);
    

    \definecolor{edge2725}{rgb}{0.497,0.826,0.306}
    \draw[color=edge2725] 
        (3.139, 6.018) -- 
        (3.286, 6.149);
    

    \definecolor{edge2715}{rgb}{0.171,0.453,0.558}
    \draw[color=edge2715] 
        (0.980, 3.818) -- 
        (1.135, 4.098);
    

    \definecolor{edge2705}{rgb}{0.129,0.563,0.551}
    \draw[color=edge2705] 
        (2.213, 6.011) -- 
        (2.308, 6.168);
    

    \definecolor{edge2795}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2795] 
        (3.738, 4.447) -- 
        (3.956, 4.587);
    

    \definecolor{edge2785}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2785] 
        (0.250, 2.194) -- 
        (0.410, 2.330);
    

    \definecolor{edge1743}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1743] 
        (3.008, -6.133) -- 
        (3.093, -6.358);
    

    \definecolor{edge1753}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1753] 
        (2.207, -3.787) -- 
        (2.296, -4.068);
    

    \definecolor{edge1763}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1763] 
        (1.219, -0.798) -- 
        (1.334, -1.099);
    

    \definecolor{edge1773}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1773] 
        (0.292, 0.936) -- 
        (0.557, 0.208);
    

    \definecolor{edge1703}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1703] 
        (0.495, 1.037) -- 
        (0.912, 0.383);
    

    \definecolor{edge1713}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1713] 
        (3.194, -4.724) -- 
        (3.312, -4.980);
    

    \definecolor{edge1723}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1723] 
        (2.167, -2.208) -- 
        (2.285, -2.503);
    

    \definecolor{edge1733}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1733] 
        (0.382, 1.214) -- 
        (0.495, 1.037);
    

    \definecolor{edge1783}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1783] 
        (1.911, -5.041) -- 
        (1.973, -5.315);
    

    \definecolor{edge1793}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1793] 
        (1.314, -2.415) -- 
        (1.385, -2.720);
    

    \definecolor{edge2773}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2773] 
        (3.434, 4.817) -- 
        (3.644, 4.971);
    

    \definecolor{edge2763}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2763] 
        (0.215, 2.230) -- 
        (0.358, 2.384);
    

    \definecolor{edge2753}{rgb}{0.274,0.752,0.437}
    \draw[color=edge2753] 
        (2.659, 4.787) -- 
        (2.848, 4.962);
    

    \definecolor{edge2743}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2743] 
        (-0.070, 1.922) -- 
        (0.053, 2.092);
    

    \definecolor{edge2733}{rgb}{0.128,0.567,0.551}
    \draw[color=edge2733] 
        (1.927, 4.639) -- 
        (2.087, 4.845);
    

    \definecolor{edge2723}{rgb}{0.386,0.795,0.373}
    \draw[color=edge2723] 
        (3.431, 6.269) -- 
        (4.002, 6.710);
    

    \definecolor{edge2713}{rgb}{0.155,0.493,0.558}
    \draw[color=edge2713] 
        (1.280, 4.361) -- 
        (1.417, 4.608);
    

    \definecolor{edge2703}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2703] 
        (2.399, 6.313) -- 
        (2.484, 6.445);
    

    \definecolor{edge2793}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2793] 
        (4.174, 4.727) -- 
        (4.394, 4.869);
    

    \definecolor{edge2783}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2783] 
        (0.570, 2.466) -- 
        (0.730, 2.602);
    

    \definecolor{edge1140}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1140] 
        (2.182, 2.105) -- 
        (2.111, 2.401);
    

    \definecolor{edge1150}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1150] 
        (1.050, 0.481) -- 
        (1.165, 0.578);
    

    \definecolor{edge1160}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1160] 
        (-0.863, 0.278) -- 
        (-0.683, 0.203);
    

    \definecolor{edge1170}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1170] 
        (-1.868, 1.607) -- 
        (-1.806, 1.359);
    

    \definecolor{edge1100}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1100] 
        (-0.067, -0.156) -- 
        (0.176, -0.142);
    

    \definecolor{edge1110}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1110] 
        (-1.913, 0.616) -- 
        (-1.776, 0.471);
    

    \definecolor{edge1120}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1120] 
        (-1.898, 3.157) -- 
        (-2.029, 2.935);
    

    \definecolor{edge1130}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1130] 
        (0.470, 4.023) -- 
        (0.204, 4.081);
    

    \definecolor{edge1180}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1180] 
        (-0.946, 3.523) -- 
        (-1.137, 3.403);
    

    \definecolor{edge1190}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1190] 
        (1.172, 3.259) -- 
        (1.004, 3.397);
    

    \definecolor{edge2170}{rgb}{0.211,0.364,0.552}
    \draw[color=edge2170] 
        (-2.578, -0.735) -- 
        (-2.785, -1.007);
    

    \definecolor{edge2160}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2160] 
        (-5.828, -5.604) -- 
        (-6.530, -6.219);
    

    \definecolor{edge2150}{rgb}{0.262,0.242,0.521}
    \draw[color=edge2150] 
        (-0.208, 1.763) -- 
        (-0.345, 1.605);
    

    \definecolor{edge2140}{rgb}{0.232,0.318,0.545}
    \draw[color=edge2140] 
        (-2.497, -1.162) -- 
        (-2.673, -1.450);
    

    \definecolor{edge2130}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2130] 
        (-3.933, -3.702) -- 
        (-4.091, -3.978);
    

    \definecolor{edge2120}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2120] 
        (-0.070, 1.922) -- 
        (-0.194, 1.752);
    

    \definecolor{edge2110}{rgb}{0.256,0.261,0.528}
    \draw[color=edge2110] 
        (-2.039, -0.978) -- 
        (-2.197, -1.277);
    

    \definecolor{edge2100}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2100] 
        (-5.166, -6.598) -- 
        (-6.010, -6.972);
    

    \definecolor{edge2190}{rgb}{0.274,0.752,0.437}
    \draw[color=edge2190] 
        (-4.257, -2.256) -- 
        (-4.437, -2.502);
    

    \definecolor{edge2180}{rgb}{0.254,0.265,0.530}
    \draw[color=edge2180] 
        (-0.070, 1.922) -- 
        (-0.220, 1.775);
    

    \definecolor{edge1245}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1245] 
        (0.547, 2.771) -- 
        (0.438, 2.841);
    

    \definecolor{edge1255}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1255] 
        (0.740, 1.700) -- 
        (0.852, 1.789);
    

    \definecolor{edge1265}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1265] 
        (0.219, 1.133) -- 
        (0.306, 1.170);
    

    \definecolor{edge1275}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1275] 
        (-0.621, 1.287) -- 
        (-0.568, 1.245);
    

    \definecolor{edge1205}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1205] 
        (0.642, 1.150) -- 
        (0.701, 1.209);
    

    \definecolor{edge1215}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1215] 
        (-0.423, 0.933) -- 
        (-0.310, 0.900);
    

    \definecolor{edge1225}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1225] 
        (-1.070, 1.603) -- 
        (-1.029, 1.493);
    

    \definecolor{edge1235}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1235] 
        (-0.682, 2.775) -- 
        (-0.780, 2.696);
    

    \definecolor{edge1285}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1285] 
        (-0.888, 2.112) -- 
        (-0.906, 2.006);
    

    \definecolor{edge1295}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1295] 
        (-0.173, 2.755) -- 
        (-0.276, 2.736);
    

    \definecolor{edge2275}{rgb}{0.165,0.467,0.558}
    \draw[color=edge2275] 
        (-2.167, 0.969) -- 
        (-2.542, 0.796);
    

    \definecolor{edge2265}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2265] 
        (-5.048, -0.410) -- 
        (-5.277, -0.530);
    

    \definecolor{edge2255}{rgb}{0.214,0.356,0.551}
    \draw[color=edge2255] 
        (-0.618, 1.612) -- 
        (-0.801, 1.507);
    

    \definecolor{edge2245}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2245] 
        (-4.065, -0.514) -- 
        (-4.299, -0.678);
    

    \definecolor{edge2235}{rgb}{0.126,0.644,0.525}
    \draw[color=edge2235] 
        (-5.798, -1.912) -- 
        (-5.939, -2.058);
    

    \definecolor{edge2225}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2225] 
        (-2.532, 0.144) -- 
        (-2.811, -0.080);
    

    \definecolor{edge2215}{rgb}{0.135,0.659,0.518}
    \draw[color=edge2215] 
        (-4.801, -1.914) -- 
        (-4.983, -2.097);
    

    \definecolor{edge2205}{rgb}{0.243,0.292,0.539}
    \draw[color=edge2205] 
        (-0.393, 1.653) -- 
        (-0.554, 1.519);
    

    \definecolor{edge2295}{rgb}{0.126,0.644,0.525}
    \draw[color=edge2295] 
        (-3.011, 0.981) -- 
        (-3.337, 0.879);
    

    \definecolor{edge2285}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2285] 
        (-5.828, 0.148) -- 
        (-6.098, 0.093);
    

    \definecolor{edge411}{rgb}{0.271,0.020,0.347}
    \draw[color=edge411] 
        (5.234, 3.113) -- 
        (5.033, 3.860);
    

    \definecolor{edge410}{rgb}{0.273,0.026,0.353}
    \draw[color=edge410] 
        (5.033, 3.860) -- 
        (4.931, 4.548);
    

    \definecolor{edge413}{rgb}{0.269,0.010,0.335}
    \draw[color=edge413] 
        (6.006, 1.230) -- 
        (5.579, 2.250);
    

    \definecolor{edge412}{rgb}{0.269,0.010,0.335}
    \draw[color=edge412] 
        (5.579, 2.250) -- 
        (5.234, 3.113);
    

    \definecolor{edge415}{rgb}{0.267,0.005,0.329}
    \draw[color=edge415] 
        (6.073, 0.001) -- 
        (6.164, 0.537);
    

    \definecolor{edge414}{rgb}{0.269,0.010,0.335}
    \draw[color=edge414] 
        (6.164, 0.537) -- 
        (6.006, 1.230);
    

    \definecolor{edge417}{rgb}{0.269,0.010,0.335}
    \draw[color=edge417] 
        (5.256, -1.296) -- 
        (5.673, -0.681);
    

    \definecolor{edge416}{rgb}{0.269,0.010,0.335}
    \draw[color=edge416] 
        (5.673, -0.681) -- 
        (6.073, 0.001);
    

    \definecolor{edge419}{rgb}{0.267,0.005,0.329}
    \draw[color=edge419] 
        (4.443, -2.393) -- 
        (4.856, -1.869);
    

    \definecolor{edge418}{rgb}{0.267,0.005,0.329}
    \draw[color=edge418] 
        (4.856, -1.869) -- 
        (5.256, -1.296);
    

    \definecolor{edge1806}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1806] 
        (0.002, 1.725) -- 
        (0.074, 1.527);
    

    \definecolor{edge1816}{rgb}{0.207,0.372,0.553}
    \draw[color=edge1816] 
        (1.329, -5.750) -- 
        (1.362, -6.036);
    

    \definecolor{edge1826}{rgb}{0.257,0.256,0.527}
    \draw[color=edge1826] 
        (0.959, -3.106) -- 
        (1.005, -3.409);
    

    \definecolor{edge1836}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1836] 
        (0.414, -0.101) -- 
        (0.475, -0.370);
    

    \definecolor{edge1846}{rgb}{0.478,0.821,0.318}
    \draw[color=edge1846] 
        (0.686, -7.454) -- 
        (0.676, -7.808);
    

    \definecolor{edge1856}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1856] 
        (0.547, -4.375) -- 
        (0.568, -4.674);
    

    \definecolor{edge1866}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1866] 
        (0.327, -1.609) -- 
        (0.355, -1.920);
    

    \definecolor{edge1876}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1876] 
        (-0.045, 1.713) -- 
        (-0.020, 1.505);
    

    \definecolor{edge1886}{rgb}{0.176,0.441,0.558}
    \draw[color=edge1886] 
        (-0.025, -5.916) -- 
        (-0.021, -6.225);
    

    \definecolor{edge1896}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1896] 
        (-0.051, -3.186) -- 
        (-0.048, -3.493);
    

    \definecolor{edge510}{rgb}{0.279,0.062,0.387}
    \draw[color=edge510] 
        (-1.154, 6.837) -- 
        (-1.776, 6.496);
    

    \definecolor{edge511}{rgb}{0.276,0.044,0.370}
    \draw[color=edge511] 
        (-0.579, 7.129) -- 
        (-1.154, 6.837);
    

    \definecolor{edge512}{rgb}{0.271,0.020,0.347}
    \draw[color=edge512] 
        (-0.045, 7.201) -- 
        (-0.579, 7.129);
    

    \definecolor{edge513}{rgb}{0.271,0.020,0.347}
    \draw[color=edge513] 
        (0.487, 7.130) -- 
        (-0.045, 7.201);
    

    \definecolor{edge514}{rgb}{0.276,0.044,0.370}
    \draw[color=edge514] 
        (1.046, 6.838) -- 
        (0.487, 7.130);
    

    \definecolor{edge515}{rgb}{0.278,0.056,0.381}
    \draw[color=edge515] 
        (1.652, 6.494) -- 
        (1.046, 6.838);
    

    \definecolor{edge516}{rgb}{0.279,0.062,0.387}
    \draw[color=edge516] 
        (2.308, 6.168) -- 
        (1.652, 6.494);
    

    \definecolor{edge517}{rgb}{0.278,0.056,0.381}
    \draw[color=edge517] 
        (2.991, 5.878) -- 
        (2.308, 6.168);
    

    \definecolor{edge518}{rgb}{0.276,0.044,0.370}
    \draw[color=edge518] 
        (3.630, 5.600) -- 
        (2.991, 5.878);
    

    \definecolor{edge519}{rgb}{0.271,0.020,0.347}
    \draw[color=edge519] 
        (4.069, 5.270) -- 
        (3.630, 5.600);
    

    \definecolor{edge2806}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2806] 
        (0.455, 2.270) -- 
        (0.630, 2.386);
    

    \definecolor{edge2816}{rgb}{0.565,0.842,0.263}
    \draw[color=edge2816] 
        (4.161, 4.118) -- 
        (4.363, 4.229);
    

    \definecolor{edge2826}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2826] 
        (1.559, 2.744) -- 
        (1.909, 2.923);
    

    \definecolor{edge2836}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2836] 
        (4.703, 3.732) -- 
        (4.873, 3.800);
    

    \definecolor{edge2846}{rgb}{0.150,0.504,0.557}
    \draw[color=edge2846] 
        (2.356, 2.798) -- 
        (2.663, 2.914);
    

    \definecolor{edge2856}{rgb}{0.150,0.504,0.557}
    \draw[color=edge2856] 
        (5.234, 3.113) -- 
        (5.387, 3.129);
    

    \definecolor{edge2866}{rgb}{0.135,0.545,0.554}
    \draw[color=edge2866] 
        (3.086, 2.620) -- 
        (3.363, 2.685);
    

    \definecolor{edge2876}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2876] 
        (0.976, 2.011) -- 
        (1.749, 2.072);
    

    \definecolor{edge2886}{rgb}{0.132,0.655,0.520}
    \draw[color=edge2886] 
        (3.775, 2.208) -- 
        (4.038, 2.221);
    

    \definecolor{edge2896}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2896] 
        (0.139, 1.941) -- 
        (0.348, 1.960);
    

    \definecolor{edge613}{rgb}{0.270,0.015,0.341}
    \draw[color=edge613] 
        (-4.557, 3.039) -- 
        (-4.750, 2.386);
    

    \definecolor{edge612}{rgb}{0.269,0.010,0.335}
    \draw[color=edge612] 
        (-4.750, 2.386) -- 
        (-4.947, 1.667);
    

    \definecolor{edge611}{rgb}{0.269,0.010,0.335}
    \draw[color=edge611] 
        (-4.947, 1.667) -- 
        (-5.061, 1.010);
    

    \definecolor{edge610}{rgb}{0.267,0.005,0.329}
    \draw[color=edge610] 
        (-5.061, 1.010) -- 
        (-5.035, 0.353);
    

    \definecolor{edge617}{rgb}{0.270,0.015,0.341}
    \draw[color=edge617] 
        (-3.764, 4.992) -- 
        (-4.061, 4.609);
    

    \definecolor{edge616}{rgb}{0.270,0.015,0.341}
    \draw[color=edge616] 
        (-4.061, 4.609) -- 
        (-4.249, 4.146);
    

    \definecolor{edge615}{rgb}{0.270,0.015,0.341}
    \draw[color=edge615] 
        (-4.249, 4.146) -- 
        (-4.397, 3.621);
    

    \definecolor{edge614}{rgb}{0.270,0.015,0.341}
    \draw[color=edge614] 
        (-4.397, 3.621) -- 
        (-4.557, 3.039);
    

    \definecolor{edge619}{rgb}{0.274,0.031,0.359}
    \draw[color=edge619] 
        (-2.828, 5.583) -- 
        (-3.358, 5.311);
    

    \definecolor{edge618}{rgb}{0.271,0.020,0.347}
    \draw[color=edge618] 
        (-3.358, 5.311) -- 
        (-3.764, 4.992);
    

    \definecolor{edge712}{rgb}{0.267,0.005,0.329}
    \draw[color=edge712] 
        (-1.749, -2.067) -- 
        (-1.346, -2.145);
    

    \definecolor{edge713}{rgb}{0.267,0.005,0.329}
    \draw[color=edge713] 
        (-2.132, -1.977) -- 
        (-1.749, -2.067);
    

    \definecolor{edge710}{rgb}{0.267,0.005,0.329}
    \draw[color=edge710] 
        (-0.927, -2.205) -- 
        (-0.496, -2.244);
    

    \definecolor{edge711}{rgb}{0.267,0.005,0.329}
    \draw[color=edge711] 
        (-1.346, -2.145) -- 
        (-0.927, -2.205);
    

    \definecolor{edge716}{rgb}{0.267,0.005,0.329}
    \draw[color=edge716] 
        (-3.172, -1.548) -- 
        (-2.841, -1.736);
    

    \definecolor{edge717}{rgb}{0.267,0.005,0.329}
    \draw[color=edge717] 
        (-3.489, -1.283) -- 
        (-3.172, -1.548);
    

    \definecolor{edge714}{rgb}{0.267,0.005,0.329}
    \draw[color=edge714] 
        (-2.496, -1.872) -- 
        (-2.132, -1.977);
    

    \definecolor{edge715}{rgb}{0.267,0.005,0.329}
    \draw[color=edge715] 
        (-2.841, -1.736) -- 
        (-2.496, -1.872);
    

    \definecolor{edge718}{rgb}{0.267,0.005,0.329}
    \draw[color=edge718] 
        (-3.788, -0.930) -- 
        (-3.489, -1.283);
    

    \definecolor{edge719}{rgb}{0.267,0.005,0.329}
    \draw[color=edge719] 
        (-4.065, -0.514) -- 
        (-3.788, -0.930);
    

    \definecolor{edge1848}{rgb}{0.122,0.589,0.546}
    \draw[color=edge1848] 
        (0.682, -6.795) -- 
        (0.687, -7.118);
    

    \definecolor{edge1858}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1858] 
        (0.525, -4.074) -- 
        (0.547, -4.375);
    

    \definecolor{edge1868}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1868] 
        (0.268, -0.995) -- 
        (0.298, -1.300);
    

    \definecolor{edge1878}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1878] 
        (-0.068, 0.872) -- 
        (-0.067, 0.097);
    

    \definecolor{edge1808}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1808] 
        (0.176, 0.901) -- 
        (0.356, 0.147);
    

    \definecolor{edge1818}{rgb}{0.224,0.335,0.548}
    \draw[color=edge1818] 
        (1.256, -5.175) -- 
        (1.293, -5.463);
    

    \definecolor{edge1828}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1828] 
        (0.865, -2.492) -- 
        (0.913, -2.800);
    

    \definecolor{edge1838}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1838] 
        (0.127, 1.105) -- 
        (0.176, 0.901);
    

    \definecolor{edge1888}{rgb}{0.205,0.376,0.554}
    \draw[color=edge1888] 
        (-0.031, -5.308) -- 
        (-0.028, -5.611);
    

    \definecolor{edge1898}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1898] 
        (-0.055, -2.566) -- 
        (-0.053, -2.877);
    

    \definecolor{edge2878}{rgb}{0.440,0.811,0.341}
    \draw[color=edge2878] 
        (5.579, 2.250) -- 
        (5.765, 2.238);
    

    \definecolor{edge2868}{rgb}{0.152,0.501,0.558}
    \draw[color=edge2868] 
        (2.466, 2.480) -- 
        (2.789, 2.552);
    

    \definecolor{edge2858}{rgb}{0.129,0.563,0.551}
    \draw[color=edge2858] 
        (4.899, 3.051) -- 
        (5.072, 3.086);
    

    \definecolor{edge114}{rgb}{0.271,0.020,0.347}
    \draw[color=edge114] 
        (-0.010, -7.526) -- 
        (0.686, -7.454);
    

    \definecolor{edge115}{rgb}{0.271,0.020,0.347}
    \draw[color=edge115] 
        (-0.704, -7.465) -- 
        (-0.010, -7.526);
    

    \definecolor{edge116}{rgb}{0.274,0.031,0.359}
    \draw[color=edge116] 
        (-1.468, -7.207) -- 
        (-0.704, -7.465);
    

    \definecolor{edge117}{rgb}{0.275,0.038,0.365}
    \draw[color=edge117] 
        (-2.300, -6.900) -- 
        (-1.468, -7.207);
    

    \definecolor{edge110}{rgb}{0.276,0.044,0.370}
    \draw[color=edge110] 
        (3.177, -6.571) -- 
        (4.054, -6.355);
    

    \definecolor{edge111}{rgb}{0.276,0.044,0.370}
    \draw[color=edge111] 
        (2.291, -6.862) -- 
        (3.177, -6.571);
    

    \definecolor{edge112}{rgb}{0.276,0.044,0.370}
    \draw[color=edge112] 
        (1.453, -7.184) -- 
        (2.291, -6.862);
    

    \definecolor{edge113}{rgb}{0.274,0.031,0.359}
    \draw[color=edge113] 
        (0.686, -7.454) -- 
        (1.453, -7.184);
    

    \definecolor{edge2808}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2808] 
        (0.105, 2.038) -- 
        (0.280, 2.154);
    

    \definecolor{edge2818}{rgb}{0.289,0.758,0.428}
    \draw[color=edge2818] 
        (3.738, 3.888) -- 
        (3.953, 4.004);
    

    \definecolor{edge2828}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2828] 
        (0.493, 2.205) -- 
        (0.681, 2.299);
    

    \definecolor{edge2838}{rgb}{0.132,0.655,0.520}
    \draw[color=edge2838] 
        (4.332, 3.579) -- 
        (4.523, 3.658);
    

    \definecolor{edge118}{rgb}{0.276,0.044,0.370}
    \draw[color=edge118] 
        (-3.177, -6.629) -- 
        (-2.300, -6.900);
    

    \definecolor{edge119}{rgb}{0.276,0.044,0.370}
    \draw[color=edge119] 
        (-4.060, -6.442) -- 
        (-3.177, -6.629);
    

    \definecolor{edge2848}{rgb}{0.167,0.464,0.558}
    \draw[color=edge2848] 
        (1.648, 2.538) -- 
        (2.020, 2.674);
    

    \definecolor{edge2888}{rgb}{0.123,0.585,0.547}
    \draw[color=edge2888] 
        (3.205, 2.174) -- 
        (3.498, 2.192);
    

    \definecolor{edge2898}{rgb}{0.125,0.640,0.527}
    \draw[color=edge2898] 
        (1.000, 1.890) -- 
        (1.774, 1.847);
    

    \definecolor{edge217}{rgb}{0.270,0.015,0.341}
    \draw[color=edge217] 
        (0.627, -5.569) -- 
        (1.293, -5.463);
    

    \definecolor{edge216}{rgb}{0.270,0.015,0.341}
    \draw[color=edge216] 
        (1.293, -5.463) -- 
        (1.973, -5.315);
    

    \definecolor{edge215}{rgb}{0.270,0.015,0.341}
    \draw[color=edge215] 
        (1.973, -5.315) -- 
        (2.653, -5.148);
    

    \definecolor{edge214}{rgb}{0.270,0.015,0.341}
    \draw[color=edge214] 
        (2.653, -5.148) -- 
        (3.312, -4.980);
    

    \definecolor{edge213}{rgb}{0.269,0.010,0.335}
    \draw[color=edge213] 
        (3.312, -4.980) -- 
        (3.932, -4.814);
    

    \definecolor{edge212}{rgb}{0.269,0.010,0.335}
    \draw[color=edge212] 
        (3.932, -4.814) -- 
        (4.507, -4.634);
    

    \definecolor{edge211}{rgb}{0.269,0.010,0.335}
    \draw[color=edge211] 
        (4.507, -4.634) -- 
        (5.031, -4.387);
    

    \definecolor{edge210}{rgb}{0.267,0.005,0.329}
    \draw[color=edge210] 
        (5.031, -4.387) -- 
        (5.461, -3.900);
    

    \definecolor{edge219}{rgb}{0.269,0.010,0.335}
    \draw[color=edge219] 
        (-0.682, -5.584) -- 
        (-0.028, -5.611);
    

    \definecolor{edge218}{rgb}{0.269,0.010,0.335}
    \draw[color=edge218] 
        (-0.028, -5.611) -- 
        (0.627, -5.569);
    

    \definecolor{edge316}{rgb}{0.267,0.005,0.329}
    \draw[color=edge316] 
        (-0.040, -4.405) -- 
        (0.547, -4.375);
    

    \definecolor{edge317}{rgb}{0.267,0.005,0.329}
    \draw[color=edge317] 
        (-0.626, -4.389) -- 
        (-0.040, -4.405);
    

    \definecolor{edge314}{rgb}{0.267,0.005,0.329}
    \draw[color=edge314] 
        (1.134, -4.302) -- 
        (1.720, -4.197);
    

    \definecolor{edge315}{rgb}{0.267,0.005,0.329}
    \draw[color=edge315] 
        (0.547, -4.375) -- 
        (1.134, -4.302);
    

    \definecolor{edge312}{rgb}{0.267,0.005,0.329}
    \draw[color=edge312] 
        (2.296, -4.068) -- 
        (2.851, -3.923);
    

    \definecolor{edge313}{rgb}{0.267,0.005,0.329}
    \draw[color=edge313] 
        (1.720, -4.197) -- 
        (2.296, -4.068);
    

    \definecolor{edge310}{rgb}{0.267,0.005,0.329}
    \draw[color=edge310] 
        (3.378, -3.761) -- 
        (3.876, -3.566);
    

    \definecolor{edge311}{rgb}{0.267,0.005,0.329}
    \draw[color=edge311] 
        (2.851, -3.923) -- 
        (3.378, -3.761);
    

    \definecolor{edge318}{rgb}{0.267,0.005,0.329}
    \draw[color=edge318] 
        (-1.214, -4.333) -- 
        (-0.626, -4.389);
    

    \definecolor{edge319}{rgb}{0.267,0.005,0.329}
    \draw[color=edge319] 
        (-1.799, -4.244) -- 
        (-1.214, -4.333);
    

    \definecolor{edge1641}{rgb}{0.208,0.719,0.473}
    \draw[color=edge1641] 
        (4.847, -5.161) -- 
        (5.022, -5.420);
    

    \definecolor{edge1651}{rgb}{0.205,0.376,0.554}
    \draw[color=edge1651] 
        (3.423, -2.754) -- 
        (3.574, -3.026);
    

    \definecolor{edge1601}{rgb}{0.234,0.314,0.544}
    \draw[color=edge1601] 
        (1.358, 0.786) -- 
        (1.702, 0.505);
    

    \definecolor{edge1611}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1611] 
        (5.031, -4.387) -- 
        (5.221, -4.677);
    

    \definecolor{edge1621}{rgb}{0.187,0.415,0.557}
    \draw[color=edge1621] 
        (3.507, -1.988) -- 
        (3.681, -2.249);
    

    \definecolor{edge1631}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1631] 
        (1.266, 0.678) -- 
        (1.550, 0.404);
    

    \definecolor{edge1661}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1661] 
        (1.625, 0.039) -- 
        (1.844, -0.240);
    

    \definecolor{edge1671}{rgb}{0.165,0.467,0.558}
    \draw[color=edge1671] 
        (4.853, -6.227) -- 
        (5.029, -6.432);
    

    \definecolor{edge1681}{rgb}{0.224,0.335,0.548}
    \draw[color=edge1681] 
        (3.378, -3.761) -- 
        (3.513, -4.030);
    

    \definecolor{edge1691}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1691] 
        (2.121, -1.205) -- 
        (2.276, -1.499);
    

    \definecolor{edge1249}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1249] 
        (0.868, 2.394) -- 
        (0.805, 2.503);
    

    \definecolor{edge1259}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1259] 
        (0.590, 1.402) -- 
        (0.630, 1.457);
    

    \definecolor{edge1269}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1269] 
        (-0.167, 1.087) -- 
        (-0.068, 1.082);
    

    \definecolor{edge1279}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1279] 
        (-0.801, 1.507) -- 
        (-0.759, 1.442);
    

    \definecolor{edge1209}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1209] 
        (0.292, 0.936) -- 
        (0.400, 0.983);
    

    \definecolor{edge1219}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1219] 
        (-0.758, 1.128) -- 
        (-0.692, 1.076);
    

    \definecolor{edge1229}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1229] 
        (-1.092, 2.160) -- 
        (-1.115, 2.028);
    

    \definecolor{edge1239}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1239] 
        (-0.198, 2.964) -- 
        (-0.327, 2.940);
    

    \definecolor{edge1289}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1289] 
        (-0.706, 2.470) -- 
        (-0.766, 2.392);
    

    \definecolor{edge1299}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1299] 
        (0.241, 2.702) -- 
        (0.140, 2.735);
    

    \definecolor{edge2651}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2651] 
        (0.036, 2.755) -- 
        (0.063, 2.963);
    

    \definecolor{edge2641}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2641] 
        (0.445, 6.337) -- 
        (0.463, 6.597);
    

    \definecolor{edge2631}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2631] 
        (-0.069, 2.342) -- 
        (-0.069, 2.552);
    

    \definecolor{edge2621}{rgb}{0.516,0.831,0.294}
    \draw[color=edge2621] 
        (-0.057, 5.865) -- 
        (-0.055, 6.132);
    

    \definecolor{edge2611}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2611] 
        (-0.070, 1.922) -- 
        (-0.096, 2.130);
    

    \definecolor{edge2601}{rgb}{0.128,0.648,0.523}
    \draw[color=edge2601] 
        (-0.467, 5.281) -- 
        (-0.493, 5.552);
    

    \definecolor{edge2661}{rgb}{0.752,0.875,0.143}
    \draw[color=edge2661] 
        (1.020, 6.616) -- 
        (1.046, 6.838);
    

    \definecolor{edge2671}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2671] 
        (0.470, 4.023) -- 
        (0.548, 4.336);
    

    \definecolor{edge2691}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2691] 
        (0.955, 4.510) -- 
        (1.056, 4.774);
    

    \definecolor{edge2681}{rgb}{0.143,0.523,0.556}
    \draw[color=edge2681] 
        (1.701, 6.664) -- 
        (1.745, 6.821);
    

    \definecolor{edge2279}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2279] 
        (-0.454, 1.752) -- 
        (-0.646, 1.667);
    

    \definecolor{edge2269}{rgb}{0.328,0.774,0.407}
    \draw[color=edge2269] 
        (-4.053, 0.084) -- 
        (-4.314, -0.043);
    

    \definecolor{edge2259}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2259] 
        (-1.029, 1.493) -- 
        (-1.732, 1.169);
    

    \definecolor{edge2249}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2249] 
        (-3.015, 0.183) -- 
        (-3.298, 0.001);
    

    \definecolor{edge2239}{rgb}{0.135,0.659,0.518}
    \draw[color=edge2239] 
        (-5.324, -1.455) -- 
        (-5.497, -1.605);
    

    \definecolor{edge2229}{rgb}{0.226,0.331,0.547}
    \draw[color=edge2229] 
        (-0.759, 1.442) -- 
        (-0.931, 1.321);
    

    \definecolor{edge2219}{rgb}{0.128,0.567,0.551}
    \draw[color=edge2219] 
        (-4.006, -1.134) -- 
        (-4.216, -1.335);
    

    \definecolor{edge2209}{rgb}{0.121,0.626,0.533}
    \draw[color=edge2209] 
        (-5.648, -2.763) -- 
        (-5.795, -2.916);
    

    \definecolor{edge2299}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2299] 
        (-0.871, 1.669) -- 
        (-1.070, 1.603);
    

    \definecolor{edge2289}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2289] 
        (-4.770, 0.431) -- 
        (-5.035, 0.353);
    

    \definecolor{edge1040}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1040] 
        (0.980, -0.221) -- 
        (1.211, -0.130);
    

    \definecolor{edge1050}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1050] 
        (-1.518, -0.096) -- 
        (-1.317, -0.167);
    

    \definecolor{edge1060}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1060] 
        (-2.636, 2.191) -- 
        (-2.691, 1.839);
    

    \definecolor{edge1070}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1070] 
        (-0.676, 4.337) -- 
        (-0.975, 4.233);
    

    \definecolor{edge1000}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1000] 
        (-2.882, 0.638) -- 
        (-2.715, 0.373);
    

    \definecolor{edge1010}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1010] 
        (-1.999, 4.005) -- 
        (-2.246, 3.786);
    

    \definecolor{edge1020}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1020] 
        (1.280, 4.361) -- 
        (0.955, 4.510);
    

    \definecolor{edge1030}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1030] 
        (2.935, 1.395) -- 
        (2.940, 1.752);
    

    \definecolor{edge1080}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1080] 
        (2.066, 3.344) -- 
        (1.876, 3.573);
    

    \definecolor{edge1090}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1090] 
        (1.858, 0.625) -- 
        (2.041, 0.750);
    

    \definecolor{edge2070}{rgb}{0.257,0.256,0.527}
    \draw[color=edge2070] 
        (-2.592, -3.164) -- 
        (-2.703, -3.451);
    

    \definecolor{edge2060}{rgb}{0.241,0.296,0.540}
    \draw[color=edge2060] 
        (-3.610, -5.572) -- 
        (-3.725, -5.806);
    

    \definecolor{edge2050}{rgb}{0.273,0.205,0.502}
    \draw[color=edge2050] 
        (-0.252, 1.543) -- 
        (-0.343, 1.354);
    

    \definecolor{edge2040}{rgb}{0.265,0.233,0.517}
    \draw[color=edge2040] 
        (-1.651, -1.759) -- 
        (-1.749, -2.067);
    

    \definecolor{edge2030}{rgb}{0.249,0.279,0.535}
    \draw[color=edge2030] 
        (-2.458, -4.414) -- 
        (-2.544, -4.687);
    

    \definecolor{edge2020}{rgb}{0.281,0.161,0.473}
    \draw[color=edge2020] 
        (-3.241, -6.823) -- 
        (-3.300, -7.000);
    

    \definecolor{edge2010}{rgb}{0.269,0.219,0.510}
    \draw[color=edge2010] 
        (-0.857, -0.320) -- 
        (-0.946, -0.607);
    

    \definecolor{edge2000}{rgb}{0.257,0.256,0.527}
    \draw[color=edge2000] 
        (-1.614, -3.365) -- 
        (-1.676, -3.662);
    

    \definecolor{edge2090}{rgb}{0.134,0.549,0.554}
    \draw[color=edge2090] 
        (-4.772, -6.145) -- 
        (-4.945, -6.362);
    

    \definecolor{edge2080}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2080] 
        (-1.317, -0.167) -- 
        (-1.465, -0.458);
    

    \definecolor{edge819}{rgb}{0.267,0.005,0.329}
    \draw[color=edge819] 
        (0.327, -1.609) -- 
        (0.710, -1.561);
    

    \definecolor{edge818}{rgb}{0.267,0.005,0.329}
    \draw[color=edge818] 
        (0.710, -1.561) -- 
        (1.083, -1.490);
    

    \definecolor{edge815}{rgb}{0.267,0.005,0.329}
    \draw[color=edge815] 
        (1.790, -1.308) -- 
        (2.121, -1.205);
    

    \definecolor{edge814}{rgb}{0.267,0.005,0.329}
    \draw[color=edge814] 
        (2.121, -1.205) -- 
        (2.439, -1.087);
    

    \definecolor{edge817}{rgb}{0.267,0.005,0.329}
    \draw[color=edge817] 
        (1.083, -1.490) -- 
        (1.444, -1.404);
    

    \definecolor{edge816}{rgb}{0.267,0.005,0.329}
    \draw[color=edge816] 
        (1.444, -1.404) -- 
        (1.790, -1.308);
    

    \definecolor{edge811}{rgb}{0.267,0.005,0.329}
    \draw[color=edge811] 
        (3.053, -0.744) -- 
        (3.354, -0.488);
    

    \definecolor{edge810}{rgb}{0.267,0.005,0.329}
    \draw[color=edge810] 
        (3.354, -0.488) -- 
        (3.646, -0.169);
    

    \definecolor{edge813}{rgb}{0.267,0.005,0.329}
    \draw[color=edge813] 
        (2.439, -1.087) -- 
        (2.748, -0.939);
    

    \definecolor{edge812}{rgb}{0.267,0.005,0.329}
    \draw[color=edge812] 
        (2.748, -0.939) -- 
        (3.053, -0.744);
    

    \definecolor{edge918}{rgb}{0.267,0.005,0.329}
    \draw[color=edge918] 
        (3.587, 1.245) -- 
        (3.583, 1.689);
    

    \definecolor{edge919}{rgb}{0.267,0.005,0.329}
    \draw[color=edge919] 
        (3.504, 0.855) -- 
        (3.587, 1.245);
    

    \definecolor{edge914}{rgb}{0.269,0.010,0.335}
    \draw[color=edge914] 
        (3.211, 3.125) -- 
        (3.041, 3.514);
    

    \definecolor{edge915}{rgb}{0.269,0.010,0.335}
    \draw[color=edge915] 
        (3.363, 2.685) -- 
        (3.211, 3.125);
    

    \definecolor{edge916}{rgb}{0.269,0.010,0.335}
    \draw[color=edge916] 
        (3.498, 2.192) -- 
        (3.363, 2.685);
    

    \definecolor{edge917}{rgb}{0.269,0.010,0.335}
    \draw[color=edge917] 
        (3.583, 1.689) -- 
        (3.498, 2.192);
    

    \definecolor{edge910}{rgb}{0.269,0.010,0.335}
    \draw[color=edge910] 
        (2.276, 4.414) -- 
        (1.927, 4.639);
    

    \definecolor{edge911}{rgb}{0.269,0.010,0.335}
    \draw[color=edge911] 
        (2.581, 4.156) -- 
        (2.276, 4.414);
    

    \definecolor{edge912}{rgb}{0.269,0.010,0.335}
    \draw[color=edge912] 
        (2.836, 3.857) -- 
        (2.581, 4.156);
    

    \definecolor{edge913}{rgb}{0.269,0.010,0.335}
    \draw[color=edge913] 
        (3.041, 3.514) -- 
        (2.836, 3.857);
    

    \definecolor{edge1346}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1346] 
        (-0.496, 2.386) -- 
        (-0.547, 2.333);
    

    \definecolor{edge1356}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1356] 
        (0.234, 2.473) -- 
        (0.163, 2.507);
    

    \definecolor{edge1366}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1366] 
        (0.472, 1.852) -- 
        (0.547, 1.908);
    

    \definecolor{edge1376}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1376] 
        (0.117, 1.546) -- 
        (0.155, 1.567);
    

    \definecolor{edge1306}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1306] 
        (0.721, 2.204) -- 
        (0.681, 2.299);
    

    \definecolor{edge1316}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1316] 
        (0.393, 1.494) -- 
        (0.425, 1.532);
    

    \definecolor{edge1326}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1326] 
        (-0.214, 1.308) -- 
        (-0.142, 1.296);
    

    \definecolor{edge1336}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1336] 
        (-0.646, 1.667) -- 
        (-0.618, 1.612);
    

    \definecolor{edge1386}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1386] 
        (-0.318, 1.583) -- 
        (-0.288, 1.563);
    

    \definecolor{edge1396}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1396] 
        (-0.488, 1.964) -- 
        (-0.490, 1.908);
    

    \definecolor{edge2376}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2376] 
        (-4.557, 3.039) -- 
        (-4.747, 3.086);
    

    \definecolor{edge2366}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2366] 
        (-0.697, 1.985) -- 
        (-0.906, 2.006);
    

    \definecolor{edge2356}{rgb}{0.121,0.629,0.532}
    \draw[color=edge2356] 
        (-4.305, 2.359) -- 
        (-4.533, 2.375);
    

    \definecolor{edge2346}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2346] 
        (-0.280, 1.915) -- 
        (-0.490, 1.908);
    

    \definecolor{edge2336}{rgb}{0.158,0.684,0.502}
    \draw[color=edge2336] 
        (-3.930, 1.780) -- 
        (-4.199, 1.759);
    

    \definecolor{edge2326}{rgb}{0.171,0.453,0.558}
    \draw[color=edge2326] 
        (-1.119, 1.888) -- 
        (-1.894, 1.865);
    

    \definecolor{edge2316}{rgb}{0.137,0.662,0.516}
    \draw[color=edge2316] 
        (-3.386, 1.340) -- 
        (-3.694, 1.284);
    

    \definecolor{edge2306}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2306] 
        (-6.047, 0.808) -- 
        (-6.285, 0.760);
    

    \definecolor{edge2396}{rgb}{0.120,0.618,0.536}
    \draw[color=edge2396] 
        (-4.765, 3.779) -- 
        (-4.933, 3.850);
    

    \definecolor{edge2386}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2386] 
        (-1.846, 2.340) -- 
        (-2.218, 2.431);
    

    \definecolor{edge1943}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1943] 
        (-0.167, 1.087) -- 
        (-0.191, 0.879);
    

    \definecolor{edge1953}{rgb}{0.182,0.426,0.557}
    \draw[color=edge1953] 
        (-1.447, -6.636) -- 
        (-1.461, -6.921);
    

    \definecolor{edge1963}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1963] 
        (-1.176, -4.037) -- 
        (-1.214, -4.333);
    

    \definecolor{edge1973}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1973] 
        (-0.720, -0.965) -- 
        (-0.776, -1.271);
    

    \definecolor{edge1903}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1903] 
        (-0.064, -1.013) -- 
        (-0.063, -1.319);
    

    \definecolor{edge1913}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1913] 
        (-0.191, 0.879) -- 
        (-0.280, 0.109);
    

    \definecolor{edge1923}{rgb}{0.211,0.364,0.552}
    \draw[color=edge1923] 
        (-0.670, -5.285) -- 
        (-0.682, -5.584);
    

    \definecolor{edge1933}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1933] 
        (-0.517, -2.556) -- 
        (-0.538, -2.867);
    

    \definecolor{edge1983}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1983] 
        (-0.423, 0.933) -- 
        (-0.683, 0.203);
    

    \definecolor{edge1993}{rgb}{0.239,0.301,0.541}
    \draw[color=edge1993] 
        (-1.975, -5.089) -- 
        (-2.031, -5.363);
    

    \definecolor{edge2943}{rgb}{0.254,0.265,0.530}
    \draw[color=edge2943] 
        (-0.070, 1.922) -- 
        (0.109, 1.901);
    

    \definecolor{edge2933}{rgb}{0.122,0.633,0.530}
    \draw[color=edge2933] 
        (3.268, 1.320) -- 
        (3.587, 1.245);
    

    \definecolor{edge2923}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2923] 
        (6.164, 0.537) -- 
        (6.445, 0.456);
    

    \definecolor{edge2913}{rgb}{0.122,0.589,0.546}
    \draw[color=edge2913] 
        (2.202, 1.814) -- 
        (2.586, 1.783);
    

    \definecolor{edge2903}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2903] 
        (5.245, 1.419) -- 
        (5.502, 1.358);
    

    \definecolor{edge1444}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1444] 
        (-0.220, 1.775) -- 
        (-0.208, 1.763);
    

    \definecolor{edge1454}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1454] 
        (-0.267, 1.994) -- 
        (-0.275, 1.969);
    

    \definecolor{edge1464}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1464] 
        (-0.070, 2.132) -- 
        (-0.096, 2.130);
    

    \definecolor{edge1474}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1474] 
        (0.128, 1.992) -- 
        (0.118, 2.016);
    

    \definecolor{edge1404}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1404] 
        (-0.271, 2.291) -- 
        (-0.315, 2.263);
    

    \definecolor{edge1414}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1414] 
        (0.215, 2.230) -- 
        (0.176, 2.262);
    

    \definecolor{edge1424}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1424] 
        (0.126, 1.846) -- 
        (0.133, 1.867);
    

    \definecolor{edge1434}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1434] 
        (-0.021, 1.718) -- 
        (0.002, 1.725);
    

    \definecolor{edge1484}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1484] 
        (5.793, 0.074) -- 
        (6.073, 0.001);
    

    \definecolor{edge1494}{rgb}{0.153,0.497,0.558}
    \draw[color=edge1494] 
        (2.855, 1.088) -- 
        (3.186, 0.970);
    

    \definecolor{edge2474}{rgb}{0.171,0.453,0.558}
    \draw[color=edge2474] 
        (-1.453, 3.112) -- 
        (-1.739, 3.357);
    

    \definecolor{edge2464}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2464] 
        (-3.764, 4.992) -- 
        (-3.977, 5.147);
    

    \definecolor{edge2454}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2454] 
        (-0.592, 2.274) -- 
        (-0.766, 2.392);
    

    \definecolor{edge2444}{rgb}{0.720,0.870,0.163}
    \draw[color=edge2444] 
        (-3.625, 4.321) -- 
        (-3.844, 4.466);
    

    \definecolor{edge2434}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2434] 
        (-0.257, 2.018) -- 
        (-0.444, 2.113);
    

    \definecolor{edge2424}{rgb}{0.140,0.666,0.513}
    \draw[color=edge2424] 
        (-3.378, 3.659) -- 
        (-3.607, 3.786);
    

    \definecolor{edge2414}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2414] 
        (-1.004, 2.402) -- 
        (-1.692, 2.759);
    

    \definecolor{edge2404}{rgb}{0.135,0.545,0.554}
    \draw[color=edge2404] 
        (-3.033, 3.047) -- 
        (-3.293, 3.153);
    

    \definecolor{edge57}{rgb}{0.993,0.906,0.144}
    \draw[color=edge57] 
        (-0.026, 8.810) -- 
        (-0.404, 9.074);
    

    \definecolor{edge47}{rgb}{0.993,0.906,0.144}
    \draw[color=edge47] 
        (-5.825, 4.156) -- 
        (-6.067, 3.229);
    

    \definecolor{edge77}{rgb}{0.270,0.015,0.341}
    \draw[color=edge77] 
        (0.602, -8.616) -- 
        (-0.003, -8.592);
    

    \definecolor{edge67}{rgb}{0.993,0.906,0.144}
    \draw[color=edge67] 
        (5.804, 4.087) -- 
        (5.822, 5.057);
    

    \definecolor{edge17}{rgb}{0.993,0.906,0.144}
    \draw[color=edge17] 
        (7.292, -1.301) -- 
        (8.347, -0.309);
    

    \definecolor{edge2494}{rgb}{0.152,0.501,0.558}
    \draw[color=edge2494] 
        (-1.783, 3.777) -- 
        (-1.999, 4.005);
    

    \definecolor{edge37}{rgb}{0.993,0.906,0.144}
    \draw[color=edge37] 
        (-6.530, -6.219) -- 
        (-6.060, -6.471);
    

    \definecolor{edge27}{rgb}{0.993,0.906,0.144}
    \draw[color=edge27] 
        (1.419, -8.523) -- 
        (2.450, -7.880);
    

    \definecolor{edge2484}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2484] 
        (-3.764, 5.629) -- 
        (-3.983, 5.785);
    

    \definecolor{edge97}{rgb}{0.277,0.050,0.376}
    \draw[color=edge97] 
        (-2.328, -7.130) -- 
        (-3.241, -6.823);
    

    \definecolor{edge87}{rgb}{0.279,0.062,0.387}
    \draw[color=edge87] 
        (0.651, -8.190) -- 
        (1.457, -7.757);
    

    \definecolor{edge1945}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1945] 
        (-0.118, 1.505) -- 
        (-0.142, 1.296);
    

    \definecolor{edge1955}{rgb}{0.201,0.384,0.554}
    \draw[color=edge1955] 
        (-1.405, -6.065) -- 
        (-1.428, -6.351);
    

    \definecolor{edge1965}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1965] 
        (-1.099, -3.437) -- 
        (-1.138, -3.738);
    

    \definecolor{edge1975}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1975] 
        (-0.603, -0.379) -- 
        (-0.662, -0.666);
    

    \definecolor{edge1905}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1905] 
        (-0.066, -0.428) -- 
        (-0.065, -0.715);
    

    \definecolor{edge1915}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1915] 
        (-0.688, -7.818) -- 
        (-0.659, -8.198);
    

    \definecolor{edge1925}{rgb}{0.230,0.322,0.546}
    \draw[color=edge1925] 
        (-0.642, -4.689) -- 
        (-0.656, -4.987);
    

    \definecolor{edge1935}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1935] 
        (-0.473, -1.931) -- 
        (-0.496, -2.244);
    

    \definecolor{edge1985}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1985] 
        (-2.328, -7.130) -- 
        (-2.351, -7.346);
    

    \definecolor{edge1995}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1995] 
        (-1.859, -4.530) -- 
        (-1.917, -4.811);
    

    \definecolor{edge2935}{rgb}{0.149,0.508,0.557}
    \draw[color=edge2935] 
        (2.588, 1.471) -- 
        (2.935, 1.395);
    

    \definecolor{edge2925}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2925] 
        (5.610, 0.698) -- 
        (5.886, 0.617);
    

    \definecolor{edge2915}{rgb}{0.152,0.501,0.558}
    \draw[color=edge2915] 
        (0.766, 1.901) -- 
        (1.000, 1.890);
    

    \definecolor{edge2905}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2905] 
        (4.719, 1.527) -- 
        (4.984, 1.476);
    

    \definecolor{edge1744}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1744] 
        (2.920, -5.898) -- 
        (3.008, -6.133);
    

    \definecolor{edge1754}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1754] 
        (2.117, -3.501) -- 
        (2.207, -3.787);
    

    \definecolor{edge1764}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1764] 
        (1.101, -0.504) -- 
        (1.219, -0.798);
    

    \definecolor{edge1774}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1774] 
        (2.362, -7.315) -- 
        (2.391, -7.518);
    

    \definecolor{edge1704}{rgb}{0.280,0.171,0.480}
    \draw[color=edge1704] 
        (4.319, -6.712) -- 
        (4.441, -6.855);
    

    \definecolor{edge1714}{rgb}{0.241,0.296,0.540}
    \draw[color=edge1714] 
        (3.079, -4.462) -- 
        (3.194, -4.724);
    

    \definecolor{edge1724}{rgb}{0.267,0.228,0.514}
    \draw[color=edge1724] 
        (2.046, -1.910) -- 
        (2.167, -2.208);
    

    \definecolor{edge1734}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1734] 
        (0.268, 1.390) -- 
        (0.382, 1.214);
    

    \definecolor{edge1784}{rgb}{0.241,0.296,0.540}
    \draw[color=edge1784] 
        (1.848, -4.763) -- 
        (1.911, -5.041);
    

    \definecolor{edge1794}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1794] 
        (1.240, -2.108) -- 
        (1.314, -2.415);
    

    \definecolor{edge2774}{rgb}{0.710,0.869,0.169}
    \draw[color=edge2774] 
        (3.224, 4.660) -- 
        (3.434, 4.817);
    

    \definecolor{edge2764}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2764] 
        (0.073, 2.076) -- 
        (0.215, 2.230);
    

    \definecolor{edge2754}{rgb}{0.158,0.684,0.502}
    \draw[color=edge2754] 
        (2.469, 4.605) -- 
        (2.659, 4.787);
    

    \definecolor{edge2744}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2744] 
        (0.644, 2.692) -- 
        (1.172, 3.259);
    

    \definecolor{edge2734}{rgb}{0.138,0.537,0.555}
    \draw[color=edge2734] 
        (1.761, 4.422) -- 
        (1.927, 4.639);
    

    \definecolor{edge2724}{rgb}{0.487,0.824,0.312}
    \draw[color=edge2724] 
        (3.286, 6.149) -- 
        (3.431, 6.269);
    

    \definecolor{edge2714}{rgb}{0.164,0.471,0.558}
    \draw[color=edge2714] 
        (1.135, 4.098) -- 
        (1.280, 4.361);
    

    \definecolor{edge2704}{rgb}{0.141,0.530,0.556}
    \draw[color=edge2704] 
        (2.308, 6.168) -- 
        (2.399, 6.313);
    

    \definecolor{edge2794}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2794] 
        (3.956, 4.587) -- 
        (4.174, 4.727);
    

    \definecolor{edge2784}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2784] 
        (0.410, 2.330) -- 
        (0.570, 2.466);
    

    \definecolor{edge1742}{rgb}{0.259,0.252,0.525}
    \draw[color=edge1742] 
        (3.093, -6.358) -- 
        (3.177, -6.571);
    

    \definecolor{edge1752}{rgb}{0.283,0.116,0.436}
    \draw[color=edge1752] 
        (3.408, -7.119) -- 
        (3.552, -7.420);
    

    \definecolor{edge1762}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1762] 
        (1.334, -1.099) -- 
        (1.444, -1.404);
    

    \definecolor{edge1772}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1772] 
        (-0.070, 1.922) -- 
        (0.024, 1.734);
    

    \definecolor{edge1702}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1702] 
        (-0.070, 1.922) -- 
        (0.059, 1.756);
    

    \definecolor{edge1712}{rgb}{0.236,0.310,0.543}
    \draw[color=edge1712] 
        (3.312, -4.980) -- 
        (3.431, -5.231);
    

    \definecolor{edge1722}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1722] 
        (2.285, -2.503) -- 
        (2.400, -2.795);
    

    \definecolor{edge1732}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1732] 
        (0.912, 0.383) -- 
        (1.059, 0.138);
    

    \definecolor{edge1782}{rgb}{0.234,0.314,0.544}
    \draw[color=edge1782] 
        (1.973, -5.315) -- 
        (2.034, -5.585);
    

    \definecolor{edge1792}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1792] 
        (1.385, -2.720) -- 
        (1.455, -3.022);
    

    \definecolor{edge2772}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2772] 
        (3.644, 4.971) -- 
        (3.856, 5.121);
    

    \definecolor{edge2762}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2762] 
        (0.358, 2.384) -- 
        (0.501, 2.538);
    

    \definecolor{edge2752}{rgb}{0.487,0.824,0.312}
    \draw[color=edge2752] 
        (2.848, 4.962) -- 
        (3.037, 5.129);
    

    \definecolor{edge2742}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2742] 
        (0.053, 2.092) -- 
        (0.176, 2.262);
    

    \definecolor{edge2732}{rgb}{0.120,0.604,0.541}
    \draw[color=edge2732] 
        (2.087, 4.845) -- 
        (2.242, 5.040);
    

    \definecolor{edge2722}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2722] 
        (0.547, 2.771) -- 
        (1.004, 3.397);
    

    \definecolor{edge2712}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2712] 
        (1.417, 4.608) -- 
        (1.547, 4.842);
    

    \definecolor{edge2702}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2702] 
        (2.484, 6.445) -- 
        (2.565, 6.563);
    

    \definecolor{edge2792}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2792] 
        (4.394, 4.869) -- 
        (4.618, 5.015);
    

    \definecolor{edge2782}{rgb}{0.170,0.456,0.558}
    \draw[color=edge2782] 
        (1.321, 3.104) -- 
        (1.611, 3.349);
    

    \definecolor{edge1147}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1147] 
        (1.358, 0.786) -- 
        (1.445, 0.905);
    

    \definecolor{edge1157}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1157] 
        (-0.280, 0.109) -- 
        (-0.067, 0.097);
    

    \definecolor{edge1167}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1167] 
        (-1.654, 1.015) -- 
        (-1.562, 0.871);
    

    \definecolor{edge1177}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1177] 
        (-1.453, 3.112) -- 
        (-1.582, 2.943);
    

    \definecolor{edge1107}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1107] 
        (-1.487, 0.265) -- 
        (-1.334, 0.184);
    

    \definecolor{edge1117}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1117] 
        (-2.218, 2.431) -- 
        (-2.279, 2.152);
    

    \definecolor{edge1127}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1127] 
        (-0.334, 4.082) -- 
        (-0.600, 4.025);
    

    \definecolor{edge1137}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1137] 
        (1.909, 2.923) -- 
        (1.773, 3.148);
    

    \definecolor{edge1187}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1187] 
        (0.605, 3.617) -- 
        (0.385, 3.689);
    

    \definecolor{edge1197}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1197] 
        (1.774, 1.847) -- 
        (1.749, 2.072);
    

    \definecolor{edge2177}{rgb}{0.252,0.270,0.532}
    \draw[color=edge2177] 
        (-0.520, 1.480) -- 
        (-0.669, 1.333);
    

    \definecolor{edge2167}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2167] 
        (-3.172, -1.548) -- 
        (-3.355, -1.818);
    

    \definecolor{edge2157}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2157] 
        (-4.733, -4.009) -- 
        (-4.919, -4.298);
    

    \definecolor{edge2147}{rgb}{0.259,0.252,0.525}
    \draw[color=edge2147] 
        (-0.621, 1.287) -- 
        (-0.758, 1.128);
    

    \definecolor{edge2137}{rgb}{0.205,0.376,0.554}
    \draw[color=edge2137] 
        (-3.005, -2.022) -- 
        (-3.163, -2.305);
    

    \definecolor{edge2127}{rgb}{0.239,0.736,0.456}
    \draw[color=edge2127] 
        (-4.418, -4.526) -- 
        (-4.588, -4.798);
    

    \definecolor{edge2117}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2117] 
        (-0.443, 1.414) -- 
        (-0.568, 1.245);
    

    \definecolor{edge2107}{rgb}{0.247,0.283,0.536}
    \draw[color=edge2107] 
        (-2.496, -1.872) -- 
        (-2.638, -2.167);
    

    \definecolor{edge2197}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2197] 
        (-2.832, -0.547) -- 
        (-3.061, -0.794);
    

    \definecolor{edge2187}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2187] 
        (-5.681, -4.353) -- 
        (-6.218, -4.773);
    

    \definecolor{edge1340}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1340] 
        (-0.697, 1.985) -- 
        (-0.700, 1.901);
    

    \definecolor{edge1350}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1350] 
        (-0.225, 2.532) -- 
        (-0.300, 2.508);
    

    \definecolor{edge1360}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1360] 
        (0.455, 2.270) -- 
        (0.410, 2.330);
    

    \definecolor{edge1370}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1370] 
        (0.281, 1.690) -- 
        (0.300, 1.723);
    

    \definecolor{edge1300}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1300] 
        (0.336, 2.657) -- 
        (0.241, 2.702);
    

    \definecolor{edge1310}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1310] 
        (0.662, 1.822) -- 
        (0.766, 1.901);
    

    \definecolor{edge1320}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1320] 
        (0.211, 1.358) -- 
        (0.268, 1.390);
    

    \definecolor{edge1330}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1330] 
        (-0.443, 1.414) -- 
        (-0.397, 1.383);
    

    \definecolor{edge1380}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1380] 
        (-0.069, 1.502) -- 
        (-0.020, 1.505);
    

    \definecolor{edge1390}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1390] 
        (-0.415, 1.682) -- 
        (-0.393, 1.653);
    

    \definecolor{edge2370}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2370] 
        (-1.092, 2.160) -- 
        (-1.846, 2.340);
    

    \definecolor{edge2360}{rgb}{0.134,0.549,0.554}
    \draw[color=edge2360] 
        (-3.266, 2.261) -- 
        (-3.548, 2.291);
    

    \definecolor{edge2350}{rgb}{0.246,0.739,0.452}
    \draw[color=edge2350] 
        (-5.532, 2.385) -- 
        (-5.711, 2.371);
    

    \definecolor{edge2340}{rgb}{0.141,0.530,0.556}
    \draw[color=edge2340] 
        (-2.691, 1.839) -- 
        (-3.034, 1.826);
    

    \definecolor{edge2330}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2330] 
        (-5.409, 1.576) -- 
        (-5.632, 1.523);
    

    \definecolor{edge2320}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2320] 
        (-1.868, 1.607) -- 
        (-2.317, 1.529);
    

    \definecolor{edge2310}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2310] 
        (-5.061, 1.010) -- 
        (-5.314, 0.957);
    

    \definecolor{edge2300}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2300] 
        (-0.671, 1.733) -- 
        (-0.871, 1.669);
    

    \definecolor{edge2390}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2390] 
        (-0.275, 1.969) -- 
        (-0.479, 2.017);
    

    \definecolor{edge2380}{rgb}{0.130,0.560,0.552}
    \draw[color=edge2380] 
        (-3.680, 2.809) -- 
        (-3.918, 2.873);
    

    \definecolor{edge461}{rgb}{0.280,0.068,0.392}
    \draw[color=edge461] 
        (3.139, 6.018) -- 
        (2.399, 6.313);
    

    \definecolor{edge460}{rgb}{0.280,0.073,0.397}
    \draw[color=edge460] 
        (2.399, 6.313) -- 
        (1.701, 6.664);
    

    \definecolor{edge463}{rgb}{0.271,0.020,0.347}
    \draw[color=edge463] 
        (4.284, 5.417) -- 
        (3.846, 5.750);
    

    \definecolor{edge462}{rgb}{0.277,0.050,0.376}
    \draw[color=edge462] 
        (3.846, 5.750) -- 
        (3.139, 6.018);
    

    \definecolor{edge465}{rgb}{0.271,0.020,0.347}
    \draw[color=edge465] 
        (4.749, 4.444) -- 
        (4.618, 5.015);
    

    \definecolor{edge464}{rgb}{0.270,0.015,0.341}
    \draw[color=edge464] 
        (4.618, 5.015) -- 
        (4.284, 5.417);
    

    \definecolor{edge467}{rgb}{0.271,0.020,0.347}
    \draw[color=edge467] 
        (5.072, 3.086) -- 
        (4.873, 3.800);
    

    \definecolor{edge466}{rgb}{0.271,0.020,0.347}
    \draw[color=edge466] 
        (4.873, 3.800) -- 
        (4.749, 4.444);
    

    \definecolor{edge469}{rgb}{0.269,0.010,0.335}
    \draw[color=edge469] 
        (5.756, 1.294) -- 
        (5.386, 2.254);
    

    \definecolor{edge468}{rgb}{0.270,0.015,0.341}
    \draw[color=edge468] 
        (5.386, 2.254) -- 
        (5.072, 3.086);
    

    \definecolor{edge1807}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1807] 
        (-0.070, 1.922) -- 
        (0.002, 1.725);
    

    \definecolor{edge1817}{rgb}{0.216,0.352,0.551}
    \draw[color=edge1817] 
        (1.293, -5.463) -- 
        (1.329, -5.750);
    

    \definecolor{edge1827}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1827] 
        (0.913, -2.800) -- 
        (0.959, -3.106);
    

    \definecolor{edge1837}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1837] 
        (0.356, 0.147) -- 
        (0.414, -0.101);
    

    \definecolor{edge1549}{rgb}{0.214,0.356,0.551}
    \draw[color=edge1549] 
        (0.300, 1.723) -- 
        (0.484, 1.622);
    

    \definecolor{edge1559}{rgb}{0.125,0.574,0.549}
    \draw[color=edge1559] 
        (5.039, -2.056) -- 
        (5.215, -2.240);
    

    \definecolor{edge1569}{rgb}{0.209,0.368,0.553}
    \draw[color=edge1569] 
        (2.824, -0.069) -- 
        (3.097, -0.280);
    

    \definecolor{edge1579}{rgb}{0.239,0.301,0.541}
    \draw[color=edge1579] 
        (0.754, 1.271) -- 
        (1.358, 0.786);
    

    \definecolor{edge1509}{rgb}{0.546,0.838,0.276}
    \draw[color=edge1509] 
        (5.211, -0.436) -- 
        (5.446, -0.558);
    

    \definecolor{edge1519}{rgb}{0.182,0.426,0.557}
    \draw[color=edge1519] 
        (2.311, 0.976) -- 
        (2.672, 0.807);
    

    \definecolor{edge1529}{rgb}{0.135,0.545,0.554}
    \draw[color=edge1529] 
        (5.785, -1.760) -- 
        (5.934, -1.915);
    

    \definecolor{edge1539}{rgb}{0.165,0.467,0.558}
    \draw[color=edge1539] 
        (3.908, -0.336) -- 
        (4.158, -0.501);
    

    \definecolor{edge1847}{rgb}{0.162,0.687,0.499}
    \draw[color=edge1847] 
        (0.687, -7.118) -- 
        (0.686, -7.454);
    

    \definecolor{edge1857}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1857] 
        (0.602, -8.616) -- 
        (0.461, -9.378);
    

    \definecolor{edge1867}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1867] 
        (0.298, -1.300) -- 
        (0.327, -1.609);
    

    \definecolor{edge1877}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1877] 
        (-0.070, 1.922) -- 
        (-0.045, 1.713);
    

    \definecolor{edge1589}{rgb}{0.123,0.585,0.547}
    \draw[color=edge1589] 
        (4.265, -2.157) -- 
        (4.443, -2.393);
    

    \definecolor{edge1599}{rgb}{0.228,0.327,0.547}
    \draw[color=edge1599] 
        (2.013, 0.241) -- 
        (2.300, -0.013);
    

    \definecolor{edge1887}{rgb}{0.191,0.407,0.556}
    \draw[color=edge1887] 
        (-0.028, -5.611) -- 
        (-0.025, -5.916);
    

    \definecolor{edge1897}{rgb}{0.259,0.252,0.525}
    \draw[color=edge1897] 
        (-0.053, -2.877) -- 
        (-0.051, -3.186);
    

    \definecolor{edge560}{rgb}{0.270,0.015,0.341}
    \draw[color=edge560] 
        (-4.280, 4.754) -- 
        (-4.450, 4.261);
    

    \definecolor{edge561}{rgb}{0.270,0.015,0.341}
    \draw[color=edge561] 
        (-3.977, 5.147) -- 
        (-4.280, 4.754);
    

    \definecolor{edge562}{rgb}{0.271,0.020,0.347}
    \draw[color=edge562] 
        (-3.557, 5.472) -- 
        (-3.977, 5.147);
    

    \definecolor{edge563}{rgb}{0.275,0.038,0.365}
    \draw[color=edge563] 
        (-2.979, 5.744) -- 
        (-3.557, 5.472);
    

    \definecolor{edge564}{rgb}{0.277,0.050,0.376}
    \draw[color=edge564] 
        (-2.347, 6.018) -- 
        (-2.979, 5.744);
    

    \definecolor{edge565}{rgb}{0.277,0.050,0.376}
    \draw[color=edge565] 
        (-1.721, 6.315) -- 
        (-2.347, 6.018);
    

    \definecolor{edge566}{rgb}{0.277,0.050,0.376}
    \draw[color=edge566] 
        (-1.130, 6.615) -- 
        (-1.721, 6.315);
    

    \definecolor{edge567}{rgb}{0.275,0.038,0.365}
    \draw[color=edge567] 
        (-0.576, 6.860) -- 
        (-1.130, 6.615);
    

    \definecolor{edge568}{rgb}{0.271,0.020,0.347}
    \draw[color=edge568] 
        (-0.048, 6.931) -- 
        (-0.576, 6.860);
    

    \definecolor{edge569}{rgb}{0.271,0.020,0.347}
    \draw[color=edge569] 
        (0.477, 6.860) -- 
        (-0.048, 6.931);
    

    \definecolor{edge2807}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2807] 
        (0.280, 2.154) -- 
        (0.455, 2.270);
    

    \definecolor{edge2817}{rgb}{0.422,0.806,0.352}
    \draw[color=edge2817] 
        (3.953, 4.004) -- 
        (4.161, 4.118);
    

    \definecolor{edge2827}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2827] 
        (0.681, 2.299) -- 
        (0.868, 2.394);
    

    \definecolor{edge2837}{rgb}{0.128,0.648,0.523}
    \draw[color=edge2837] 
        (4.523, 3.658) -- 
        (4.703, 3.732);
    

    \definecolor{edge2579}{rgb}{0.122,0.589,0.546}
    \draw[color=edge2579] 
        (-0.873, 5.178) -- 
        (-0.928, 5.434);
    

    \definecolor{edge2569}{rgb}{0.565,0.842,0.263}
    \draw[color=edge2569] 
        (-1.185, 7.463) -- 
        (-1.184, 8.111);
    

    \definecolor{edge2559}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2559] 
        (-1.083, 4.512) -- 
        (-1.183, 4.776);
    

    \definecolor{edge2549}{rgb}{0.145,0.519,0.557}
    \draw[color=edge2549] 
        (-1.824, 6.665) -- 
        (-1.867, 6.821);
    

    \definecolor{edge2539}{rgb}{0.171,0.453,0.558}
    \draw[color=edge2539] 
        (-1.111, 3.822) -- 
        (-1.264, 4.102);
    

    \definecolor{edge2529}{rgb}{0.125,0.574,0.549}
    \draw[color=edge2529] 
        (-2.347, 6.018) -- 
        (-2.443, 6.176);
    

    \definecolor{edge2519}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2519] 
        (-0.560, 2.604) -- 
        (-0.682, 2.775);
    

    \definecolor{edge2509}{rgb}{0.246,0.739,0.452}
    \draw[color=edge2509] 
        (-2.677, 5.414) -- 
        (-2.828, 5.583);
    

    \definecolor{edge2847}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2847] 
        (2.020, 2.674) -- 
        (2.356, 2.798);
    

    \definecolor{edge2857}{rgb}{0.139,0.534,0.555}
    \draw[color=edge2857] 
        (5.072, 3.086) -- 
        (5.234, 3.113);
    

    \definecolor{edge2867}{rgb}{0.143,0.523,0.556}
    \draw[color=edge2867] 
        (2.789, 2.552) -- 
        (3.086, 2.620);
    

    \definecolor{edge2877}{rgb}{0.647,0.858,0.210}
    \draw[color=edge2877] 
        (5.765, 2.238) -- 
        (6.744, 2.107);
    

    \definecolor{edge2887}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2887] 
        (3.498, 2.192) -- 
        (3.775, 2.208);
    

    \definecolor{edge2897}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2897] 
        (-0.070, 1.922) -- 
        (0.139, 1.941);
    

    \definecolor{edge2599}{rgb}{0.395,0.797,0.368}
    \draw[color=edge2599] 
        (-0.516, 5.817) -- 
        (-0.536, 6.078);
    

    \definecolor{edge2589}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2589] 
        (-0.070, 1.922) -- 
        (-0.122, 2.125);
    

    \definecolor{edge663}{rgb}{0.267,0.005,0.329}
    \draw[color=edge663] 
        (-4.299, -0.678) -- 
        (-4.006, -1.134);
    

    \definecolor{edge662}{rgb}{0.267,0.005,0.329}
    \draw[color=edge662] 
        (-4.006, -1.134) -- 
        (-3.690, -1.527);
    

    \definecolor{edge661}{rgb}{0.267,0.005,0.329}
    \draw[color=edge661] 
        (-3.690, -1.527) -- 
        (-3.355, -1.818);
    

    \definecolor{edge660}{rgb}{0.267,0.005,0.329}
    \draw[color=edge660] 
        (-3.355, -1.818) -- 
        (-3.005, -2.022);
    

    \definecolor{edge667}{rgb}{0.269,0.010,0.335}
    \draw[color=edge667] 
        (-4.706, 1.703) -- 
        (-4.804, 1.063);
    

    \definecolor{edge666}{rgb}{0.267,0.005,0.329}
    \draw[color=edge666] 
        (-4.804, 1.063) -- 
        (-4.770, 0.431);
    

    \definecolor{edge665}{rgb}{0.267,0.005,0.329}
    \draw[color=edge665] 
        (-4.770, 0.431) -- 
        (-4.567, -0.167);
    

    \definecolor{edge664}{rgb}{0.267,0.005,0.329}
    \draw[color=edge664] 
        (-4.567, -0.167) -- 
        (-4.299, -0.678);
    

    \definecolor{edge669}{rgb}{0.270,0.015,0.341}
    \draw[color=edge669] 
        (-4.356, 2.988) -- 
        (-4.533, 2.375);
    

    \definecolor{edge668}{rgb}{0.269,0.010,0.335}
    \draw[color=edge668] 
        (-4.533, 2.375) -- 
        (-4.706, 1.703);
    

    \definecolor{edge762}{rgb}{0.267,0.005,0.329}
    \draw[color=edge762] 
        (0.764, -1.871) -- 
        (1.163, -1.799);
    

    \definecolor{edge763}{rgb}{0.267,0.005,0.329}
    \draw[color=edge763] 
        (0.355, -1.920) -- 
        (0.764, -1.871);
    

    \definecolor{edge760}{rgb}{0.267,0.005,0.329}
    \draw[color=edge760] 
        (1.549, -1.710) -- 
        (1.920, -1.609);
    

    \definecolor{edge761}{rgb}{0.267,0.005,0.329}
    \draw[color=edge761] 
        (1.163, -1.799) -- 
        (1.549, -1.710);
    

    \definecolor{edge766}{rgb}{0.267,0.005,0.329}
    \draw[color=edge766] 
        (-0.879, -1.893) -- 
        (-0.473, -1.931);
    

    \definecolor{edge767}{rgb}{0.267,0.005,0.329}
    \draw[color=edge767] 
        (-1.273, -1.834) -- 
        (-0.879, -1.893);
    

    \definecolor{edge764}{rgb}{0.267,0.005,0.329}
    \draw[color=edge764] 
        (-0.060, -1.941) -- 
        (0.355, -1.920);
    

    \definecolor{edge765}{rgb}{0.267,0.005,0.329}
    \draw[color=edge765] 
        (-0.473, -1.931) -- 
        (-0.060, -1.941);
    

    \definecolor{edge768}{rgb}{0.267,0.005,0.329}
    \draw[color=edge768] 
        (-1.651, -1.759) -- 
        (-1.273, -1.834);
    

    \definecolor{edge769}{rgb}{0.267,0.005,0.329}
    \draw[color=edge769] 
        (-2.010, -1.673) -- 
        (-1.651, -1.759);
    

    \definecolor{edge1849}{rgb}{0.146,0.515,0.557}
    \draw[color=edge1849] 
        (0.672, -6.481) -- 
        (0.682, -6.795);
    

    \definecolor{edge1859}{rgb}{0.249,0.279,0.535}
    \draw[color=edge1859] 
        (0.502, -3.772) -- 
        (0.525, -4.074);
    

    \definecolor{edge1869}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1869] 
        (0.238, -0.698) -- 
        (0.268, -0.995);
    

    \definecolor{edge1879}{rgb}{0.886,0.892,0.095}
    \draw[color=edge1879] 
        (-0.005, -8.232) -- 
        (-0.003, -8.592);
    

    \definecolor{edge1809}{rgb}{0.153,0.497,0.558}
    \draw[color=edge1809] 
        (1.457, -7.757) -- 
        (1.445, -8.036);
    

    \definecolor{edge1819}{rgb}{0.230,0.322,0.546}
    \draw[color=edge1819] 
        (1.216, -4.886) -- 
        (1.256, -5.175);
    

    \definecolor{edge1829}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1829] 
        (0.816, -2.182) -- 
        (0.865, -2.492);
    

    \definecolor{edge1839}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1839] 
        (0.078, 1.309) -- 
        (0.127, 1.105);
    

    \definecolor{edge1543}{rgb}{0.211,0.364,0.552}
    \draw[color=edge1543] 
        (2.770, 0.356) -- 
        (3.081, 0.176);
    

    \definecolor{edge1553}{rgb}{0.135,0.545,0.554}
    \draw[color=edge1553] 
        (5.858, -2.919) -- 
        (6.001, -3.073);
    

    \definecolor{edge1563}{rgb}{0.153,0.497,0.558}
    \draw[color=edge1563] 
        (4.266, -1.290) -- 
        (4.470, -1.485);
    

    \definecolor{edge1573}{rgb}{0.220,0.343,0.549}
    \draw[color=edge1573] 
        (1.445, 0.905) -- 
        (1.858, 0.625);
    

    \definecolor{edge1503}{rgb}{0.752,0.875,0.143}
    \draw[color=edge1503] 
        (6.293, -1.051) -- 
        (6.480, -1.171);
    

    \definecolor{edge1513}{rgb}{0.154,0.680,0.504}
    \draw[color=edge1513] 
        (4.190, 0.077) -- 
        (4.457, -0.056);
    

    \definecolor{edge1523}{rgb}{0.214,0.356,0.551}
    \draw[color=edge1523] 
        (0.321, 1.769) -- 
        (0.517, 1.693);
    

    \definecolor{edge1533}{rgb}{0.129,0.563,0.551}
    \draw[color=edge1533] 
        (5.256, -1.296) -- 
        (5.444, -1.451);
    

    \definecolor{edge1889}{rgb}{0.216,0.352,0.551}
    \draw[color=edge1889] 
        (-0.034, -5.007) -- 
        (-0.031, -5.308);
    

    \definecolor{edge1899}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1899] 
        (-0.058, -2.253) -- 
        (-0.055, -2.566);
    

    \definecolor{edge1583}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1583] 
        (5.125, -3.370) -- 
        (5.292, -3.630);
    

    \definecolor{edge1593}{rgb}{0.176,0.441,0.558}
    \draw[color=edge1593] 
        (3.491, -1.218) -- 
        (3.695, -1.454);
    

    \definecolor{edge2879}{rgb}{0.369,0.789,0.383}
    \draw[color=edge2879] 
        (5.386, 2.254) -- 
        (5.579, 2.250);
    

    \definecolor{edge2869}{rgb}{0.159,0.482,0.558}
    \draw[color=edge2869] 
        (2.111, 2.401) -- 
        (2.466, 2.480);
    

    \definecolor{edge2859}{rgb}{0.123,0.585,0.547}
    \draw[color=edge2859] 
        (4.716, 3.010) -- 
        (4.899, 3.051);
    

    \definecolor{edge164}{rgb}{0.273,0.026,0.353}
    \draw[color=edge164] 
        (2.920, -5.898) -- 
        (2.148, -6.113);
    

    \definecolor{edge165}{rgb}{0.273,0.026,0.353}
    \draw[color=edge165] 
        (3.674, -5.710) -- 
        (2.920, -5.898);
    

    \definecolor{edge166}{rgb}{0.271,0.020,0.347}
    \draw[color=edge166] 
        (4.377, -5.555) -- 
        (3.674, -5.710);
    

    \definecolor{edge167}{rgb}{0.270,0.015,0.341}
    \draw[color=edge167] 
        (5.022, -5.420) -- 
        (4.377, -5.555);
    

    \definecolor{edge160}{rgb}{0.270,0.015,0.341}
    \draw[color=edge160] 
        (-0.018, -6.539) -- 
        (-0.709, -6.494);
    

    \definecolor{edge161}{rgb}{0.270,0.015,0.341}
    \draw[color=edge161] 
        (0.672, -6.481) -- 
        (-0.018, -6.539);
    

    \definecolor{edge162}{rgb}{0.271,0.020,0.347}
    \draw[color=edge162] 
        (1.392, -6.323) -- 
        (0.672, -6.481);
    

    \definecolor{edge163}{rgb}{0.271,0.020,0.347}
    \draw[color=edge163] 
        (2.148, -6.113) -- 
        (1.392, -6.323);
    

    \definecolor{edge2573}{rgb}{0.731,0.872,0.156}
    \draw[color=edge2573] 
        (-1.130, 6.615) -- 
        (-1.154, 6.837);
    

    \definecolor{edge2563}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2563] 
        (-0.377, 2.704) -- 
        (-0.454, 2.899);
    

    \definecolor{edge2553}{rgb}{0.120,0.618,0.536}
    \draw[color=edge2553] 
        (-1.595, 5.923) -- 
        (-1.661, 6.123);
    

    \definecolor{edge2543}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2543] 
        (-0.271, 2.291) -- 
        (-0.372, 2.475);
    

    \definecolor{edge168}{rgb}{0.270,0.015,0.341}
    \draw[color=edge168] 
        (5.645, -5.297) -- 
        (5.022, -5.420);
    

    \definecolor{edge169}{rgb}{0.271,0.020,0.347}
    \draw[color=edge169] 
        (5.817, -4.461) -- 
        (5.645, -5.297);
    

    \definecolor{edge2513}{rgb}{0.125,0.574,0.549}
    \draw[color=edge2513] 
        (-2.055, 4.646) -- 
        (-2.216, 4.853);
    

    \definecolor{edge2503}{rgb}{0.449,0.814,0.335}
    \draw[color=edge2503] 
        (-3.577, 6.295) -- 
        (-4.135, 6.728);
    

    \definecolor{edge2523}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2523] 
        (-0.070, 1.922) -- 
        (-0.192, 2.092);
    

    \definecolor{edge2533}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2533] 
        (-1.917, 5.279) -- 
        (-2.031, 5.479);
    

    \definecolor{edge2809}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2809] 
        (-0.070, 1.922) -- 
        (0.105, 2.038);
    

    \definecolor{edge2819}{rgb}{0.197,0.712,0.479}
    \draw[color=edge2819] 
        (3.515, 3.767) -- 
        (3.738, 3.888);
    

    \definecolor{edge2829}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2829] 
        (0.305, 2.110) -- 
        (0.493, 2.205);
    

    \definecolor{edge2839}{rgb}{0.130,0.651,0.522}
    \draw[color=edge2839] 
        (4.131, 3.496) -- 
        (4.332, 3.579);
    

    \definecolor{edge2593}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2593] 
        (-0.576, 7.410) -- 
        (-0.563, 7.709);
    

    \definecolor{edge2583}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2583] 
        (-0.600, 4.025) -- 
        (-0.676, 4.337);
    

    \definecolor{edge2849}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2849] 
        (0.721, 2.204) -- 
        (0.919, 2.275);
    

    \definecolor{edge2889}{rgb}{0.132,0.552,0.553}
    \draw[color=edge2889] 
        (2.892, 2.154) -- 
        (3.205, 2.174);
    

    \definecolor{edge2899}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2899] 
        (6.251, 1.171) -- 
        (8.045, 0.824);
    

    \definecolor{edge267}{rgb}{0.269,0.010,0.335}
    \draw[color=edge267] 
        (-1.917, -4.811) -- 
        (-1.285, -4.917);
    

    \definecolor{edge266}{rgb}{0.269,0.010,0.335}
    \draw[color=edge266] 
        (-1.285, -4.917) -- 
        (-0.656, -4.987);
    

    \definecolor{edge265}{rgb}{0.269,0.010,0.335}
    \draw[color=edge265] 
        (-0.656, -4.987) -- 
        (-0.034, -5.007);
    

    \definecolor{edge264}{rgb}{0.269,0.010,0.335}
    \draw[color=edge264] 
        (-0.034, -5.007) -- 
        (0.588, -4.972);
    

    \definecolor{edge263}{rgb}{0.269,0.010,0.335}
    \draw[color=edge263] 
        (0.588, -4.972) -- 
        (1.216, -4.886);
    

    \definecolor{edge262}{rgb}{0.269,0.010,0.335}
    \draw[color=edge262] 
        (1.216, -4.886) -- 
        (1.848, -4.763);
    

    \definecolor{edge261}{rgb}{0.269,0.010,0.335}
    \draw[color=edge261] 
        (1.848, -4.763) -- 
        (2.474, -4.618);
    

    \definecolor{edge260}{rgb}{0.269,0.010,0.335}
    \draw[color=edge260] 
        (2.474, -4.618) -- 
        (3.079, -4.462);
    

    \definecolor{edge269}{rgb}{0.269,0.010,0.335}
    \draw[color=edge269] 
        (-3.150, -4.556) -- 
        (-2.544, -4.687);
    

    \definecolor{edge268}{rgb}{0.269,0.010,0.335}
    \draw[color=edge268] 
        (-2.544, -4.687) -- 
        (-1.917, -4.811);
    

    \definecolor{edge366}{rgb}{0.267,0.005,0.329}
    \draw[color=edge366] 
        (3.245, -3.489) -- 
        (3.725, -3.296);
    

    \definecolor{edge367}{rgb}{0.267,0.005,0.329}
    \draw[color=edge367] 
        (2.738, -3.648) -- 
        (3.245, -3.489);
    

    \definecolor{edge364}{rgb}{0.267,0.005,0.329}
    \draw[color=edge364] 
        (4.181, -3.032) -- 
        (4.618, -2.631);
    

    \definecolor{edge365}{rgb}{0.267,0.005,0.329}
    \draw[color=edge365] 
        (3.725, -3.296) -- 
        (4.181, -3.032);
    

    \definecolor{edge362}{rgb}{0.269,0.010,0.335}
    \draw[color=edge362] 
        (5.039, -2.056) -- 
        (5.444, -1.451);
    

    \definecolor{edge363}{rgb}{0.267,0.005,0.329}
    \draw[color=edge363] 
        (4.618, -2.631) -- 
        (5.039, -2.056);
    

    \definecolor{edge360}{rgb}{0.270,0.015,0.341}
    \draw[color=edge360] 
        (5.890, -0.803) -- 
        (6.357, -0.063);
    

    \definecolor{edge361}{rgb}{0.269,0.010,0.335}
    \draw[color=edge361] 
        (5.444, -1.451) -- 
        (5.890, -0.803);
    

    \definecolor{edge368}{rgb}{0.267,0.005,0.329}
    \draw[color=edge368] 
        (2.207, -3.787) -- 
        (2.738, -3.648);
    

    \definecolor{edge369}{rgb}{0.267,0.005,0.329}
    \draw[color=edge369] 
        (1.655, -3.908) -- 
        (2.207, -3.787);
    

    \definecolor{edge1642}{rgb}{0.158,0.684,0.502}
    \draw[color=edge1642] 
        (4.675, -4.898) -- 
        (4.847, -5.161);
    

    \definecolor{edge1652}{rgb}{0.216,0.352,0.551}
    \draw[color=edge1652] 
        (3.270, -2.481) -- 
        (3.423, -2.754);
    

    \definecolor{edge1602}{rgb}{0.241,0.296,0.540}
    \draw[color=edge1602] 
        (0.590, 1.402) -- 
        (0.754, 1.271);
    

    \definecolor{edge1612}{rgb}{0.815,0.883,0.110}
    \draw[color=edge1612] 
        (4.852, -4.107) -- 
        (5.031, -4.387);
    

    \definecolor{edge1622}{rgb}{0.199,0.388,0.555}
    \draw[color=edge1622] 
        (3.329, -1.727) -- 
        (3.507, -1.988);
    

    \definecolor{edge1632}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1632] 
        (0.547, 1.352) -- 
        (0.701, 1.209);
    

    \definecolor{edge1662}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1662] 
        (1.397, 0.313) -- 
        (1.625, 0.039);
    

    \definecolor{edge1672}{rgb}{0.174,0.445,0.558}
    \draw[color=edge1672] 
        (4.688, -6.012) -- 
        (4.853, -6.227);
    

    \definecolor{edge1682}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1682] 
        (5.248, -6.654) -- 
        (6.064, -6.991);
    

    \definecolor{edge1692}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1692] 
        (1.958, -0.910) -- 
        (2.121, -1.205);
    

    \definecolor{edge2672}{rgb}{0.177,0.438,0.558}
    \draw[color=edge2672] 
        (0.385, 3.689) -- 
        (0.470, 4.023);
    

    \definecolor{edge2662}{rgb}{0.565,0.842,0.263}
    \draw[color=edge2662] 
        (0.987, 6.390) -- 
        (1.020, 6.616);
    

    \definecolor{edge2652}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2652] 
        (0.010, 2.547) -- 
        (0.036, 2.755);
    

    \definecolor{edge2642}{rgb}{0.720,0.870,0.163}
    \draw[color=edge2642] 
        (0.424, 6.078) -- 
        (0.445, 6.337);
    

    \definecolor{edge2632}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2632] 
        (-0.070, 2.132) -- 
        (-0.069, 2.342);
    

    \definecolor{edge2622}{rgb}{0.267,0.749,0.441}
    \draw[color=edge2622] 
        (-0.058, 5.595) -- 
        (-0.057, 5.865);
    

    \definecolor{edge2612}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2612] 
        (-0.068, 2.972) -- 
        (-0.066, 3.747);
    

    \definecolor{edge2602}{rgb}{0.123,0.585,0.547}
    \draw[color=edge2602] 
        (-0.438, 5.002) -- 
        (-0.467, 5.281);
    

    \definecolor{edge2692}{rgb}{0.162,0.475,0.558}
    \draw[color=edge2692] 
        (0.846, 4.230) -- 
        (0.955, 4.510);
    

    \definecolor{edge2682}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2682] 
        (1.652, 6.494) -- 
        (1.701, 6.664);
    

    \definecolor{edge1041}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1041] 
        (0.734, -0.304) -- 
        (0.980, -0.221);
    

    \definecolor{edge1051}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1051] 
        (-1.707, -0.015) -- 
        (-1.518, -0.096);
    

    \definecolor{edge1061}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1061] 
        (-2.556, 2.516) -- 
        (-2.636, 2.191);
    

    \definecolor{edge1071}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1071] 
        (-0.372, 4.406) -- 
        (-0.676, 4.337);
    

    \definecolor{edge1001}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1001] 
        (-3.011, 0.981) -- 
        (-2.882, 0.638);
    

    \definecolor{edge1011}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1011] 
        (-1.717, 4.196) -- 
        (-1.999, 4.005);
    

    \definecolor{edge1021}{rgb}{0.269,0.010,0.335}
    \draw[color=edge1021] 
        (1.588, 4.191) -- 
        (1.280, 4.361);
    

    \definecolor{edge1031}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1031] 
        (2.855, 1.088) -- 
        (2.935, 1.395);
    

    \definecolor{edge1081}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1081] 
        (2.225, 3.086) -- 
        (2.066, 3.344);
    

    \definecolor{edge1091}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1091] 
        (1.702, 0.505) -- 
        (1.858, 0.625);
    

    \definecolor{edge2071}{rgb}{0.259,0.252,0.525}
    \draw[color=edge2071] 
        (-2.480, -2.872) -- 
        (-2.592, -3.164);
    

    \definecolor{edge2061}{rgb}{0.237,0.305,0.542}
    \draw[color=edge2061] 
        (-3.494, -5.328) -- 
        (-3.610, -5.572);
    

    \definecolor{edge2051}{rgb}{0.274,0.200,0.499}
    \draw[color=edge2051] 
        (-0.161, 1.732) -- 
        (-0.252, 1.543);
    

    \definecolor{edge2041}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2041] 
        (-1.548, -1.449) -- 
        (-1.651, -1.759);
    

    \definecolor{edge2031}{rgb}{0.250,0.274,0.533}
    \draw[color=edge2031] 
        (-2.373, -4.135) -- 
        (-2.458, -4.414);
    

    \definecolor{edge2021}{rgb}{0.275,0.195,0.496}
    \draw[color=edge2021] 
        (-3.177, -6.629) -- 
        (-3.241, -6.823);
    

    \definecolor{edge2011}{rgb}{0.271,0.214,0.507}
    \draw[color=edge2011] 
        (-0.769, -0.048) -- 
        (-0.857, -0.320);
    

    \definecolor{edge2001}{rgb}{0.259,0.252,0.525}
    \draw[color=edge2001] 
        (-1.550, -3.065) -- 
        (-1.614, -3.365);
    

    \definecolor{edge2091}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2091] 
        (-4.610, -5.920) -- 
        (-4.772, -6.145);
    

    \definecolor{edge2081}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2081] 
        (-1.167, 0.109) -- 
        (-1.317, -0.167);
    

    \definecolor{edge1240}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1240] 
        (-0.068, 2.972) -- 
        (-0.198, 2.964);
    

    \definecolor{edge1250}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1250] 
        (0.919, 2.275) -- 
        (0.868, 2.394);
    

    \definecolor{edge1260}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1260] 
        (0.547, 1.352) -- 
        (0.590, 1.402);
    

    \definecolor{edge1270}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1270] 
        (-0.262, 1.104) -- 
        (-0.167, 1.087);
    

    \definecolor{edge1200}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1200] 
        (0.908, 1.540) -- 
        (0.943, 1.646);
    

    \definecolor{edge1210}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1210] 
        (0.176, 0.901) -- 
        (0.292, 0.936);
    

    \definecolor{edge1220}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1220] 
        (-0.818, 1.185) -- 
        (-0.758, 1.128);
    

    \definecolor{edge1230}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1230] 
        (-1.055, 2.286) -- 
        (-1.092, 2.160);
    

    \definecolor{edge869}{rgb}{0.267,0.005,0.329}
    \draw[color=edge869] 
        (2.251, -0.804) -- 
        (2.536, -0.674);
    

    \definecolor{edge868}{rgb}{0.267,0.005,0.329}
    \draw[color=edge868] 
        (2.536, -0.674) -- 
        (2.817, -0.504);
    

    \definecolor{edge865}{rgb}{0.267,0.005,0.329}
    \draw[color=edge865] 
        (3.371, 0.002) -- 
        (3.624, 0.353);
    

    \definecolor{edge864}{rgb}{0.267,0.005,0.329}
    \draw[color=edge864] 
        (3.624, 0.353) -- 
        (3.811, 0.744);
    

    \definecolor{edge867}{rgb}{0.267,0.005,0.329}
    \draw[color=edge867] 
        (2.817, -0.504) -- 
        (3.097, -0.280);
    

    \definecolor{edge866}{rgb}{0.267,0.005,0.329}
    \draw[color=edge866] 
        (3.097, -0.280) -- 
        (3.371, 0.002);
    

    \definecolor{edge861}{rgb}{0.269,0.010,0.335}
    \draw[color=edge861] 
        (3.882, 1.654) -- 
        (3.775, 2.208);
    

    \definecolor{edge860}{rgb}{0.269,0.010,0.335}
    \draw[color=edge860] 
        (3.775, 2.208) -- 
        (3.623, 2.746);
    

    \definecolor{edge863}{rgb}{0.267,0.005,0.329}
    \draw[color=edge863] 
        (3.811, 0.744) -- 
        (3.895, 1.170);
    

    \definecolor{edge862}{rgb}{0.267,0.005,0.329}
    \draw[color=edge862] 
        (3.895, 1.170) -- 
        (3.882, 1.654);
    

    \definecolor{edge1280}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1280] 
        (-0.838, 1.581) -- 
        (-0.801, 1.507);
    

    \definecolor{edge1290}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1290] 
        (-0.638, 2.541) -- 
        (-0.706, 2.470);
    

    \definecolor{edge2270}{rgb}{0.214,0.722,0.470}
    \draw[color=edge2270] 
        (-3.781, 0.215) -- 
        (-4.053, 0.084);
    

    \definecolor{edge2260}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2260] 
        (-5.922, -0.889) -- 
        (-6.126, -1.005);
    

    \definecolor{edge2250}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2250] 
        (-2.715, 0.373) -- 
        (-3.015, 0.183);
    

    \definecolor{edge2240}{rgb}{0.135,0.659,0.518}
    \draw[color=edge2240] 
        (-5.139, -1.303) -- 
        (-5.324, -1.455);
    

    \definecolor{edge2230}{rgb}{0.230,0.322,0.546}
    \draw[color=edge2230] 
        (-0.587, 1.562) -- 
        (-0.759, 1.442);
    

    \definecolor{edge2220}{rgb}{0.138,0.537,0.555}
    \draw[color=edge2220] 
        (-3.788, -0.930) -- 
        (-4.006, -1.134);
    

    \definecolor{edge2210}{rgb}{0.123,0.637,0.529}
    \draw[color=edge2210] 
        (-5.492, -2.608) -- 
        (-5.648, -2.763);
    

    \definecolor{edge2200}{rgb}{0.212,0.360,0.552}
    \draw[color=edge2200] 
        (-2.066, 0.209) -- 
        (-2.336, -0.046);
    

    \definecolor{edge968}{rgb}{0.269,0.010,0.335}
    \draw[color=edge968] 
        (2.593, 3.696) -- 
        (2.357, 3.973);
    

    \definecolor{edge969}{rgb}{0.267,0.005,0.329}
    \draw[color=edge969] 
        (2.786, 3.379) -- 
        (2.593, 3.696);
    

    \definecolor{edge964}{rgb}{0.269,0.010,0.335}
    \draw[color=edge964] 
        (1.417, 4.608) -- 
        (1.056, 4.774);
    

    \definecolor{edge965}{rgb}{0.269,0.010,0.335}
    \draw[color=edge965] 
        (1.761, 4.422) -- 
        (1.417, 4.608);
    

    \definecolor{edge966}{rgb}{0.269,0.010,0.335}
    \draw[color=edge966] 
        (2.078, 4.213) -- 
        (1.761, 4.422);
    

    \definecolor{edge967}{rgb}{0.269,0.010,0.335}
    \draw[color=edge967] 
        (2.357, 3.973) -- 
        (2.078, 4.213);
    

    \definecolor{edge960}{rgb}{0.269,0.010,0.335}
    \draw[color=edge960] 
        (-0.061, 5.034) -- 
        (-0.438, 5.002);
    

    \definecolor{edge961}{rgb}{0.269,0.010,0.335}
    \draw[color=edge961] 
        (0.315, 5.002) -- 
        (-0.061, 5.034);
    

    \definecolor{edge962}{rgb}{0.269,0.010,0.335}
    \draw[color=edge962] 
        (0.687, 4.910) -- 
        (0.315, 5.002);
    

    \definecolor{edge963}{rgb}{0.269,0.010,0.335}
    \draw[color=edge963] 
        (1.056, 4.774) -- 
        (0.687, 4.910);
    

    \definecolor{edge2280}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2280] 
        (-0.262, 1.837) -- 
        (-0.454, 1.752);
    

    \definecolor{edge2290}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2290] 
        (-4.500, 0.513) -- 
        (-4.770, 0.431);
    

    \definecolor{edge1246}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1246] 
        (0.644, 2.692) -- 
        (0.547, 2.771);
    

    \definecolor{edge1256}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1256] 
        (0.713, 1.616) -- 
        (0.740, 1.700);
    

    \definecolor{edge1266}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1266] 
        (0.127, 1.105) -- 
        (0.219, 1.133);
    

    \definecolor{edge1276}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1276] 
        (-0.669, 1.333) -- 
        (-0.621, 1.287);
    

    \definecolor{edge1206}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1206] 
        (0.575, 1.093) -- 
        (0.642, 1.150);
    

    \definecolor{edge1216}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1216] 
        (-0.527, 0.976) -- 
        (-0.423, 0.933);
    

    \definecolor{edge1226}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1226] 
        (-1.104, 1.742) -- 
        (-1.070, 1.603);
    

    \definecolor{edge1236}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1236] 
        (-0.573, 2.843) -- 
        (-0.682, 2.775);
    

    \definecolor{edge1286}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1286] 
        (-0.858, 2.212) -- 
        (-0.888, 2.112);
    

    \definecolor{edge1296}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1296] 
        (-0.068, 2.762) -- 
        (-0.173, 2.755);
    

    \definecolor{edge2276}{rgb}{0.181,0.430,0.557}
    \draw[color=edge2276] 
        (-1.732, 1.169) -- 
        (-2.167, 0.969);
    

    \definecolor{edge2266}{rgb}{0.835,0.886,0.103}
    \draw[color=edge2266] 
        (-4.811, -0.289) -- 
        (-5.048, -0.410);
    

    \definecolor{edge2256}{rgb}{0.216,0.352,0.551}
    \draw[color=edge2256] 
        (-0.436, 1.715) -- 
        (-0.618, 1.612);
    

    \definecolor{edge2246}{rgb}{0.136,0.541,0.554}
    \draw[color=edge2246] 
        (-3.821, -0.347) -- 
        (-4.065, -0.514);
    

    \definecolor{edge2236}{rgb}{0.125,0.640,0.527}
    \draw[color=edge2236] 
        (-5.656, -1.757) -- 
        (-5.798, -1.912);
    

    \definecolor{edge2226}{rgb}{0.201,0.384,0.554}
    \draw[color=edge2226] 
        (-2.234, 0.375) -- 
        (-2.532, 0.144);
    

    \definecolor{edge2216}{rgb}{0.125,0.640,0.527}
    \draw[color=edge2216] 
        (-4.613, -1.725) -- 
        (-4.801, -1.914);
    

    \definecolor{edge2206}{rgb}{0.243,0.292,0.539}
    \draw[color=edge2206] 
        (-0.232, 1.788) -- 
        (-0.393, 1.653);
    

    \definecolor{edge2296}{rgb}{0.124,0.578,0.548}
    \draw[color=edge2296] 
        (-2.659, 1.091) -- 
        (-3.011, 0.981);
    

    \definecolor{edge2286}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2286] 
        (-5.562, 0.211) -- 
        (-5.828, 0.148);
    

    \definecolor{edge1445}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1445] 
        (-0.232, 1.788) -- 
        (-0.220, 1.775);
    

    \definecolor{edge1455}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1455] 
        (-0.257, 2.018) -- 
        (-0.267, 1.994);
    

    \definecolor{edge1465}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1465] 
        (-0.043, 2.130) -- 
        (-0.070, 2.132);
    

    \definecolor{edge1475}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1475] 
        (0.135, 1.967) -- 
        (0.128, 1.992);
    

    \definecolor{edge1405}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1405] 
        (-0.223, 2.313) -- 
        (-0.271, 2.291);
    

    \definecolor{edge1415}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1415] 
        (0.250, 2.194) -- 
        (0.215, 2.230);
    

    \definecolor{edge1425}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1425] 
        (0.115, 1.823) -- 
        (0.126, 1.846);
    

    \definecolor{edge1435}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1435] 
        (-0.045, 1.713) -- 
        (-0.021, 1.718);
    

    \definecolor{edge1485}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1485] 
        (5.517, 0.154) -- 
        (5.793, 0.074);
    

    \definecolor{edge1495}{rgb}{0.181,0.430,0.557}
    \draw[color=edge1495] 
        (2.511, 1.208) -- 
        (2.855, 1.088);
    

    \definecolor{edge2475}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2475] 
        (-0.706, 2.470) -- 
        (-0.866, 2.607);
    

    \definecolor{edge2465}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2465] 
        (-3.553, 4.835) -- 
        (-3.764, 4.992);
    

    \definecolor{edge2455}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2455] 
        (-0.418, 2.157) -- 
        (-0.592, 2.274);
    

    \definecolor{edge2445}{rgb}{0.422,0.806,0.352}
    \draw[color=edge2445] 
        (-3.404, 4.174) -- 
        (-3.625, 4.321);
    

    \definecolor{edge2435}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2435] 
        (-0.070, 1.922) -- 
        (-0.257, 2.018);
    

    \definecolor{edge2425}{rgb}{0.120,0.618,0.536}
    \draw[color=edge2425] 
        (-3.138, 3.528) -- 
        (-3.378, 3.659);
    

    \definecolor{edge2415}{rgb}{0.710,0.869,0.169}
    \draw[color=edge2415] 
        (-5.188, 4.699) -- 
        (-5.869, 5.112);
    

    \definecolor{edge2405}{rgb}{0.143,0.523,0.556}
    \draw[color=edge2405] 
        (-2.756, 2.936) -- 
        (-3.033, 3.047);
    

    \definecolor{edge2495}{rgb}{0.164,0.471,0.558}
    \draw[color=edge2495] 
        (-1.553, 3.532) -- 
        (-1.783, 3.777);
    

    \definecolor{edge2485}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2485] 
        (-3.557, 5.472) -- 
        (-3.764, 5.629);
    

    \definecolor{edge1944}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1944] 
        (-0.142, 1.296) -- 
        (-0.167, 1.087);
    

    \definecolor{edge1954}{rgb}{0.192,0.403,0.556}
    \draw[color=edge1954] 
        (-1.428, -6.351) -- 
        (-1.447, -6.636);
    

    \definecolor{edge1964}{rgb}{0.252,0.270,0.532}
    \draw[color=edge1964] 
        (-1.138, -3.738) -- 
        (-1.176, -4.037);
    

    \definecolor{edge1974}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1974] 
        (-0.662, -0.666) -- 
        (-0.720, -0.965);
    

    \definecolor{edge1904}{rgb}{0.271,0.214,0.507}
    \draw[color=edge1904] 
        (-0.065, -0.715) -- 
        (-0.064, -1.013);
    

    \definecolor{edge1914}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1914] 
        (-0.659, -8.198) -- 
        (-0.606, -8.623);
    

    \definecolor{edge1924}{rgb}{0.222,0.339,0.549}
    \draw[color=edge1924] 
        (-0.656, -4.987) -- 
        (-0.670, -5.285);
    

    \definecolor{edge1934}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1934] 
        (-0.496, -2.244) -- 
        (-0.517, -2.556);
    

    \definecolor{edge1644}{rgb}{0.123,0.585,0.547}
    \draw[color=edge1644] 
        (4.343, -4.368) -- 
        (4.507, -4.634);
    

    \definecolor{edge1654}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1654] 
        (2.954, -1.928) -- 
        (3.114, -2.205);
    

    \definecolor{edge1664}{rgb}{0.261,0.247,0.523}
    \draw[color=edge1664] 
        (0.500, 1.305) -- 
        (0.642, 1.150);
    

    \definecolor{edge1674}{rgb}{0.181,0.430,0.557}
    \draw[color=edge1674] 
        (4.377, -5.555) -- 
        (4.531, -5.788);
    

    \definecolor{edge1604}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1604] 
        (0.260, 1.662) -- 
        (0.425, 1.532);
    

    \definecolor{edge1614}{rgb}{0.208,0.719,0.473}
    \draw[color=edge1614] 
        (4.511, -3.562) -- 
        (4.679, -3.832);
    

    \definecolor{edge1624}{rgb}{0.218,0.347,0.550}
    \draw[color=edge1624] 
        (2.951, -1.203) -- 
        (3.143, -1.466);
    

    \definecolor{edge1634}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1634] 
        (0.239, 1.637) -- 
        (0.393, 1.494);
    

    \definecolor{edge1984}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1984] 
        (-2.351, -7.346) -- 
        (-2.372, -7.545);
    

    \definecolor{edge1994}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1994] 
        (-1.917, -4.811) -- 
        (-1.975, -5.089);
    

    \definecolor{edge1684}{rgb}{0.239,0.301,0.541}
    \draw[color=edge1684] 
        (3.112, -3.214) -- 
        (3.245, -3.489);
    

    \definecolor{edge1694}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1694] 
        (1.610, -0.327) -- 
        (1.788, -0.617);
    

    \definecolor{edge2934}{rgb}{0.128,0.567,0.551}
    \draw[color=edge2934] 
        (2.935, 1.395) -- 
        (3.268, 1.320);
    

    \definecolor{edge2924}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2924] 
        (5.886, 0.617) -- 
        (6.164, 0.537);
    

    \definecolor{edge2914}{rgb}{0.121,0.596,0.544}
    \draw[color=edge2914] 
        (1.774, 1.847) -- 
        (2.202, 1.814);
    

    \definecolor{edge2904}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2904] 
        (4.984, 1.476) -- 
        (5.245, 1.419);
    

    \definecolor{edge2674}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2674] 
        (0.087, 2.532) -- 
        (0.140, 2.735);
    

    \definecolor{edge2664}{rgb}{0.253,0.742,0.448}
    \draw[color=edge2664] 
        (0.906, 5.924) -- 
        (0.949, 6.159);
    

    \definecolor{edge2654}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2654] 
        (-0.043, 2.130) -- 
        (-0.017, 2.338);
    

    \definecolor{edge2644}{rgb}{0.208,0.719,0.473}
    \draw[color=edge2644] 
        (0.375, 5.552) -- 
        (0.401, 5.817);
    

    \definecolor{edge2634}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2634] 
        (0.063, 2.963) -- 
        (0.160, 3.732);
    

    \definecolor{edge2624}{rgb}{0.120,0.604,0.541}
    \draw[color=edge2624] 
        (-0.061, 5.034) -- 
        (-0.060, 5.319);
    

    \definecolor{edge2614}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2614] 
        (-0.039, 7.745) -- 
        (-0.036, 8.012);
    

    \definecolor{edge2604}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2604] 
        (-0.372, 4.406) -- 
        (-0.406, 4.711);
    

    \definecolor{edge2694}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2694] 
        (0.605, 3.617) -- 
        (0.730, 3.933);
    

    \definecolor{edge2684}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2684] 
        (1.537, 6.122) -- 
        (1.597, 6.313);
    

    \definecolor{edge1146}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1146] 
        (1.445, 0.905) -- 
        (1.519, 1.024);
    

    \definecolor{edge1156}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1156] 
        (-0.067, 0.097) -- 
        (0.147, 0.110);
    

    \definecolor{edge1166}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1166] 
        (-1.562, 0.871) -- 
        (-1.464, 0.744);
    

    \definecolor{edge1176}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1176] 
        (-1.582, 2.943) -- 
        (-1.692, 2.759);
    

    \definecolor{edge1106}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1106] 
        (-1.334, 0.184) -- 
        (-1.167, 0.109);
    

    \definecolor{edge1116}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1116] 
        (-2.279, 2.152) -- 
        (-2.315, 1.852);
    

    \definecolor{edge1126}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1126] 
        (-0.600, 4.025) -- 
        (-0.860, 3.936);
    

    \definecolor{edge1136}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1136] 
        (1.773, 3.148) -- 
        (1.611, 3.349);
    

    \definecolor{edge1186}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1186] 
        (0.385, 3.689) -- 
        (0.160, 3.732);
    

    \definecolor{edge1196}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1196] 
        (1.749, 2.072) -- 
        (1.713, 2.313);
    

    \definecolor{edge2176}{rgb}{0.250,0.274,0.533}
    \draw[color=edge2176] 
        (-0.669, 1.333) -- 
        (-0.818, 1.185);
    

    \definecolor{edge2166}{rgb}{0.164,0.471,0.558}
    \draw[color=edge2166] 
        (-3.355, -1.818) -- 
        (-3.532, -2.088);
    

    \definecolor{edge2156}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2156] 
        (-4.919, -4.298) -- 
        (-5.115, -4.595);
    

    \definecolor{edge2146}{rgb}{0.256,0.261,0.528}
    \draw[color=edge2146] 
        (-1.261, 0.539) -- 
        (-1.487, 0.265);
    

    \definecolor{edge2136}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2136] 
        (-3.163, -2.305) -- 
        (-3.319, -2.588);
    

    \definecolor{edge2126}{rgb}{0.361,0.786,0.388}
    \draw[color=edge2126] 
        (-4.588, -4.798) -- 
        (-4.763, -5.068);
    

    \definecolor{edge2116}{rgb}{0.265,0.233,0.517}
    \draw[color=edge2116] 
        (-0.568, 1.245) -- 
        (-0.692, 1.076);
    

    \definecolor{edge2106}{rgb}{0.241,0.296,0.540}
    \draw[color=edge2106] 
        (-2.638, -2.167) -- 
        (-2.776, -2.459);
    

    \definecolor{edge2196}{rgb}{0.167,0.464,0.558}
    \draw[color=edge2196] 
        (-3.061, -0.794) -- 
        (-3.280, -1.039);
    

    \definecolor{edge2186}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2186] 
        (-4.788, -3.003) -- 
        (-4.962, -3.262);
    

    \definecolor{edge1343}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1343] 
        (-0.630, 2.209) -- 
        (-0.661, 2.139);
    

    \definecolor{edge1353}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1353] 
        (0.010, 2.547) -- 
        (-0.069, 2.552);
    

    \definecolor{edge1363}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1363] 
        (0.545, 2.057) -- 
        (0.523, 2.133);
    

    \definecolor{edge1373}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1373] 
        (0.215, 1.613) -- 
        (0.239, 1.637);
    

    \definecolor{edge1303}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1303] 
        (0.570, 2.466) -- 
        (0.501, 2.538);
    

    \definecolor{edge1313}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1313] 
        (0.484, 1.622) -- 
        (0.517, 1.693);
    

    \definecolor{edge1323}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1323] 
        (0.005, 1.296) -- 
        (0.078, 1.309);
    

    \definecolor{edge1333}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1333] 
        (-0.554, 1.519) -- 
        (-0.520, 1.480);
    

    \definecolor{edge1383}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1383] 
        (-0.211, 1.526) -- 
        (-0.166, 1.513);
    

    \definecolor{edge1393}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1393] 
        (-0.471, 1.797) -- 
        (-0.454, 1.752);
    

    \definecolor{edge2373}{rgb}{0.150,0.504,0.557}
    \draw[color=edge2373] 
        (-5.096, 3.163) -- 
        (-5.254, 3.190);
    

    \definecolor{edge2363}{rgb}{0.158,0.486,0.558}
    \draw[color=edge2363] 
        (-2.279, 2.152) -- 
        (-2.636, 2.191);
    

    \definecolor{edge2353}{rgb}{0.150,0.677,0.507}
    \draw[color=edge2353] 
        (-4.958, 2.392) -- 
        (-5.157, 2.395);
    

    \definecolor{edge2343}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2343] 
        (-0.910, 1.894) -- 
        (-1.119, 1.888);
    

    \definecolor{edge2333}{rgb}{0.526,0.833,0.288}
    \draw[color=edge2333] 
        (-4.706, 1.703) -- 
        (-4.947, 1.667);
    

    \definecolor{edge2323}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2323] 
        (-0.484, 1.850) -- 
        (-0.691, 1.815);
    

    \definecolor{edge2313}{rgb}{0.565,0.842,0.263}
    \draw[color=edge2313] 
        (-4.268, 1.173) -- 
        (-4.540, 1.118);
    

    \definecolor{edge2303}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2303] 
        (-0.070, 1.922) -- 
        (-0.271, 1.859);
    

    \definecolor{edge2393}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2393] 
        (-5.234, 3.967) -- 
        (-5.825, 4.156);
    

    \definecolor{edge2383}{rgb}{0.148,0.512,0.557}
    \draw[color=edge2383] 
        (-2.868, 2.596) -- 
        (-3.157, 2.671);
    

    \definecolor{edge58}{rgb}{0.993,0.906,0.144}
    \draw[color=edge58] 
        (0.360, 9.079) -- 
        (-0.026, 8.810);
    

    \definecolor{edge48}{rgb}{0.993,0.906,0.144}
    \draw[color=edge48] 
        (-5.869, 5.112) -- 
        (-5.825, 4.156);
    

    \definecolor{edge78}{rgb}{0.283,0.111,0.432}
    \draw[color=edge78] 
        (1.445, -8.036) -- 
        (0.602, -8.616);
    

    \definecolor{edge68}{rgb}{0.993,0.906,0.144}
    \draw[color=edge68] 
        (6.085, 3.139) -- 
        (5.804, 4.087);
    

    \definecolor{edge18}{rgb}{0.993,0.906,0.144}
    \draw[color=edge18] 
        (6.695, -2.380) -- 
        (7.292, -1.301);
    

    \definecolor{edge38}{rgb}{0.993,0.906,0.144}
    \draw[color=edge38] 
        (-6.218, -4.773) -- 
        (-6.530, -6.219);
    

    \definecolor{edge28}{rgb}{0.993,0.906,0.144}
    \draw[color=edge28] 
        (0.461, -9.378) -- 
        (1.419, -8.523);
    

    \definecolor{edge98}{rgb}{0.277,0.050,0.376}
    \draw[color=edge98] 
        (-1.467, -7.492) -- 
        (-2.328, -7.130);
    

    \definecolor{edge88}{rgb}{0.271,0.020,0.347}
    \draw[color=edge88] 
        (-0.005, -8.232) -- 
        (0.651, -8.190);
    

    \definecolor{edge52}{rgb}{0.993,0.906,0.144}
    \draw[color=edge52] 
        (-4.135, 6.728) -- 
        (-5.587, 6.718);
    

    \definecolor{edge42}{rgb}{0.993,0.906,0.144}
    \draw[color=edge42] 
        (-8.144, -0.214) -- 
        (-7.068, -1.174);
    

    \definecolor{edge72}{rgb}{0.278,0.056,0.381}
    \draw[color=edge72] 
        (-3.360, -7.159) -- 
        (-4.282, -6.918);
    

    \definecolor{edge62}{rgb}{0.993,0.906,0.144}
    \draw[color=edge62] 
        (4.002, 6.710) -- 
        (2.867, 6.968);
    

    \definecolor{edge12}{rgb}{0.993,0.906,0.144}
    \draw[color=edge12] 
        (6.156, 6.147) -- 
        (7.425, 7.425);
    

    \definecolor{edge32}{rgb}{0.993,0.906,0.144}
    \draw[color=edge32] 
        (-2.420, -7.902) -- 
        (-1.405, -8.538);
    

    \definecolor{edge22}{rgb}{0.993,0.906,0.144}
    \draw[color=edge22] 
        (6.126, -6.512) -- 
        (6.594, -6.259);
    

    \definecolor{edge92}{rgb}{0.279,0.062,0.387}
    \draw[color=edge92] 
        (-3.300, -7.000) -- 
        (-2.351, -7.346);
    

    \definecolor{edge82}{rgb}{0.275,0.038,0.365}
    \draw[color=edge82] 
        (5.248, -6.654) -- 
        (4.441, -6.855);
    

    \definecolor{edge1942}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1942] 
        (-0.280, 0.109) -- 
        (-0.309, -0.144);
    

    \definecolor{edge1952}{rgb}{0.171,0.453,0.558}
    \draw[color=edge1952] 
        (-1.461, -6.921) -- 
        (-1.468, -7.207);
    

    \definecolor{edge1962}{rgb}{0.184,0.422,0.557}
    \draw[color=edge1962] 
        (-1.442, -8.053) -- 
        (-1.405, -8.538);
    

    \definecolor{edge1972}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1972] 
        (-0.776, -1.271) -- 
        (-0.829, -1.581);
    

    \definecolor{edge1902}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1902] 
        (-0.063, -1.319) -- 
        (-0.061, -1.629);
    

    \definecolor{edge1912}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1912] 
        (-0.070, 1.922) -- 
        (-0.070, 1.712);
    

    \definecolor{edge1922}{rgb}{0.198,0.392,0.555}
    \draw[color=edge1922] 
        (-0.682, -5.584) -- 
        (-0.693, -5.884);
    

    \definecolor{edge1932}{rgb}{0.259,0.252,0.525}
    \draw[color=edge1932] 
        (-0.538, -2.867) -- 
        (-0.557, -3.175);
    

    \definecolor{edge1982}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1982] 
        (-0.070, 1.922) -- 
        (-0.118, 1.717);
    

    \definecolor{edge1992}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1992] 
        (-2.031, -5.363) -- 
        (-2.084, -5.633);
    

    \definecolor{edge471}{rgb}{0.267,0.005,0.329}
    \draw[color=edge471] 
        (5.793, 0.074) -- 
        (5.886, 0.617);
    

    \definecolor{edge470}{rgb}{0.269,0.010,0.335}
    \draw[color=edge470] 
        (5.886, 0.617) -- 
        (5.756, 1.294);
    

    \definecolor{edge473}{rgb}{0.269,0.010,0.335}
    \draw[color=edge473] 
        (5.056, -1.140) -- 
        (5.446, -0.558);
    

    \definecolor{edge472}{rgb}{0.269,0.010,0.335}
    \draw[color=edge472] 
        (5.446, -0.558) -- 
        (5.793, 0.074);
    

    \definecolor{edge475}{rgb}{0.267,0.005,0.329}
    \draw[color=edge475] 
        (4.265, -2.157) -- 
        (4.667, -1.678);
    

    \definecolor{edge474}{rgb}{0.267,0.005,0.329}
    \draw[color=edge474] 
        (4.667, -1.678) -- 
        (5.056, -1.140);
    

    \definecolor{edge477}{rgb}{0.267,0.005,0.329}
    \draw[color=edge477] 
        (3.423, -2.754) -- 
        (3.850, -2.509);
    

    \definecolor{edge476}{rgb}{0.267,0.005,0.329}
    \draw[color=edge476] 
        (3.850, -2.509) -- 
        (4.265, -2.157);
    

    \definecolor{edge479}{rgb}{0.267,0.005,0.329}
    \draw[color=edge479] 
        (2.514, -3.083) -- 
        (2.978, -2.936);
    

    \definecolor{edge478}{rgb}{0.267,0.005,0.329}
    \draw[color=edge478] 
        (2.978, -2.936) -- 
        (3.423, -2.754);
    

    \definecolor{edge2912}{rgb}{0.119,0.611,0.539}
    \draw[color=edge2912] 
        (2.586, 1.783) -- 
        (2.940, 1.752);
    

    \definecolor{edge2902}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2902] 
        (5.502, 1.358) -- 
        (5.756, 1.294);
    

    \definecolor{edge2922}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2922] 
        (6.445, 0.456) -- 
        (6.730, 0.375);
    

    \definecolor{edge2932}{rgb}{0.181,0.701,0.488}
    \draw[color=edge2932] 
        (3.587, 1.245) -- 
        (3.895, 1.170);
    

    \definecolor{edge1548}{rgb}{0.212,0.360,0.552}
    \draw[color=edge1548] 
        (0.484, 1.622) -- 
        (0.667, 1.519);
    

    \definecolor{edge1558}{rgb}{0.119,0.611,0.539}
    \draw[color=edge1558] 
        (6.001, -3.073) -- 
        (6.397, -3.523);
    

    \definecolor{edge1568}{rgb}{0.199,0.388,0.555}
    \draw[color=edge1568] 
        (3.097, -0.280) -- 
        (3.354, -0.488);
    

    \definecolor{edge1578}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1578] 
        (-0.070, 1.922) -- 
        (0.105, 1.806);
    

    \definecolor{edge1508}{rgb}{0.647,0.858,0.210}
    \draw[color=edge1508] 
        (5.446, -0.558) -- 
        (5.673, -0.681);
    

    \definecolor{edge1518}{rgb}{0.170,0.456,0.558}
    \draw[color=edge1518] 
        (2.672, 0.807) -- 
        (3.007, 0.648);
    

    \definecolor{edge1528}{rgb}{0.141,0.530,0.556}
    \draw[color=edge1528] 
        (5.934, -1.915) -- 
        (6.064, -2.073);
    

    \definecolor{edge1538}{rgb}{0.156,0.490,0.558}
    \draw[color=edge1538] 
        (4.158, -0.501) -- 
        (4.397, -0.664);
    

    \definecolor{edge2942}{rgb}{0.257,0.256,0.527}
    \draw[color=edge2942] 
        (0.109, 1.901) -- 
        (0.286, 1.878);
    

    \definecolor{edge1588}{rgb}{0.125,0.640,0.527}
    \draw[color=edge1588] 
        (4.443, -2.393) -- 
        (4.618, -2.631);
    

    \definecolor{edge1598}{rgb}{0.222,0.339,0.549}
    \draw[color=edge1598] 
        (2.300, -0.013) -- 
        (2.567, -0.261);
    

    \definecolor{edge570}{rgb}{0.274,0.031,0.359}
    \draw[color=edge570] 
        (1.020, 6.616) -- 
        (0.477, 6.860);
    

    \definecolor{edge571}{rgb}{0.276,0.044,0.370}
    \draw[color=edge571] 
        (1.597, 6.313) -- 
        (1.020, 6.616);
    

    \definecolor{edge572}{rgb}{0.277,0.050,0.376}
    \draw[color=edge572] 
        (2.213, 6.011) -- 
        (1.597, 6.313);
    

    \definecolor{edge573}{rgb}{0.276,0.044,0.370}
    \draw[color=edge573] 
        (2.843, 5.728) -- 
        (2.213, 6.011);
    

    \definecolor{edge574}{rgb}{0.274,0.031,0.359}
    \draw[color=edge574] 
        (3.426, 5.448) -- 
        (2.843, 5.728);
    

    \definecolor{edge575}{rgb}{0.271,0.020,0.347}
    \draw[color=edge575] 
        (3.856, 5.121) -- 
        (3.426, 5.448);
    

    \definecolor{edge576}{rgb}{0.270,0.015,0.341}
    \draw[color=edge576] 
        (4.174, 4.727) -- 
        (3.856, 5.121);
    

    \definecolor{edge577}{rgb}{0.270,0.015,0.341}
    \draw[color=edge577] 
        (4.363, 4.229) -- 
        (4.174, 4.727);
    

    \definecolor{edge578}{rgb}{0.270,0.015,0.341}
    \draw[color=edge578] 
        (4.523, 3.658) -- 
        (4.363, 4.229);
    

    \definecolor{edge579}{rgb}{0.270,0.015,0.341}
    \draw[color=edge579] 
        (4.716, 3.010) -- 
        (4.523, 3.658);
    

    \definecolor{edge2578}{rgb}{0.123,0.637,0.529}
    \draw[color=edge2578] 
        (-0.928, 5.434) -- 
        (-0.978, 5.683);
    

    \definecolor{edge2568}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2568] 
        (-0.327, 2.940) -- 
        (-0.516, 3.691);
    

    \definecolor{edge2558}{rgb}{0.145,0.519,0.557}
    \draw[color=edge2558] 
        (-1.183, 4.776) -- 
        (-1.277, 5.027);
    

    \definecolor{edge2548}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2548] 
        (-1.867, 6.821) -- 
        (-1.905, 6.962);
    

    \definecolor{edge2538}{rgb}{0.162,0.475,0.558}
    \draw[color=edge2538] 
        (-1.264, 4.102) -- 
        (-1.409, 4.365);
    

    \definecolor{edge2528}{rgb}{0.136,0.541,0.554}
    \draw[color=edge2528] 
        (-2.443, 6.176) -- 
        (-2.535, 6.322);
    

    \definecolor{edge2518}{rgb}{0.176,0.441,0.558}
    \draw[color=edge2518] 
        (-1.137, 3.403) -- 
        (-1.343, 3.687);
    

    \definecolor{edge2508}{rgb}{0.344,0.780,0.397}
    \draw[color=edge2508] 
        (-2.828, 5.583) -- 
        (-2.979, 5.744);
    

    \definecolor{edge2598}{rgb}{0.720,0.870,0.163}
    \draw[color=edge2598] 
        (-0.536, 6.078) -- 
        (-0.553, 6.337);
    

    \definecolor{edge2588}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2588] 
        (-0.122, 2.125) -- 
        (-0.173, 2.329);
    

    \definecolor{edge673}{rgb}{0.270,0.015,0.341}
    \draw[color=edge673] 
        (-3.553, 4.835) -- 
        (-3.844, 4.466);
    

    \definecolor{edge672}{rgb}{0.270,0.015,0.341}
    \draw[color=edge672] 
        (-3.844, 4.466) -- 
        (-4.041, 4.028);
    

    \definecolor{edge671}{rgb}{0.270,0.015,0.341}
    \draw[color=edge671] 
        (-4.041, 4.028) -- 
        (-4.198, 3.535);
    

    \definecolor{edge670}{rgb}{0.270,0.015,0.341}
    \draw[color=edge670] 
        (-4.198, 3.535) -- 
        (-4.356, 2.988);
    

    \definecolor{edge677}{rgb}{0.274,0.031,0.359}
    \draw[color=edge677] 
        (-1.595, 5.923) -- 
        (-2.141, 5.669);
    

    \definecolor{edge676}{rgb}{0.274,0.031,0.359}
    \draw[color=edge676] 
        (-2.141, 5.669) -- 
        (-2.677, 5.414);
    

    \definecolor{edge675}{rgb}{0.273,0.026,0.353}
    \draw[color=edge675] 
        (-2.677, 5.414) -- 
        (-3.165, 5.145);
    

    \definecolor{edge674}{rgb}{0.270,0.015,0.341}
    \draw[color=edge674] 
        (-3.165, 5.145) -- 
        (-3.553, 4.835);
    

    \definecolor{edge679}{rgb}{0.273,0.026,0.353}
    \draw[color=edge679] 
        (-0.553, 6.337) -- 
        (-1.065, 6.159);
    

    \definecolor{edge678}{rgb}{0.274,0.031,0.359}
    \draw[color=edge678] 
        (-1.065, 6.159) -- 
        (-1.595, 5.923);
    

    \definecolor{edge54}{rgb}{0.993,0.906,0.144}
    \draw[color=edge54] 
        (-2.036, 7.429) -- 
        (-2.996, 6.974);
    

    \definecolor{edge44}{rgb}{0.993,0.906,0.144}
    \draw[color=edge44] 
        (-7.865, 0.977) -- 
        (-7.734, 0.455);
    

    \definecolor{edge74}{rgb}{0.282,0.095,0.417}
    \draw[color=edge74] 
        (-1.442, -8.053) -- 
        (-2.372, -7.545);
    

    \definecolor{edge64}{rgb}{0.993,0.906,0.144}
    \draw[color=edge64] 
        (5.590, 6.275) -- 
        (5.484, 6.687);
    

    \definecolor{edge14}{rgb}{0.993,0.906,0.144}
    \draw[color=edge14] 
        (8.347, -0.309) -- 
        (10.500, 0.000);
    

    \definecolor{edge34}{rgb}{0.993,0.906,0.144}
    \draw[color=edge34] 
        (-4.659, -7.144) -- 
        (-3.497, -7.445);
    

    \definecolor{edge24}{rgb}{0.993,0.906,0.144}
    \draw[color=edge24] 
        (4.739, -7.127) -- 
        (6.064, -6.991);
    

    \definecolor{edge1749}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1749] 
        (2.474, -4.618) -- 
        (2.564, -4.885);
    

    \definecolor{edge1759}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1759] 
        (1.651, -2.015) -- 
        (1.749, -2.319);
    

    \definecolor{edge94}{rgb}{0.278,0.056,0.381}
    \draw[color=edge94] 
        (-5.166, -6.598) -- 
        (-4.222, -6.775);
    

    \definecolor{edge84}{rgb}{0.280,0.068,0.392}
    \draw[color=edge84] 
        (3.335, -6.954) -- 
        (4.319, -6.712);
    

    \definecolor{edge1709}{rgb}{0.237,0.305,0.542}
    \draw[color=edge1709] 
        (3.674, -5.710) -- 
        (3.799, -5.936);
    

    \definecolor{edge1719}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1719] 
        (2.626, -3.368) -- 
        (2.738, -3.648);
    

    \definecolor{edge1729}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1729] 
        (1.363, -0.414) -- 
        (1.511, -0.707);
    

    \definecolor{edge1739}{rgb}{0.281,0.156,0.469}
    \draw[color=edge1739] 
        (3.335, -6.954) -- 
        (3.408, -7.119);
    

    \definecolor{edge1769}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1769] 
        (0.211, 1.358) -- 
        (0.306, 1.170);
    

    \definecolor{edge1779}{rgb}{0.230,0.322,0.546}
    \draw[color=edge1779] 
        (2.148, -6.113) -- 
        (2.200, -6.369);
    

    \definecolor{edge772}{rgb}{0.267,0.005,0.329}
    \draw[color=edge772] 
        (-2.982, -1.278) -- 
        (-2.673, -1.450);
    

    \definecolor{edge773}{rgb}{0.267,0.005,0.329}
    \draw[color=edge773] 
        (-3.280, -1.039) -- 
        (-2.982, -1.278);
    

    \definecolor{edge770}{rgb}{0.267,0.005,0.329}
    \draw[color=edge770] 
        (-2.350, -1.575) -- 
        (-2.010, -1.673);
    

    \definecolor{edge771}{rgb}{0.267,0.005,0.329}
    \draw[color=edge771] 
        (-2.673, -1.450) -- 
        (-2.350, -1.575);
    

    \definecolor{edge776}{rgb}{0.267,0.005,0.329}
    \draw[color=edge776] 
        (-4.053, 0.084) -- 
        (-3.821, -0.347);
    

    \definecolor{edge777}{rgb}{0.267,0.005,0.329}
    \draw[color=edge777] 
        (-4.224, 0.599) -- 
        (-4.053, 0.084);
    

    \definecolor{edge774}{rgb}{0.267,0.005,0.329}
    \draw[color=edge774] 
        (-3.561, -0.723) -- 
        (-3.280, -1.039);
    

    \definecolor{edge775}{rgb}{0.267,0.005,0.329}
    \draw[color=edge775] 
        (-3.821, -0.347) -- 
        (-3.561, -0.723);
    

    \definecolor{edge1789}{rgb}{0.254,0.265,0.530}
    \draw[color=edge1789] 
        (1.589, -3.616) -- 
        (1.655, -3.908);
    

    \definecolor{edge1799}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1799] 
        (0.824, -0.587) -- 
        (0.913, -0.881);
    

    \definecolor{edge778}{rgb}{0.267,0.005,0.329}
    \draw[color=edge778] 
        (-4.268, 1.173) -- 
        (-4.224, 0.599);
    

    \definecolor{edge779}{rgb}{0.269,0.010,0.335}
    \draw[color=edge779] 
        (-4.199, 1.759) -- 
        (-4.268, 1.173);
    

    \definecolor{edge2779}{rgb}{0.132,0.552,0.553}
    \draw[color=edge2779] 
        (2.123, 3.779) -- 
        (2.357, 3.973);
    

    \definecolor{edge2769}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2769] 
        (4.284, 5.417) -- 
        (4.501, 5.562);
    

    \definecolor{edge2759}{rgb}{0.164,0.471,0.558}
    \draw[color=edge2759] 
        (1.423, 3.526) -- 
        (1.654, 3.771);
    

    \definecolor{edge2749}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2749] 
        (3.426, 5.448) -- 
        (3.630, 5.600);
    

    \definecolor{edge2739}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2739] 
        (0.423, 2.602) -- 
        (0.547, 2.771);
    

    \definecolor{edge2729}{rgb}{0.202,0.715,0.476}
    \draw[color=edge2729] 
        (2.545, 5.402) -- 
        (2.695, 5.570);
    

    \definecolor{edge2719}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2719] 
        (0.133, 2.290) -- 
        (0.234, 2.473);
    

    \definecolor{edge2709}{rgb}{0.126,0.571,0.550}
    \draw[color=edge2709] 
        (1.788, 5.274) -- 
        (1.901, 5.474);
    

    \definecolor{edge2799}{rgb}{0.135,0.659,0.518}
    \draw[color=edge2799] 
        (2.836, 3.857) -- 
        (3.070, 4.012);
    

    \definecolor{edge2789}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2789] 
        (5.093, 5.343) -- 
        (6.156, 6.147);
    

    \definecolor{edge1542}{rgb}{0.198,0.392,0.555}
    \draw[color=edge1542] 
        (3.081, 0.176) -- 
        (3.371, 0.002);
    

    \definecolor{edge1552}{rgb}{0.224,0.335,0.548}
    \draw[color=edge1552] 
        (0.804, 1.340) -- 
        (1.445, 0.905);
    

    \definecolor{edge1562}{rgb}{0.145,0.519,0.557}
    \draw[color=edge1562] 
        (4.470, -1.485) -- 
        (4.667, -1.678);
    

    \definecolor{edge1572}{rgb}{0.226,0.331,0.547}
    \draw[color=edge1572] 
        (1.858, 0.625) -- 
        (2.214, 0.378);
    

    \definecolor{edge1502}{rgb}{0.205,0.376,0.554}
    \draw[color=edge1502] 
        (0.908, 1.540) -- 
        (1.922, 1.152);
    

    \definecolor{edge1512}{rgb}{0.220,0.726,0.466}
    \draw[color=edge1512] 
        (4.457, -0.056) -- 
        (4.716, -0.185);
    

    \definecolor{edge1522}{rgb}{0.212,0.360,0.552}
    \draw[color=edge1522] 
        (0.517, 1.693) -- 
        (0.713, 1.616);
    

    \definecolor{edge1532}{rgb}{0.128,0.567,0.551}
    \draw[color=edge1532] 
        (5.444, -1.451) -- 
        (5.621, -1.605);
    

    \definecolor{edge1582}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1582] 
        (5.292, -3.630) -- 
        (5.461, -3.900);
    

    \definecolor{edge1592}{rgb}{0.164,0.471,0.558}
    \draw[color=edge1592] 
        (3.695, -1.454) -- 
        (3.892, -1.688);
    

    \definecolor{edge174}{rgb}{0.271,0.020,0.347}
    \draw[color=edge174] 
        (2.832, -5.655) -- 
        (3.552, -5.474);
    

    \definecolor{edge175}{rgb}{0.271,0.020,0.347}
    \draw[color=edge175] 
        (2.092, -5.851) -- 
        (2.832, -5.655);
    

    \definecolor{edge176}{rgb}{0.271,0.020,0.347}
    \draw[color=edge176] 
        (1.362, -6.036) -- 
        (2.092, -5.851);
    

    \definecolor{edge177}{rgb}{0.270,0.015,0.341}
    \draw[color=edge177] 
        (0.659, -6.173) -- 
        (1.362, -6.036);
    

    \definecolor{edge170}{rgb}{0.269,0.010,0.335}
    \draw[color=edge170] 
        (5.424, -4.978) -- 
        (5.817, -4.461);
    

    \definecolor{edge171}{rgb}{0.269,0.010,0.335}
    \draw[color=edge171] 
        (4.847, -5.161) -- 
        (5.424, -4.978);
    

    \definecolor{edge172}{rgb}{0.270,0.015,0.341}
    \draw[color=edge172] 
        (4.226, -5.314) -- 
        (4.847, -5.161);
    

    \definecolor{edge173}{rgb}{0.270,0.015,0.341}
    \draw[color=edge173] 
        (3.552, -5.474) -- 
        (4.226, -5.314);
    

    \definecolor{edge2572}{rgb}{0.896,0.894,0.096}
    \draw[color=edge2572] 
        (-1.154, 6.837) -- 
        (-1.171, 7.053);
    

    \definecolor{edge2562}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2562] 
        (-0.737, 3.621) -- 
        (-0.860, 3.936);
    

    \definecolor{edge2552}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2552] 
        (-1.661, 6.123) -- 
        (-1.721, 6.315);
    

    \definecolor{edge2542}{rgb}{0.194,0.399,0.556}
    \draw[color=edge2542] 
        (-0.372, 2.475) -- 
        (-0.472, 2.659);
    

    \definecolor{edge178}{rgb}{0.270,0.015,0.341}
    \draw[color=edge178] 
        (-0.021, -6.225) -- 
        (0.659, -6.173);
    

    \definecolor{edge179}{rgb}{0.270,0.015,0.341}
    \draw[color=edge179] 
        (-0.702, -6.187) -- 
        (-0.021, -6.225);
    

    \definecolor{edge2512}{rgb}{0.119,0.615,0.538}
    \draw[color=edge2512] 
        (-2.216, 4.853) -- 
        (-2.372, 5.049);
    

    \definecolor{edge2502}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2502] 
        (-0.682, 2.775) -- 
        (-1.137, 3.403);
    

    \definecolor{edge2522}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2522] 
        (-0.192, 2.092) -- 
        (-0.315, 2.263);
    

    \definecolor{edge2532}{rgb}{0.121,0.593,0.545}
    \draw[color=edge2532] 
        (-2.031, 5.479) -- 
        (-2.141, 5.669);
    

    \definecolor{edge2592}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2592] 
        (-0.563, 7.709) -- 
        (-0.537, 8.038);
    

    \definecolor{edge2582}{rgb}{0.158,0.486,0.558}
    \draw[color=edge2582] 
        (-0.676, 4.337) -- 
        (-0.747, 4.631);
    

    \definecolor{edge277}{rgb}{0.270,0.015,0.341}
    \draw[color=edge277] 
        (-5.656, -1.757) -- 
        (-6.126, -1.005);
    

    \definecolor{edge276}{rgb}{0.267,0.005,0.329}
    \draw[color=edge276] 
        (-6.126, -1.005) -- 
        (-5.798, -1.912);
    

    \definecolor{edge275}{rgb}{0.269,0.010,0.335}
    \draw[color=edge275] 
        (-5.798, -1.912) -- 
        (-5.492, -2.608);
    

    \definecolor{edge274}{rgb}{0.269,0.010,0.335}
    \draw[color=edge274] 
        (-5.492, -2.608) -- 
        (-5.135, -3.527);
    

    \definecolor{edge273}{rgb}{0.267,0.005,0.329}
    \draw[color=edge273] 
        (-5.135, -3.527) -- 
        (-4.733, -4.009);
    

    \definecolor{edge272}{rgb}{0.267,0.005,0.329}
    \draw[color=edge272] 
        (-4.733, -4.009) -- 
        (-4.252, -4.252);
    

    \definecolor{edge271}{rgb}{0.269,0.010,0.335}
    \draw[color=edge271] 
        (-4.252, -4.252) -- 
        (-3.722, -4.417);
    

    \definecolor{edge270}{rgb}{0.269,0.010,0.335}
    \draw[color=edge270] 
        (-3.722, -4.417) -- 
        (-3.150, -4.556);
    

    \definecolor{edge279}{rgb}{0.269,0.010,0.335}
    \draw[color=edge279] 
        (-4.962, -3.262) -- 
        (-5.329, -2.445);
    

    \definecolor{edge278}{rgb}{0.269,0.010,0.335}
    \draw[color=edge278] 
        (-5.329, -2.445) -- 
        (-5.656, -1.757);
    

    \definecolor{edge1747}{rgb}{0.241,0.296,0.540}
    \draw[color=edge1747] 
        (2.653, -5.148) -- 
        (2.743, -5.405);
    

    \definecolor{edge1757}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1757] 
        (1.844, -2.620) -- 
        (1.937, -2.917);
    

    \definecolor{edge1767}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1767] 
        (0.744, 0.288) -- 
        (0.860, 0.045);
    

    \definecolor{edge1707}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1707] 
        (3.925, -6.152) -- 
        (4.054, -6.355);
    

    \definecolor{edge1717}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1717] 
        (4.441, -6.855) -- 
        (4.739, -7.127);
    

    \definecolor{edge1727}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1727] 
        (1.653, -1.006) -- 
        (1.790, -1.308);
    

    \definecolor{edge1737}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1737] 
        (-0.070, 1.922) -- 
        (0.042, 1.744);
    

    \definecolor{edge1777}{rgb}{0.236,0.310,0.543}
    \draw[color=edge1777] 
        (2.248, -6.619) -- 
        (2.291, -6.862);
    

    \definecolor{edge1787}{rgb}{0.280,0.166,0.476}
    \draw[color=edge1787] 
        (2.391, -7.518) -- 
        (2.450, -7.880);
    

    \definecolor{edge1797}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1797] 
        (1.000, -1.184) -- 
        (1.083, -1.490);
    

    \definecolor{edge376}{rgb}{0.267,0.005,0.329}
    \draw[color=edge376] 
        (-2.287, -3.852) -- 
        (-1.738, -3.955);
    

    \definecolor{edge377}{rgb}{0.267,0.005,0.329}
    \draw[color=edge377] 
        (-2.814, -3.734) -- 
        (-2.287, -3.852);
    

    \definecolor{edge374}{rgb}{0.267,0.005,0.329}
    \draw[color=edge374] 
        (-1.176, -4.037) -- 
        (-0.610, -4.089);
    

    \definecolor{edge375}{rgb}{0.267,0.005,0.329}
    \draw[color=edge375] 
        (-1.738, -3.955) -- 
        (-1.176, -4.037);
    

    \definecolor{edge372}{rgb}{0.267,0.005,0.329}
    \draw[color=edge372] 
        (-0.043, -4.102) -- 
        (0.525, -4.074);
    

    \definecolor{edge373}{rgb}{0.267,0.005,0.329}
    \draw[color=edge373] 
        (-0.610, -4.089) -- 
        (-0.043, -4.102);
    

    \definecolor{edge370}{rgb}{0.267,0.005,0.329}
    \draw[color=edge370] 
        (1.092, -4.007) -- 
        (1.655, -3.908);
    

    \definecolor{edge371}{rgb}{0.267,0.005,0.329}
    \draw[color=edge371] 
        (0.525, -4.074) -- 
        (1.092, -4.007);
    

    \definecolor{edge378}{rgb}{0.267,0.005,0.329}
    \draw[color=edge378] 
        (-3.312, -3.598) -- 
        (-2.814, -3.734);
    

    \definecolor{edge379}{rgb}{0.267,0.005,0.329}
    \draw[color=edge379] 
        (-3.778, -3.426) -- 
        (-3.312, -3.598);
    

    \definecolor{edge2767}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2767] 
        (4.715, 5.704) -- 
        (5.590, 6.275);
    

    \definecolor{edge2757}{rgb}{0.139,0.534,0.555}
    \draw[color=edge2757] 
        (1.871, 3.999) -- 
        (2.078, 4.213);
    

    \definecolor{edge2747}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2747] 
        (3.846, 5.750) -- 
        (4.076, 5.899);
    

    \definecolor{edge2737}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2737] 
        (1.212, 3.681) -- 
        (1.406, 3.945);
    

    \definecolor{edge2727}{rgb}{0.361,0.786,0.388}
    \draw[color=edge2727] 
        (2.843, 5.728) -- 
        (2.991, 5.878);
    

    \definecolor{edge2717}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2717] 
        (0.336, 2.657) -- 
        (0.438, 2.841);
    

    \definecolor{edge2707}{rgb}{0.122,0.589,0.546}
    \draw[color=edge2707] 
        (2.010, 5.663) -- 
        (2.114, 5.842);
    

    \definecolor{edge2777}{rgb}{0.137,0.662,0.516}
    \draw[color=edge2777] 
        (2.581, 4.156) -- 
        (2.799, 4.331);
    

    \definecolor{edge2797}{rgb}{0.395,0.797,0.368}
    \draw[color=edge2797] 
        (3.297, 4.161) -- 
        (3.519, 4.306);
    

    \definecolor{edge2787}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2787] 
        (-0.070, 1.922) -- 
        (0.090, 2.058);
    

    \definecolor{edge1241}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1241] 
        (0.063, 2.963) -- 
        (-0.068, 2.972);
    

    \definecolor{edge1251}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1251] 
        (0.956, 2.147) -- 
        (0.919, 2.275);
    

    \definecolor{edge1261}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1261] 
        (0.500, 1.305) -- 
        (0.547, 1.352);
    

    \definecolor{edge1271}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1271] 
        (-0.352, 1.131) -- 
        (-0.262, 1.104);
    

    \definecolor{edge1201}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1201] 
        (0.849, 1.414) -- 
        (0.908, 1.540);
    

    \definecolor{edge1211}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1211] 
        (0.055, 0.879) -- 
        (0.176, 0.901);
    

    \definecolor{edge1221}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1221] 
        (-0.875, 1.248) -- 
        (-0.818, 1.185);
    

    \definecolor{edge1231}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1231] 
        (-1.004, 2.402) -- 
        (-1.055, 2.286);
    

    \definecolor{edge879}{rgb}{0.267,0.005,0.329}
    \draw[color=edge879] 
        (-1.116, -1.212) -- 
        (-0.776, -1.271);
    

    \definecolor{edge878}{rgb}{0.267,0.005,0.329}
    \draw[color=edge878] 
        (-0.776, -1.271) -- 
        (-0.423, -1.308);
    

    \definecolor{edge875}{rgb}{0.267,0.005,0.329}
    \draw[color=edge875] 
        (0.298, -1.300) -- 
        (0.654, -1.253);
    

    \definecolor{edge874}{rgb}{0.267,0.005,0.329}
    \draw[color=edge874] 
        (0.654, -1.253) -- 
        (1.000, -1.184);
    

    \definecolor{edge877}{rgb}{0.267,0.005,0.329}
    \draw[color=edge877] 
        (-0.423, -1.308) -- 
        (-0.063, -1.319);
    

    \definecolor{edge876}{rgb}{0.267,0.005,0.329}
    \draw[color=edge876] 
        (-0.063, -1.319) -- 
        (0.298, -1.300);
    

    \definecolor{edge871}{rgb}{0.267,0.005,0.329}
    \draw[color=edge871] 
        (1.653, -1.006) -- 
        (1.958, -0.910);
    

    \definecolor{edge870}{rgb}{0.267,0.005,0.329}
    \draw[color=edge870] 
        (1.958, -0.910) -- 
        (2.251, -0.804);
    

    \definecolor{edge873}{rgb}{0.267,0.005,0.329}
    \draw[color=edge873] 
        (1.000, -1.184) -- 
        (1.334, -1.099);
    

    \definecolor{edge872}{rgb}{0.267,0.005,0.329}
    \draw[color=edge872] 
        (1.334, -1.099) -- 
        (1.653, -1.006);
    

    \definecolor{edge1281}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1281] 
        (-0.871, 1.669) -- 
        (-0.838, 1.581);
    

    \definecolor{edge1291}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1291] 
        (-0.560, 2.604) -- 
        (-0.638, 2.541);
    

    \definecolor{edge2271}{rgb}{0.143,0.669,0.511}
    \draw[color=edge2271] 
        (-3.497, 0.350) -- 
        (-3.781, 0.215);
    

    \definecolor{edge2261}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2261] 
        (-6.126, -1.005) -- 
        (-7.068, -1.174);
    

    \definecolor{edge2251}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2251] 
        (-2.393, 0.572) -- 
        (-2.715, 0.373);
    

    \definecolor{edge2241}{rgb}{0.130,0.651,0.522}
    \draw[color=edge2241] 
        (-4.944, -1.151) -- 
        (-5.139, -1.303);
    

    \definecolor{edge2231}{rgb}{0.230,0.322,0.546}
    \draw[color=edge2231] 
        (-0.415, 1.682) -- 
        (-0.587, 1.562);
    

    \definecolor{edge2221}{rgb}{0.149,0.508,0.557}
    \draw[color=edge2221] 
        (-3.561, -0.723) -- 
        (-3.788, -0.930);
    

    \definecolor{edge2211}{rgb}{0.132,0.655,0.520}
    \draw[color=edge2211] 
        (-5.329, -2.445) -- 
        (-5.492, -2.608);
    

    \definecolor{edge2201}{rgb}{0.222,0.339,0.549}
    \draw[color=edge2201] 
        (-1.776, 0.471) -- 
        (-2.066, 0.209);
    

    \definecolor{edge978}{rgb}{0.267,0.005,0.329}
    \draw[color=edge978] 
        (2.532, 0.149) -- 
        (2.770, 0.356);
    

    \definecolor{edge979}{rgb}{0.267,0.005,0.329}
    \draw[color=edge979] 
        (2.300, -0.013) -- 
        (2.532, 0.149);
    

    \definecolor{edge974}{rgb}{0.267,0.005,0.329}
    \draw[color=edge974] 
        (3.268, 1.320) -- 
        (3.270, 1.721);
    

    \definecolor{edge975}{rgb}{0.267,0.005,0.329}
    \draw[color=edge975] 
        (3.186, 0.970) -- 
        (3.268, 1.320);
    

    \definecolor{edge976}{rgb}{0.267,0.005,0.329}
    \draw[color=edge976] 
        (3.007, 0.648) -- 
        (3.186, 0.970);
    

    \definecolor{edge977}{rgb}{0.267,0.005,0.329}
    \draw[color=edge977] 
        (2.770, 0.356) -- 
        (3.007, 0.648);
    

    \definecolor{edge970}{rgb}{0.269,0.010,0.335}
    \draw[color=edge970] 
        (2.946, 3.022) -- 
        (2.786, 3.379);
    

    \definecolor{edge971}{rgb}{0.269,0.010,0.335}
    \draw[color=edge971] 
        (3.086, 2.620) -- 
        (2.946, 3.022);
    

    \definecolor{edge972}{rgb}{0.269,0.010,0.335}
    \draw[color=edge972] 
        (3.205, 2.174) -- 
        (3.086, 2.620);
    

    \definecolor{edge973}{rgb}{0.269,0.010,0.335}
    \draw[color=edge973] 
        (3.270, 1.721) -- 
        (3.205, 2.174);
    

    \definecolor{edge2281}{rgb}{0.199,0.388,0.555}
    \draw[color=edge2281] 
        (-0.070, 1.922) -- 
        (-0.262, 1.837);
    

    \definecolor{edge2291}{rgb}{0.866,0.890,0.096}
    \draw[color=edge2291] 
        (-4.224, 0.599) -- 
        (-4.500, 0.513);
    

    \definecolor{edge1247}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1247] 
        (0.730, 2.602) -- 
        (0.644, 2.692);
    

    \definecolor{edge1257}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1257] 
        (0.667, 1.519) -- 
        (0.713, 1.616);
    

    \definecolor{edge1267}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1267] 
        (0.030, 1.088) -- 
        (0.127, 1.105);
    

    \definecolor{edge1277}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1277] 
        (-0.715, 1.384) -- 
        (-0.669, 1.333);
    

    \definecolor{edge1207}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1207] 
        (0.495, 1.037) -- 
        (0.575, 1.093);
    

    \definecolor{edge1217}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1217] 
        (-0.617, 1.026) -- 
        (-0.527, 0.976);
    

    \definecolor{edge1227}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1227] 
        (-1.119, 1.888) -- 
        (-1.104, 1.742);
    

    \definecolor{edge1237}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1237] 
        (-0.454, 2.899) -- 
        (-0.573, 2.843);
    

    \definecolor{edge1287}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1287] 
        (-0.817, 2.306) -- 
        (-0.858, 2.212);
    

    \definecolor{edge1297}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1297] 
        (0.036, 2.755) -- 
        (-0.068, 2.762);
    

    \definecolor{edge2277}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2277] 
        (-0.838, 1.581) -- 
        (-1.029, 1.493);
    

    \definecolor{edge2267}{rgb}{0.647,0.858,0.210}
    \draw[color=edge2267] 
        (-4.567, -0.167) -- 
        (-4.811, -0.289);
    

    \definecolor{edge2257}{rgb}{0.216,0.352,0.551}
    \draw[color=edge2257] 
        (-0.253, 1.819) -- 
        (-0.436, 1.715);
    

    \definecolor{edge2247}{rgb}{0.146,0.515,0.557}
    \draw[color=edge2247] 
        (-3.566, -0.176) -- 
        (-3.821, -0.347);
    

    \definecolor{edge2237}{rgb}{0.130,0.651,0.522}
    \draw[color=edge2237] 
        (-5.497, -1.605) -- 
        (-5.656, -1.757);
    

    \definecolor{edge2227}{rgb}{0.211,0.364,0.552}
    \draw[color=edge2227] 
        (-1.913, 0.616) -- 
        (-2.234, 0.375);
    

    \definecolor{edge2217}{rgb}{0.120,0.618,0.536}
    \draw[color=edge2217] 
        (-4.418, -1.532) -- 
        (-4.613, -1.725);
    

    \definecolor{edge2207}{rgb}{0.243,0.292,0.539}
    \draw[color=edge2207] 
        (-0.070, 1.922) -- 
        (-0.232, 1.788);
    

    \definecolor{edge2297}{rgb}{0.145,0.519,0.557}
    \draw[color=edge2297] 
        (-2.268, 1.213) -- 
        (-2.659, 1.091);
    

    \definecolor{edge2287}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2287] 
        (-5.299, 0.279) -- 
        (-5.562, 0.211);
    

    \definecolor{edge1842}{rgb}{0.276,0.190,0.493}
    \draw[color=edge1842] 
        (-0.070, 1.922) -- 
        (-0.021, 1.718);
    

    \definecolor{edge1852}{rgb}{0.198,0.392,0.555}
    \draw[color=edge1852] 
        (0.627, -5.569) -- 
        (0.644, -5.870);
    

    \definecolor{edge1862}{rgb}{0.259,0.252,0.525}
    \draw[color=edge1862] 
        (0.432, -2.854) -- 
        (0.456, -3.162);
    

    \definecolor{edge1872}{rgb}{0.273,0.205,0.502}
    \draw[color=edge1872] 
        (0.147, 0.110) -- 
        (0.176, -0.142);
    

    \definecolor{edge1802}{rgb}{0.272,0.209,0.504}
    \draw[color=edge1802] 
        (0.557, 0.208) -- 
        (0.644, -0.038);
    

    \definecolor{edge1812}{rgb}{0.168,0.460,0.558}
    \draw[color=edge1812] 
        (1.439, -6.896) -- 
        (1.453, -7.184);
    

    \definecolor{edge1822}{rgb}{0.182,0.426,0.557}
    \draw[color=edge1822] 
        (1.445, -8.036) -- 
        (1.419, -8.523);
    

    \definecolor{edge1832}{rgb}{0.268,0.224,0.512}
    \draw[color=edge1832] 
        (0.654, -1.253) -- 
        (0.710, -1.561);
    

    \definecolor{edge1882}{rgb}{0.186,0.705,0.485}
    \draw[color=edge1882] 
        (-0.012, -7.188) -- 
        (-0.010, -7.526);
    

    \definecolor{edge1892}{rgb}{0.731,0.872,0.156}
    \draw[color=edge1892] 
        (-0.003, -8.592) -- 
        (0.000, -9.180);
    

    \definecolor{edge2872}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2872] 
        (0.545, 2.057) -- 
        (0.750, 2.102);
    

    \definecolor{edge2862}{rgb}{0.120,0.604,0.541}
    \draw[color=edge2862] 
        (4.098, 2.861) -- 
        (4.316, 2.914);
    

    \definecolor{edge2852}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2852] 
        (0.128, 1.992) -- 
        (0.326, 2.063);
    

    \definecolor{edge2842}{rgb}{0.120,0.600,0.543}
    \draw[color=edge2842] 
        (3.460, 3.224) -- 
        (3.696, 3.318);
    

    \definecolor{edge2832}{rgb}{0.174,0.445,0.558}
    \draw[color=edge2832] 
        (0.919, 2.275) -- 
        (1.648, 2.538);
    

    \definecolor{edge2822}{rgb}{0.123,0.582,0.547}
    \draw[color=edge2822] 
        (2.786, 3.379) -- 
        (3.041, 3.514);
    

    \definecolor{edge2812}{rgb}{0.906,0.895,0.098}
    \draw[color=edge2812] 
        (4.931, 4.548) -- 
        (5.104, 4.648);
    

    \definecolor{edge2802}{rgb}{0.145,0.519,0.557}
    \draw[color=edge2802] 
        (2.066, 3.344) -- 
        (2.338, 3.526);
    

    \definecolor{edge2892}{rgb}{0.174,0.445,0.558}
    \draw[color=edge2892] 
        (1.749, 2.072) -- 
        (2.182, 2.105);
    

    \definecolor{edge2882}{rgb}{0.274,0.752,0.437}
    \draw[color=edge2882] 
        (4.757, 2.248) -- 
        (4.976, 2.253);
    

    \definecolor{edge1844}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1844] 
        (0.651, -8.190) -- 
        (0.602, -8.616);
    

    \definecolor{edge1854}{rgb}{0.220,0.343,0.549}
    \draw[color=edge1854] 
        (0.588, -4.972) -- 
        (0.608, -5.270);
    

    \definecolor{edge1864}{rgb}{0.264,0.238,0.519}
    \draw[color=edge1864] 
        (0.381, -2.232) -- 
        (0.407, -2.544);
    

    \definecolor{edge1874}{rgb}{0.275,0.195,0.496}
    \draw[color=edge1874] 
        (0.005, 1.296) -- 
        (0.030, 1.088);
    

    \definecolor{edge1804}{rgb}{0.274,0.200,0.499}
    \draw[color=edge1804] 
        (0.147, 1.330) -- 
        (0.219, 1.133);
    

    \definecolor{edge1814}{rgb}{0.189,0.411,0.556}
    \draw[color=edge1814] 
        (1.392, -6.323) -- 
        (1.418, -6.609);
    

    \definecolor{edge1824}{rgb}{0.250,0.274,0.533}
    \draw[color=edge1824] 
        (1.049, -3.709) -- 
        (1.092, -4.007);
    

    \definecolor{edge1834}{rgb}{0.269,0.219,0.510}
    \draw[color=edge1834] 
        (0.536, -0.654) -- 
        (0.596, -0.950);
    

    \definecolor{edge1884}{rgb}{0.135,0.545,0.554}
    \draw[color=edge1884] 
        (-0.018, -6.539) -- 
        (-0.015, -6.859);
    

    \definecolor{edge1894}{rgb}{0.247,0.283,0.536}
    \draw[color=edge1894] 
        (-0.046, -3.799) -- 
        (-0.043, -4.102);
    

    \definecolor{edge2874}{rgb}{0.187,0.415,0.557}
    \draw[color=edge2874] 
        (0.135, 1.967) -- 
        (0.340, 2.012);
    

    \definecolor{edge2864}{rgb}{0.123,0.582,0.547}
    \draw[color=edge2864] 
        (3.623, 2.746) -- 
        (3.867, 2.805);
    

    \definecolor{edge2854}{rgb}{0.174,0.445,0.558}
    \draw[color=edge2854] 
        (0.956, 2.147) -- 
        (1.713, 2.313);
    

    \definecolor{edge2844}{rgb}{0.132,0.552,0.553}
    \draw[color=edge2844] 
        (2.946, 3.022) -- 
        (3.211, 3.125);
    

    \definecolor{edge2834}{rgb}{0.143,0.523,0.556}
    \draw[color=edge2834] 
        (5.033, 3.860) -- 
        (5.180, 3.910);
    

    \definecolor{edge2824}{rgb}{0.148,0.512,0.557}
    \draw[color=edge2824] 
        (2.225, 3.086) -- 
        (2.515, 3.237);
    

    \definecolor{edge2814}{rgb}{0.856,0.889,0.097}
    \draw[color=edge2814] 
        (4.559, 4.338) -- 
        (4.749, 4.444);
    

    \definecolor{edge2804}{rgb}{0.168,0.460,0.558}
    \draw[color=edge2804] 
        (1.450, 2.933) -- 
        (1.773, 3.148);
    

    \definecolor{edge1442}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1442] 
        (-0.194, 1.752) -- 
        (-0.179, 1.742);
    

    \definecolor{edge1452}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1452] 
        (-0.279, 1.943) -- 
        (-0.280, 1.915);
    

    \definecolor{edge1462}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1462] 
        (-0.122, 2.125) -- 
        (-0.147, 2.117);
    

    \definecolor{edge1472}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1472] 
        (0.105, 2.038) -- 
        (0.090, 2.058);
    

    \definecolor{edge1402}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1402] 
        (-0.354, 2.231) -- 
        (-0.388, 2.196);
    

    \definecolor{edge1412}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1412] 
        (0.133, 2.290) -- 
        (0.085, 2.312);
    

    \definecolor{edge1422}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1422] 
        (0.286, 1.878) -- 
        (0.337, 1.914);
    

    \definecolor{edge1432}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1432] 
        (0.024, 1.734) -- 
        (0.042, 1.744);
    

    \definecolor{edge2884}{rgb}{0.197,0.712,0.479}
    \draw[color=edge2884] 
        (4.289, 2.233) -- 
        (4.528, 2.242);
    

    \definecolor{edge2894}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2894] 
        (0.558, 1.978) -- 
        (0.767, 1.995);
    

    \definecolor{edge1482}{rgb}{0.993,0.906,0.144}
    \draw[color=edge1482] 
        (6.357, -0.063) -- 
        (6.650, -0.118);
    

    \definecolor{edge1492}{rgb}{0.121,0.629,0.532}
    \draw[color=edge1492] 
        (3.504, 0.855) -- 
        (3.811, 0.744);
    

    \definecolor{edge2472}{rgb}{0.148,0.512,0.557}
    \draw[color=edge2472] 
        (-2.001, 3.579) -- 
        (-2.246, 3.786);
    

    \definecolor{edge2462}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2462] 
        (-4.192, 5.301) -- 
        (-4.410, 5.453);
    

    \definecolor{edge2452}{rgb}{0.170,0.456,0.558}
    \draw[color=edge2452] 
        (-1.582, 2.943) -- 
        (-1.898, 3.157);
    

    \definecolor{edge2442}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2442] 
        (-4.061, 4.609) -- 
        (-4.280, 4.754);
    

    \definecolor{edge2432}{rgb}{0.184,0.422,0.557}
    \draw[color=edge2432] 
        (-0.630, 2.209) -- 
        (-0.817, 2.306);
    

    \definecolor{edge2422}{rgb}{0.304,0.765,0.420}
    \draw[color=edge2422] 
        (-3.828, 3.909) -- 
        (-4.041, 4.028);
    

    \definecolor{edge2412}{rgb}{0.189,0.411,0.556}
    \draw[color=edge2412] 
        (-0.267, 1.994) -- 
        (-0.464, 2.067);
    

    \definecolor{edge2402}{rgb}{0.121,0.593,0.545}
    \draw[color=edge2402] 
        (-3.538, 3.255) -- 
        (-3.769, 3.352);
    

    \definecolor{edge2492}{rgb}{0.123,0.582,0.547}
    \draw[color=edge2492] 
        (-2.204, 4.219) -- 
        (-2.402, 4.422);
    

    \definecolor{edge2482}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2482] 
        (-4.219, 5.941) -- 
        (-4.479, 6.099);
    

    \definecolor{edge1645}{rgb}{0.138,0.537,0.555}
    \draw[color=edge1645] 
        (4.184, -4.101) -- 
        (4.343, -4.368);
    

    \definecolor{edge1655}{rgb}{0.239,0.301,0.541}
    \draw[color=edge1655] 
        (2.789, -1.650) -- 
        (2.954, -1.928);
    

    \definecolor{edge1665}{rgb}{0.262,0.242,0.521}
    \draw[color=edge1665] 
        (0.357, 1.459) -- 
        (0.500, 1.305);
    

    \definecolor{edge1675}{rgb}{0.184,0.422,0.557}
    \draw[color=edge1675] 
        (4.226, -5.314) -- 
        (4.377, -5.555);
    

    \definecolor{edge1605}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1605] 
        (0.095, 1.792) -- 
        (0.260, 1.662);
    

    \definecolor{edge1615}{rgb}{0.125,0.640,0.527}
    \draw[color=edge1615] 
        (4.346, -3.295) -- 
        (4.511, -3.562);
    

    \definecolor{edge1625}{rgb}{0.226,0.331,0.547}
    \draw[color=edge1625] 
        (2.748, -0.939) -- 
        (2.951, -1.203);
    

    \definecolor{edge1635}{rgb}{0.256,0.261,0.528}
    \draw[color=edge1635] 
        (0.084, 1.779) -- 
        (0.239, 1.637);
    

    \definecolor{edge1685}{rgb}{0.245,0.288,0.537}
    \draw[color=edge1685] 
        (2.978, -2.936) -- 
        (3.112, -3.214);
    

    \definecolor{edge1695}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1695] 
        (1.425, -0.044) -- 
        (1.610, -0.327);
    

    \definecolor{edge2675}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2675] 
        (0.035, 2.328) -- 
        (0.087, 2.532);
    

    \definecolor{edge2665}{rgb}{0.166,0.691,0.497}
    \draw[color=edge2665] 
        (0.859, 5.682) -- 
        (0.906, 5.924);
    

    \definecolor{edge2655}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2655] 
        (-0.070, 1.922) -- 
        (-0.043, 2.130);
    

    \definecolor{edge2645}{rgb}{0.128,0.648,0.523}
    \draw[color=edge2645] 
        (0.346, 5.281) -- 
        (0.375, 5.552);
    

    \definecolor{edge2635}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2635] 
        (0.466, 8.040) -- 
        (0.360, 9.079);
    

    \definecolor{edge2625}{rgb}{0.134,0.549,0.554}
    \draw[color=edge2625] 
        (-0.062, 4.739) -- 
        (-0.061, 5.034);
    

    \definecolor{edge2615}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2615] 
        (-0.042, 7.473) -- 
        (-0.039, 7.745);
    

    \definecolor{edge2605}{rgb}{0.167,0.464,0.558}
    \draw[color=edge2605] 
        (-0.334, 4.082) -- 
        (-0.372, 4.406);
    

    \definecolor{edge2695}{rgb}{0.192,0.403,0.556}
    \draw[color=edge2695] 
        (0.241, 2.702) -- 
        (0.318, 2.897);
    

    \definecolor{edge2685}{rgb}{0.120,0.622,0.535}
    \draw[color=edge2685] 
        (1.471, 5.921) -- 
        (1.537, 6.122);
    

    \definecolor{edge1643}{rgb}{0.123,0.637,0.529}
    \draw[color=edge1643] 
        (4.507, -4.634) -- 
        (4.675, -4.898);
    

    \definecolor{edge1653}{rgb}{0.224,0.335,0.548}
    \draw[color=edge1653] 
        (3.114, -2.205) -- 
        (3.270, -2.481);
    

    \definecolor{edge1663}{rgb}{0.257,0.256,0.527}
    \draw[color=edge1663] 
        (1.165, 0.578) -- 
        (1.397, 0.313);
    

    \definecolor{edge1673}{rgb}{0.179,0.434,0.557}
    \draw[color=edge1673] 
        (4.531, -5.788) -- 
        (4.688, -6.012);
    

    \definecolor{edge1603}{rgb}{0.243,0.292,0.539}
    \draw[color=edge1603] 
        (0.425, 1.532) -- 
        (0.590, 1.402);
    

    \definecolor{edge1613}{rgb}{0.431,0.808,0.346}
    \draw[color=edge1613] 
        (4.679, -3.832) -- 
        (4.852, -4.107);
    

    \definecolor{edge1623}{rgb}{0.209,0.368,0.553}
    \draw[color=edge1623] 
        (3.143, -1.466) -- 
        (3.329, -1.727);
    

    \definecolor{edge1633}{rgb}{0.254,0.265,0.530}
    \draw[color=edge1633] 
        (0.393, 1.494) -- 
        (0.547, 1.352);
    

    \definecolor{edge1683}{rgb}{0.232,0.318,0.545}
    \draw[color=edge1683] 
        (3.245, -3.489) -- 
        (3.378, -3.761);
    

    \definecolor{edge1693}{rgb}{0.265,0.233,0.517}
    \draw[color=edge1693] 
        (1.788, -0.617) -- 
        (1.958, -0.910);
    

    \definecolor{edge2673}{rgb}{0.191,0.407,0.556}
    \draw[color=edge2673] 
        (0.140, 2.735) -- 
        (0.192, 2.938);
    

    \definecolor{edge2663}{rgb}{0.386,0.795,0.373}
    \draw[color=edge2663] 
        (0.949, 6.159) -- 
        (0.987, 6.390);
    

    \definecolor{edge2653}{rgb}{0.196,0.395,0.555}
    \draw[color=edge2653] 
        (-0.017, 2.338) -- 
        (0.010, 2.547);
    

    \definecolor{edge2643}{rgb}{0.404,0.800,0.363}
    \draw[color=edge2643] 
        (0.401, 5.817) -- 
        (0.424, 6.078);
    

    \definecolor{edge2633}{rgb}{0.198,0.392,0.555}
    \draw[color=edge2633] 
        (-0.070, 1.922) -- 
        (-0.070, 2.132);
    

    \definecolor{edge2623}{rgb}{0.143,0.669,0.511}
    \draw[color=edge2623] 
        (-0.060, 5.319) -- 
        (-0.058, 5.595);
    

    \definecolor{edge2613}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2613] 
        (-0.036, 8.012) -- 
        (-0.026, 8.810);
    

    \definecolor{edge2603}{rgb}{0.138,0.537,0.555}
    \draw[color=edge2603] 
        (-0.406, 4.711) -- 
        (-0.438, 5.002);
    

    \definecolor{edge2693}{rgb}{0.171,0.453,0.558}
    \draw[color=edge2693] 
        (0.730, 3.933) -- 
        (0.846, 4.230);
    

    \definecolor{edge2683}{rgb}{0.119,0.611,0.539}
    \draw[color=edge2683] 
        (1.597, 6.313) -- 
        (1.652, 6.494);
    

    \definecolor{edge1046}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1046] 
        (-0.603, -0.379) -- 
        (-0.338, -0.416);
    

    \definecolor{edge1056}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1056] 
        (-2.542, 0.796) -- 
        (-2.393, 0.572);
    

    \definecolor{edge1066}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1066] 
        (-1.783, 3.777) -- 
        (-2.001, 3.579);
    

    \definecolor{edge1076}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1076] 
        (1.135, 4.098) -- 
        (0.846, 4.230);
    

    \definecolor{edge1006}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1006] 
        (-2.756, 2.936) -- 
        (-2.868, 2.596);
    

    \definecolor{edge1016}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1016] 
        (-0.062, 4.739) -- 
        (-0.406, 4.711);
    

    \definecolor{edge1026}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1026] 
        (2.663, 2.914) -- 
        (2.515, 3.237);
    

    \definecolor{edge1036}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1036] 
        (1.819, 0.132) -- 
        (2.013, 0.241);
    

    \definecolor{edge1086}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1086] 
        (2.588, 1.471) -- 
        (2.586, 1.783);
    

    \definecolor{edge1096}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1096] 
        (0.860, 0.045) -- 
        (1.059, 0.138);
    

    \definecolor{edge2076}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2076] 
        (-1.882, -1.367) -- 
        (-2.010, -1.673);
    

    \definecolor{edge2066}{rgb}{0.247,0.283,0.536}
    \draw[color=edge2066] 
        (-2.925, -4.012) -- 
        (-3.037, -4.286);
    

    \definecolor{edge2056}{rgb}{0.275,0.195,0.496}
    \draw[color=edge2056] 
        (-4.060, -6.442) -- 
        (-4.157, -6.622);
    

    \definecolor{edge2046}{rgb}{0.268,0.224,0.512}
    \draw[color=edge2046] 
        (-0.978, 0.027) -- 
        (-1.096, -0.246);
    

    \definecolor{edge2036}{rgb}{0.259,0.252,0.525}
    \draw[color=edge2036] 
        (-2.025, -2.977) -- 
        (-2.113, -3.273);
    

    \definecolor{edge2026}{rgb}{0.245,0.288,0.537}
    \draw[color=edge2026] 
        (-2.797, -5.475) -- 
        (-2.879, -5.724);
    

    \definecolor{edge2016}{rgb}{0.275,0.195,0.496}
    \draw[color=edge2016] 
        (-0.140, 1.724) -- 
        (-0.211, 1.526);
    

    \definecolor{edge2006}{rgb}{0.267,0.228,0.514}
    \draw[color=edge2006] 
        (-1.196, -1.522) -- 
        (-1.273, -1.834);
    

    \definecolor{edge2096}{rgb}{0.171,0.453,0.558}
    \draw[color=edge2096] 
        (-3.864, -4.682) -- 
        (-4.008, -4.942);
    

    \definecolor{edge2086}{rgb}{0.272,0.209,0.504}
    \draw[color=edge2086] 
        (-0.179, 1.742) -- 
        (-0.288, 1.563);
    

    \definecolor{edge1145}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1145] 
        (1.519, 1.024) -- 
        (1.922, 1.152);
    

    \definecolor{edge1155}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1155] 
        (0.147, 0.110) -- 
        (0.356, 0.147);
    

    \definecolor{edge1165}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1165] 
        (-1.464, 0.744) -- 
        (-1.365, 0.636);
    

    \definecolor{edge1175}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1175] 
        (-1.692, 2.759) -- 
        (-1.781, 2.558);
    

    \definecolor{edge1105}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1105] 
        (-1.167, 0.109) -- 
        (-0.978, 0.027);
    

    \definecolor{edge1115}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1115] 
        (-2.315, 1.852) -- 
        (-2.317, 1.529);
    

    \definecolor{edge1125}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1125] 
        (-0.860, 3.936) -- 
        (-1.111, 3.822);
    

    \definecolor{edge1135}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1135] 
        (1.611, 3.349) -- 
        (1.423, 3.526);
    

    \definecolor{edge1185}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1185] 
        (0.160, 3.732) -- 
        (-0.066, 3.747);
    

    \definecolor{edge1195}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1195] 
        (1.713, 2.313) -- 
        (1.648, 2.538);
    

    \definecolor{edge2175}{rgb}{0.245,0.288,0.537}
    \draw[color=edge2175] 
        (-1.365, 0.636) -- 
        (-1.634, 0.358);
    

    \definecolor{edge2165}{rgb}{0.148,0.512,0.557}
    \draw[color=edge2165] 
        (-3.532, -2.088) -- 
        (-3.706, -2.358);
    

    \definecolor{edge2155}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2155] 
        (-5.115, -4.595) -- 
        (-5.326, -4.903);
    

    \definecolor{edge2145}{rgb}{0.252,0.270,0.532}
    \draw[color=edge2145] 
        (-1.487, 0.265) -- 
        (-1.707, -0.015);
    

    \definecolor{edge2135}{rgb}{0.182,0.426,0.557}
    \draw[color=edge2135] 
        (-3.319, -2.588) -- 
        (-3.472, -2.868);
    

    \definecolor{edge2125}{rgb}{0.478,0.821,0.318}
    \draw[color=edge2125] 
        (-4.763, -5.068) -- 
        (-4.941, -5.333);
    

    \definecolor{edge2115}{rgb}{0.262,0.242,0.521}
    \draw[color=edge2115] 
        (-1.148, 0.449) -- 
        (-1.334, 0.184);
    

    \definecolor{edge2105}{rgb}{0.236,0.310,0.543}
    \draw[color=edge2105] 
        (-2.776, -2.459) -- 
        (-2.911, -2.749);
    

    \definecolor{edge2195}{rgb}{0.153,0.497,0.558}
    \draw[color=edge2195] 
        (-3.280, -1.039) -- 
        (-3.489, -1.283);
    

    \definecolor{edge2185}{rgb}{0.993,0.906,0.144}
    \draw[color=edge2185] 
        (-4.962, -3.262) -- 
        (-5.135, -3.527);
    

    \definecolor{edge1342}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1342] 
        (-0.661, 2.139) -- 
        (-0.684, 2.064);
    

    \definecolor{edge1352}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1352] 
        (-0.069, 2.552) -- 
        (-0.147, 2.547);
    

    \definecolor{edge1362}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1362] 
        (0.523, 2.133) -- 
        (0.493, 2.205);
    

    \definecolor{edge1372}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1372] 
        (0.239, 1.637) -- 
        (0.260, 1.662);
    

    \definecolor{edge1302}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1302] 
        (0.501, 2.538) -- 
        (0.423, 2.602);
    

    \definecolor{edge1312}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1312] 
        (0.517, 1.693) -- 
        (0.538, 1.756);
    

    \definecolor{edge1322}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1322] 
        (0.078, 1.309) -- 
        (0.147, 1.330);
    

    \definecolor{edge1332}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1332] 
        (-0.520, 1.480) -- 
        (-0.483, 1.446);
    

    \definecolor{edge1382}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1382] 
        (-0.166, 1.513) -- 
        (-0.118, 1.505);
    

    \definecolor{edge1392}{rgb}{0.267,0.005,0.329}
    \draw[color=edge1392] 
        (-0.454, 1.752) -- 
        (-0.436, 1.715);
    

    \definecolor{edge2372}{rgb}{0.164,0.471,0.558}
    \draw[color=edge2372] 
        (-5.254, 3.190) -- 
        (-5.403, 3.207);
    

    \definecolor{edge2362}{rgb}{0.150,0.504,0.557}
    \draw[color=edge2362] 
        (-2.636, 2.191) -- 
        (-2.963, 2.228);
    

    \definecolor{edge2352}{rgb}{0.166,0.691,0.497}
    \draw[color=edge2352] 
        (-5.157, 2.395) -- 
        (-5.348, 2.393);
    

    \definecolor{edge2342}{rgb}{0.162,0.475,0.558}
    \draw[color=edge2342] 
        (-1.894, 1.865) -- 
        (-2.315, 1.852);
    

    \definecolor{edge2332}{rgb}{0.741,0.873,0.150}
    \draw[color=edge2332] 
        (-4.947, 1.667) -- 
        (-5.181, 1.624);
    

    \definecolor{edge2322}{rgb}{0.179,0.434,0.557}
    \draw[color=edge2322] 
        (-0.691, 1.815) -- 
        (-0.898, 1.778);
    

    \definecolor{edge2312}{rgb}{0.815,0.883,0.110}
    \draw[color=edge2312] 
        (-4.540, 1.118) -- 
        (-4.804, 1.063);
    

    \definecolor{edge2302}{rgb}{0.186,0.419,0.557}
    \draw[color=edge2302] 
        (-0.271, 1.859) -- 
        (-0.471, 1.797);
\begin{axis}[
    hide axis,
    scale only axis,
    height=10cm,
    width=11cm,
    colormap/viridis,
    colorbar,
    point meta min=0.,
    point meta max=0.53,
    colorbar style={
        height=20cm,
        font=\Large,
        ylabel style={font=\Large},
        tick label style={font=\Large},
        ytick={0.0, 0.13, 0.26, 0.39, 0.53}, % Five tick values evenly spaced
        % yticklabels={Min, Low, Mid, High, Max} % Optional labels
    }
]
\end{axis}
\end{tikzpicture}

==> tikzfigures/tikz_image_web_arc2.tex <==
\begin{tikzpicture}
% \draw[black] (2.000, 0.000) -- (9.000, 0.000);
\draw[black] (18.236, 14.439) -- (18.225, 14.522);
\draw[black] (18.225, 14.522) -- (18.216, 14.606);
\draw[black] (18.216, 14.606) -- (18.210, 14.689);
\draw[black] (18.210, 14.689) -- (18.206, 14.773);
\draw[black] (18.206, 14.773) -- (18.205, 14.857);
\draw[black] (18.205, 14.857) -- (18.206, 14.940);
\draw[black] (18.206, 14.940) -- (18.209, 15.024);
\draw[black] (18.209, 15.024) -- (18.215, 15.108);
\draw[black] (18.215, 15.108) -- (18.223, 15.191);
\draw[black] (18.223, 15.191) -- (18.234, 15.274);
\draw[black] (18.234, 15.274) -- (18.247, 15.357);
\draw[black] (18.247, 15.357) -- (18.270, 15.435);
\draw[black] (18.270, 15.435) -- (18.302, 15.509);
\draw[black] (18.302, 15.509) -- (18.333, 15.584);
\draw[black] (18.333, 15.584) -- (18.362, 15.659);
\draw[black] (18.362, 15.659) -- (18.390, 15.735);
\draw[black] (18.390, 15.735) -- (18.416, 15.811);
\draw[black] (18.416, 15.811) -- (18.441, 15.888);
\draw[black] (18.441, 15.888) -- (18.465, 15.965);
\draw[black] (18.465, 15.965) -- (18.487, 16.043);
\draw[black] (18.487, 16.043) -- (18.508, 16.120);
\draw[black] (18.508, 16.120) -- (18.527, 16.199);
\draw[black] (18.527, 16.199) -- (18.545, 16.277);
\draw[black] (18.545, 16.277) -- (18.562, 16.357);
\draw[black] (18.562, 16.357) -- (18.577, 16.436);
\draw[black] (18.577, 16.436) -- (18.543, 16.476);
\draw[black] (18.543, 16.476) -- (18.460, 16.482);
\draw[black] (18.460, 16.482) -- (18.378, 16.493);
\draw[black] (18.378, 16.493) -- (18.297, 16.509);
\draw[black] (18.297, 16.509) -- (18.218, 16.529);
\draw[black] (18.218, 16.529) -- (18.139, 16.555);
\draw[black] (18.139, 16.555) -- (18.062, 16.585);
\draw[black] (18.062, 16.585) -- (18.023, 16.644);
\draw[black] (18.023, 16.644) -- (18.013, 16.728);
\draw[black] (18.013, 16.728) -- (17.996, 16.811);
\draw[black] (17.996, 16.811) -- (17.971, 16.892);
\draw[black] (17.971, 16.892) -- (17.939, 16.971);
\draw[black] (17.939, 16.971) -- (17.879, 17.006);
\draw[black] (17.879, 17.006) -- (17.798, 17.000);
\draw[black] (17.798, 17.000) -- (17.717, 16.996);
\draw[black] (17.717, 16.996) -- (17.635, 16.992);
\draw[black] (17.635, 16.992) -- (17.554, 16.989);
\draw[black] (17.554, 16.989) -- (17.472, 16.987);
\draw[black] (17.472, 16.987) -- (17.391, 16.986);
\draw[black] (17.391, 16.986) -- (17.309, 16.985);
\draw[black] (17.309, 16.985) -- (17.228, 16.986);
\draw[black] (17.228, 16.986) -- (17.146, 16.987);
\draw[black] (17.146, 16.987) -- (17.065, 16.989);
\draw[black] (17.065, 16.989) -- (16.983, 16.992);
\draw[black] (16.983, 16.992) -- (16.902, 16.996);
\draw[black] (16.902, 16.996) -- (16.821, 17.001);
\draw[black] (16.821, 17.001) -- (16.739, 17.006);
\draw[black] (16.739, 17.006) -- (16.658, 17.012);
\draw[black] (16.658, 17.012) -- (16.577, 17.019);
\draw[black] (16.577, 17.019) -- (16.496, 17.027);
\draw[black] (16.496, 17.027) -- (16.417, 17.046);
\draw[black] (16.417, 17.046) -- (16.339, 17.074);
\draw[black] (16.339, 17.074) -- (16.261, 17.100);
\draw[black] (16.261, 17.100) -- (16.182, 17.125);
\draw[black] (16.182, 17.125) -- (16.103, 17.148);
\draw[black] (16.103, 17.148) -- (16.024, 17.170);
\draw[black] (16.024, 17.170) -- (15.944, 17.190);
\draw[black] (15.944, 17.190) -- (15.863, 17.208);
\draw[black] (15.863, 17.208) -- (15.783, 17.225);
\draw[black] (15.783, 17.225) -- (15.701, 17.240);
\draw[black] (15.701, 17.240) -- (15.620, 17.253);
\draw[black] (15.620, 17.253) -- (15.538, 17.265);
\draw[black] (15.538, 17.265) -- (15.457, 17.275);
\draw[black] (15.457, 17.275) -- (15.375, 17.283);
\draw[black] (15.375, 17.283) -- (15.294, 17.300);
\draw[black] (15.294, 17.300) -- (15.215, 17.326);
\draw[black] (15.215, 17.326) -- (15.137, 17.355);
\draw[black] (15.137, 17.355) -- (15.059, 17.386);
\draw[black] (15.059, 17.386) -- (14.983, 17.419);
\draw[black] (14.983, 17.419) -- (14.907, 17.453);
\draw[black] (14.907, 17.453) -- (14.832, 17.490);
\draw[black] (14.832, 17.490) -- (14.758, 17.528);
\draw[black] (14.758, 17.528) -- (14.685, 17.568);
\draw[black] (14.685, 17.568) -- (14.613, 17.610);
\draw[black] (14.613, 17.610) -- (14.542, 17.653);
\draw[black] (14.542, 17.653) -- (14.472, 17.699);
\draw[black] (14.472, 17.699) -- (14.403, 17.746);
\draw[black] (14.403, 17.746) -- (14.348, 17.806);
\draw[black] (14.348, 17.806) -- (14.291, 17.865);
\draw[black] (14.291, 17.865) -- (14.233, 17.922);
\draw[black] (14.233, 17.922) -- (14.174, 17.979);
\draw[black] (14.174, 17.979) -- (14.113, 18.034);
\draw[black] (14.113, 18.034) -- (14.052, 18.088);
\draw[black] (14.052, 18.088) -- (13.989, 18.140);
\draw[black] (13.989, 18.140) -- (13.925, 18.191);
\draw[black] (13.925, 18.191) -- (13.860, 18.241);
\draw[black] (13.860, 18.241) -- (13.794, 18.289);
\draw[black] (13.794, 18.289) -- (13.726, 18.335);
\draw[black] (13.726, 18.335) -- (13.658, 18.381);
\draw[black] (13.658, 18.381) -- (13.589, 18.424);
\draw[black] (13.589, 18.424) -- (13.533, 18.485);
\draw[black] (13.533, 18.485) -- (13.478, 18.547);
\draw[black] (13.478, 18.547) -- (13.424, 18.609);
\draw[black] (13.424, 18.609) -- (13.370, 18.672);
\draw[black] (13.370, 18.672) -- (13.317, 18.736);
\draw[black] (13.317, 18.736) -- (13.265, 18.800);
\draw[black] (13.265, 18.800) -- (13.214, 18.865);
\draw[black] (13.214, 18.865) -- (13.163, 18.931);
\draw[black] (13.163, 18.931) -- (13.114, 18.997);
\draw[black] (13.114, 18.997) -- (13.065, 19.064);
\draw[black] (13.065, 19.064) -- (13.017, 19.132);
\draw[black] (13.017, 19.132) -- (12.970, 19.200);
\draw[black] (12.970, 19.200) -- (12.924, 19.268);
\draw[black] (12.924, 19.268) -- (12.878, 19.338);
\draw[black] (12.878, 19.338) -- (12.817, 19.356);
\draw[black] (12.817, 19.356) -- (12.741, 19.318);
\draw[black] (12.741, 19.318) -- (12.668, 19.273);
\draw[black] (12.668, 19.273) -- (12.599, 19.223);
\draw[black] (12.599, 19.223) -- (12.534, 19.168);
\draw[black] (12.534, 19.168) -- (12.475, 19.107);
\draw[black] (12.475, 19.107) -- (12.399, 19.142);
\draw[black] (12.399, 19.142) -- (12.325, 19.182);
\draw[black] (12.325, 19.182) -- (12.256, 19.229);
\draw[black] (12.256, 19.229) -- (12.191, 19.281);
\draw[black] (12.191, 19.281) -- (12.130, 19.338);
\draw[black] (12.130, 19.338) -- (12.072, 19.338);
\draw[black] (12.072, 19.338) -- (12.016, 19.279);
\draw[black] (12.016, 19.279) -- (11.961, 19.219);
\draw[black] (11.961, 19.219) -- (11.906, 19.158);
\draw[black] (11.906, 19.158) -- (11.852, 19.097);
\draw[black] (11.852, 19.097) -- (11.799, 19.035);
\draw[black] (11.799, 19.035) -- (11.746, 18.972);
\draw[black] (11.746, 18.972) -- (11.694, 18.909);
\draw[black] (11.694, 18.909) -- (11.643, 18.845);
\draw[black] (11.643, 18.845) -- (11.593, 18.781);
\draw[black] (11.593, 18.781) -- (11.543, 18.716);
\draw[black] (11.543, 18.716) -- (11.494, 18.650);
\draw[black] (11.494, 18.650) -- (11.446, 18.584);
\draw[black] (11.446, 18.584) -- (11.399, 18.517);
\draw[black] (11.399, 18.517) -- (11.353, 18.450);
\draw[black] (11.353, 18.450) -- (11.301, 18.386);
\draw[black] (11.301, 18.386) -- (11.242, 18.327);
\draw[black] (11.242, 18.327) -- (11.183, 18.268);
\draw[black] (11.183, 18.268) -- (11.122, 18.212);
\draw[black] (11.122, 18.212) -- (11.060, 18.156);
\draw[black] (11.060, 18.156) -- (10.997, 18.102);
\draw[black] (10.997, 18.102) -- (10.932, 18.049);
\draw[black] (10.932, 18.049) -- (10.867, 17.998);
\draw[black] (10.867, 17.998) -- (10.800, 17.948);
\draw[black] (10.800, 17.948) -- (10.732, 17.900);
\draw[black] (10.732, 17.900) -- (10.664, 17.853);
\draw[black] (10.664, 17.853) -- (10.594, 17.807);
\draw[black] (10.594, 17.807) -- (10.523, 17.763);
\draw[black] (10.523, 17.763) -- (10.449, 17.730);
\draw[black] (10.449, 17.730) -- (10.372, 17.705);
\draw[black] (10.372, 17.705) -- (10.295, 17.678);
\draw[black] (10.295, 17.678) -- (10.219, 17.649);
\draw[black] (10.219, 17.649) -- (10.144, 17.619);
\draw[black] (10.144, 17.619) -- (10.070, 17.587);
\draw[black] (10.070, 17.587) -- (9.996, 17.553);
\draw[black] (9.996, 17.553) -- (9.923, 17.518);
\draw[black] (9.923, 17.518) -- (9.851, 17.480);
\draw[black] (9.851, 17.480) -- (9.780, 17.441);
\draw[black] (9.780, 17.441) -- (9.710, 17.401);
\draw[black] (9.710, 17.401) -- (9.641, 17.358);
\draw[black] (9.641, 17.358) -- (9.573, 17.315);
\draw[black] (9.573, 17.315) -- (9.500, 17.278);
\draw[black] (9.500, 17.278) -- (9.422, 17.251);
\draw[black] (9.422, 17.251) -- (9.344, 17.226);
\draw[black] (9.344, 17.226) -- (9.265, 17.202);
\draw[black] (9.265, 17.202) -- (9.185, 17.180);
\draw[black] (9.185, 17.180) -- (9.105, 17.159);
\draw[black] (9.105, 17.159) -- (9.025, 17.140);
\draw[black] (9.025, 17.140) -- (8.944, 17.123);
\draw[black] (8.944, 17.123) -- (8.864, 17.107);
\draw[black] (8.864, 17.107) -- (8.782, 17.093);
\draw[black] (8.782, 17.093) -- (8.701, 17.080);
\draw[black] (8.701, 17.080) -- (8.619, 17.069);
\draw[black] (8.619, 17.069) -- (8.537, 17.060);
\draw[black] (8.537, 17.060) -- (8.455, 17.052);
\draw[black] (8.455, 17.052) -- (8.373, 17.052);
\draw[black] (8.373, 17.052) -- (8.291, 17.058);
\draw[black] (8.291, 17.058) -- (8.209, 17.063);
\draw[black] (8.209, 17.063) -- (8.127, 17.067);
\draw[black] (8.127, 17.067) -- (8.045, 17.070);
\draw[black] (8.045, 17.070) -- (7.963, 17.073);
\draw[black] (7.963, 17.073) -- (7.880, 17.075);
\draw[black] (7.880, 17.075) -- (7.798, 17.075);
\draw[black] (7.798, 17.075) -- (7.716, 17.075);
\draw[black] (7.716, 17.075) -- (7.634, 17.075);
\draw[black] (7.634, 17.075) -- (7.552, 17.073);
\draw[black] (7.552, 17.073) -- (7.470, 17.071);
\draw[black] (7.470, 17.071) -- (7.388, 17.068);
\draw[black] (7.388, 17.068) -- (7.306, 17.064);
\draw[black] (7.306, 17.064) -- (7.224, 17.059);
\draw[black] (7.224, 17.059) -- (7.142, 17.053);
\draw[black] (7.142, 17.053) -- (7.060, 17.047);
\draw[black] (7.060, 17.047) -- (6.978, 17.040);
\draw[black] (6.978, 17.040) -- (6.976, 16.956);
\draw[black] (6.976, 16.956) -- (6.967, 16.873);
\draw[black] (6.967, 16.873) -- (6.950, 16.791);
\draw[black] (6.950, 16.791) -- (6.925, 16.710);
\draw[black] (6.925, 16.710) -- (6.894, 16.633);
\draw[black] (6.894, 16.633) -- (6.808, 16.630);
\draw[black] (6.808, 16.630) -- (6.724, 16.622);
\draw[black] (6.724, 16.622) -- (6.640, 16.608);
\draw[black] (6.640, 16.608) -- (6.557, 16.588);
\draw[black] (6.557, 16.588) -- (6.475, 16.563);
\draw[black] (6.475, 16.563) -- (6.396, 16.533);
\draw[black] (6.396, 16.533) -- (6.374, 16.478);
\draw[black] (6.374, 16.478) -- (6.408, 16.402);
\draw[black] (6.408, 16.402) -- (6.440, 16.326);
\draw[black] (6.440, 16.326) -- (6.471, 16.249);
\draw[black] (6.471, 16.249) -- (6.500, 16.171);
\draw[black] (6.500, 16.171) -- (6.528, 16.093);
\draw[black] (6.528, 16.093) -- (6.555, 16.014);
\draw[black] (6.555, 16.014) -- (6.580, 15.935);
\draw[black] (6.580, 15.935) -- (6.603, 15.856);
\draw[black] (6.603, 15.856) -- (6.626, 15.776);
\draw[black] (6.626, 15.776) -- (6.646, 15.696);
\draw[black] (6.646, 15.696) -- (6.666, 15.615);
\draw[black] (6.666, 15.615) -- (6.683, 15.534);
\draw[black] (6.683, 15.534) -- (6.700, 15.452);
\draw[black] (6.700, 15.452) -- (6.691, 15.370);
\draw[black] (6.691, 15.370) -- (6.685, 15.288);
\draw[black] (6.685, 15.288) -- (6.681, 15.205);
\draw[black] (6.681, 15.205) -- (6.679, 15.122);
\draw[black] (6.679, 15.122) -- (6.680, 15.040);
\draw[black] (6.680, 15.040) -- (6.683, 14.957);
\draw[black] (6.683, 14.957) -- (6.689, 14.875);
\draw[black] (6.689, 14.875) -- (6.697, 14.793);
\draw[black] (6.697, 14.793) -- (6.707, 14.710);
\draw[black] (6.707, 14.710) -- (6.720, 14.629);
\draw[black] (6.720, 14.629) -- (6.735, 14.547);
\draw[black] (6.735, 14.547) -- (6.739, 14.466);
\draw[black] (6.739, 14.466) -- (6.730, 14.384);
\draw[black] (6.730, 14.384) -- (6.718, 14.302);
\draw[black] (6.718, 14.302) -- (6.704, 14.220);
\draw[black] (6.704, 14.220) -- (6.687, 14.139);
\draw[black] (6.687, 14.139) -- (6.668, 14.059);
\draw[black] (6.668, 14.059) -- (6.647, 13.979);
\draw[black] (6.647, 13.979) -- (6.623, 13.899);
\draw[black] (6.623, 13.899) -- (6.597, 13.821);
\draw[black] (6.597, 13.821) -- (6.568, 13.743);
\draw[black] (6.568, 13.743) -- (6.537, 13.667);
\draw[black] (6.537, 13.667) -- (6.504, 13.591);
\draw[black] (6.504, 13.591) -- (6.452, 13.527);
\draw[black] (6.452, 13.527) -- (6.401, 13.462);
\draw[black] (6.401, 13.462) -- (6.352, 13.396);
\draw[black] (6.352, 13.396) -- (6.304, 13.328);
\draw[black] (6.304, 13.328) -- (6.258, 13.260);
\draw[black] (6.258, 13.260) -- (6.213, 13.190);
\draw[black] (6.213, 13.190) -- (6.170, 13.120);
\draw[black] (6.170, 13.120) -- (6.128, 13.049);
\draw[black] (6.128, 13.049) -- (6.088, 12.976);
\draw[black] (6.088, 12.976) -- (6.050, 12.903);
\draw[black] (6.050, 12.903) -- (6.014, 12.829);
\draw[black] (6.014, 12.829) -- (5.979, 12.754);
\draw[black] (5.979, 12.754) -- (5.945, 12.679);
\draw[black] (5.945, 12.679) -- (5.914, 12.603);
\draw[black] (5.914, 12.603) -- (5.864, 12.538);
\draw[black] (5.864, 12.538) -- (5.813, 12.473);
\draw[black] (5.813, 12.473) -- (5.762, 12.410);
\draw[black] (5.762, 12.410) -- (5.710, 12.347);
\draw[black] (5.710, 12.347) -- (5.657, 12.284);
\draw[black] (5.657, 12.284) -- (5.604, 12.222);
\draw[black] (5.604, 12.222) -- (5.550, 12.161);
\draw[black] (5.550, 12.161) -- (5.495, 12.100);
\draw[black] (5.495, 12.100) -- (5.440, 12.040);
\draw[black] (5.440, 12.040) -- (5.384, 11.980);
\draw[black] (5.384, 11.980) -- (5.327, 11.921);
\draw[black] (5.327, 11.921) -- (5.270, 11.862);
\draw[black] (5.270, 11.862) -- (5.212, 11.805);
\draw[black] (5.212, 11.805) -- (5.154, 11.747);
\draw[black] (5.154, 11.747) -- (5.095, 11.691);
\draw[black] (5.095, 11.691) -- (5.035, 11.635);
\draw[black] (5.035, 11.635) -- (4.974, 11.580);
\draw[black] (4.974, 11.580) -- (4.914, 11.525);
\draw[black] (4.914, 11.525) -- (4.852, 11.471);
\draw[black] (4.852, 11.471) -- (4.790, 11.418);
\draw[black] (4.790, 11.418) -- (4.727, 11.365);
\draw[black] (4.727, 11.365) -- (4.732, 11.283);
\draw[black] (4.732, 11.283) -- (4.743, 11.201);
\draw[black] (4.743, 11.201) -- (4.759, 11.121);
\draw[black] (4.759, 11.121) -- (4.780, 11.041);
\draw[black] (4.780, 11.041) -- (4.807, 10.963);
\draw[black] (4.807, 10.963) -- (4.839, 10.887);
\draw[black] (4.839, 10.887) -- (4.842, 10.812);
\draw[black] (4.842, 10.812) -- (4.811, 10.736);
\draw[black] (4.811, 10.736) -- (4.776, 10.661);
\draw[black] (4.776, 10.661) -- (4.738, 10.588);
\draw[black] (4.738, 10.588) -- (4.697, 10.517);
\draw[black] (4.697, 10.517) -- (4.653, 10.447);
\draw[black] (4.653, 10.447) -- (4.607, 10.380);
\draw[black] (4.607, 10.380) -- (4.558, 10.314);
\draw[black] (4.558, 10.314) -- (4.505, 10.250);
\draw[black] (4.505, 10.250) -- (4.451, 10.189);
\draw[black] (4.451, 10.189) -- (4.506, 10.128);
\draw[black] (4.506, 10.128) -- (4.562, 10.069);
\draw[black] (4.562, 10.069) -- (4.618, 10.010);
\draw[black] (4.618, 10.010) -- (4.675, 9.951);
\draw[black] (4.675, 9.951) -- (4.733, 9.894);
\draw[black] (4.733, 9.894) -- (4.792, 9.837);
\draw[black] (4.792, 9.837) -- (4.851, 9.781);
\draw[black] (4.851, 9.781) -- (4.911, 9.726);
\draw[black] (4.911, 9.726) -- (4.972, 9.671);
\draw[black] (4.972, 9.671) -- (5.033, 9.618);
\draw[black] (5.033, 9.618) -- (5.095, 9.565);
\draw[black] (5.095, 9.565) -- (5.158, 9.513);
\draw[black] (5.158, 9.513) -- (5.222, 9.461);
\draw[black] (5.222, 9.461) -- (5.286, 9.411);
\draw[black] (5.286, 9.411) -- (5.351, 9.361);
\draw[black] (5.351, 9.361) -- (5.416, 9.312);
\draw[black] (5.416, 9.312) -- (5.482, 9.264);
\draw[black] (5.482, 9.264) -- (5.540, 9.207);
\draw[black] (5.540, 9.207) -- (5.589, 9.140);
\draw[black] (5.589, 9.140) -- (5.636, 9.072);
\draw[black] (5.636, 9.072) -- (5.682, 9.003);
\draw[black] (5.682, 9.003) -- (5.727, 8.933);
\draw[black] (5.727, 8.933) -- (5.770, 8.862);
\draw[black] (5.770, 8.862) -- (5.812, 8.790);
\draw[black] (5.812, 8.790) -- (5.852, 8.717);
\draw[black] (5.852, 8.717) -- (5.891, 8.644);
\draw[black] (5.891, 8.644) -- (5.928, 8.570);
\draw[black] (5.928, 8.570) -- (5.964, 8.495);
\draw[black] (5.964, 8.495) -- (5.998, 8.419);
\draw[black] (5.998, 8.419) -- (6.031, 8.343);
\draw[black] (6.031, 8.343) -- (6.062, 8.266);
\draw[black] (6.062, 8.266) -- (6.091, 8.188);
\draw[black] (6.091, 8.188) -- (6.098, 8.108);
\draw[black] (6.098, 8.108) -- (6.107, 8.027);
\draw[black] (6.107, 8.027) -- (6.117, 7.947);
\draw[black] (6.117, 7.947) -- (6.129, 7.867);
\draw[black] (6.129, 7.867) -- (6.142, 7.787);
\draw[black] (6.142, 7.787) -- (6.157, 7.708);
\draw[black] (6.157, 7.708) -- (6.174, 7.629);
\draw[black] (6.174, 7.629) -- (6.193, 7.550);
\draw[black] (6.193, 7.550) -- (6.213, 7.472);
\draw[black] (6.213, 7.472) -- (6.234, 7.394);
\draw[black] (6.234, 7.394) -- (6.258, 7.317);
\draw[black] (6.258, 7.317) -- (6.283, 7.240);
\draw[black] (6.283, 7.240) -- (6.309, 7.164);
\draw[black] (6.309, 7.164) -- (6.337, 7.088);
\draw[black] (6.337, 7.088) -- (6.356, 7.010);
\draw[black] (6.356, 7.010) -- (6.365, 6.930);
\draw[black] (6.365, 6.930) -- (6.371, 6.849);
\draw[black] (6.371, 6.849) -- (6.377, 6.769);
\draw[black] (6.377, 6.769) -- (6.382, 6.689);
\draw[black] (6.382, 6.689) -- (6.386, 6.608);
\draw[black] (6.386, 6.608) -- (6.389, 6.528);
\draw[black] (6.389, 6.528) -- (6.391, 6.447);
\draw[black] (6.391, 6.447) -- (6.391, 6.366);
\draw[black] (6.391, 6.366) -- (6.391, 6.286);
\draw[black] (6.391, 6.286) -- (6.389, 6.205);
\draw[black] (6.389, 6.205) -- (6.387, 6.125);
\draw[black] (6.387, 6.125) -- (6.383, 6.044);
\draw[black] (6.383, 6.044) -- (6.379, 5.964);
\draw[black] (6.379, 5.964) -- (6.373, 5.883);
\draw[black] (6.373, 5.883) -- (6.367, 5.803);
\draw[black] (6.367, 5.803) -- (6.359, 5.723);
\draw[black] (6.359, 5.723) -- (6.346, 5.643);
\draw[black] (6.346, 5.643) -- (6.329, 5.564);
\draw[black] (6.329, 5.564) -- (6.312, 5.484);
\draw[black] (6.312, 5.484) -- (6.295, 5.405);
\draw[black] (6.295, 5.405) -- (6.277, 5.325);
\draw[black] (6.277, 5.325) -- (6.260, 5.246);
\draw[black] (6.260, 5.246) -- (6.243, 5.167);
\draw[black] (6.243, 5.167) -- (6.226, 5.087);
\draw[black] (6.226, 5.087) -- (6.209, 5.008);
\draw[black] (6.209, 5.008) -- (6.192, 4.928);
\draw[black] (6.192, 4.928) -- (6.175, 4.849);
\draw[black] (6.175, 4.849) -- (6.158, 4.770);
\draw[black] (6.158, 4.770) -- (6.140, 4.690);
\draw[black] (6.140, 4.690) -- (6.123, 4.611);
\draw[black] (6.123, 4.611) -- (6.106, 4.531);
\draw[black] (6.106, 4.531) -- (6.089, 4.452);
\draw[black] (6.089, 4.452) -- (6.072, 4.373);
\draw[black] (6.072, 4.373) -- (6.055, 4.293);
\draw[black] (6.055, 4.293) -- (6.085, 4.242);
\draw[black] (6.085, 4.242) -- (6.162, 4.215);
\draw[black] (6.162, 4.215) -- (6.237, 4.182);
\draw[black] (6.237, 4.182) -- (6.310, 4.145);
\draw[black] (6.310, 4.145) -- (6.380, 4.103);
\draw[black] (6.380, 4.103) -- (6.447, 4.056);
\draw[black] (6.447, 4.056) -- (6.511, 4.005);
\draw[black] (6.511, 4.005) -- (6.504, 3.922);
\draw[black] (6.504, 3.922) -- (6.503, 3.838);
\draw[black] (6.503, 3.838) -- (6.508, 3.755);
\draw[black] (6.508, 3.755) -- (6.520, 3.672);
\draw[black] (6.520, 3.672) -- (6.537, 3.590);
\draw[black] (6.537, 3.590) -- (6.560, 3.510);
\draw[black] (6.560, 3.510) -- (6.642, 3.507);
\draw[black] (6.642, 3.507) -- (6.723, 3.504);
\draw[black] (6.723, 3.504) -- (6.805, 3.500);
\draw[black] (6.805, 3.500) -- (6.887, 3.495);
\draw[black] (6.887, 3.495) -- (6.968, 3.488);
\draw[black] (6.968, 3.488) -- (7.050, 3.481);
\draw[black] (7.050, 3.481) -- (7.131, 3.472);
\draw[black] (7.131, 3.472) -- (7.212, 3.463);
\draw[black] (7.212, 3.463) -- (7.293, 3.452);
\draw[black] (7.293, 3.452) -- (7.374, 3.441);
\draw[black] (7.374, 3.441) -- (7.455, 3.428);
\draw[black] (7.455, 3.428) -- (7.536, 3.414);
\draw[black] (7.536, 3.414) -- (7.616, 3.399);
\draw[black] (7.616, 3.399) -- (7.696, 3.384);
\draw[black] (7.696, 3.384) -- (7.776, 3.367);
\draw[black] (7.776, 3.367) -- (7.856, 3.349);
\draw[black] (7.856, 3.349) -- (7.934, 3.324);
\draw[black] (7.934, 3.324) -- (8.010, 3.294);
\draw[black] (8.010, 3.294) -- (8.087, 3.266);
\draw[black] (8.087, 3.266) -- (8.165, 3.239);
\draw[black] (8.165, 3.239) -- (8.243, 3.213);
\draw[black] (8.243, 3.213) -- (8.321, 3.189);
\draw[black] (8.321, 3.189) -- (8.400, 3.167);
\draw[black] (8.400, 3.167) -- (8.479, 3.146);
\draw[black] (8.479, 3.146) -- (8.559, 3.126);
\draw[black] (8.559, 3.126) -- (8.639, 3.108);
\draw[black] (8.639, 3.108) -- (8.719, 3.092);
\draw[black] (8.719, 3.092) -- (8.800, 3.077);
\draw[black] (8.800, 3.077) -- (8.881, 3.064);
\draw[black] (8.881, 3.064) -- (8.962, 3.052);
\draw[black] (8.962, 3.052) -- (9.043, 3.042);
\draw[black] (9.043, 3.042) -- (9.123, 3.020);
\draw[black] (9.123, 3.020) -- (9.203, 2.996);
\draw[black] (9.203, 2.996) -- (9.282, 2.971);
\draw[black] (9.282, 2.971) -- (9.360, 2.944);
\draw[black] (9.360, 2.944) -- (9.438, 2.916);
\draw[black] (9.438, 2.916) -- (9.515, 2.885);
\draw[black] (9.515, 2.885) -- (9.592, 2.854);
\draw[black] (9.592, 2.854) -- (9.668, 2.821);
\draw[black] (9.668, 2.821) -- (9.743, 2.786);
\draw[black] (9.743, 2.786) -- (9.818, 2.750);
\draw[black] (9.818, 2.750) -- (9.892, 2.712);
\draw[black] (9.892, 2.712) -- (9.965, 2.673);
\draw[black] (9.965, 2.673) -- (10.037, 2.632);
\draw[black] (10.037, 2.632) -- (10.108, 2.590);
\draw[black] (10.108, 2.590) -- (10.172, 2.539);
\draw[black] (10.172, 2.539) -- (10.236, 2.488);
\draw[black] (10.236, 2.488) -- (10.302, 2.439);
\draw[black] (10.302, 2.439) -- (10.368, 2.391);
\draw[black] (10.368, 2.391) -- (10.435, 2.344);
\draw[black] (10.435, 2.344) -- (10.503, 2.299);
\draw[black] (10.503, 2.299) -- (10.572, 2.254);
\draw[black] (10.572, 2.254) -- (10.641, 2.211);
\draw[black] (10.641, 2.211) -- (10.712, 2.169);
\draw[black] (10.712, 2.169) -- (10.783, 2.129);
\draw[black] (10.783, 2.129) -- (10.854, 2.089);
\draw[black] (10.854, 2.089) -- (10.927, 2.051);
\draw[black] (10.927, 2.051) -- (11.000, 2.015);
\draw[black] (11.000, 2.015) -- (11.074, 1.979);
\draw[black] (11.074, 1.979) -- (11.143, 1.938);
\draw[black] (11.143, 1.938) -- (11.208, 1.889);
\draw[black] (11.208, 1.889) -- (11.272, 1.839);
\draw[black] (11.272, 1.839) -- (11.336, 1.789);
\draw[black] (11.336, 1.789) -- (11.399, 1.738);
\draw[black] (11.399, 1.738) -- (11.461, 1.686);
\draw[black] (11.461, 1.686) -- (11.522, 1.633);
\draw[black] (11.522, 1.633) -- (11.583, 1.580);
\draw[black] (11.583, 1.580) -- (11.644, 1.526);
\draw[black] (11.644, 1.526) -- (11.704, 1.471);
\draw[black] (11.704, 1.471) -- (11.762, 1.415);
\draw[black] (11.762, 1.415) -- (11.821, 1.359);
\draw[black] (11.821, 1.359) -- (11.879, 1.302);
\draw[black] (11.879, 1.302) -- (11.936, 1.244);
\draw[black] (11.936, 1.244) -- (11.992, 1.186);
\draw[black] (11.992, 1.186) -- (12.047, 1.127);
\draw[black] (12.047, 1.127) -- (12.128, 1.146);
\draw[black] (12.128, 1.146) -- (12.208, 1.172);
\draw[black] (12.208, 1.172) -- (12.285, 1.203);
\draw[black] (12.285, 1.203) -- (12.360, 1.239);
\draw[black] (12.360, 1.239) -- (12.432, 1.281);
\draw[black] (12.432, 1.281) -- (12.500, 1.328);
\draw[black] (12.500, 1.328) -- (12.582, 1.310);
\draw[black] (12.582, 1.310) -- (12.661, 1.285);
\draw[black] (12.661, 1.285) -- (12.739, 1.255);
\draw[black] (12.739, 1.255) -- (12.814, 1.220);
\draw[black] (12.814, 1.220) -- (12.886, 1.179);
\draw[black] (12.886, 1.179) -- (12.955, 1.132);
\draw[black] (12.955, 1.132) -- (13.021, 1.181);
\draw[black] (13.021, 1.181) -- (13.086, 1.231);
\draw[black] (13.086, 1.231) -- (13.150, 1.282);
\draw[black] (13.150, 1.282) -- (13.214, 1.334);
\draw[black] (13.214, 1.334) -- (13.277, 1.386);
\draw[black] (13.277, 1.386) -- (13.340, 1.439);
\draw[black] (13.340, 1.439) -- (13.402, 1.492);
\draw[black] (13.402, 1.492) -- (13.463, 1.547);
\draw[black] (13.463, 1.547) -- (13.524, 1.602);
\draw[black] (13.524, 1.602) -- (13.584, 1.658);
\draw[black] (13.584, 1.658) -- (13.643, 1.714);
\draw[black] (13.643, 1.714) -- (13.702, 1.771);
\draw[black] (13.702, 1.771) -- (13.760, 1.829);
\draw[black] (13.760, 1.829) -- (13.817, 1.888);
\draw[black] (13.817, 1.888) -- (13.874, 1.947);
\draw[black] (13.874, 1.947) -- (13.933, 2.002);
\draw[black] (13.933, 2.002) -- (13.997, 2.052);
\draw[black] (13.997, 2.052) -- (14.060, 2.100);
\draw[black] (14.060, 2.100) -- (14.125, 2.148);
\draw[black] (14.125, 2.148) -- (14.191, 2.195);
\draw[black] (14.191, 2.195) -- (14.257, 2.240);
\draw[black] (14.257, 2.240) -- (14.324, 2.284);
\draw[black] (14.324, 2.284) -- (14.392, 2.327);
\draw[black] (14.392, 2.327) -- (14.460, 2.369);
\draw[black] (14.460, 2.369) -- (14.529, 2.410);
\draw[black] (14.529, 2.410) -- (14.599, 2.449);
\draw[black] (14.599, 2.449) -- (14.670, 2.488);
\draw[black] (14.670, 2.488) -- (14.741, 2.525);
\draw[black] (14.741, 2.525) -- (14.813, 2.561);
\draw[black] (14.813, 2.561) -- (14.885, 2.595);
\draw[black] (14.885, 2.595) -- (14.961, 2.623);
\draw[black] (14.961, 2.623) -- (15.040, 2.645);
\draw[black] (15.040, 2.645) -- (15.118, 2.669);
\draw[black] (15.118, 2.669) -- (15.196, 2.694);
\draw[black] (15.196, 2.694) -- (15.273, 2.721);
\draw[black] (15.273, 2.721) -- (15.349, 2.749);
\draw[black] (15.349, 2.749) -- (15.425, 2.779);
\draw[black] (15.425, 2.779) -- (15.501, 2.810);
\draw[black] (15.501, 2.810) -- (15.576, 2.842);
\draw[black] (15.576, 2.842) -- (15.650, 2.876);
\draw[black] (15.650, 2.876) -- (15.724, 2.911);
\draw[black] (15.724, 2.911) -- (15.796, 2.948);
\draw[black] (15.796, 2.948) -- (15.869, 2.986);
\draw[black] (15.869, 2.986) -- (15.940, 3.026);
\draw[black] (15.940, 3.026) -- (16.011, 3.067);
\draw[black] (16.011, 3.067) -- (16.086, 3.096);
\draw[black] (16.086, 3.096) -- (16.162, 3.123);
\draw[black] (16.162, 3.123) -- (16.238, 3.150);
\draw[black] (16.238, 3.150) -- (16.315, 3.175);
\draw[black] (16.315, 3.175) -- (16.393, 3.198);
\draw[black] (16.393, 3.198) -- (16.470, 3.220);
\draw[black] (16.470, 3.220) -- (16.548, 3.241);
\draw[black] (16.548, 3.241) -- (16.627, 3.261);
\draw[black] (16.627, 3.261) -- (16.706, 3.279);
\draw[black] (16.706, 3.279) -- (16.785, 3.295);
\draw[black] (16.785, 3.295) -- (16.864, 3.310);
\draw[black] (16.864, 3.310) -- (16.944, 3.324);
\draw[black] (16.944, 3.324) -- (17.024, 3.336);
\draw[black] (17.024, 3.336) -- (17.104, 3.347);
\draw[black] (17.104, 3.347) -- (17.184, 3.357);
\draw[black] (17.184, 3.357) -- (17.266, 3.356);
\draw[black] (17.266, 3.356) -- (17.349, 3.358);
\draw[black] (17.349, 3.358) -- (17.431, 3.360);
\draw[black] (17.431, 3.360) -- (17.514, 3.363);
\draw[black] (17.514, 3.363) -- (17.596, 3.368);
\draw[black] (17.596, 3.368) -- (17.678, 3.373);
\draw[black] (17.678, 3.373) -- (17.760, 3.380);
\draw[black] (17.760, 3.380) -- (17.842, 3.388);
\draw[black] (17.842, 3.388) -- (17.924, 3.397);
\draw[black] (17.924, 3.397) -- (18.006, 3.407);
\draw[black] (18.006, 3.407) -- (18.087, 3.418);
\draw[black] (18.087, 3.418) -- (18.169, 3.430);
\draw[black] (18.169, 3.430) -- (18.250, 3.444);
\draw[black] (18.250, 3.444) -- (18.331, 3.458);
\draw[black] (18.331, 3.458) -- (18.412, 3.474);
\draw[black] (18.412, 3.474) -- (18.493, 3.491);
\draw[black] (18.493, 3.491) -- (18.488, 3.578);
\draw[black] (18.488, 3.578) -- (18.491, 3.666);
\draw[black] (18.491, 3.666) -- (18.500, 3.753);
\draw[black] (18.500, 3.753) -- (18.517, 3.839);
\draw[black] (18.517, 3.839) -- (18.540, 3.923);
\draw[black] (18.540, 3.923) -- (18.593, 3.976);
\draw[black] (18.593, 3.976) -- (18.670, 4.004);
\draw[black] (18.670, 4.004) -- (18.745, 4.036);
\draw[black] (18.745, 4.036) -- (18.817, 4.074);
\draw[black] (18.817, 4.074) -- (18.887, 4.116);
\draw[black] (18.887, 4.116) -- (18.953, 4.163);
\draw[black] (18.953, 4.163) -- (19.017, 4.214);
\draw[black] (19.017, 4.214) -- (19.001, 4.295);
\draw[black] (19.001, 4.295) -- (18.986, 4.376);
\draw[black] (18.986, 4.376) -- (18.971, 4.457);
\draw[black] (18.971, 4.457) -- (18.956, 4.537);
\draw[black] (18.956, 4.537) -- (18.941, 4.618);
\draw[black] (18.941, 4.618) -- (18.927, 4.699);
\draw[black] (18.927, 4.699) -- (18.912, 4.780);
\draw[black] (18.912, 4.780) -- (18.897, 4.861);
\draw[black] (18.897, 4.861) -- (18.883, 4.942);
\draw[black] (18.883, 4.942) -- (18.868, 5.023);
\draw[black] (18.868, 5.023) -- (18.854, 5.104);
\draw[black] (18.854, 5.104) -- (18.840, 5.185);
\draw[black] (18.840, 5.185) -- (18.825, 5.266);
\draw[black] (18.825, 5.266) -- (18.811, 5.347);
\draw[black] (18.811, 5.347) -- (18.797, 5.428);
\draw[black] (18.797, 5.428) -- (18.783, 5.509);
\draw[black] (18.783, 5.509) -- (18.769, 5.590);
\draw[black] (18.769, 5.590) -- (18.781, 5.670);
\draw[black] (18.781, 5.670) -- (18.791, 5.750);
\draw[black] (18.791, 5.750) -- (18.801, 5.830);
\draw[black] (18.801, 5.830) -- (18.809, 5.910);
\draw[black] (18.809, 5.910) -- (18.816, 5.991);
\draw[black] (18.816, 5.991) -- (18.822, 6.071);
\draw[black] (18.822, 6.071) -- (18.828, 6.152);
\draw[black] (18.828, 6.152) -- (18.832, 6.232);
\draw[black] (18.832, 6.232) -- (18.835, 6.313);
\draw[black] (18.835, 6.313) -- (18.837, 6.394);
\draw[black] (18.837, 6.394) -- (18.837, 6.475);
\draw[black] (18.837, 6.475) -- (18.837, 6.556);
\draw[black] (18.837, 6.556) -- (18.835, 6.636);
\draw[black] (18.835, 6.636) -- (18.833, 6.717);
\draw[black] (18.833, 6.717) -- (18.829, 6.798);
\draw[black] (18.829, 6.798) -- (18.825, 6.878);
\draw[black] (18.825, 6.878) -- (18.826, 6.959);
\draw[black] (18.826, 6.959) -- (18.837, 7.039);
\draw[black] (18.837, 7.039) -- (18.848, 7.119);
\draw[black] (18.848, 7.119) -- (18.862, 7.198);
\draw[black] (18.862, 7.198) -- (18.877, 7.278);
\draw[black] (18.877, 7.278) -- (18.894, 7.357);
\draw[black] (18.894, 7.357) -- (18.912, 7.435);
\draw[black] (18.912, 7.435) -- (18.932, 7.514);
\draw[black] (18.932, 7.514) -- (18.954, 7.592);
\draw[black] (18.954, 7.592) -- (18.977, 7.669);
\draw[black] (18.977, 7.669) -- (19.002, 7.746);
\draw[black] (19.002, 7.746) -- (19.028, 7.822);
\draw[black] (19.028, 7.822) -- (19.056, 7.898);
\draw[black] (19.056, 7.898) -- (19.085, 7.973);
\draw[black] (19.085, 7.973) -- (19.116, 8.048);
\draw[black] (19.116, 8.048) -- (19.165, 8.113);
\draw[black] (19.165, 8.113) -- (19.212, 8.179);
\draw[black] (19.212, 8.179) -- (19.259, 8.247);
\draw[black] (19.259, 8.247) -- (19.304, 8.315);
\draw[black] (19.304, 8.315) -- (19.347, 8.384);
\draw[black] (19.347, 8.384) -- (19.390, 8.453);
\draw[black] (19.390, 8.453) -- (19.430, 8.524);
\draw[black] (19.430, 8.524) -- (19.470, 8.595);
\draw[black] (19.470, 8.595) -- (19.508, 8.668);
\draw[black] (19.508, 8.668) -- (19.545, 8.740);
\draw[black] (19.545, 8.740) -- (19.580, 8.814);
\draw[black] (19.580, 8.814) -- (19.614, 8.888);
\draw[black] (19.614, 8.888) -- (19.646, 8.963);
\draw[black] (19.646, 8.963) -- (19.677, 9.038);
\draw[black] (19.677, 9.038) -- (19.707, 9.114);
\draw[black] (19.707, 9.114) -- (19.760, 9.176);
\draw[black] (19.760, 9.176) -- (19.815, 9.238);
\draw[black] (19.815, 9.238) -- (19.870, 9.298);
\draw[black] (19.870, 9.298) -- (19.926, 9.358);
\draw[black] (19.926, 9.358) -- (19.982, 9.417);
\draw[black] (19.982, 9.417) -- (20.040, 9.476);
\draw[black] (20.040, 9.476) -- (20.098, 9.534);
\draw[black] (20.098, 9.534) -- (20.157, 9.591);
\draw[black] (20.157, 9.591) -- (20.216, 9.647);
\draw[black] (20.216, 9.647) -- (20.277, 9.703);
\draw[black] (20.277, 9.703) -- (20.337, 9.758);
\draw[black] (20.337, 9.758) -- (20.399, 9.812);
\draw[black] (20.399, 9.812) -- (20.461, 9.865);
\draw[black] (20.461, 9.865) -- (20.524, 9.917);
\draw[black] (20.524, 9.917) -- (20.588, 9.969);
\draw[black] (20.588, 9.969) -- (20.652, 10.020);
\draw[black] (20.652, 10.020) -- (20.717, 10.070);
\draw[black] (20.717, 10.070) -- (20.732, 10.132);
\draw[black] (20.732, 10.132) -- (20.695, 10.205);
\draw[black] (20.695, 10.205) -- (20.654, 10.276);
\draw[black] (20.654, 10.276) -- (20.610, 10.345);
\draw[black] (20.610, 10.345) -- (20.564, 10.413);
\draw[black] (20.564, 10.413) -- (20.514, 10.478);
\draw[black] (20.514, 10.478) -- (20.462, 10.541);
\draw[black] (20.462, 10.541) -- (20.406, 10.601);
\draw[black] (20.406, 10.601) -- (20.348, 10.659);
\draw[black] (20.348, 10.659) -- (20.320, 10.729);
\draw[black] (20.320, 10.729) -- (20.328, 10.813);
\draw[black] (20.328, 10.813) -- (20.342, 10.896);
\draw[black] (20.342, 10.896) -- (20.361, 10.978);
\draw[black] (20.361, 10.978) -- (20.386, 11.059);
\draw[black] (20.386, 11.059) -- (20.416, 11.138);
\draw[black] (20.416, 11.138) -- (20.451, 11.214);
\draw[black] (20.451, 11.214) -- (20.400, 11.276);
\draw[black] (20.400, 11.276) -- (20.348, 11.337);
\draw[black] (20.348, 11.337) -- (20.295, 11.398);
\draw[black] (20.295, 11.398) -- (20.242, 11.459);
\draw[black] (20.242, 11.459) -- (20.188, 11.518);
\draw[black] (20.188, 11.518) -- (20.134, 11.578);
\draw[black] (20.134, 11.578) -- (20.079, 11.637);
\draw[black] (20.079, 11.637) -- (20.024, 11.695);
\draw[black] (20.024, 11.695) -- (19.968, 11.753);
\draw[black] (19.968, 11.753) -- (19.912, 11.810);
\draw[black] (19.912, 11.810) -- (19.855, 11.867);
\draw[black] (19.855, 11.867) -- (19.798, 11.924);
\draw[black] (19.798, 11.924) -- (19.740, 11.979);
\draw[black] (19.740, 11.979) -- (19.681, 12.035);
\draw[black] (19.681, 12.035) -- (19.623, 12.089);
\draw[black] (19.623, 12.089) -- (19.563, 12.143);
\draw[black] (19.563, 12.143) -- (19.503, 12.197);
\draw[black] (19.503, 12.197) -- (19.443, 12.250);
\draw[black] (19.443, 12.250) -- (19.382, 12.303);
\draw[black] (19.382, 12.303) -- (19.321, 12.355);
\draw[black] (19.321, 12.355) -- (19.259, 12.406);
\draw[black] (19.259, 12.406) -- (19.197, 12.457);
\draw[black] (19.197, 12.457) -- (19.139, 12.513);
\draw[black] (19.139, 12.513) -- (19.086, 12.575);
\draw[black] (19.086, 12.575) -- (19.035, 12.638);
\draw[black] (19.035, 12.638) -- (18.986, 12.702);
\draw[black] (18.986, 12.702) -- (18.937, 12.767);
\draw[black] (18.937, 12.767) -- (18.890, 12.832);
\draw[black] (18.890, 12.832) -- (18.845, 12.899);
\draw[black] (18.845, 12.899) -- (18.800, 12.967);
\draw[black] (18.800, 12.967) -- (18.757, 13.036);
\draw[black] (18.757, 13.036) -- (18.716, 13.105);
\draw[black] (18.716, 13.105) -- (18.676, 13.176);
\draw[black] (18.676, 13.176) -- (18.637, 13.247);
\draw[black] (18.637, 13.247) -- (18.600, 13.319);
\draw[black] (18.600, 13.319) -- (18.564, 13.391);
\draw[black] (18.564, 13.391) -- (18.530, 13.465);
\draw[black] (18.530, 13.465) -- (18.508, 13.543);
\draw[black] (18.508, 13.543) -- (18.496, 13.624);
\draw[black] (18.496, 13.624) -- (18.482, 13.704);
\draw[black] (18.482, 13.704) -- (18.465, 13.784);
\draw[black] (18.465, 13.784) -- (18.447, 13.864);
\draw[black] (18.447, 13.864) -- (18.426, 13.943);
\draw[black] (18.426, 13.943) -- (18.402, 14.021);
\draw[black] (18.402, 14.021) -- (18.377, 14.099);
\draw[black] (18.377, 14.099) -- (18.349, 14.176);
\draw[black] (18.349, 14.176) -- (18.319, 14.253);
\draw[black] (18.319, 14.253) -- (18.288, 14.328);
\draw[black] (18.288, 14.328) -- (18.253, 14.402);
\draw[black] (18.253, 14.402) -- (18.236, 14.439);
\draw[black] (13.031, 12.135) -- (13.101, 12.128);
\draw[black] (13.101, 12.128) -- (13.168, 12.110);
\draw[black] (13.168, 12.110) -- (13.232, 12.081);
\draw[black] (13.232, 12.081) -- (13.295, 12.052);
\draw[black] (13.295, 12.052) -- (13.363, 12.034);
\draw[black] (13.363, 12.034) -- (13.432, 12.027);
\draw[black] (13.432, 12.027) -- (13.516, 12.024);
\draw[black] (13.516, 12.024) -- (13.599, 12.019);
\draw[black] (13.599, 12.019) -- (13.682, 12.011);
\draw[black] (13.682, 12.011) -- (13.765, 12.000);
\draw[black] (13.765, 12.000) -- (13.847, 11.987);
\draw[black] (13.847, 11.987) -- (13.929, 11.970);
\draw[black] (13.929, 11.970) -- (14.010, 11.952);
\draw[black] (14.010, 11.952) -- (14.091, 11.930);
\draw[black] (14.091, 11.930) -- (14.171, 11.906);
\draw[black] (14.171, 11.906) -- (14.250, 11.880);
\draw[black] (14.250, 11.880) -- (14.328, 11.850);
\draw[black] (14.328, 11.850) -- (14.405, 11.819);
\draw[black] (14.405, 11.819) -- (14.482, 11.784);
\draw[black] (14.482, 11.784) -- (14.557, 11.748);
\draw[black] (14.557, 11.748) -- (14.630, 11.709);
\draw[black] (14.630, 11.709) -- (14.703, 11.669);
\draw[black] (14.703, 11.669) -- (14.779, 11.637);
\draw[black] (14.779, 11.637) -- (14.859, 11.613);
\draw[black] (14.859, 11.613) -- (14.940, 11.598);
\draw[black] (14.940, 11.598) -- (15.021, 11.589);
\draw[black] (15.021, 11.589) -- (15.101, 11.573);
\draw[black] (15.101, 11.573) -- (15.177, 11.548);
\draw[black] (15.177, 11.548) -- (15.251, 11.516);
\draw[black] (15.251, 11.516) -- (15.321, 11.476);
\draw[black] (15.321, 11.476) -- (15.397, 11.432);
\draw[black] (15.397, 11.432) -- (15.478, 11.397);
\draw[black] (15.478, 11.397) -- (15.562, 11.373);
\draw[black] (15.562, 11.373) -- (15.648, 11.359);
\draw[black] (15.648, 11.359) -- (15.732, 11.345);
\draw[black] (15.732, 11.345) -- (15.812, 11.321);
\draw[black] (15.812, 11.321) -- (15.890, 11.287);
\draw[black] (15.890, 11.287) -- (15.963, 11.245);
\draw[black] (15.963, 11.245) -- (16.034, 11.204);
\draw[black] (16.034, 11.204) -- (16.108, 11.172);
\draw[black] (16.108, 11.172) -- (16.187, 11.149);
\draw[black] (16.187, 11.149) -- (16.267, 11.135);
\draw[black] (16.267, 11.135) -- (16.356, 11.119);
\draw[black] (16.356, 11.119) -- (16.441, 11.091);
\draw[black] (16.441, 11.091) -- (16.523, 11.052);
\draw[black] (16.523, 11.052) -- (16.599, 11.006);
\draw[black] (16.599, 11.006) -- (16.678, 10.968);
\draw[black] (16.678, 10.968) -- (16.762, 10.941);
\draw[black] (16.762, 10.941) -- (16.848, 10.925);
\draw[black] (16.848, 10.925) -- (16.933, 10.910);
\draw[black] (16.933, 10.910) -- (17.015, 10.884);
\draw[black] (17.015, 10.884) -- (17.092, 10.847);
\draw[black] (17.092, 10.847) -- (17.166, 10.804);
\draw[black] (17.166, 10.804) -- (17.242, 10.768);
\draw[black] (17.242, 10.768) -- (17.323, 10.744);
\draw[black] (17.323, 10.744) -- (17.406, 10.729);
\draw[black] (17.406, 10.729) -- (17.488, 10.716);
\draw[black] (17.488, 10.716) -- (17.567, 10.692);
\draw[black] (17.567, 10.692) -- (17.643, 10.659);
\draw[black] (17.643, 10.659) -- (17.716, 10.619);
\draw[black] (17.716, 10.619) -- (17.791, 10.586);
\draw[black] (17.791, 10.586) -- (17.871, 10.564);
\draw[black] (17.871, 10.564) -- (17.952, 10.553);
\draw[black] (17.952, 10.553) -- (18.033, 10.543);
\draw[black] (18.033, 10.543) -- (18.113, 10.522);
\draw[black] (18.113, 10.522) -- (18.189, 10.492);
\draw[black] (18.189, 10.492) -- (18.262, 10.456);
\draw[black] (18.262, 10.456) -- (18.340, 10.427);
\draw[black] (18.340, 10.427) -- (18.420, 10.409);
\draw[black] (18.420, 10.409) -- (18.502, 10.401);
\draw[black] (18.502, 10.401) -- (18.584, 10.396);
\draw[black] (18.584, 10.396) -- (18.666, 10.380);
\draw[black] (18.666, 10.380) -- (18.745, 10.354);
\draw[black] (18.745, 10.354) -- (18.822, 10.322);
\draw[black] (18.822, 10.322) -- (18.904, 10.299);
\draw[black] (18.904, 10.299) -- (18.987, 10.286);
\draw[black] (18.987, 10.286) -- (19.072, 10.283);
\draw[black] (19.072, 10.283) -- (19.159, 10.283);
\draw[black] (19.159, 10.283) -- (19.245, 10.272);
\draw[black] (19.245, 10.272) -- (19.329, 10.251);
\draw[black] (19.329, 10.251) -- (19.410, 10.225);
\draw[black] (19.410, 10.225) -- (19.488, 10.202);
\draw[black] (19.488, 10.202) -- (19.568, 10.181);
\draw[black] (19.568, 10.181) -- (19.648, 10.162);
\draw[black] (19.648, 10.162) -- (19.728, 10.145);
\draw[black] (19.728, 10.145) -- (19.809, 10.130);
\draw[black] (19.809, 10.130) -- (19.890, 10.116);
\draw[black] (19.890, 10.116) -- (19.971, 10.105);
\draw[black] (19.971, 10.105) -- (20.053, 10.096);
\draw[black] (20.053, 10.096) -- (20.134, 10.088);
\draw[black] (20.134, 10.088) -- (20.216, 10.083);
\draw[black] (20.216, 10.083) -- (20.299, 10.079);
\draw[black] (20.299, 10.079) -- (20.381, 10.078);
\draw[black] (20.381, 10.078) -- (20.463, 10.078);
\draw[black] (20.463, 10.078) -- (20.545, 10.080);
\draw[black] (20.545, 10.080) -- (20.627, 10.085);
\draw[black] (20.627, 10.085) -- (20.709, 10.091);
\draw[black] (20.709, 10.091) -- (20.790, 10.101);
\draw[black] (20.790, 10.101) -- (20.870, 10.112);
\draw[black] (20.870, 10.112) -- (20.950, 10.124);
\draw[black] (20.950, 10.124) -- (21.031, 10.135);
\draw[black] (21.031, 10.135) -- (21.111, 10.147);
\draw[black] (21.111, 10.147) -- (21.191, 10.158);
\draw[black] (21.191, 10.158) -- (21.271, 10.170);
\draw[black] (21.271, 10.170) -- (21.352, 10.181);
\draw[black] (21.352, 10.181) -- (21.432, 10.193);
\draw[black] (21.432, 10.193) -- (21.512, 10.204);
\draw[black] (21.512, 10.204) -- (21.593, 10.216);
\draw[black] (21.593, 10.216) -- (21.673, 10.227);
\draw[black] (21.673, 10.227) -- (21.753, 10.239);
\draw[black] (21.753, 10.239) -- (21.833, 10.250);
\draw[black] (21.833, 10.250) -- (21.914, 10.262);
\draw[black] (21.914, 10.262) -- (21.994, 10.273);
\draw[black] (21.994, 10.273) -- (22.074, 10.285);
\draw[black] (22.074, 10.285) -- (22.154, 10.296);
\draw[black] (22.154, 10.296) -- (22.235, 10.308);
\draw[black] (22.235, 10.308) -- (22.315, 10.319);
\draw[black] (22.315, 10.319) -- (22.395, 10.331);
\draw[black] (22.395, 10.331) -- (22.476, 10.342);
\draw[black] (22.476, 10.342) -- (22.556, 10.354);
\draw[black] (22.556, 10.354) -- (22.636, 10.366);
\draw[black] (22.636, 10.366) -- (22.716, 10.377);
\draw[black] (22.716, 10.377) -- (22.797, 10.389);
\draw[black] (22.797, 10.389) -- (22.877, 10.400);
\draw[black] (12.659, 12.218) -- (12.726, 12.198);
\draw[black] (12.726, 12.198) -- (12.788, 12.168);
\draw[black] (12.788, 12.168) -- (12.847, 12.130);
\draw[black] (12.847, 12.130) -- (12.910, 12.099);
\draw[black] (12.910, 12.099) -- (12.977, 12.079);
\draw[black] (12.977, 12.079) -- (13.045, 12.067);
\draw[black] (13.045, 12.067) -- (13.112, 12.047);
\draw[black] (13.112, 12.047) -- (13.175, 12.017);
\draw[black] (13.175, 12.017) -- (13.234, 11.979);
\draw[black] (13.234, 11.979) -- (13.296, 11.948);
\draw[black] (13.296, 11.948) -- (13.363, 11.928);
\draw[black] (13.363, 11.928) -- (13.439, 11.917);
\draw[black] (13.439, 11.917) -- (13.521, 11.903);
\draw[black] (13.521, 11.903) -- (13.603, 11.887);
\draw[black] (13.603, 11.887) -- (13.684, 11.867);
\draw[black] (13.684, 11.867) -- (13.764, 11.845);
\draw[black] (13.764, 11.845) -- (13.843, 11.820);
\draw[black] (13.843, 11.820) -- (13.922, 11.791);
\draw[black] (13.922, 11.791) -- (13.999, 11.760);
\draw[black] (13.999, 11.760) -- (14.075, 11.726);
\draw[black] (14.075, 11.726) -- (14.150, 11.689);
\draw[black] (14.150, 11.689) -- (14.223, 11.650);
\draw[black] (14.223, 11.650) -- (14.295, 11.607);
\draw[black] (14.295, 11.607) -- (14.365, 11.562);
\draw[black] (14.365, 11.562) -- (14.434, 11.513);
\draw[black] (14.434, 11.513) -- (14.505, 11.467);
\draw[black] (14.505, 11.467) -- (14.581, 11.428);
\draw[black] (14.581, 11.428) -- (14.661, 11.397);
\draw[black] (14.661, 11.397) -- (14.743, 11.373);
\draw[black] (14.743, 11.373) -- (14.827, 11.355);
\draw[black] (14.827, 11.355) -- (14.912, 11.328);
\draw[black] (14.912, 11.328) -- (14.992, 11.293);
\draw[black] (14.992, 11.293) -- (15.069, 11.249);
\draw[black] (15.069, 11.249) -- (15.140, 11.198);
\draw[black] (15.140, 11.198) -- (15.207, 11.149);
\draw[black] (15.207, 11.149) -- (15.278, 11.108);
\draw[black] (15.278, 11.108) -- (15.354, 11.075);
\draw[black] (15.354, 11.075) -- (15.432, 11.050);
\draw[black] (15.432, 11.050) -- (15.515, 11.030);
\draw[black] (15.515, 11.030) -- (15.597, 11.002);
\draw[black] (15.597, 11.002) -- (15.676, 10.965);
\draw[black] (15.676, 10.965) -- (15.750, 10.918);
\draw[black] (15.750, 10.918) -- (15.818, 10.866);
\draw[black] (15.818, 10.866) -- (15.888, 10.821);
\draw[black] (15.888, 10.821) -- (15.963, 10.785);
\draw[black] (15.963, 10.785) -- (16.041, 10.758);
\draw[black] (16.041, 10.758) -- (16.126, 10.737);
\draw[black] (16.126, 10.737) -- (16.212, 10.706);
\draw[black] (16.212, 10.706) -- (16.292, 10.663);
\draw[black] (16.292, 10.663) -- (16.366, 10.610);
\draw[black] (16.366, 10.610) -- (16.438, 10.559);
\draw[black] (16.438, 10.559) -- (16.515, 10.517);
\draw[black] (16.515, 10.517) -- (16.598, 10.487);
\draw[black] (16.598, 10.487) -- (16.682, 10.465);
\draw[black] (16.682, 10.465) -- (16.761, 10.435);
\draw[black] (16.761, 10.435) -- (16.836, 10.395);
\draw[black] (16.836, 10.395) -- (16.905, 10.345);
\draw[black] (16.905, 10.345) -- (16.972, 10.296);
\draw[black] (16.972, 10.296) -- (17.044, 10.257);
\draw[black] (17.044, 10.257) -- (17.121, 10.228);
\draw[black] (17.121, 10.228) -- (17.206, 10.205);
\draw[black] (17.206, 10.205) -- (17.293, 10.169);
\draw[black] (17.293, 10.169) -- (17.372, 10.121);
\draw[black] (17.372, 10.121) -- (17.445, 10.064);
\draw[black] (17.445, 10.064) -- (17.522, 10.017);
\draw[black] (17.522, 10.017) -- (17.606, 9.982);
\draw[black] (17.606, 9.982) -- (17.692, 9.957);
\draw[black] (17.692, 9.957) -- (17.773, 9.922);
\draw[black] (17.773, 9.922) -- (17.848, 9.876);
\draw[black] (17.848, 9.876) -- (17.915, 9.821);
\draw[black] (17.915, 9.821) -- (17.987, 9.775);
\draw[black] (17.987, 9.775) -- (18.065, 9.740);
\draw[black] (18.065, 9.740) -- (18.146, 9.714);
\draw[black] (18.146, 9.714) -- (18.221, 9.679);
\draw[black] (18.221, 9.679) -- (18.289, 9.633);
\draw[black] (18.289, 9.633) -- (18.351, 9.579);
\draw[black] (18.351, 9.579) -- (18.416, 9.533);
\draw[black] (18.416, 9.533) -- (18.488, 9.497);
\draw[black] (18.488, 9.497) -- (18.561, 9.470);
\draw[black] (18.561, 9.470) -- (18.629, 9.434);
\draw[black] (18.629, 9.434) -- (18.691, 9.388);
\draw[black] (18.691, 9.388) -- (18.746, 9.336);
\draw[black] (18.746, 9.336) -- (18.805, 9.292);
\draw[black] (18.805, 9.292) -- (18.869, 9.257);
\draw[black] (18.869, 9.257) -- (18.945, 9.245);
\draw[black] (18.945, 9.245) -- (19.027, 9.247);
\draw[black] (19.027, 9.247) -- (19.109, 9.245);
\draw[black] (19.109, 9.245) -- (19.191, 9.240);
\draw[black] (19.191, 9.240) -- (19.272, 9.230);
\draw[black] (19.272, 9.230) -- (19.353, 9.217);
\draw[black] (19.353, 9.217) -- (19.433, 9.201);
\draw[black] (19.433, 9.201) -- (19.513, 9.181);
\draw[black] (19.513, 9.181) -- (19.591, 9.157);
\draw[black] (19.591, 9.157) -- (19.669, 9.129);
\draw[black] (19.669, 9.129) -- (19.707, 9.114);
\draw[black] (12.979, 12.003) -- (13.044, 11.979);
\draw[black] (13.044, 11.979) -- (13.105, 11.945);
\draw[black] (13.105, 11.945) -- (13.159, 11.901);
\draw[black] (13.159, 11.901) -- (13.213, 11.857);
\draw[black] (13.213, 11.857) -- (13.274, 11.822);
\draw[black] (13.274, 11.822) -- (13.339, 11.797);
\draw[black] (13.339, 11.797) -- (13.416, 11.772);
\draw[black] (13.416, 11.772) -- (13.493, 11.744);
\draw[black] (13.493, 11.744) -- (13.567, 11.711);
\draw[black] (13.567, 11.711) -- (13.640, 11.674);
\draw[black] (13.640, 11.674) -- (13.711, 11.634);
\draw[black] (13.711, 11.634) -- (13.779, 11.591);
\draw[black] (13.779, 11.591) -- (13.846, 11.543);
\draw[black] (13.846, 11.543) -- (13.910, 11.493);
\draw[black] (13.910, 11.493) -- (13.971, 11.439);
\draw[black] (13.971, 11.439) -- (14.033, 11.384);
\draw[black] (14.033, 11.384) -- (14.099, 11.333);
\draw[black] (14.099, 11.333) -- (14.169, 11.286);
\draw[black] (14.169, 11.286) -- (14.242, 11.245);
\draw[black] (14.242, 11.245) -- (14.318, 11.208);
\draw[black] (14.318, 11.208) -- (14.396, 11.177);
\draw[black] (14.396, 11.177) -- (14.476, 11.152);
\draw[black] (14.476, 11.152) -- (14.560, 11.130);
\draw[black] (14.560, 11.130) -- (14.643, 11.100);
\draw[black] (14.643, 11.100) -- (14.722, 11.063);
\draw[black] (14.722, 11.063) -- (14.798, 11.018);
\draw[black] (14.798, 11.018) -- (14.869, 10.966);
\draw[black] (14.869, 10.966) -- (14.935, 10.909);
\draw[black] (14.935, 10.909) -- (15.004, 10.857);
\draw[black] (15.004, 10.857) -- (15.078, 10.814);
\draw[black] (15.078, 10.814) -- (15.156, 10.778);
\draw[black] (15.156, 10.778) -- (15.238, 10.752);
\draw[black] (15.238, 10.752) -- (15.322, 10.721);
\draw[black] (15.322, 10.721) -- (15.402, 10.681);
\draw[black] (15.402, 10.681) -- (15.476, 10.632);
\draw[black] (15.476, 10.632) -- (15.544, 10.574);
\draw[black] (15.544, 10.574) -- (15.608, 10.518);
\draw[black] (15.608, 10.518) -- (15.678, 10.471);
\draw[black] (15.678, 10.471) -- (15.753, 10.432);
\draw[black] (15.753, 10.432) -- (15.832, 10.402);
\draw[black] (15.832, 10.402) -- (15.917, 10.367);
\draw[black] (15.917, 10.367) -- (15.997, 10.322);
\draw[black] (15.997, 10.322) -- (16.070, 10.265);
\draw[black] (16.070, 10.265) -- (16.135, 10.202);
\draw[black] (16.135, 10.202) -- (16.204, 10.147);
\draw[black] (16.204, 10.147) -- (16.280, 10.102);
\draw[black] (16.280, 10.102) -- (16.362, 10.068);
\draw[black] (16.362, 10.068) -- (16.440, 10.033);
\draw[black] (16.440, 10.033) -- (16.513, 9.989);
\draw[black] (16.513, 9.989) -- (16.579, 9.935);
\draw[black] (16.579, 9.935) -- (16.638, 9.875);
\draw[black] (16.638, 9.875) -- (16.701, 9.822);
\draw[black] (16.701, 9.822) -- (16.771, 9.778);
\draw[black] (16.771, 9.778) -- (16.846, 9.744);
\draw[black] (16.846, 9.744) -- (16.930, 9.703);
\draw[black] (16.930, 9.703) -- (17.006, 9.650);
\draw[black] (17.006, 9.650) -- (17.073, 9.585);
\draw[black] (17.073, 9.585) -- (17.136, 9.522);
\draw[black] (17.136, 9.522) -- (17.209, 9.469);
\draw[black] (17.209, 9.469) -- (17.290, 9.428);
\draw[black] (17.290, 9.428) -- (17.367, 9.388);
\draw[black] (17.367, 9.388) -- (17.436, 9.335);
\draw[black] (17.436, 9.335) -- (17.497, 9.273);
\draw[black] (17.497, 9.273) -- (17.554, 9.211);
\draw[black] (17.554, 9.211) -- (17.620, 9.160);
\draw[black] (17.620, 9.160) -- (17.694, 9.119);
\draw[black] (17.694, 9.119) -- (17.764, 9.078);
\draw[black] (17.764, 9.078) -- (17.827, 9.027);
\draw[black] (17.827, 9.027) -- (17.880, 8.966);
\draw[black] (17.880, 8.966) -- (17.930, 8.906);
\draw[black] (17.930, 8.906) -- (17.989, 8.855);
\draw[black] (17.989, 8.855) -- (18.055, 8.814);
\draw[black] (18.055, 8.814) -- (18.117, 8.771);
\draw[black] (18.117, 8.771) -- (18.172, 8.720);
\draw[black] (18.172, 8.720) -- (18.217, 8.661);
\draw[black] (18.217, 8.661) -- (18.258, 8.602);
\draw[black] (18.258, 8.602) -- (18.307, 8.551);
\draw[black] (18.307, 8.551) -- (18.364, 8.508);
\draw[black] (18.364, 8.508) -- (18.416, 8.463);
\draw[black] (18.416, 8.463) -- (18.459, 8.410);
\draw[black] (18.459, 8.410) -- (18.493, 8.351);
\draw[black] (18.493, 8.351) -- (18.528, 8.294);
\draw[black] (18.528, 8.294) -- (18.571, 8.243);
\draw[black] (18.571, 8.243) -- (18.621, 8.200);
\draw[black] (18.621, 8.200) -- (18.707, 8.191);
\draw[black] (18.707, 8.191) -- (18.793, 8.176);
\draw[black] (18.793, 8.176) -- (18.878, 8.154);
\draw[black] (18.878, 8.154) -- (18.960, 8.125);
\draw[black] (18.960, 8.125) -- (19.040, 8.089);
\draw[black] (19.040, 8.089) -- (19.116, 8.048);
\draw[black] (12.636, 12.172) -- (12.698, 12.138);
\draw[black] (12.698, 12.138) -- (12.753, 12.095);
\draw[black] (12.753, 12.095) -- (12.802, 12.046);
\draw[black] (12.802, 12.046) -- (12.857, 12.003);
\draw[black] (12.857, 12.003) -- (12.918, 11.969);
\draw[black] (12.918, 11.969) -- (12.982, 11.942);
\draw[black] (12.982, 11.942) -- (13.043, 11.909);
\draw[black] (13.043, 11.909) -- (13.098, 11.865);
\draw[black] (13.098, 11.865) -- (13.147, 11.815);
\draw[black] (13.147, 11.815) -- (13.202, 11.772);
\draw[black] (13.202, 11.772) -- (13.262, 11.738);
\draw[black] (13.262, 11.738) -- (13.333, 11.710);
\draw[black] (13.333, 11.710) -- (13.407, 11.678);
\draw[black] (13.407, 11.678) -- (13.481, 11.642);
\draw[black] (13.481, 11.642) -- (13.552, 11.602);
\draw[black] (13.552, 11.602) -- (13.621, 11.559);
\draw[black] (13.621, 11.559) -- (13.688, 11.512);
\draw[black] (13.688, 11.512) -- (13.752, 11.463);
\draw[black] (13.752, 11.463) -- (13.813, 11.409);
\draw[black] (13.813, 11.409) -- (13.872, 11.353);
\draw[black] (13.872, 11.353) -- (13.928, 11.294);
\draw[black] (13.928, 11.294) -- (13.986, 11.235);
\draw[black] (13.986, 11.235) -- (14.049, 11.180);
\draw[black] (14.049, 11.180) -- (14.116, 11.131);
\draw[black] (14.116, 11.131) -- (14.186, 11.087);
\draw[black] (14.186, 11.087) -- (14.260, 11.050);
\draw[black] (14.260, 11.050) -- (14.336, 11.018);
\draw[black] (14.336, 11.018) -- (14.415, 10.983);
\draw[black] (14.415, 10.983) -- (14.491, 10.941);
\draw[black] (14.491, 10.941) -- (14.562, 10.892);
\draw[black] (14.562, 10.892) -- (14.628, 10.836);
\draw[black] (14.628, 10.836) -- (14.688, 10.774);
\draw[black] (14.688, 10.774) -- (14.748, 10.710);
\draw[black] (14.748, 10.710) -- (14.814, 10.654);
\draw[black] (14.814, 10.654) -- (14.886, 10.606);
\draw[black] (14.886, 10.606) -- (14.962, 10.565);
\draw[black] (14.962, 10.565) -- (15.039, 10.531);
\draw[black] (15.039, 10.531) -- (15.110, 10.492);
\draw[black] (15.110, 10.492) -- (15.176, 10.445);
\draw[black] (15.176, 10.445) -- (15.236, 10.392);
\draw[black] (15.236, 10.392) -- (15.291, 10.332);
\draw[black] (15.291, 10.332) -- (15.348, 10.268);
\draw[black] (15.348, 10.268) -- (15.413, 10.211);
\draw[black] (15.413, 10.211) -- (15.484, 10.162);
\draw[black] (15.484, 10.162) -- (15.561, 10.123);
\draw[black] (15.561, 10.123) -- (15.633, 10.084);
\draw[black] (15.633, 10.084) -- (15.700, 10.036);
\draw[black] (15.700, 10.036) -- (15.761, 9.980);
\draw[black] (15.761, 9.980) -- (15.815, 9.918);
\draw[black] (15.815, 9.918) -- (15.873, 9.849);
\draw[black] (15.873, 9.849) -- (15.941, 9.788);
\draw[black] (15.941, 9.788) -- (16.016, 9.738);
\draw[black] (16.016, 9.738) -- (16.094, 9.695);
\draw[black] (16.094, 9.695) -- (16.166, 9.645);
\draw[black] (16.166, 9.645) -- (16.230, 9.585);
\draw[black] (16.230, 9.585) -- (16.286, 9.517);
\draw[black] (16.286, 9.517) -- (16.339, 9.450);
\draw[black] (16.339, 9.450) -- (16.400, 9.392);
\draw[black] (16.400, 9.392) -- (16.469, 9.342);
\draw[black] (16.469, 9.342) -- (16.541, 9.299);
\draw[black] (16.541, 9.299) -- (16.607, 9.249);
\draw[black] (16.607, 9.249) -- (16.666, 9.191);
\draw[black] (16.666, 9.191) -- (16.716, 9.125);
\draw[black] (16.716, 9.125) -- (16.773, 9.050);
\draw[black] (16.773, 9.050) -- (16.841, 8.986);
\draw[black] (16.841, 8.986) -- (16.918, 8.932);
\draw[black] (16.918, 8.932) -- (16.993, 8.879);
\draw[black] (16.993, 8.879) -- (17.058, 8.815);
\draw[black] (17.058, 8.815) -- (17.112, 8.741);
\draw[black] (17.112, 8.741) -- (17.165, 8.669);
\draw[black] (17.165, 8.669) -- (17.227, 8.606);
\draw[black] (17.227, 8.606) -- (17.299, 8.553);
\draw[black] (17.299, 8.553) -- (17.369, 8.501);
\draw[black] (17.369, 8.501) -- (17.430, 8.439);
\draw[black] (17.430, 8.439) -- (17.480, 8.368);
\draw[black] (17.480, 8.368) -- (17.528, 8.298);
\draw[black] (17.528, 8.298) -- (17.586, 8.237);
\draw[black] (17.586, 8.237) -- (17.654, 8.186);
\draw[black] (17.654, 8.186) -- (17.719, 8.136);
\draw[black] (17.719, 8.136) -- (17.775, 8.076);
\draw[black] (17.775, 8.076) -- (17.822, 8.009);
\draw[black] (17.822, 8.009) -- (17.866, 7.943);
\draw[black] (17.866, 7.943) -- (17.921, 7.886);
\draw[black] (17.921, 7.886) -- (17.983, 7.838);
\draw[black] (17.983, 7.838) -- (18.044, 7.791);
\draw[black] (18.044, 7.791) -- (18.096, 7.736);
\draw[black] (18.096, 7.736) -- (18.140, 7.673);
\draw[black] (18.140, 7.673) -- (18.181, 7.613);
\draw[black] (18.181, 7.613) -- (18.232, 7.560);
\draw[black] (18.232, 7.560) -- (18.290, 7.516);
\draw[black] (18.290, 7.516) -- (18.345, 7.472);
\draw[black] (18.345, 7.472) -- (18.392, 7.421);
\draw[black] (18.392, 7.421) -- (18.431, 7.363);
\draw[black] (18.431, 7.363) -- (18.473, 7.289);
\draw[black] (18.473, 7.289) -- (18.520, 7.218);
\draw[black] (18.520, 7.218) -- (18.572, 7.150);
\draw[black] (18.572, 7.150) -- (18.629, 7.086);
\draw[black] (18.629, 7.086) -- (18.689, 7.026);
\draw[black] (18.689, 7.026) -- (18.754, 6.970);
\draw[black] (18.754, 6.970) -- (18.822, 6.919);
\draw[black] (12.951, 11.899) -- (13.010, 11.860);
\draw[black] (13.010, 11.860) -- (13.061, 11.812);
\draw[black] (13.061, 11.812) -- (13.106, 11.759);
\draw[black] (13.106, 11.759) -- (13.156, 11.711);
\draw[black] (13.156, 11.711) -- (13.214, 11.672);
\draw[black] (13.214, 11.672) -- (13.282, 11.639);
\draw[black] (13.282, 11.639) -- (13.354, 11.601);
\draw[black] (13.354, 11.601) -- (13.424, 11.559);
\draw[black] (13.424, 11.559) -- (13.492, 11.514);
\draw[black] (13.492, 11.514) -- (13.557, 11.466);
\draw[black] (13.557, 11.466) -- (13.620, 11.414);
\draw[black] (13.620, 11.414) -- (13.680, 11.359);
\draw[black] (13.680, 11.359) -- (13.737, 11.301);
\draw[black] (13.737, 11.301) -- (13.791, 11.240);
\draw[black] (13.791, 11.240) -- (13.842, 11.176);
\draw[black] (13.842, 11.176) -- (13.899, 11.108);
\draw[black] (13.899, 11.108) -- (13.962, 11.046);
\draw[black] (13.962, 11.046) -- (14.030, 10.990);
\draw[black] (14.030, 10.990) -- (14.104, 10.941);
\draw[black] (14.104, 10.941) -- (14.182, 10.899);
\draw[black] (14.182, 10.899) -- (14.253, 10.859);
\draw[black] (14.253, 10.859) -- (14.320, 10.813);
\draw[black] (14.320, 10.813) -- (14.382, 10.760);
\draw[black] (14.382, 10.760) -- (14.439, 10.702);
\draw[black] (14.439, 10.702) -- (14.490, 10.638);
\draw[black] (14.490, 10.638) -- (14.542, 10.571);
\draw[black] (14.542, 10.571) -- (14.601, 10.509);
\draw[black] (14.601, 10.509) -- (14.666, 10.455);
\draw[black] (14.666, 10.455) -- (14.736, 10.408);
\draw[black] (14.736, 10.408) -- (14.812, 10.364);
\draw[black] (14.812, 10.364) -- (14.886, 10.311);
\draw[black] (14.886, 10.311) -- (14.952, 10.249);
\draw[black] (14.952, 10.249) -- (15.011, 10.180);
\draw[black] (15.011, 10.180) -- (15.061, 10.106);
\draw[black] (15.061, 10.106) -- (15.116, 10.038);
\draw[black] (15.116, 10.038) -- (15.178, 9.978);
\draw[black] (15.178, 9.978) -- (15.247, 9.925);
\draw[black] (15.247, 9.925) -- (15.319, 9.879);
\draw[black] (15.319, 9.879) -- (15.385, 9.826);
\draw[black] (15.385, 9.826) -- (15.444, 9.767);
\draw[black] (15.444, 9.767) -- (15.495, 9.700);
\draw[black] (15.495, 9.700) -- (15.538, 9.630);
\draw[black] (15.538, 9.630) -- (15.587, 9.564);
\draw[black] (15.587, 9.564) -- (15.643, 9.505);
\draw[black] (15.643, 9.505) -- (15.705, 9.453);
\draw[black] (15.705, 9.453) -- (15.775, 9.403);
\draw[black] (15.775, 9.403) -- (15.843, 9.342);
\draw[black] (15.843, 9.342) -- (15.901, 9.273);
\draw[black] (15.901, 9.273) -- (15.950, 9.196);
\draw[black] (15.950, 9.196) -- (15.996, 9.120);
\draw[black] (15.996, 9.120) -- (16.052, 9.051);
\draw[black] (16.052, 9.051) -- (16.117, 8.990);
\draw[black] (16.117, 8.990) -- (16.186, 8.936);
\draw[black] (16.186, 8.936) -- (16.249, 8.876);
\draw[black] (16.249, 8.876) -- (16.302, 8.807);
\draw[black] (16.302, 8.807) -- (16.346, 8.732);
\draw[black] (16.346, 8.732) -- (16.388, 8.657);
\draw[black] (16.388, 8.657) -- (16.440, 8.588);
\draw[black] (16.440, 8.588) -- (16.500, 8.527);
\draw[black] (16.500, 8.527) -- (16.566, 8.473);
\draw[black] (16.566, 8.473) -- (16.625, 8.411);
\draw[black] (16.625, 8.411) -- (16.675, 8.343);
\draw[black] (16.675, 8.343) -- (16.715, 8.268);
\draw[black] (16.715, 8.268) -- (16.754, 8.193);
\draw[black] (16.754, 8.193) -- (16.802, 8.124);
\draw[black] (16.802, 8.124) -- (16.860, 8.062);
\draw[black] (16.860, 8.062) -- (16.922, 8.006);
\draw[black] (16.922, 8.006) -- (16.979, 7.944);
\draw[black] (16.979, 7.944) -- (17.026, 7.875);
\draw[black] (17.026, 7.875) -- (17.064, 7.799);
\draw[black] (17.064, 7.799) -- (17.100, 7.724);
\draw[black] (17.100, 7.724) -- (17.147, 7.653);
\draw[black] (17.147, 7.653) -- (17.202, 7.590);
\draw[black] (17.202, 7.590) -- (17.263, 7.531);
\draw[black] (17.263, 7.531) -- (17.318, 7.467);
\draw[black] (17.318, 7.467) -- (17.364, 7.395);
\draw[black] (17.364, 7.395) -- (17.399, 7.318);
\draw[black] (17.399, 7.318) -- (17.435, 7.239);
\draw[black] (17.435, 7.239) -- (17.480, 7.166);
\draw[black] (17.480, 7.166) -- (17.534, 7.100);
\draw[black] (17.534, 7.100) -- (17.595, 7.037);
\draw[black] (17.595, 7.037) -- (17.650, 6.968);
\draw[black] (17.650, 6.968) -- (17.695, 6.893);
\draw[black] (17.695, 6.893) -- (17.730, 6.812);
\draw[black] (17.730, 6.812) -- (17.765, 6.729);
\draw[black] (17.765, 6.729) -- (17.811, 6.651);
\draw[black] (17.811, 6.651) -- (17.866, 6.579);
\draw[black] (17.866, 6.579) -- (17.925, 6.516);
\draw[black] (17.925, 6.516) -- (17.976, 6.452);
\draw[black] (17.976, 6.452) -- (18.019, 6.383);
\draw[black] (18.019, 6.383) -- (18.054, 6.309);
\draw[black] (18.054, 6.309) -- (18.084, 6.232);
\draw[black] (18.084, 6.232) -- (18.122, 6.157);
\draw[black] (18.122, 6.157) -- (18.167, 6.086);
\draw[black] (18.167, 6.086) -- (18.220, 6.021);
\draw[black] (18.220, 6.021) -- (18.286, 5.973);
\draw[black] (18.286, 5.973) -- (18.359, 5.934);
\draw[black] (18.359, 5.934) -- (18.430, 5.892);
\draw[black] (18.430, 5.892) -- (18.499, 5.845);
\draw[black] (18.499, 5.845) -- (18.564, 5.794);
\draw[black] (18.564, 5.794) -- (18.627, 5.740);
\draw[black] (18.627, 5.740) -- (18.686, 5.682);
\draw[black] (18.686, 5.682) -- (18.742, 5.622);
\draw[black] (18.742, 5.622) -- (18.769, 5.590);
\draw[black] (12.583, 12.158) -- (12.642, 12.120);
\draw[black] (12.642, 12.120) -- (12.693, 12.073);
\draw[black] (12.693, 12.073) -- (12.736, 12.018);
\draw[black] (12.736, 12.018) -- (12.779, 11.963);
\draw[black] (12.779, 11.963) -- (12.830, 11.915);
\draw[black] (12.830, 11.915) -- (12.888, 11.877);
\draw[black] (12.888, 11.877) -- (12.947, 11.838);
\draw[black] (12.947, 11.838) -- (12.998, 11.791);
\draw[black] (12.998, 11.791) -- (13.041, 11.736);
\draw[black] (13.041, 11.736) -- (13.083, 11.681);
\draw[black] (13.083, 11.681) -- (13.135, 11.633);
\draw[black] (13.135, 11.633) -- (13.193, 11.595);
\draw[black] (13.193, 11.595) -- (13.263, 11.553);
\draw[black] (13.263, 11.553) -- (13.331, 11.508);
\draw[black] (13.331, 11.508) -- (13.396, 11.460);
\draw[black] (13.396, 11.460) -- (13.459, 11.408);
\draw[black] (13.459, 11.408) -- (13.519, 11.353);
\draw[black] (13.519, 11.353) -- (13.576, 11.295);
\draw[black] (13.576, 11.295) -- (13.630, 11.234);
\draw[black] (13.630, 11.234) -- (13.681, 11.171);
\draw[black] (13.681, 11.171) -- (13.729, 11.104);
\draw[black] (13.729, 11.104) -- (13.775, 11.034);
\draw[black] (13.775, 11.034) -- (13.830, 10.965);
\draw[black] (13.830, 10.965) -- (13.891, 10.903);
\draw[black] (13.891, 10.903) -- (13.959, 10.847);
\draw[black] (13.959, 10.847) -- (14.032, 10.799);
\draw[black] (14.032, 10.799) -- (14.102, 10.751);
\draw[black] (14.102, 10.751) -- (14.166, 10.696);
\draw[black] (14.166, 10.696) -- (14.224, 10.634);
\draw[black] (14.224, 10.634) -- (14.275, 10.566);
\draw[black] (14.275, 10.566) -- (14.319, 10.495);
\draw[black] (14.319, 10.495) -- (14.367, 10.428);
\draw[black] (14.367, 10.428) -- (14.421, 10.366);
\draw[black] (14.421, 10.366) -- (14.482, 10.311);
\draw[black] (14.482, 10.311) -- (14.549, 10.263);
\draw[black] (14.549, 10.263) -- (14.619, 10.208);
\draw[black] (14.619, 10.208) -- (14.682, 10.145);
\draw[black] (14.682, 10.145) -- (14.738, 10.074);
\draw[black] (14.738, 10.074) -- (14.784, 9.998);
\draw[black] (14.784, 9.998) -- (14.827, 9.922);
\draw[black] (14.827, 9.922) -- (14.879, 9.852);
\draw[black] (14.879, 9.852) -- (14.939, 9.789);
\draw[black] (14.939, 9.789) -- (15.006, 9.734);
\draw[black] (15.006, 9.734) -- (15.070, 9.679);
\draw[black] (15.070, 9.679) -- (15.127, 9.616);
\draw[black] (15.127, 9.616) -- (15.176, 9.547);
\draw[black] (15.176, 9.547) -- (15.216, 9.472);
\draw[black] (15.216, 9.472) -- (15.254, 9.398);
\draw[black] (15.254, 9.398) -- (15.300, 9.329);
\draw[black] (15.300, 9.329) -- (15.354, 9.267);
\draw[black] (15.354, 9.267) -- (15.416, 9.211);
\draw[black] (15.416, 9.211) -- (15.475, 9.155);
\draw[black] (15.475, 9.155) -- (15.527, 9.093);
\draw[black] (15.527, 9.093) -- (15.571, 9.025);
\draw[black] (15.571, 9.025) -- (15.607, 8.951);
\draw[black] (15.607, 8.951) -- (15.646, 8.869);
\draw[black] (15.646, 8.869) -- (15.696, 8.793);
\draw[black] (15.696, 8.793) -- (15.756, 8.724);
\draw[black] (15.756, 8.724) -- (15.822, 8.662);
\draw[black] (15.822, 8.662) -- (15.881, 8.593);
\draw[black] (15.881, 8.593) -- (15.929, 8.517);
\draw[black] (15.929, 8.517) -- (15.966, 8.435);
\draw[black] (15.966, 8.435) -- (16.002, 8.354);
\draw[black] (16.002, 8.354) -- (16.049, 8.278);
\draw[black] (16.049, 8.278) -- (16.106, 8.209);
\draw[black] (16.106, 8.209) -- (16.169, 8.146);
\draw[black] (16.169, 8.146) -- (16.224, 8.078);
\draw[black] (16.224, 8.078) -- (16.270, 8.002);
\draw[black] (16.270, 8.002) -- (16.305, 7.920);
\draw[black] (16.305, 7.920) -- (16.339, 7.839);
\draw[black] (16.339, 7.839) -- (16.384, 7.763);
\draw[black] (16.384, 7.763) -- (16.439, 7.694);
\draw[black] (16.439, 7.694) -- (16.500, 7.631);
\draw[black] (16.500, 7.631) -- (16.554, 7.561);
\draw[black] (16.554, 7.561) -- (16.599, 7.485);
\draw[black] (16.599, 7.485) -- (16.632, 7.404);
\draw[black] (16.632, 7.404) -- (16.666, 7.322);
\draw[black] (16.666, 7.322) -- (16.710, 7.245);
\draw[black] (16.710, 7.245) -- (16.764, 7.175);
\draw[black] (16.764, 7.175) -- (16.825, 7.111);
\draw[black] (16.825, 7.111) -- (16.880, 7.040);
\draw[black] (16.880, 7.040) -- (16.924, 6.963);
\draw[black] (16.924, 6.963) -- (16.958, 6.880);
\draw[black] (16.958, 6.880) -- (16.992, 6.796);
\draw[black] (16.992, 6.796) -- (17.038, 6.718);
\draw[black] (17.038, 6.718) -- (17.093, 6.646);
\draw[black] (17.093, 6.646) -- (17.152, 6.584);
\draw[black] (17.152, 6.584) -- (17.203, 6.521);
\draw[black] (17.203, 6.521) -- (17.246, 6.452);
\draw[black] (17.246, 6.452) -- (17.281, 6.379);
\draw[black] (17.281, 6.379) -- (17.310, 6.303);
\draw[black] (17.310, 6.303) -- (17.346, 6.228);
\draw[black] (17.346, 6.228) -- (17.391, 6.158);
\draw[black] (17.391, 6.158) -- (17.444, 6.094);
\draw[black] (17.444, 6.094) -- (17.503, 6.033);
\draw[black] (17.503, 6.033) -- (17.558, 5.967);
\draw[black] (17.558, 5.967) -- (17.605, 5.895);
\draw[black] (17.605, 5.895) -- (17.644, 5.818);
\draw[black] (17.644, 5.818) -- (17.677, 5.737);
\draw[black] (17.677, 5.737) -- (17.719, 5.656);
\draw[black] (17.719, 5.656) -- (17.770, 5.581);
\draw[black] (17.770, 5.581) -- (17.828, 5.513);
\draw[black] (17.828, 5.513) -- (17.891, 5.451);
\draw[black] (17.891, 5.451) -- (17.948, 5.386);
\draw[black] (17.948, 5.386) -- (17.999, 5.317);
\draw[black] (17.999, 5.317) -- (18.043, 5.243);
\draw[black] (18.043, 5.243) -- (18.079, 5.165);
\draw[black] (18.079, 5.165) -- (18.114, 5.091);
\draw[black] (18.114, 5.091) -- (18.155, 5.020);
\draw[black] (18.155, 5.020) -- (18.202, 4.952);
\draw[black] (18.202, 4.952) -- (18.253, 4.888);
\draw[black] (18.253, 4.888) -- (18.309, 4.828);
\draw[black] (18.309, 4.828) -- (18.374, 4.779);
\draw[black] (18.374, 4.779) -- (18.444, 4.736);
\draw[black] (18.444, 4.736) -- (18.512, 4.691);
\draw[black] (18.512, 4.691) -- (18.578, 4.643);
\draw[black] (18.578, 4.643) -- (18.643, 4.593);
\draw[black] (18.643, 4.593) -- (18.706, 4.540);
\draw[black] (18.706, 4.540) -- (18.767, 4.486);
\draw[black] (18.767, 4.486) -- (18.826, 4.429);
\draw[black] (18.826, 4.429) -- (18.884, 4.370);
\draw[black] (18.884, 4.370) -- (18.938, 4.309);
\draw[black] (18.938, 4.309) -- (18.991, 4.246);
\draw[black] (18.991, 4.246) -- (19.040, 4.181);
\draw[black] (19.040, 4.181) -- (19.087, 4.115);
\draw[black] (19.087, 4.115) -- (19.134, 4.050);
\draw[black] (19.134, 4.050) -- (19.181, 3.984);
\draw[black] (19.181, 3.984) -- (19.228, 3.918);
\draw[black] (19.228, 3.918) -- (19.275, 3.852);
\draw[black] (19.275, 3.852) -- (19.322, 3.786);
\draw[black] (19.322, 3.786) -- (19.368, 3.720);
\draw[black] (19.368, 3.720) -- (19.415, 3.655);
\draw[black] (19.415, 3.655) -- (19.462, 3.589);
\draw[black] (19.462, 3.589) -- (19.509, 3.523);
\draw[black] (19.509, 3.523) -- (19.556, 3.457);
\draw[black] (19.556, 3.457) -- (19.603, 3.391);
\draw[black] (19.603, 3.391) -- (19.650, 3.326);
\draw[black] (19.650, 3.326) -- (19.697, 3.260);
\draw[black] (19.697, 3.260) -- (19.744, 3.194);
\draw[black] (19.744, 3.194) -- (19.791, 3.128);
\draw[black] (19.791, 3.128) -- (19.838, 3.062);
\draw[black] (12.881, 11.821) -- (12.933, 11.774);
\draw[black] (12.933, 11.774) -- (12.976, 11.719);
\draw[black] (12.976, 11.719) -- (13.012, 11.659);
\draw[black] (13.012, 11.659) -- (13.055, 11.604);
\draw[black] (13.055, 11.604) -- (13.106, 11.557);
\draw[black] (13.106, 11.557) -- (13.168, 11.514);
\draw[black] (13.168, 11.514) -- (13.234, 11.465);
\draw[black] (13.234, 11.465) -- (13.297, 11.414);
\draw[black] (13.297, 11.414) -- (13.357, 11.359);
\draw[black] (13.357, 11.359) -- (13.414, 11.301);
\draw[black] (13.414, 11.301) -- (13.468, 11.240);
\draw[black] (13.468, 11.240) -- (13.519, 11.176);
\draw[black] (13.519, 11.176) -- (13.567, 11.110);
\draw[black] (13.567, 11.110) -- (13.611, 11.042);
\draw[black] (13.611, 11.042) -- (13.651, 10.971);
\draw[black] (13.651, 10.971) -- (13.696, 10.896);
\draw[black] (13.696, 10.896) -- (13.750, 10.826);
\draw[black] (13.750, 10.826) -- (13.812, 10.764);
\draw[black] (13.812, 10.764) -- (13.881, 10.709);
\draw[black] (13.881, 10.709) -- (13.949, 10.652);
\draw[black] (13.949, 10.652) -- (14.010, 10.588);
\draw[black] (14.010, 10.588) -- (14.063, 10.516);
\draw[black] (14.063, 10.516) -- (14.106, 10.439);
\draw[black] (14.106, 10.439) -- (14.147, 10.360);
\draw[black] (14.147, 10.360) -- (14.198, 10.288);
\draw[black] (14.198, 10.288) -- (14.256, 10.221);
\draw[black] (14.256, 10.221) -- (14.323, 10.163);
\draw[black] (14.323, 10.163) -- (14.387, 10.103);
\draw[black] (14.387, 10.103) -- (14.443, 10.036);
\draw[black] (14.443, 10.036) -- (14.491, 9.963);
\draw[black] (14.491, 9.963) -- (14.529, 9.884);
\draw[black] (14.529, 9.884) -- (14.565, 9.806);
\draw[black] (14.565, 9.806) -- (14.610, 9.733);
\draw[black] (14.610, 9.733) -- (14.663, 9.665);
\draw[black] (14.663, 9.665) -- (14.725, 9.605);
\draw[black] (14.725, 9.605) -- (14.784, 9.544);
\draw[black] (14.784, 9.544) -- (14.835, 9.477);
\draw[black] (14.835, 9.477) -- (14.877, 9.403);
\draw[black] (14.877, 9.403) -- (14.910, 9.325);
\draw[black] (14.910, 9.325) -- (14.941, 9.248);
\draw[black] (14.941, 9.248) -- (14.982, 9.175);
\draw[black] (14.982, 9.175) -- (15.031, 9.108);
\draw[black] (15.031, 9.108) -- (15.087, 9.047);
\draw[black] (15.087, 9.047) -- (15.142, 8.986);
\draw[black] (15.142, 8.986) -- (15.189, 8.919);
\draw[black] (15.189, 8.919) -- (15.228, 8.846);
\draw[black] (15.228, 8.846) -- (15.257, 8.770);
\draw[black] (15.257, 8.770) -- (15.285, 8.694);
\draw[black] (15.285, 8.694) -- (15.321, 8.622);
\draw[black] (15.321, 8.622) -- (15.367, 8.555);
\draw[black] (15.367, 8.555) -- (15.420, 8.494);
\draw[black] (15.420, 8.494) -- (15.478, 8.424);
\draw[black] (15.478, 8.424) -- (15.526, 8.347);
\draw[black] (15.526, 8.347) -- (15.563, 8.264);
\draw[black] (15.563, 8.264) -- (15.591, 8.177);
\draw[black] (15.591, 8.177) -- (15.627, 8.095);
\draw[black] (15.627, 8.095) -- (15.674, 8.018);
\draw[black] (15.674, 8.018) -- (15.732, 7.948);
\draw[black] (15.732, 7.948) -- (15.788, 7.879);
\draw[black] (15.788, 7.879) -- (15.834, 7.803);
\draw[black] (15.834, 7.803) -- (15.869, 7.721);
\draw[black] (15.869, 7.721) -- (15.896, 7.636);
\draw[black] (15.896, 7.636) -- (15.931, 7.554);
\draw[black] (15.931, 7.554) -- (15.976, 7.478);
\draw[black] (15.976, 7.478) -- (16.032, 7.409);
\draw[black] (16.032, 7.409) -- (16.087, 7.341);
\draw[black] (16.087, 7.341) -- (16.133, 7.265);
\draw[black] (16.133, 7.265) -- (16.168, 7.184);
\draw[black] (16.168, 7.184) -- (16.194, 7.100);
\draw[black] (16.194, 7.100) -- (16.229, 7.019);
\draw[black] (16.229, 7.019) -- (16.275, 6.944);
\draw[black] (16.275, 6.944) -- (16.331, 6.876);
\draw[black] (16.331, 6.876) -- (16.386, 6.808);
\draw[black] (16.386, 6.808) -- (16.432, 6.733);
\draw[black] (16.432, 6.733) -- (16.468, 6.653);
\draw[black] (16.468, 6.653) -- (16.495, 6.569);
\draw[black] (16.495, 6.569) -- (16.532, 6.489);
\draw[black] (16.532, 6.489) -- (16.579, 6.414);
\draw[black] (16.579, 6.414) -- (16.635, 6.347);
\draw[black] (16.635, 6.347) -- (16.693, 6.280);
\draw[black] (16.693, 6.280) -- (16.741, 6.205);
\draw[black] (16.741, 6.205) -- (16.778, 6.125);
\draw[black] (16.778, 6.125) -- (16.808, 6.042);
\draw[black] (16.808, 6.042) -- (16.846, 5.962);
\draw[black] (16.846, 5.962) -- (16.895, 5.887);
\draw[black] (16.895, 5.887) -- (16.954, 5.821);
\draw[black] (16.954, 5.821) -- (17.014, 5.754);
\draw[black] (17.014, 5.754) -- (17.064, 5.681);
\draw[black] (17.064, 5.681) -- (17.104, 5.601);
\draw[black] (17.104, 5.601) -- (17.136, 5.518);
\draw[black] (17.136, 5.518) -- (17.178, 5.438);
\draw[black] (17.178, 5.438) -- (17.229, 5.365);
\draw[black] (17.229, 5.365) -- (17.290, 5.300);
\draw[black] (17.290, 5.300) -- (17.351, 5.235);
\draw[black] (17.351, 5.235) -- (17.404, 5.163);
\draw[black] (17.404, 5.163) -- (17.446, 5.085);
\draw[black] (17.446, 5.085) -- (17.480, 5.004);
\draw[black] (17.480, 5.004) -- (17.522, 4.928);
\draw[black] (17.522, 4.928) -- (17.574, 4.858);
\draw[black] (17.574, 4.858) -- (17.634, 4.796);
\draw[black] (17.634, 4.796) -- (17.698, 4.728);
\draw[black] (17.698, 4.728) -- (17.750, 4.651);
\draw[black] (17.750, 4.651) -- (17.789, 4.567);
\draw[black] (17.789, 4.567) -- (17.826, 4.492);
\draw[black] (17.826, 4.492) -- (17.872, 4.423);
\draw[black] (17.872, 4.423) -- (17.928, 4.360);
\draw[black] (17.928, 4.360) -- (17.997, 4.318);
\draw[black] (17.997, 4.318) -- (18.075, 4.287);
\draw[black] (18.075, 4.287) -- (18.150, 4.252);
\draw[black] (18.150, 4.252) -- (18.223, 4.213);
\draw[black] (18.223, 4.213) -- (18.295, 4.171);
\draw[black] (18.295, 4.171) -- (18.364, 4.124);
\draw[black] (18.364, 4.124) -- (18.430, 4.074);
\draw[black] (18.430, 4.074) -- (18.494, 4.021);
\draw[black] (18.494, 4.021) -- (18.554, 3.965);
\draw[black] (12.585, 12.113) -- (12.632, 12.061);
\draw[black] (12.632, 12.061) -- (12.670, 12.003);
\draw[black] (12.670, 12.003) -- (12.701, 11.940);
\draw[black] (12.701, 11.940) -- (12.739, 11.881);
\draw[black] (12.739, 11.881) -- (12.786, 11.830);
\draw[black] (12.786, 11.830) -- (12.840, 11.785);
\draw[black] (12.840, 11.785) -- (12.887, 11.734);
\draw[black] (12.887, 11.734) -- (12.925, 11.675);
\draw[black] (12.925, 11.675) -- (12.956, 11.613);
\draw[black] (12.956, 11.613) -- (12.995, 11.555);
\draw[black] (12.995, 11.555) -- (13.042, 11.503);
\draw[black] (13.042, 11.503) -- (13.100, 11.455);
\draw[black] (13.100, 11.455) -- (13.162, 11.402);
\draw[black] (13.162, 11.402) -- (13.220, 11.345);
\draw[black] (13.220, 11.345) -- (13.276, 11.285);
\draw[black] (13.276, 11.285) -- (13.328, 11.223);
\draw[black] (13.328, 11.223) -- (13.377, 11.158);
\draw[black] (13.377, 11.158) -- (13.423, 11.091);
\draw[black] (13.423, 11.091) -- (13.465, 11.021);
\draw[black] (13.465, 11.021) -- (13.503, 10.949);
\draw[black] (13.503, 10.949) -- (13.538, 10.875);
\draw[black] (13.538, 10.875) -- (13.578, 10.795);
\draw[black] (13.578, 10.795) -- (13.628, 10.721);
\draw[black] (13.628, 10.721) -- (13.689, 10.654);
\draw[black] (13.689, 10.654) -- (13.752, 10.596);
\draw[black] (13.752, 10.596) -- (13.807, 10.535);
\draw[black] (13.807, 10.535) -- (13.854, 10.467);
\draw[black] (13.854, 10.467) -- (13.893, 10.394);
\draw[black] (13.893, 10.394) -- (13.923, 10.317);
\draw[black] (13.923, 10.317) -- (13.960, 10.241);
\draw[black] (13.960, 10.241) -- (14.006, 10.171);
\draw[black] (14.006, 10.171) -- (14.061, 10.106);
\draw[black] (14.061, 10.106) -- (14.120, 10.046);
\draw[black] (14.120, 10.046) -- (14.173, 9.980);
\draw[black] (14.173, 9.980) -- (14.218, 9.907);
\draw[black] (14.218, 9.907) -- (14.253, 9.830);
\draw[black] (14.253, 9.830) -- (14.280, 9.750);
\draw[black] (14.280, 9.750) -- (14.313, 9.672);
\draw[black] (14.313, 9.672) -- (14.356, 9.599);
\draw[black] (14.356, 9.599) -- (14.407, 9.532);
\draw[black] (14.407, 9.532) -- (14.463, 9.469);
\draw[black] (14.463, 9.469) -- (14.512, 9.401);
\draw[black] (14.512, 9.401) -- (14.553, 9.328);
\draw[black] (14.553, 9.328) -- (14.584, 9.250);
\draw[black] (14.584, 9.250) -- (14.607, 9.169);
\draw[black] (14.607, 9.169) -- (14.637, 9.092);
\draw[black] (14.637, 9.092) -- (14.675, 9.019);
\draw[black] (14.675, 9.019) -- (14.723, 8.951);
\draw[black] (14.723, 8.951) -- (14.775, 8.887);
\draw[black] (14.775, 8.887) -- (14.821, 8.819);
\draw[black] (14.821, 8.819) -- (14.858, 8.746);
\draw[black] (14.858, 8.746) -- (14.886, 8.669);
\draw[black] (14.886, 8.669) -- (14.906, 8.591);
\draw[black] (14.906, 8.591) -- (14.933, 8.514);
\draw[black] (14.933, 8.514) -- (14.969, 8.442);
\draw[black] (14.969, 8.442) -- (15.013, 8.374);
\draw[black] (15.013, 8.374) -- (15.066, 8.307);
\draw[black] (15.066, 8.307) -- (15.115, 8.229);
\draw[black] (15.115, 8.229) -- (15.151, 8.146);
\draw[black] (15.151, 8.146) -- (15.176, 8.058);
\draw[black] (15.176, 8.058) -- (15.200, 7.972);
\draw[black] (15.200, 7.972) -- (15.236, 7.889);
\draw[black] (15.236, 7.889) -- (15.284, 7.813);
\draw[black] (15.284, 7.813) -- (15.338, 7.742);
\draw[black] (15.338, 7.742) -- (15.384, 7.666);
\draw[black] (15.384, 7.666) -- (15.420, 7.585);
\draw[black] (15.420, 7.585) -- (15.444, 7.499);
\draw[black] (15.444, 7.499) -- (15.467, 7.414);
\draw[black] (15.467, 7.414) -- (15.502, 7.333);
\draw[black] (15.502, 7.333) -- (15.548, 7.258);
\draw[black] (15.548, 7.258) -- (15.602, 7.189);
\draw[black] (15.602, 7.189) -- (15.648, 7.115);
\draw[black] (15.648, 7.115) -- (15.683, 7.035);
\draw[black] (15.683, 7.035) -- (15.707, 6.952);
\draw[black] (15.707, 6.952) -- (15.731, 6.869);
\draw[black] (15.731, 6.869) -- (15.766, 6.790);
\draw[black] (15.766, 6.790) -- (15.812, 6.717);
\draw[black] (15.812, 6.717) -- (15.865, 6.649);
\draw[black] (15.865, 6.649) -- (15.912, 6.577);
\draw[black] (15.912, 6.577) -- (15.947, 6.499);
\draw[black] (15.947, 6.499) -- (15.972, 6.417);
\draw[black] (15.972, 6.417) -- (15.997, 6.336);
\draw[black] (15.997, 6.336) -- (16.034, 6.259);
\draw[black] (16.034, 6.259) -- (16.081, 6.188);
\draw[black] (16.081, 6.188) -- (16.135, 6.123);
\draw[black] (16.135, 6.123) -- (16.182, 6.053);
\draw[black] (16.182, 6.053) -- (16.219, 5.977);
\draw[black] (16.219, 5.977) -- (16.245, 5.897);
\draw[black] (16.245, 5.897) -- (16.273, 5.817);
\draw[black] (16.273, 5.817) -- (16.311, 5.743);
\draw[black] (16.311, 5.743) -- (16.359, 5.674);
\draw[black] (16.359, 5.674) -- (16.414, 5.611);
\draw[black] (16.414, 5.611) -- (16.462, 5.544);
\draw[black] (16.462, 5.544) -- (16.501, 5.470);
\draw[black] (16.501, 5.470) -- (16.530, 5.392);
\draw[black] (16.530, 5.392) -- (16.559, 5.316);
\draw[black] (16.559, 5.316) -- (16.599, 5.244);
\draw[black] (16.599, 5.244) -- (16.649, 5.178);
\draw[black] (16.649, 5.178) -- (16.704, 5.119);
\draw[black] (16.704, 5.119) -- (16.754, 5.055);
\draw[black] (16.754, 5.055) -- (16.795, 4.985);
\draw[black] (16.795, 4.985) -- (16.826, 4.910);
\draw[black] (16.826, 4.910) -- (16.864, 4.825);
\draw[black] (16.864, 4.825) -- (16.915, 4.748);
\draw[black] (16.915, 4.748) -- (16.978, 4.680);
\draw[black] (16.978, 4.680) -- (17.041, 4.615);
\draw[black] (17.041, 4.615) -- (17.094, 4.540);
\draw[black] (17.094, 4.540) -- (17.133, 4.459);
\draw[black] (17.133, 4.459) -- (17.176, 4.379);
\draw[black] (17.176, 4.379) -- (17.231, 4.308);
\draw[black] (17.231, 4.308) -- (17.297, 4.246);
\draw[black] (17.297, 4.246) -- (17.365, 4.188);
\draw[black] (17.365, 4.188) -- (17.423, 4.120);
\draw[black] (17.423, 4.120) -- (17.470, 4.043);
\draw[black] (17.470, 4.043) -- (17.521, 3.970);
\draw[black] (17.521, 3.970) -- (17.581, 3.905);
\draw[black] (17.581, 3.905) -- (17.650, 3.849);
\draw[black] (17.650, 3.849) -- (17.728, 3.816);
\draw[black] (17.728, 3.816) -- (17.809, 3.798);
\draw[black] (17.809, 3.798) -- (17.890, 3.776);
\draw[black] (17.890, 3.776) -- (17.970, 3.752);
\draw[black] (17.970, 3.752) -- (18.049, 3.724);
\draw[black] (18.049, 3.724) -- (18.127, 3.692);
\draw[black] (18.127, 3.692) -- (18.203, 3.658);
\draw[black] (18.203, 3.658) -- (18.278, 3.621);
\draw[black] (18.278, 3.621) -- (18.351, 3.580);
\draw[black] (18.351, 3.580) -- (18.423, 3.537);
\draw[black] (18.423, 3.537) -- (18.493, 3.491);
\draw[black] (18.493, 3.491) -- (18.570, 3.467);
\draw[black] (18.570, 3.467) -- (18.647, 3.442);
\draw[black] (18.647, 3.442) -- (18.724, 3.418);
\draw[black] (18.724, 3.418) -- (18.800, 3.393);
\draw[black] (18.800, 3.393) -- (18.877, 3.369);
\draw[black] (18.877, 3.369) -- (18.954, 3.344);
\draw[black] (18.954, 3.344) -- (19.031, 3.320);
\draw[black] (19.031, 3.320) -- (19.108, 3.295);
\draw[black] (19.108, 3.295) -- (19.184, 3.271);
\draw[black] (19.184, 3.271) -- (19.261, 3.246);
\draw[black] (19.261, 3.246) -- (19.338, 3.222);
\draw[black] (19.338, 3.222) -- (19.415, 3.197);
\draw[black] (19.415, 3.197) -- (19.492, 3.173);
\draw[black] (19.492, 3.173) -- (19.569, 3.148);
\draw[black] (19.569, 3.148) -- (19.646, 3.124);
\draw[black] (19.646, 3.124) -- (19.722, 3.099);
\draw[black] (19.722, 3.099) -- (19.799, 3.075);
\draw[black] (19.799, 3.075) -- (19.838, 3.062);
\draw[black] (12.765, 11.774) -- (12.812, 11.722);
\draw[black] (12.812, 11.722) -- (12.850, 11.664);
\draw[black] (12.850, 11.664) -- (12.877, 11.599);
\draw[black] (12.877, 11.599) -- (12.905, 11.535);
\draw[black] (12.905, 11.535) -- (12.943, 11.477);
\draw[black] (12.943, 11.477) -- (12.990, 11.425);
\draw[black] (12.990, 11.425) -- (13.047, 11.367);
\draw[black] (13.047, 11.367) -- (13.102, 11.307);
\draw[black] (13.102, 11.307) -- (13.153, 11.244);
\draw[black] (13.153, 11.244) -- (13.201, 11.178);
\draw[black] (13.201, 11.178) -- (13.246, 11.110);
\draw[black] (13.246, 11.110) -- (13.287, 11.040);
\draw[black] (13.287, 11.040) -- (13.324, 10.967);
\draw[black] (13.324, 10.967) -- (13.358, 10.893);
\draw[black] (13.358, 10.893) -- (13.388, 10.817);
\draw[black] (13.388, 10.817) -- (13.414, 10.740);
\draw[black] (13.414, 10.740) -- (13.449, 10.666);
\draw[black] (13.449, 10.666) -- (13.493, 10.598);
\draw[black] (13.493, 10.598) -- (13.547, 10.536);
\draw[black] (13.547, 10.536) -- (13.603, 10.468);
\draw[black] (13.603, 10.468) -- (13.649, 10.393);
\draw[black] (13.649, 10.393) -- (13.684, 10.313);
\draw[black] (13.684, 10.313) -- (13.710, 10.227);
\draw[black] (13.710, 10.227) -- (13.744, 10.142);
\draw[black] (13.744, 10.142) -- (13.790, 10.063);
\draw[black] (13.790, 10.063) -- (13.847, 9.991);
\draw[black] (13.847, 9.991) -- (13.897, 9.926);
\draw[black] (13.897, 9.926) -- (13.938, 9.855);
\draw[black] (13.938, 9.855) -- (13.970, 9.780);
\draw[black] (13.970, 9.780) -- (13.993, 9.701);
\draw[black] (13.993, 9.701) -- (14.014, 9.621);
\draw[black] (14.014, 9.621) -- (14.045, 9.545);
\draw[black] (14.045, 9.545) -- (14.085, 9.473);
\draw[black] (14.085, 9.473) -- (14.134, 9.406);
\draw[black] (14.134, 9.406) -- (14.181, 9.338);
\draw[black] (14.181, 9.338) -- (14.220, 9.265);
\draw[black] (14.220, 9.265) -- (14.249, 9.188);
\draw[black] (14.249, 9.188) -- (14.269, 9.108);
\draw[black] (14.269, 9.108) -- (14.287, 9.028);
\draw[black] (14.287, 9.028) -- (14.315, 8.951);
\draw[black] (14.315, 8.951) -- (14.352, 8.878);
\draw[black] (14.352, 8.878) -- (14.398, 8.809);
\draw[black] (14.398, 8.809) -- (14.443, 8.742);
\draw[black] (14.443, 8.742) -- (14.478, 8.669);
\draw[black] (14.478, 8.669) -- (14.505, 8.592);
\draw[black] (14.505, 8.592) -- (14.522, 8.512);
\draw[black] (14.522, 8.512) -- (14.541, 8.423);
\draw[black] (14.541, 8.423) -- (14.573, 8.337);
\draw[black] (14.573, 8.337) -- (14.616, 8.256);
\draw[black] (14.616, 8.256) -- (14.667, 8.180);
\draw[black] (14.667, 8.180) -- (14.709, 8.100);
\draw[black] (14.709, 8.100) -- (14.740, 8.015);
\draw[black] (14.740, 8.015) -- (14.758, 7.926);
\draw[black] (14.758, 7.926) -- (14.776, 7.838);
\draw[black] (14.776, 7.838) -- (14.806, 7.754);
\draw[black] (14.806, 7.754) -- (14.848, 7.675);
\draw[black] (14.848, 7.675) -- (14.897, 7.601);
\draw[black] (14.897, 7.601) -- (14.937, 7.522);
\draw[black] (14.937, 7.522) -- (14.967, 7.439);
\draw[black] (14.967, 7.439) -- (14.984, 7.353);
\draw[black] (14.984, 7.353) -- (15.002, 7.267);
\draw[black] (15.002, 7.267) -- (15.031, 7.185);
\draw[black] (15.031, 7.185) -- (15.071, 7.108);
\draw[black] (15.071, 7.108) -- (15.119, 7.036);
\draw[black] (15.119, 7.036) -- (15.159, 6.960);
\draw[black] (15.159, 6.960) -- (15.189, 6.879);
\draw[black] (15.189, 6.879) -- (15.206, 6.795);
\draw[black] (15.206, 6.795) -- (15.224, 6.712);
\draw[black] (15.224, 6.712) -- (15.253, 6.633);
\draw[black] (15.253, 6.633) -- (15.294, 6.558);
\draw[black] (15.294, 6.558) -- (15.341, 6.488);
\draw[black] (15.341, 6.488) -- (15.381, 6.414);
\draw[black] (15.381, 6.414) -- (15.411, 6.336);
\draw[black] (15.411, 6.336) -- (15.429, 6.254);
\draw[black] (15.429, 6.254) -- (15.448, 6.174);
\draw[black] (15.448, 6.174) -- (15.478, 6.097);
\draw[black] (15.478, 6.097) -- (15.519, 6.024);
\draw[black] (15.519, 6.024) -- (15.566, 5.957);
\draw[black] (15.566, 5.957) -- (15.607, 5.886);
\draw[black] (15.607, 5.886) -- (15.637, 5.811);
\draw[black] (15.637, 5.811) -- (15.657, 5.732);
\draw[black] (15.657, 5.732) -- (15.682, 5.641);
\draw[black] (15.682, 5.641) -- (15.721, 5.556);
\draw[black] (15.721, 5.556) -- (15.773, 5.478);
\draw[black] (15.773, 5.478) -- (15.826, 5.402);
\draw[black] (15.826, 5.402) -- (15.865, 5.319);
\draw[black] (15.865, 5.319) -- (15.891, 5.231);
\draw[black] (15.891, 5.231) -- (15.917, 5.144);
\draw[black] (15.917, 5.144) -- (15.958, 5.063);
\draw[black] (15.958, 5.063) -- (16.010, 4.990);
\draw[black] (16.010, 4.990) -- (16.063, 4.919);
\draw[black] (16.063, 4.919) -- (16.104, 4.841);
\draw[black] (16.104, 4.841) -- (16.131, 4.757);
\draw[black] (16.131, 4.757) -- (16.160, 4.676);
\draw[black] (16.160, 4.676) -- (16.201, 4.601);
\draw[black] (16.201, 4.601) -- (16.254, 4.533);
\draw[black] (16.254, 4.533) -- (16.307, 4.469);
\draw[black] (16.307, 4.469) -- (16.349, 4.398);
\draw[black] (16.349, 4.398) -- (16.379, 4.320);
\draw[black] (16.379, 4.320) -- (16.411, 4.247);
\draw[black] (16.411, 4.247) -- (16.454, 4.179);
\draw[black] (16.454, 4.179) -- (16.507, 4.120);
\draw[black] (16.507, 4.120) -- (16.560, 4.065);
\draw[black] (16.560, 4.065) -- (16.604, 4.003);
\draw[black] (16.604, 4.003) -- (16.637, 3.934);
\draw[black] (16.637, 3.934) -- (16.671, 3.871);
\draw[black] (16.671, 3.871) -- (16.715, 3.815);
\draw[black] (16.715, 3.815) -- (16.768, 3.767);
\draw[black] (16.768, 3.767) -- (16.816, 3.727);
\draw[black] (16.816, 3.727) -- (16.857, 3.679);
\draw[black] (16.857, 3.679) -- (16.889, 3.626);
\draw[black] (16.889, 3.626) -- (16.943, 3.554);
\draw[black] (16.943, 3.554) -- (17.003, 3.488);
\draw[black] (17.003, 3.488) -- (17.071, 3.430);
\draw[black] (17.071, 3.430) -- (17.145, 3.379);
\draw[black] (17.145, 3.379) -- (17.184, 3.357);
\draw[black] (12.523, 12.113) -- (12.564, 12.057);
\draw[black] (12.564, 12.057) -- (12.595, 11.994);
\draw[black] (12.595, 11.994) -- (12.616, 11.928);
\draw[black] (12.616, 11.928) -- (12.636, 11.861);
\draw[black] (12.636, 11.861) -- (12.668, 11.799);
\draw[black] (12.668, 11.799) -- (12.709, 11.742);
\draw[black] (12.709, 11.742) -- (12.750, 11.686);
\draw[black] (12.750, 11.686) -- (12.781, 11.623);
\draw[black] (12.781, 11.623) -- (12.802, 11.557);
\draw[black] (12.802, 11.557) -- (12.823, 11.490);
\draw[black] (12.823, 11.490) -- (12.854, 11.428);
\draw[black] (12.854, 11.428) -- (12.895, 11.371);
\draw[black] (12.895, 11.371) -- (12.946, 11.308);
\draw[black] (12.946, 11.308) -- (12.994, 11.242);
\draw[black] (12.994, 11.242) -- (13.039, 11.174);
\draw[black] (13.039, 11.174) -- (13.079, 11.103);
\draw[black] (13.079, 11.103) -- (13.117, 11.031);
\draw[black] (13.117, 11.031) -- (13.150, 10.957);
\draw[black] (13.150, 10.957) -- (13.179, 10.881);
\draw[black] (13.179, 10.881) -- (13.205, 10.803);
\draw[black] (13.205, 10.803) -- (13.226, 10.725);
\draw[black] (13.226, 10.725) -- (13.246, 10.642);
\draw[black] (13.246, 10.642) -- (13.278, 10.558);
\draw[black] (13.278, 10.558) -- (13.323, 10.480);
\draw[black] (13.323, 10.480) -- (13.375, 10.411);
\draw[black] (13.375, 10.411) -- (13.417, 10.339);
\draw[black] (13.417, 10.339) -- (13.449, 10.262);
\draw[black] (13.449, 10.262) -- (13.469, 10.181);
\draw[black] (13.469, 10.181) -- (13.489, 10.096);
\draw[black] (13.489, 10.096) -- (13.520, 10.014);
\draw[black] (13.520, 10.014) -- (13.563, 9.938);
\draw[black] (13.563, 9.938) -- (13.613, 9.865);
\draw[black] (13.613, 9.865) -- (13.655, 9.785);
\draw[black] (13.655, 9.785) -- (13.686, 9.700);
\draw[black] (13.686, 9.700) -- (13.705, 9.612);
\draw[black] (13.705, 9.612) -- (13.722, 9.521);
\draw[black] (13.722, 9.521) -- (13.752, 9.434);
\draw[black] (13.752, 9.434) -- (13.793, 9.353);
\draw[black] (13.793, 9.353) -- (13.840, 9.280);
\draw[black] (13.840, 9.280) -- (13.876, 9.208);
\draw[black] (13.876, 9.208) -- (13.904, 9.132);
\draw[black] (13.904, 9.132) -- (13.922, 9.053);
\draw[black] (13.922, 9.053) -- (13.932, 8.973);
\draw[black] (13.932, 8.973) -- (13.948, 8.893);
\draw[black] (13.948, 8.893) -- (13.975, 8.817);
\draw[black] (13.975, 8.817) -- (14.010, 8.745);
\draw[black] (14.010, 8.745) -- (14.055, 8.671);
\draw[black] (14.055, 8.671) -- (14.093, 8.587);
\draw[black] (14.093, 8.587) -- (14.118, 8.499);
\draw[black] (14.118, 8.499) -- (14.132, 8.408);
\draw[black] (14.132, 8.408) -- (14.144, 8.318);
\draw[black] (14.144, 8.318) -- (14.169, 8.231);
\draw[black] (14.169, 8.231) -- (14.206, 8.147);
\draw[black] (14.206, 8.147) -- (14.251, 8.069);
\draw[black] (14.251, 8.069) -- (14.287, 7.987);
\draw[black] (14.287, 7.987) -- (14.311, 7.900);
\draw[black] (14.311, 7.900) -- (14.322, 7.811);
\draw[black] (14.322, 7.811) -- (14.334, 7.723);
\draw[black] (14.334, 7.723) -- (14.357, 7.637);
\draw[black] (14.357, 7.637) -- (14.392, 7.556);
\draw[black] (14.392, 7.556) -- (14.435, 7.479);
\draw[black] (14.435, 7.479) -- (14.470, 7.398);
\draw[black] (14.470, 7.398) -- (14.493, 7.313);
\draw[black] (14.493, 7.313) -- (14.504, 7.226);
\draw[black] (14.504, 7.226) -- (14.515, 7.141);
\draw[black] (14.515, 7.141) -- (14.537, 7.057);
\draw[black] (14.537, 7.057) -- (14.572, 6.978);
\draw[black] (14.572, 6.978) -- (14.614, 6.903);
\draw[black] (14.614, 6.903) -- (14.647, 6.825);
\draw[black] (14.647, 6.825) -- (14.670, 6.742);
\draw[black] (14.670, 6.742) -- (14.681, 6.658);
\draw[black] (14.681, 6.658) -- (14.692, 6.574);
\draw[black] (14.692, 6.574) -- (14.715, 6.493);
\draw[black] (14.715, 6.493) -- (14.748, 6.416);
\draw[black] (14.748, 6.416) -- (14.790, 6.344);
\draw[black] (14.790, 6.344) -- (14.823, 6.268);
\draw[black] (14.823, 6.268) -- (14.846, 6.188);
\draw[black] (14.846, 6.188) -- (14.857, 6.106);
\draw[black] (14.857, 6.106) -- (14.869, 6.025);
\draw[black] (14.869, 6.025) -- (14.891, 5.946);
\draw[black] (14.891, 5.946) -- (14.925, 5.872);
\draw[black] (14.925, 5.872) -- (14.969, 5.796);
\draw[black] (14.969, 5.796) -- (15.006, 5.710);
\draw[black] (15.006, 5.710) -- (15.028, 5.618);
\draw[black] (15.028, 5.618) -- (15.039, 5.526);
\draw[black] (15.039, 5.526) -- (15.062, 5.437);
\draw[black] (15.062, 5.437) -- (15.099, 5.352);
\draw[black] (15.099, 5.352) -- (15.145, 5.274);
\draw[black] (15.145, 5.274) -- (15.182, 5.191);
\draw[black] (15.182, 5.191) -- (15.204, 5.103);
\draw[black] (15.204, 5.103) -- (15.217, 5.015);
\draw[black] (15.217, 5.015) -- (15.239, 4.929);
\draw[black] (15.239, 4.929) -- (15.276, 4.849);
\draw[black] (15.276, 4.849) -- (15.321, 4.774);
\draw[black] (15.321, 4.774) -- (15.357, 4.696);
\draw[black] (15.357, 4.696) -- (15.380, 4.614);
\draw[black] (15.380, 4.614) -- (15.392, 4.530);
\draw[black] (15.392, 4.530) -- (15.415, 4.450);
\draw[black] (15.415, 4.450) -- (15.450, 4.374);
\draw[black] (15.450, 4.374) -- (15.494, 4.305);
\draw[black] (15.494, 4.305) -- (15.528, 4.233);
\draw[black] (15.528, 4.233) -- (15.551, 4.156);
\draw[black] (15.551, 4.156) -- (15.564, 4.079);
\draw[black] (15.564, 4.079) -- (15.585, 4.006);
\draw[black] (15.585, 4.006) -- (15.619, 3.938);
\draw[black] (15.619, 3.938) -- (15.660, 3.876);
\draw[black] (15.660, 3.876) -- (15.692, 3.812);
\draw[black] (15.692, 3.812) -- (15.713, 3.744);
\draw[black] (15.713, 3.744) -- (15.726, 3.676);
\draw[black] (15.726, 3.676) -- (15.747, 3.613);
\draw[black] (15.747, 3.613) -- (15.777, 3.554);
\draw[black] (15.777, 3.554) -- (15.813, 3.503);
\draw[black] (15.813, 3.503) -- (15.842, 3.450);
\draw[black] (15.842, 3.450) -- (15.862, 3.393);
\draw[black] (15.862, 3.393) -- (15.877, 3.324);
\draw[black] (15.877, 3.324) -- (15.904, 3.244);
\draw[black] (15.904, 3.244) -- (15.940, 3.169);
\draw[black] (15.940, 3.169) -- (15.985, 3.099);
\draw[black] (15.985, 3.099) -- (16.011, 3.067);
\draw[black] (12.645, 11.715) -- (12.680, 11.654);
\draw[black] (12.680, 11.654) -- (12.704, 11.588);
\draw[black] (12.704, 11.588) -- (12.717, 11.520);
\draw[black] (12.717, 11.520) -- (12.730, 11.451);
\draw[black] (12.730, 11.451) -- (12.754, 11.386);
\draw[black] (12.754, 11.386) -- (12.788, 11.325);
\draw[black] (12.788, 11.325) -- (12.832, 11.256);
\draw[black] (12.832, 11.256) -- (12.873, 11.186);
\draw[black] (12.873, 11.186) -- (12.909, 11.113);
\draw[black] (12.909, 11.113) -- (12.942, 11.038);
\draw[black] (12.942, 11.038) -- (12.971, 10.962);
\draw[black] (12.971, 10.962) -- (12.996, 10.885);
\draw[black] (12.996, 10.885) -- (13.017, 10.806);
\draw[black] (13.017, 10.806) -- (13.033, 10.726);
\draw[black] (13.033, 10.726) -- (13.046, 10.646);
\draw[black] (13.046, 10.646) -- (13.056, 10.562);
\draw[black] (13.056, 10.562) -- (13.078, 10.479);
\draw[black] (13.078, 10.479) -- (13.114, 10.400);
\draw[black] (13.114, 10.400) -- (13.160, 10.322);
\draw[black] (13.160, 10.322) -- (13.197, 10.237);
\draw[black] (13.197, 10.237) -- (13.219, 10.146);
\draw[black] (13.219, 10.146) -- (13.229, 10.057);
\draw[black] (13.229, 10.057) -- (13.246, 9.974);
\draw[black] (13.246, 9.974) -- (13.275, 9.895);
\draw[black] (13.275, 9.895) -- (13.315, 9.820);
\draw[black] (13.315, 9.820) -- (13.354, 9.742);
\draw[black] (13.354, 9.742) -- (13.382, 9.659);
\draw[black] (13.382, 9.659) -- (13.399, 9.573);
\draw[black] (13.399, 9.573) -- (13.406, 9.484);
\draw[black] (13.406, 9.484) -- (13.421, 9.396);
\draw[black] (13.421, 9.396) -- (13.449, 9.311);
\draw[black] (13.449, 9.311) -- (13.488, 9.230);
\draw[black] (13.488, 9.230) -- (13.527, 9.148);
\draw[black] (13.527, 9.148) -- (13.554, 9.062);
\draw[black] (13.554, 9.062) -- (13.568, 8.972);
\draw[black] (13.568, 8.972) -- (13.573, 8.882);
\draw[black] (13.573, 8.882) -- (13.586, 8.792);
\draw[black] (13.586, 8.792) -- (13.612, 8.705);
\draw[black] (13.612, 8.705) -- (13.650, 8.622);
\draw[black] (13.650, 8.622) -- (13.687, 8.539);
\draw[black] (13.687, 8.539) -- (13.711, 8.452);
\draw[black] (13.711, 8.452) -- (13.724, 8.362);
\draw[black] (13.724, 8.362) -- (13.727, 8.272);
\draw[black] (13.727, 8.272) -- (13.738, 8.183);
\draw[black] (13.738, 8.183) -- (13.762, 8.096);
\draw[black] (13.762, 8.096) -- (13.798, 8.013);
\draw[black] (13.798, 8.013) -- (13.834, 7.931);
\draw[black] (13.834, 7.931) -- (13.857, 7.845);
\draw[black] (13.857, 7.845) -- (13.868, 7.757);
\draw[black] (13.868, 7.757) -- (13.870, 7.668);
\draw[black] (13.870, 7.668) -- (13.880, 7.580);
\draw[black] (13.880, 7.580) -- (13.903, 7.495);
\draw[black] (13.903, 7.495) -- (13.938, 7.413);
\draw[black] (13.938, 7.413) -- (13.972, 7.333);
\draw[black] (13.972, 7.333) -- (13.994, 7.248);
\draw[black] (13.994, 7.248) -- (14.004, 7.162);
\draw[black] (14.004, 7.162) -- (14.005, 7.075);
\draw[black] (14.005, 7.075) -- (14.015, 6.989);
\draw[black] (14.015, 6.989) -- (14.037, 6.906);
\draw[black] (14.037, 6.906) -- (14.071, 6.826);
\draw[black] (14.071, 6.826) -- (14.104, 6.747);
\draw[black] (14.104, 6.747) -- (14.125, 6.665);
\draw[black] (14.125, 6.665) -- (14.135, 6.580);
\draw[black] (14.135, 6.580) -- (14.136, 6.495);
\draw[black] (14.136, 6.495) -- (14.146, 6.412);
\draw[black] (14.146, 6.412) -- (14.168, 6.330);
\draw[black] (14.168, 6.330) -- (14.200, 6.252);
\draw[black] (14.200, 6.252) -- (14.232, 6.176);
\draw[black] (14.232, 6.176) -- (14.253, 6.095);
\draw[black] (14.253, 6.095) -- (14.263, 6.013);
\draw[black] (14.263, 6.013) -- (14.264, 5.930);
\draw[black] (14.264, 5.930) -- (14.274, 5.848);
\draw[black] (14.274, 5.848) -- (14.295, 5.769);
\draw[black] (14.295, 5.769) -- (14.327, 5.693);
\draw[black] (14.327, 5.693) -- (14.358, 5.618);
\draw[black] (14.358, 5.618) -- (14.379, 5.540);
\draw[black] (14.379, 5.540) -- (14.388, 5.459);
\draw[black] (14.388, 5.459) -- (14.390, 5.372);
\draw[black] (14.390, 5.372) -- (14.403, 5.279);
\draw[black] (14.403, 5.279) -- (14.431, 5.190);
\draw[black] (14.431, 5.190) -- (14.469, 5.106);
\draw[black] (14.469, 5.106) -- (14.496, 5.018);
\draw[black] (14.496, 5.018) -- (14.509, 4.927);
\draw[black] (14.509, 4.927) -- (14.510, 4.835);
\draw[black] (14.510, 4.835) -- (14.522, 4.745);
\draw[black] (14.522, 4.745) -- (14.549, 4.659);
\draw[black] (14.549, 4.659) -- (14.585, 4.577);
\draw[black] (14.585, 4.577) -- (14.611, 4.492);
\draw[black] (14.611, 4.492) -- (14.622, 4.403);
\draw[black] (14.622, 4.403) -- (14.622, 4.316);
\draw[black] (14.622, 4.316) -- (14.633, 4.229);
\draw[black] (14.633, 4.229) -- (14.657, 4.146);
\draw[black] (14.657, 4.146) -- (14.691, 4.066);
\draw[black] (14.691, 4.066) -- (14.713, 3.985);
\draw[black] (14.713, 3.985) -- (14.722, 3.901);
\draw[black] (14.722, 3.901) -- (14.721, 3.817);
\draw[black] (14.721, 3.817) -- (14.729, 3.736);
\draw[black] (14.729, 3.736) -- (14.750, 3.657);
\draw[black] (14.750, 3.657) -- (14.779, 3.582);
\draw[black] (14.779, 3.582) -- (14.797, 3.506);
\draw[black] (14.797, 3.506) -- (14.804, 3.427);
\draw[black] (14.804, 3.427) -- (14.800, 3.351);
\draw[black] (14.800, 3.351) -- (14.805, 3.277);
\draw[black] (14.805, 3.277) -- (14.821, 3.205);
\draw[black] (14.821, 3.205) -- (14.846, 3.139);
\draw[black] (14.846, 3.139) -- (14.861, 3.072);
\draw[black] (14.861, 3.072) -- (14.865, 3.004);
\draw[black] (14.865, 3.004) -- (14.860, 2.930);
\draw[black] (14.860, 2.930) -- (14.862, 2.848);
\draw[black] (14.862, 2.848) -- (14.873, 2.768);
\draw[black] (14.873, 2.768) -- (14.893, 2.689);
\draw[black] (14.893, 2.689) -- (14.922, 2.612);
\draw[black] (12.494, 12.066) -- (12.516, 12.000);
\draw[black] (12.516, 12.000) -- (12.527, 11.931);
\draw[black] (12.527, 11.931) -- (12.529, 11.861);
\draw[black] (12.529, 11.861) -- (12.540, 11.792);
\draw[black] (12.540, 11.792) -- (12.562, 11.726);
\draw[black] (12.562, 11.726) -- (12.592, 11.662);
\draw[black] (12.592, 11.662) -- (12.614, 11.596);
\draw[black] (12.614, 11.596) -- (12.624, 11.527);
\draw[black] (12.624, 11.527) -- (12.626, 11.457);
\draw[black] (12.626, 11.457) -- (12.637, 11.388);
\draw[black] (12.637, 11.388) -- (12.659, 11.322);
\draw[black] (12.659, 11.322) -- (12.692, 11.254);
\draw[black] (12.692, 11.254) -- (12.726, 11.180);
\draw[black] (12.726, 11.180) -- (12.756, 11.104);
\draw[black] (12.756, 11.104) -- (12.782, 11.027);
\draw[black] (12.782, 11.027) -- (12.804, 10.949);
\draw[black] (12.804, 10.949) -- (12.822, 10.869);
\draw[black] (12.822, 10.869) -- (12.836, 10.789);
\draw[black] (12.836, 10.789) -- (12.846, 10.708);
\draw[black] (12.846, 10.708) -- (12.851, 10.627);
\draw[black] (12.851, 10.627) -- (12.852, 10.546);
\draw[black] (12.852, 10.546) -- (12.858, 10.461);
\draw[black] (12.858, 10.461) -- (12.877, 10.378);
\draw[black] (12.877, 10.378) -- (12.910, 10.300);
\draw[black] (12.910, 10.300) -- (12.944, 10.215);
\draw[black] (12.944, 10.215) -- (12.964, 10.126);
\draw[black] (12.964, 10.126) -- (12.969, 10.034);
\draw[black] (12.969, 10.034) -- (12.972, 9.952);
\draw[black] (12.972, 9.952) -- (12.987, 9.870);
\draw[black] (12.987, 9.870) -- (13.012, 9.791);
\draw[black] (13.012, 9.791) -- (13.046, 9.714);
\draw[black] (13.046, 9.714) -- (13.072, 9.632);
\draw[black] (13.072, 9.632) -- (13.087, 9.547);
\draw[black] (13.087, 9.547) -- (13.089, 9.461);
\draw[black] (13.089, 9.461) -- (13.090, 9.373);
\draw[black] (13.090, 9.373) -- (13.103, 9.286);
\draw[black] (13.103, 9.286) -- (13.129, 9.202);
\draw[black] (13.129, 9.202) -- (13.163, 9.120);
\draw[black] (13.163, 9.120) -- (13.188, 9.035);
\draw[black] (13.188, 9.035) -- (13.201, 8.947);
\draw[black] (13.201, 8.947) -- (13.202, 8.857);
\draw[black] (13.202, 8.857) -- (13.201, 8.768);
\draw[black] (13.201, 8.768) -- (13.214, 8.679);
\draw[black] (13.214, 8.679) -- (13.238, 8.592);
\draw[black] (13.238, 8.592) -- (13.271, 8.509);
\draw[black] (13.271, 8.509) -- (13.295, 8.422);
\draw[black] (13.295, 8.422) -- (13.307, 8.333);
\draw[black] (13.307, 8.333) -- (13.306, 8.244);
\draw[black] (13.306, 8.244) -- (13.305, 8.154);
\draw[black] (13.305, 8.154) -- (13.316, 8.066);
\draw[black] (13.316, 8.066) -- (13.339, 7.979);
\draw[black] (13.339, 7.979) -- (13.371, 7.896);
\draw[black] (13.371, 7.896) -- (13.394, 7.810);
\draw[black] (13.394, 7.810) -- (13.404, 7.722);
\draw[black] (13.404, 7.722) -- (13.402, 7.633);
\draw[black] (13.402, 7.633) -- (13.400, 7.545);
\draw[black] (13.400, 7.545) -- (13.410, 7.457);
\draw[black] (13.410, 7.457) -- (13.433, 7.372);
\draw[black] (13.433, 7.372) -- (13.463, 7.290);
\draw[black] (13.463, 7.290) -- (13.485, 7.205);
\draw[black] (13.485, 7.205) -- (13.495, 7.118);
\draw[black] (13.495, 7.118) -- (13.493, 7.031);
\draw[black] (13.493, 7.031) -- (13.490, 6.945);
\draw[black] (13.490, 6.945) -- (13.500, 6.859);
\draw[black] (13.500, 6.859) -- (13.521, 6.775);
\draw[black] (13.521, 6.775) -- (13.551, 6.694);
\draw[black] (13.551, 6.694) -- (13.572, 6.611);
\draw[black] (13.572, 6.611) -- (13.582, 6.525);
\draw[black] (13.582, 6.525) -- (13.579, 6.440);
\draw[black] (13.579, 6.440) -- (13.576, 6.355);
\draw[black] (13.576, 6.355) -- (13.586, 6.270);
\draw[black] (13.586, 6.270) -- (13.606, 6.188);
\draw[black] (13.606, 6.188) -- (13.635, 6.108);
\draw[black] (13.635, 6.108) -- (13.656, 6.027);
\draw[black] (13.656, 6.027) -- (13.665, 5.943);
\draw[black] (13.665, 5.943) -- (13.662, 5.858);
\draw[black] (13.662, 5.858) -- (13.659, 5.775);
\draw[black] (13.659, 5.775) -- (13.668, 5.691);
\draw[black] (13.668, 5.691) -- (13.688, 5.610);
\draw[black] (13.688, 5.610) -- (13.716, 5.532);
\draw[black] (13.716, 5.532) -- (13.736, 5.451);
\draw[black] (13.736, 5.451) -- (13.744, 5.368);
\draw[black] (13.744, 5.368) -- (13.741, 5.285);
\draw[black] (13.741, 5.285) -- (13.737, 5.202);
\draw[black] (13.737, 5.202) -- (13.745, 5.120);
\draw[black] (13.745, 5.120) -- (13.765, 5.040);
\draw[black] (13.765, 5.040) -- (13.792, 4.962);
\draw[black] (13.792, 4.962) -- (13.810, 4.881);
\draw[black] (13.810, 4.881) -- (13.818, 4.799);
\draw[black] (13.818, 4.799) -- (13.814, 4.717);
\draw[black] (13.814, 4.717) -- (13.809, 4.635);
\draw[black] (13.809, 4.635) -- (13.816, 4.553);
\draw[black] (13.816, 4.553) -- (13.833, 4.473);
\draw[black] (13.833, 4.473) -- (13.859, 4.395);
\draw[black] (13.859, 4.395) -- (13.876, 4.315);
\draw[black] (13.876, 4.315) -- (13.881, 4.233);
\draw[black] (13.881, 4.233) -- (13.876, 4.151);
\draw[black] (13.876, 4.151) -- (13.869, 4.070);
\draw[black] (13.869, 4.070) -- (13.874, 3.988);
\draw[black] (13.874, 3.988) -- (13.890, 3.908);
\draw[black] (13.890, 3.908) -- (13.913, 3.829);
\draw[black] (13.913, 3.829) -- (13.927, 3.748);
\draw[black] (13.927, 3.748) -- (13.930, 3.666);
\draw[black] (13.930, 3.666) -- (13.922, 3.585);
\draw[black] (13.922, 3.585) -- (13.912, 3.503);
\draw[black] (13.912, 3.503) -- (13.913, 3.421);
\draw[black] (13.913, 3.421) -- (13.926, 3.340);
\draw[black] (13.926, 3.340) -- (13.945, 3.260);
\draw[black] (13.945, 3.260) -- (13.955, 3.179);
\draw[black] (13.955, 3.179) -- (13.954, 3.097);
\draw[black] (13.954, 3.097) -- (13.942, 3.016);
\draw[black] (13.942, 3.016) -- (13.928, 2.936);
\draw[black] (13.928, 2.936) -- (13.924, 2.855);
\draw[black] (13.924, 2.855) -- (13.932, 2.774);
\draw[black] (13.932, 2.774) -- (13.947, 2.688);
\draw[black] (13.947, 2.688) -- (13.951, 2.595);
\draw[black] (13.951, 2.595) -- (13.940, 2.503);
\draw[black] (13.940, 2.503) -- (13.918, 2.419);
\draw[black] (13.918, 2.419) -- (13.900, 2.340);
\draw[black] (13.900, 2.340) -- (13.889, 2.260);
\draw[black] (13.889, 2.260) -- (13.885, 2.178);
\draw[black] (13.885, 2.178) -- (13.887, 2.097);
\draw[black] (13.887, 2.097) -- (13.896, 2.017);
\draw[black] (13.896, 2.017) -- (13.902, 1.977);
\draw[black] (12.505, 11.681) -- (12.525, 11.614);
\draw[black] (12.525, 11.614) -- (12.533, 11.545);
\draw[black] (12.533, 11.545) -- (12.530, 11.475);
\draw[black] (12.530, 11.475) -- (12.527, 11.405);
\draw[black] (12.527, 11.405) -- (12.535, 11.336);
\draw[black] (12.535, 11.336) -- (12.555, 11.269);
\draw[black] (12.555, 11.269) -- (12.582, 11.192);
\draw[black] (12.582, 11.192) -- (12.605, 11.114);
\draw[black] (12.605, 11.114) -- (12.624, 11.035);
\draw[black] (12.624, 11.035) -- (12.639, 10.955);
\draw[black] (12.639, 10.955) -- (12.649, 10.874);
\draw[black] (12.649, 10.874) -- (12.656, 10.793);
\draw[black] (12.656, 10.793) -- (12.658, 10.711);
\draw[black] (12.658, 10.711) -- (12.656, 10.630);
\draw[black] (12.656, 10.630) -- (12.650, 10.549);
\draw[black] (12.650, 10.549) -- (12.642, 10.466);
\draw[black] (12.642, 10.466) -- (12.644, 10.382);
\draw[black] (12.644, 10.382) -- (12.661, 10.300);
\draw[black] (12.661, 10.300) -- (12.688, 10.217);
\draw[black] (12.688, 10.217) -- (12.706, 10.128);
\draw[black] (12.706, 10.128) -- (12.709, 10.038);
\draw[black] (12.709, 10.038) -- (12.700, 9.952);
\draw[black] (12.700, 9.952) -- (12.700, 9.870);
\draw[black] (12.700, 9.870) -- (12.712, 9.789);
\draw[black] (12.712, 9.789) -- (12.735, 9.710);
\draw[black] (12.735, 9.710) -- (12.758, 9.628);
\draw[black] (12.758, 9.628) -- (12.770, 9.544);
\draw[black] (12.770, 9.544) -- (12.770, 9.459);
\draw[black] (12.770, 9.459) -- (12.760, 9.373);
\draw[black] (12.760, 9.373) -- (12.760, 9.286);
\draw[black] (12.760, 9.286) -- (12.771, 9.199);
\draw[black] (12.771, 9.199) -- (12.795, 9.115);
\draw[black] (12.795, 9.115) -- (12.818, 9.030);
\draw[black] (12.818, 9.030) -- (12.829, 8.942);
\draw[black] (12.829, 8.942) -- (12.828, 8.854);
\draw[black] (12.828, 8.854) -- (12.818, 8.766);
\draw[black] (12.818, 8.766) -- (12.816, 8.677);
\draw[black] (12.816, 8.677) -- (12.827, 8.588);
\draw[black] (12.827, 8.588) -- (12.851, 8.502);
\draw[black] (12.851, 8.502) -- (12.874, 8.416);
\draw[black] (12.874, 8.416) -- (12.884, 8.327);
\draw[black] (12.884, 8.327) -- (12.883, 8.238);
\draw[black] (12.883, 8.238) -- (12.871, 8.150);
\draw[black] (12.871, 8.150) -- (12.869, 8.061);
\draw[black] (12.869, 8.061) -- (12.880, 7.972);
\draw[black] (12.880, 7.972) -- (12.902, 7.886);
\draw[black] (12.902, 7.886) -- (12.925, 7.800);
\draw[black] (12.925, 7.800) -- (12.935, 7.712);
\draw[black] (12.935, 7.712) -- (12.933, 7.624);
\draw[black] (12.933, 7.624) -- (12.921, 7.536);
\draw[black] (12.921, 7.536) -- (12.919, 7.448);
\draw[black] (12.919, 7.448) -- (12.929, 7.360);
\draw[black] (12.929, 7.360) -- (12.951, 7.275);
\draw[black] (12.951, 7.275) -- (12.973, 7.190);
\draw[black] (12.973, 7.190) -- (12.982, 7.103);
\draw[black] (12.982, 7.103) -- (12.980, 7.016);
\draw[black] (12.980, 7.016) -- (12.968, 6.929);
\draw[black] (12.968, 6.929) -- (12.966, 6.842);
\draw[black] (12.966, 6.842) -- (12.975, 6.756);
\draw[black] (12.975, 6.756) -- (12.997, 6.672);
\draw[black] (12.997, 6.672) -- (13.018, 6.588);
\draw[black] (13.018, 6.588) -- (13.027, 6.502);
\draw[black] (13.027, 6.502) -- (13.024, 6.416);
\draw[black] (13.024, 6.416) -- (13.013, 6.331);
\draw[black] (13.013, 6.331) -- (13.010, 6.245);
\draw[black] (13.010, 6.245) -- (13.019, 6.160);
\draw[black] (13.019, 6.160) -- (13.040, 6.077);
\draw[black] (13.040, 6.077) -- (13.061, 5.994);
\draw[black] (13.061, 5.994) -- (13.070, 5.909);
\draw[black] (13.070, 5.909) -- (13.067, 5.823);
\draw[black] (13.067, 5.823) -- (13.055, 5.739);
\draw[black] (13.055, 5.739) -- (13.052, 5.654);
\draw[black] (13.052, 5.654) -- (13.061, 5.569);
\draw[black] (13.061, 5.569) -- (13.081, 5.486);
\draw[black] (13.081, 5.486) -- (13.102, 5.403);
\draw[black] (13.102, 5.403) -- (13.110, 5.319);
\draw[black] (13.110, 5.319) -- (13.107, 5.234);
\draw[black] (13.107, 5.234) -- (13.095, 5.149);
\draw[black] (13.095, 5.149) -- (13.091, 5.064);
\draw[black] (13.091, 5.064) -- (13.100, 4.979);
\draw[black] (13.100, 4.979) -- (13.119, 4.896);
\draw[black] (13.119, 4.896) -- (13.139, 4.812);
\draw[black] (13.139, 4.812) -- (13.147, 4.727);
\draw[black] (13.147, 4.727) -- (13.143, 4.641);
\draw[black] (13.143, 4.641) -- (13.130, 4.556);
\draw[black] (13.130, 4.556) -- (13.125, 4.470);
\draw[black] (13.125, 4.470) -- (13.132, 4.384);
\draw[black] (13.132, 4.384) -- (13.151, 4.299);
\draw[black] (13.151, 4.299) -- (13.170, 4.213);
\draw[black] (13.170, 4.213) -- (13.177, 4.126);
\draw[black] (13.177, 4.126) -- (13.171, 4.038);
\draw[black] (13.171, 4.038) -- (13.157, 3.951);
\draw[black] (13.157, 3.951) -- (13.150, 3.862);
\draw[black] (13.150, 3.862) -- (13.156, 3.772);
\draw[black] (13.156, 3.772) -- (13.174, 3.685);
\draw[black] (13.174, 3.685) -- (13.191, 3.594);
\draw[black] (13.191, 3.594) -- (13.195, 3.502);
\draw[black] (13.195, 3.502) -- (13.188, 3.411);
\draw[black] (13.188, 3.411) -- (13.170, 3.324);
\draw[black] (13.170, 3.324) -- (13.160, 3.241);
\draw[black] (13.160, 3.241) -- (13.160, 3.158);
\draw[black] (13.160, 3.158) -- (13.170, 3.075);
\draw[black] (13.170, 3.075) -- (13.186, 2.990);
\draw[black] (13.186, 2.990) -- (13.193, 2.902);
\draw[black] (13.193, 2.902) -- (13.191, 2.814);
\draw[black] (13.191, 2.814) -- (13.178, 2.727);
\draw[black] (13.178, 2.727) -- (13.157, 2.643);
\draw[black] (13.157, 2.643) -- (13.141, 2.559);
\draw[black] (13.141, 2.559) -- (13.133, 2.475);
\draw[black] (13.133, 2.475) -- (13.134, 2.390);
\draw[black] (13.134, 2.390) -- (13.144, 2.306);
\draw[black] (13.144, 2.306) -- (13.149, 2.221);
\draw[black] (13.149, 2.221) -- (13.147, 2.135);
\draw[black] (13.147, 2.135) -- (13.137, 2.050);
\draw[black] (13.137, 2.050) -- (13.120, 1.966);
\draw[black] (13.120, 1.966) -- (13.095, 1.884);
\draw[black] (13.095, 1.884) -- (13.066, 1.809);
\draw[black] (13.066, 1.809) -- (13.040, 1.732);
\draw[black] (13.040, 1.732) -- (13.017, 1.654);
\draw[black] (13.017, 1.654) -- (12.998, 1.575);
\draw[black] (12.998, 1.575) -- (12.982, 1.496);
\draw[black] (12.982, 1.496) -- (12.970, 1.415);
\draw[black] (12.970, 1.415) -- (12.961, 1.335);
\draw[black] (12.961, 1.335) -- (12.956, 1.254);
\draw[black] (12.956, 1.254) -- (12.955, 1.173);
\draw[black] (12.955, 1.173) -- (12.940, 1.094);
\draw[black] (12.940, 1.094) -- (12.908, 1.017);
\draw[black] (12.908, 1.017) -- (12.877, 0.941);
\draw[black] (12.877, 0.941) -- (12.845, 0.864);
\draw[black] (12.845, 0.864) -- (12.814, 0.788);
\draw[black] (12.814, 0.788) -- (12.783, 0.711);
\draw[black] (12.783, 0.711) -- (12.751, 0.635);
\draw[black] (12.751, 0.635) -- (12.720, 0.558);
\draw[black] (12.720, 0.558) -- (12.688, 0.482);
\draw[black] (12.688, 0.482) -- (12.657, 0.405);
\draw[black] (12.657, 0.405) -- (12.626, 0.329);
\draw[black] (12.626, 0.329) -- (12.594, 0.252);
\draw[black] (12.594, 0.252) -- (12.563, 0.176);
\draw[black] (12.563, 0.176) -- (12.531, 0.099);
\draw[black] (12.531, 0.099) -- (12.500, 0.023);
\draw[black] (12.439, 12.058) -- (12.444, 11.988);
\draw[black] (12.444, 11.988) -- (12.439, 11.918);
\draw[black] (12.439, 11.918) -- (12.425, 11.850);
\draw[black] (12.425, 11.850) -- (12.419, 11.780);
\draw[black] (12.419, 11.780) -- (12.425, 11.711);
\draw[black] (12.425, 11.711) -- (12.439, 11.642);
\draw[black] (12.439, 11.642) -- (12.445, 11.573);
\draw[black] (12.445, 11.573) -- (12.439, 11.503);
\draw[black] (12.439, 11.503) -- (12.425, 11.435);
\draw[black] (12.425, 11.435) -- (12.420, 11.365);
\draw[black] (12.420, 11.365) -- (12.425, 11.296);
\draw[black] (12.425, 11.296) -- (12.442, 11.222);
\draw[black] (12.442, 11.222) -- (12.458, 11.142);
\draw[black] (12.458, 11.142) -- (12.470, 11.061);
\draw[black] (12.470, 11.061) -- (12.477, 10.980);
\draw[black] (12.477, 10.980) -- (12.480, 10.899);
\draw[black] (12.480, 10.899) -- (12.479, 10.817);
\draw[black] (12.479, 10.817) -- (12.474, 10.736);
\draw[black] (12.474, 10.736) -- (12.465, 10.655);
\draw[black] (12.465, 10.655) -- (12.451, 10.575);
\draw[black] (12.451, 10.575) -- (12.434, 10.496);
\draw[black] (12.434, 10.496) -- (12.420, 10.413);
\draw[black] (12.420, 10.413) -- (12.420, 10.329);
\draw[black] (12.420, 10.329) -- (12.434, 10.246);
\draw[black] (12.434, 10.246) -- (12.449, 10.156);
\draw[black] (12.449, 10.156) -- (12.449, 10.066);
\draw[black] (12.449, 10.066) -- (12.434, 9.977);
\draw[black] (12.434, 9.977) -- (12.420, 9.896);
\draw[black] (12.420, 9.896) -- (12.418, 9.814);
\draw[black] (12.418, 9.814) -- (12.427, 9.733);
\draw[black] (12.427, 9.733) -- (12.444, 9.651);
\draw[black] (12.444, 9.651) -- (12.454, 9.567);
\draw[black] (12.454, 9.567) -- (12.451, 9.482);
\draw[black] (12.451, 9.482) -- (12.436, 9.399);
\draw[black] (12.436, 9.399) -- (12.421, 9.313);
\draw[black] (12.421, 9.313) -- (12.419, 9.226);
\draw[black] (12.419, 9.226) -- (12.428, 9.139);
\draw[black] (12.428, 9.139) -- (12.447, 9.054);
\draw[black] (12.447, 9.054) -- (12.457, 8.966);
\draw[black] (12.457, 8.966) -- (12.454, 8.878);
\draw[black] (12.454, 8.878) -- (12.439, 8.790);
\draw[black] (12.439, 8.790) -- (12.424, 8.703);
\draw[black] (12.424, 8.703) -- (12.422, 8.614);
\draw[black] (12.422, 8.614) -- (12.431, 8.526);
\draw[black] (12.431, 8.526) -- (12.451, 8.439);
\draw[black] (12.451, 8.439) -- (12.461, 8.350);
\draw[black] (12.461, 8.350) -- (12.458, 8.261);
\draw[black] (12.458, 8.261) -- (12.443, 8.173);
\draw[black] (12.443, 8.173) -- (12.428, 8.085);
\draw[black] (12.428, 8.085) -- (12.426, 7.996);
\draw[black] (12.426, 7.996) -- (12.436, 7.908);
\draw[black] (12.436, 7.908) -- (12.455, 7.821);
\draw[black] (12.455, 7.821) -- (12.465, 7.733);
\draw[black] (12.465, 7.733) -- (12.462, 7.644);
\draw[black] (12.462, 7.644) -- (12.447, 7.557);
\draw[black] (12.447, 7.557) -- (12.433, 7.470);
\draw[black] (12.433, 7.470) -- (12.430, 7.382);
\draw[black] (12.430, 7.382) -- (12.440, 7.294);
\draw[black] (12.440, 7.294) -- (12.459, 7.209);
\draw[black] (12.459, 7.209) -- (12.469, 7.122);
\draw[black] (12.469, 7.122) -- (12.467, 7.034);
\draw[black] (12.467, 7.034) -- (12.452, 6.948);
\draw[black] (12.452, 6.948) -- (12.438, 6.862);
\draw[black] (12.438, 6.862) -- (12.436, 6.775);
\draw[black] (12.436, 6.775) -- (12.446, 6.688);
\draw[black] (12.446, 6.688) -- (12.464, 6.603);
\draw[black] (12.464, 6.603) -- (12.474, 6.518);
\draw[black] (12.474, 6.518) -- (12.472, 6.431);
\draw[black] (12.472, 6.431) -- (12.458, 6.346);
\draw[black] (12.458, 6.346) -- (12.444, 6.261);
\draw[black] (12.444, 6.261) -- (12.441, 6.175);
\draw[black] (12.441, 6.175) -- (12.451, 6.089);
\draw[black] (12.451, 6.089) -- (12.470, 6.005);
\draw[black] (12.470, 6.005) -- (12.480, 5.920);
\draw[black] (12.480, 5.920) -- (12.477, 5.834);
\draw[black] (12.477, 5.834) -- (12.463, 5.749);
\draw[black] (12.463, 5.749) -- (12.450, 5.665);
\draw[black] (12.450, 5.665) -- (12.447, 5.579);
\draw[black] (12.447, 5.579) -- (12.457, 5.494);
\draw[black] (12.457, 5.494) -- (12.476, 5.410);
\draw[black] (12.476, 5.410) -- (12.485, 5.324);
\draw[black] (12.485, 5.324) -- (12.483, 5.239);
\draw[black] (12.483, 5.239) -- (12.469, 5.154);
\draw[black] (12.469, 5.154) -- (12.456, 5.069);
\draw[black] (12.456, 5.069) -- (12.454, 4.982);
\draw[black] (12.454, 4.982) -- (12.463, 4.897);
\draw[black] (12.463, 4.897) -- (12.482, 4.812);
\draw[black] (12.482, 4.812) -- (12.492, 4.726);
\draw[black] (12.492, 4.726) -- (12.490, 4.639);
\draw[black] (12.490, 4.639) -- (12.476, 4.553);
\draw[black] (12.476, 4.553) -- (12.462, 4.466);
\draw[black] (12.462, 4.466) -- (12.460, 4.378);
\draw[black] (12.460, 4.378) -- (12.469, 4.291);
\draw[black] (12.469, 4.291) -- (12.488, 4.204);
\draw[black] (12.488, 4.204) -- (12.498, 4.115);
\draw[black] (12.498, 4.115) -- (12.496, 4.026);
\draw[black] (12.496, 4.026) -- (12.482, 3.938);
\draw[black] (12.482, 3.938) -- (12.467, 3.848);
\draw[black] (12.467, 3.848) -- (12.465, 3.756);
\draw[black] (12.465, 3.756) -- (12.475, 3.666);
\draw[black] (12.475, 3.666) -- (12.494, 3.581);
\draw[black] (12.494, 3.581) -- (12.504, 3.500);
\draw[black] (12.504, 3.500) -- (12.505, 3.418);
\draw[black] (12.505, 3.418) -- (12.496, 3.337);
\draw[black] (12.496, 3.337) -- (12.480, 3.255);
\draw[black] (12.480, 3.255) -- (12.470, 3.171);
\draw[black] (12.470, 3.171) -- (12.471, 3.087);
\draw[black] (12.471, 3.087) -- (12.482, 3.003);
\draw[black] (12.482, 3.003) -- (12.500, 2.920);
\draw[black] (12.500, 2.920) -- (12.510, 2.833);
\draw[black] (12.510, 2.833) -- (12.511, 2.746);
\draw[black] (12.511, 2.746) -- (12.502, 2.660);
\draw[black] (12.502, 2.660) -- (12.484, 2.574);
\draw[black] (12.484, 2.574) -- (12.475, 2.485);
\draw[black] (12.475, 2.485) -- (12.475, 2.396);
\draw[black] (12.475, 2.396) -- (12.486, 2.308);
\draw[black] (12.486, 2.308) -- (12.505, 2.220);
\draw[black] (12.505, 2.220) -- (12.515, 2.132);
\draw[black] (12.515, 2.132) -- (12.516, 2.042);
\draw[black] (12.516, 2.042) -- (12.506, 1.953);
\draw[black] (12.506, 1.953) -- (12.489, 1.868);
\draw[black] (12.489, 1.868) -- (12.476, 1.785);
\draw[black] (12.476, 1.785) -- (12.468, 1.702);
\draw[black] (12.468, 1.702) -- (12.465, 1.618);
\draw[black] (12.465, 1.618) -- (12.469, 1.535);
\draw[black] (12.469, 1.535) -- (12.477, 1.451);
\draw[black] (12.477, 1.451) -- (12.491, 1.369);
\draw[black] (12.491, 1.369) -- (12.500, 1.328);
\draw[black] (12.359, 11.681) -- (12.363, 11.611);
\draw[black] (12.363, 11.611) -- (12.355, 11.542);
\draw[black] (12.355, 11.542) -- (12.335, 11.475);
\draw[black] (12.335, 11.475) -- (12.316, 11.408);
\draw[black] (12.316, 11.408) -- (12.308, 11.338);
\draw[black] (12.308, 11.338) -- (12.311, 11.268);
\draw[black] (12.311, 11.268) -- (12.320, 11.187);
\draw[black] (12.320, 11.187) -- (12.324, 11.106);
\draw[black] (12.324, 11.106) -- (12.324, 11.025);
\draw[black] (12.324, 11.025) -- (12.320, 10.943);
\draw[black] (12.320, 10.943) -- (12.312, 10.862);
\draw[black] (12.312, 10.862) -- (12.299, 10.782);
\draw[black] (12.299, 10.782) -- (12.283, 10.702);
\draw[black] (12.283, 10.702) -- (12.262, 10.623);
\draw[black] (12.262, 10.623) -- (12.237, 10.546);
\draw[black] (12.237, 10.546) -- (12.210, 10.467);
\draw[black] (12.210, 10.467) -- (12.193, 10.384);
\draw[black] (12.193, 10.384) -- (12.191, 10.300);
\draw[black] (12.191, 10.300) -- (12.199, 10.212);
\draw[black] (12.199, 10.212) -- (12.197, 10.121);
\draw[black] (12.197, 10.121) -- (12.180, 10.032);
\draw[black] (12.180, 10.032) -- (12.153, 9.949);
\draw[black] (12.153, 9.949) -- (12.136, 9.869);
\draw[black] (12.136, 9.869) -- (12.131, 9.786);
\draw[black] (12.131, 9.786) -- (12.137, 9.704);
\draw[black] (12.137, 9.704) -- (12.144, 9.619);
\draw[black] (12.144, 9.619) -- (12.139, 9.534);
\draw[black] (12.139, 9.534) -- (12.122, 9.450);
\draw[black] (12.122, 9.450) -- (12.096, 9.368);
\draw[black] (12.096, 9.368) -- (12.079, 9.282);
\draw[black] (12.079, 9.282) -- (12.074, 9.194);
\draw[black] (12.074, 9.194) -- (12.082, 9.107);
\draw[black] (12.082, 9.107) -- (12.090, 9.019);
\draw[black] (12.090, 9.019) -- (12.086, 8.930);
\draw[black] (12.086, 8.930) -- (12.069, 8.843);
\draw[black] (12.069, 8.843) -- (12.044, 8.758);
\draw[black] (12.044, 8.758) -- (12.027, 8.670);
\draw[black] (12.027, 8.670) -- (12.024, 8.581);
\draw[black] (12.024, 8.581) -- (12.033, 8.492);
\draw[black] (12.033, 8.492) -- (12.042, 8.403);
\draw[black] (12.042, 8.403) -- (12.038, 8.314);
\draw[black] (12.038, 8.314) -- (12.022, 8.226);
\draw[black] (12.022, 8.226) -- (11.998, 8.140);
\draw[black] (11.998, 8.140) -- (11.982, 8.052);
\draw[black] (11.982, 8.052) -- (11.979, 7.963);
\draw[black] (11.979, 7.963) -- (11.989, 7.874);
\draw[black] (11.989, 7.874) -- (11.999, 7.786);
\draw[black] (11.999, 7.786) -- (11.996, 7.697);
\draw[black] (11.996, 7.697) -- (11.981, 7.610);
\draw[black] (11.981, 7.610) -- (11.957, 7.525);
\draw[black] (11.957, 7.525) -- (11.942, 7.438);
\draw[black] (11.942, 7.438) -- (11.940, 7.349);
\draw[black] (11.940, 7.349) -- (11.950, 7.262);
\draw[black] (11.950, 7.262) -- (11.960, 7.175);
\draw[black] (11.960, 7.175) -- (11.957, 7.087);
\draw[black] (11.957, 7.087) -- (11.943, 7.001);
\draw[black] (11.943, 7.001) -- (11.920, 6.917);
\draw[black] (11.920, 6.917) -- (11.906, 6.831);
\draw[black] (11.906, 6.831) -- (11.904, 6.744);
\draw[black] (11.904, 6.744) -- (11.914, 6.658);
\draw[black] (11.914, 6.658) -- (11.924, 6.572);
\draw[black] (11.924, 6.572) -- (11.922, 6.486);
\draw[black] (11.922, 6.486) -- (11.908, 6.401);
\draw[black] (11.908, 6.401) -- (11.886, 6.318);
\draw[black] (11.886, 6.318) -- (11.872, 6.233);
\draw[black] (11.872, 6.233) -- (11.871, 6.147);
\draw[black] (11.871, 6.147) -- (11.881, 6.062);
\draw[black] (11.881, 6.062) -- (11.891, 5.977);
\draw[black] (11.891, 5.977) -- (11.890, 5.892);
\draw[black] (11.890, 5.892) -- (11.877, 5.808);
\draw[black] (11.877, 5.808) -- (11.855, 5.725);
\draw[black] (11.855, 5.725) -- (11.842, 5.641);
\draw[black] (11.842, 5.641) -- (11.841, 5.556);
\draw[black] (11.841, 5.556) -- (11.851, 5.472);
\draw[black] (11.851, 5.472) -- (11.862, 5.387);
\draw[black] (11.862, 5.387) -- (11.861, 5.302);
\draw[black] (11.861, 5.302) -- (11.848, 5.218);
\draw[black] (11.848, 5.218) -- (11.827, 5.136);
\draw[black] (11.827, 5.136) -- (11.815, 5.051);
\draw[black] (11.815, 5.051) -- (11.814, 4.966);
\draw[black] (11.814, 4.966) -- (11.826, 4.882);
\draw[black] (11.826, 4.882) -- (11.837, 4.797);
\draw[black] (11.837, 4.797) -- (11.837, 4.711);
\draw[black] (11.837, 4.711) -- (11.825, 4.627);
\draw[black] (11.825, 4.627) -- (11.805, 4.543);
\draw[black] (11.805, 4.543) -- (11.793, 4.457);
\draw[black] (11.793, 4.457) -- (11.794, 4.371);
\draw[black] (11.794, 4.371) -- (11.806, 4.285);
\draw[black] (11.806, 4.285) -- (11.819, 4.199);
\draw[black] (11.819, 4.199) -- (11.820, 4.111);
\draw[black] (11.820, 4.111) -- (11.809, 4.025);
\draw[black] (11.809, 4.025) -- (11.790, 3.938);
\draw[black] (11.790, 3.938) -- (11.780, 3.849);
\draw[black] (11.780, 3.849) -- (11.782, 3.760);
\draw[black] (11.782, 3.760) -- (11.796, 3.672);
\draw[black] (11.796, 3.672) -- (11.812, 3.582);
\draw[black] (11.812, 3.582) -- (11.815, 3.490);
\draw[black] (11.815, 3.490) -- (11.806, 3.399);
\draw[black] (11.806, 3.399) -- (11.790, 3.313);
\draw[black] (11.790, 3.313) -- (11.782, 3.230);
\draw[black] (11.782, 3.230) -- (11.783, 3.146);
\draw[black] (11.783, 3.146) -- (11.795, 3.064);
\draw[black] (11.795, 3.064) -- (11.815, 2.980);
\draw[black] (11.815, 2.980) -- (11.829, 2.893);
\draw[black] (11.829, 2.893) -- (11.833, 2.805);
\draw[black] (11.833, 2.805) -- (11.826, 2.717);
\draw[black] (11.826, 2.717) -- (11.814, 2.632);
\draw[black] (11.814, 2.632) -- (11.810, 2.548);
\draw[black] (11.810, 2.548) -- (11.815, 2.463);
\draw[black] (11.815, 2.463) -- (11.828, 2.380);
\draw[black] (11.828, 2.380) -- (11.849, 2.298);
\draw[black] (11.849, 2.298) -- (11.874, 2.216);
\draw[black] (11.874, 2.216) -- (11.892, 2.133);
\draw[black] (11.892, 2.133) -- (11.903, 2.048);
\draw[black] (11.903, 2.048) -- (11.906, 1.963);
\draw[black] (11.906, 1.963) -- (11.902, 1.878);
\draw[black] (11.902, 1.878) -- (11.902, 1.797);
\draw[black] (11.902, 1.797) -- (11.906, 1.716);
\draw[black] (11.906, 1.716) -- (11.913, 1.635);
\draw[black] (11.913, 1.635) -- (11.924, 1.555);
\draw[black] (11.924, 1.555) -- (11.939, 1.475);
\draw[black] (11.939, 1.475) -- (11.957, 1.396);
\draw[black] (11.957, 1.396) -- (11.979, 1.318);
\draw[black] (11.979, 1.318) -- (12.004, 1.241);
\draw[black] (12.004, 1.241) -- (12.032, 1.165);
\draw[black] (12.032, 1.165) -- (12.063, 1.089);
\draw[black] (12.063, 1.089) -- (12.094, 1.013);
\draw[black] (12.094, 1.013) -- (12.125, 0.937);
\draw[black] (12.125, 0.937) -- (12.157, 0.861);
\draw[black] (12.157, 0.861) -- (12.188, 0.784);
\draw[black] (12.188, 0.784) -- (12.219, 0.708);
\draw[black] (12.219, 0.708) -- (12.250, 0.632);
\draw[black] (12.250, 0.632) -- (12.281, 0.556);
\draw[black] (12.281, 0.556) -- (12.313, 0.480);
\draw[black] (12.313, 0.480) -- (12.344, 0.404);
\draw[black] (12.344, 0.404) -- (12.375, 0.328);
\draw[black] (12.375, 0.328) -- (12.406, 0.251);
\draw[black] (12.406, 0.251) -- (12.438, 0.175);
\draw[black] (12.438, 0.175) -- (12.469, 0.099);
\draw[black] (12.469, 0.099) -- (12.500, 0.023);
\draw[black] (12.383, 12.062) -- (12.372, 11.993);
\draw[black] (12.372, 11.993) -- (12.351, 11.927);
\draw[black] (12.351, 11.927) -- (12.321, 11.863);
\draw[black] (12.321, 11.863) -- (12.300, 11.797);
\draw[black] (12.300, 11.797) -- (12.290, 11.728);
\draw[black] (12.290, 11.728) -- (12.288, 11.658);
\draw[black] (12.288, 11.658) -- (12.277, 11.589);
\draw[black] (12.277, 11.589) -- (12.256, 11.523);
\draw[black] (12.256, 11.523) -- (12.226, 11.459);
\draw[black] (12.226, 11.459) -- (12.205, 11.393);
\draw[black] (12.205, 11.393) -- (12.194, 11.324);
\draw[black] (12.194, 11.324) -- (12.194, 11.248);
\draw[black] (12.194, 11.248) -- (12.191, 11.167);
\draw[black] (12.191, 11.167) -- (12.184, 11.086);
\draw[black] (12.184, 11.086) -- (12.172, 11.005);
\draw[black] (12.172, 11.005) -- (12.157, 10.925);
\draw[black] (12.157, 10.925) -- (12.137, 10.846);
\draw[black] (12.137, 10.846) -- (12.114, 10.768);
\draw[black] (12.114, 10.768) -- (12.086, 10.692);
\draw[black] (12.086, 10.692) -- (12.054, 10.617);
\draw[black] (12.054, 10.617) -- (12.019, 10.543);
\draw[black] (12.019, 10.543) -- (11.986, 10.464);
\draw[black] (11.986, 10.464) -- (11.967, 10.380);
\draw[black] (11.967, 10.380) -- (11.962, 10.294);
\draw[black] (11.962, 10.294) -- (11.958, 10.202);
\draw[black] (11.958, 10.202) -- (11.938, 10.111);
\draw[black] (11.938, 10.111) -- (11.904, 10.026);
\draw[black] (11.904, 10.026) -- (11.873, 9.948);
\draw[black] (11.873, 9.948) -- (11.853, 9.867);
\draw[black] (11.853, 9.867) -- (11.845, 9.783);
\draw[black] (11.845, 9.783) -- (11.846, 9.698);
\draw[black] (11.846, 9.698) -- (11.839, 9.612);
\draw[black] (11.839, 9.612) -- (11.819, 9.527);
\draw[black] (11.819, 9.527) -- (11.788, 9.447);
\draw[black] (11.788, 9.447) -- (11.758, 9.364);
\draw[black] (11.758, 9.364) -- (11.739, 9.277);
\draw[black] (11.739, 9.277) -- (11.732, 9.189);
\draw[black] (11.732, 9.189) -- (11.735, 9.099);
\draw[black] (11.735, 9.099) -- (11.729, 9.010);
\draw[black] (11.729, 9.010) -- (11.711, 8.922);
\draw[black] (11.711, 8.922) -- (11.681, 8.838);
\draw[black] (11.681, 8.838) -- (11.651, 8.753);
\draw[black] (11.651, 8.753) -- (11.634, 8.664);
\draw[black] (11.634, 8.664) -- (11.629, 8.574);
\draw[black] (11.629, 8.574) -- (11.634, 8.484);
\draw[black] (11.634, 8.484) -- (11.630, 8.394);
\draw[black] (11.630, 8.394) -- (11.613, 8.306);
\draw[black] (11.613, 8.306) -- (11.584, 8.220);
\draw[black] (11.584, 8.220) -- (11.556, 8.135);
\draw[black] (11.556, 8.135) -- (11.540, 8.047);
\draw[black] (11.540, 8.047) -- (11.536, 7.958);
\draw[black] (11.536, 7.958) -- (11.542, 7.868);
\draw[black] (11.542, 7.868) -- (11.539, 7.779);
\draw[black] (11.539, 7.779) -- (11.523, 7.692);
\draw[black] (11.523, 7.692) -- (11.496, 7.607);
\draw[black] (11.496, 7.607) -- (11.469, 7.523);
\draw[black] (11.469, 7.523) -- (11.454, 7.436);
\draw[black] (11.454, 7.436) -- (11.451, 7.348);
\draw[black] (11.451, 7.348) -- (11.458, 7.260);
\draw[black] (11.458, 7.260) -- (11.455, 7.173);
\draw[black] (11.455, 7.173) -- (11.441, 7.086);
\draw[black] (11.441, 7.086) -- (11.414, 7.003);
\draw[black] (11.414, 7.003) -- (11.388, 6.920);
\draw[black] (11.388, 6.920) -- (11.374, 6.835);
\draw[black] (11.374, 6.835) -- (11.372, 6.748);
\draw[black] (11.372, 6.748) -- (11.379, 6.663);
\draw[black] (11.379, 6.663) -- (11.377, 6.577);
\draw[black] (11.377, 6.577) -- (11.363, 6.492);
\draw[black] (11.363, 6.492) -- (11.337, 6.410);
\draw[black] (11.337, 6.410) -- (11.312, 6.329);
\draw[black] (11.312, 6.329) -- (11.299, 6.245);
\draw[black] (11.299, 6.245) -- (11.297, 6.160);
\draw[black] (11.297, 6.160) -- (11.304, 6.076);
\draw[black] (11.304, 6.076) -- (11.303, 5.992);
\draw[black] (11.303, 5.992) -- (11.289, 5.909);
\draw[black] (11.289, 5.909) -- (11.265, 5.828);
\draw[black] (11.265, 5.828) -- (11.241, 5.748);
\draw[black] (11.241, 5.748) -- (11.228, 5.666);
\draw[black] (11.228, 5.666) -- (11.227, 5.582);
\draw[black] (11.227, 5.582) -- (11.234, 5.499);
\draw[black] (11.234, 5.499) -- (11.233, 5.416);
\draw[black] (11.233, 5.416) -- (11.221, 5.334);
\draw[black] (11.221, 5.334) -- (11.197, 5.255);
\draw[black] (11.197, 5.255) -- (11.174, 5.176);
\draw[black] (11.174, 5.176) -- (11.163, 5.094);
\draw[black] (11.163, 5.094) -- (11.162, 5.012);
\draw[black] (11.162, 5.012) -- (11.171, 4.930);
\draw[black] (11.171, 4.930) -- (11.171, 4.848);
\draw[black] (11.171, 4.848) -- (11.159, 4.767);
\draw[black] (11.159, 4.767) -- (11.137, 4.688);
\draw[black] (11.137, 4.688) -- (11.116, 4.609);
\draw[black] (11.116, 4.609) -- (11.106, 4.528);
\draw[black] (11.106, 4.528) -- (11.107, 4.446);
\draw[black] (11.107, 4.446) -- (11.116, 4.365);
\draw[black] (11.116, 4.365) -- (11.118, 4.284);
\draw[black] (11.118, 4.284) -- (11.109, 4.203);
\draw[black] (11.109, 4.203) -- (11.088, 4.124);
\draw[black] (11.088, 4.124) -- (11.069, 4.045);
\draw[black] (11.069, 4.045) -- (11.061, 3.964);
\draw[black] (11.061, 3.964) -- (11.064, 3.882);
\draw[black] (11.064, 3.882) -- (11.076, 3.802);
\draw[black] (11.076, 3.802) -- (11.081, 3.720);
\draw[black] (11.081, 3.720) -- (11.074, 3.639);
\draw[black] (11.074, 3.639) -- (11.057, 3.560);
\draw[black] (11.057, 3.560) -- (11.041, 3.480);
\draw[black] (11.041, 3.480) -- (11.036, 3.399);
\draw[black] (11.036, 3.399) -- (11.042, 3.318);
\draw[black] (11.042, 3.318) -- (11.058, 3.238);
\draw[black] (11.058, 3.238) -- (11.066, 3.157);
\draw[black] (11.066, 3.157) -- (11.064, 3.075);
\draw[black] (11.064, 3.075) -- (11.050, 2.995);
\draw[black] (11.050, 2.995) -- (11.039, 2.915);
\draw[black] (11.039, 2.915) -- (11.038, 2.834);
\draw[black] (11.038, 2.834) -- (11.049, 2.754);
\draw[black] (11.049, 2.754) -- (11.070, 2.670);
\draw[black] (11.070, 2.670) -- (11.083, 2.579);
\draw[black] (11.083, 2.579) -- (11.082, 2.487);
\draw[black] (11.082, 2.487) -- (11.069, 2.402);
\draw[black] (11.069, 2.402) -- (11.062, 2.321);
\draw[black] (11.062, 2.321) -- (11.062, 2.240);
\draw[black] (11.062, 2.240) -- (11.068, 2.159);
\draw[black] (11.068, 2.159) -- (11.080, 2.080);
\draw[black] (11.080, 2.080) -- (11.099, 2.001);
\draw[black] (11.099, 2.001) -- (11.111, 1.962);
\draw[black] (12.222, 11.713) -- (12.209, 11.644);
\draw[black] (12.209, 11.644) -- (12.186, 11.578);
\draw[black] (12.186, 11.578) -- (12.152, 11.517);
\draw[black] (12.152, 11.517) -- (12.118, 11.456);
\draw[black] (12.118, 11.456) -- (12.094, 11.391);
\draw[black] (12.094, 11.391) -- (12.082, 11.322);
\draw[black] (12.082, 11.322) -- (12.072, 11.241);
\draw[black] (12.072, 11.241) -- (12.058, 11.161);
\draw[black] (12.058, 11.161) -- (12.040, 11.082);
\draw[black] (12.040, 11.082) -- (12.018, 11.003);
\draw[black] (12.018, 11.003) -- (11.991, 10.926);
\draw[black] (11.991, 10.926) -- (11.961, 10.851);
\draw[black] (11.961, 10.851) -- (11.927, 10.777);
\draw[black] (11.927, 10.777) -- (11.889, 10.704);
\draw[black] (11.889, 10.704) -- (11.847, 10.634);
\draw[black] (11.847, 10.634) -- (11.803, 10.562);
\draw[black] (11.803, 10.562) -- (11.768, 10.482);
\draw[black] (11.768, 10.482) -- (11.746, 10.396);
\draw[black] (11.746, 10.396) -- (11.736, 10.312);
\draw[black] (11.736, 10.312) -- (11.719, 10.232);
\draw[black] (11.719, 10.232) -- (11.691, 10.156);
\draw[black] (11.691, 10.156) -- (11.653, 10.084);
\draw[black] (11.653, 10.084) -- (11.614, 10.008);
\draw[black] (11.614, 10.008) -- (11.585, 9.927);
\draw[black] (11.585, 9.927) -- (11.569, 9.842);
\draw[black] (11.569, 9.842) -- (11.562, 9.755);
\draw[black] (11.562, 9.755) -- (11.546, 9.668);
\draw[black] (11.546, 9.668) -- (11.519, 9.584);
\draw[black] (11.519, 9.584) -- (11.479, 9.504);
\draw[black] (11.479, 9.504) -- (11.441, 9.423);
\draw[black] (11.441, 9.423) -- (11.414, 9.336);
\draw[black] (11.414, 9.336) -- (11.399, 9.247);
\draw[black] (11.399, 9.247) -- (11.395, 9.156);
\draw[black] (11.395, 9.156) -- (11.381, 9.066);
\draw[black] (11.381, 9.066) -- (11.355, 8.979);
\draw[black] (11.355, 8.979) -- (11.317, 8.896);
\draw[black] (11.317, 8.896) -- (11.281, 8.812);
\draw[black] (11.281, 8.812) -- (11.256, 8.724);
\draw[black] (11.256, 8.724) -- (11.243, 8.634);
\draw[black] (11.243, 8.634) -- (11.241, 8.542);
\draw[black] (11.241, 8.542) -- (11.229, 8.452);
\draw[black] (11.229, 8.452) -- (11.206, 8.364);
\draw[black] (11.206, 8.364) -- (11.170, 8.280);
\draw[black] (11.170, 8.280) -- (11.134, 8.197);
\draw[black] (11.134, 8.197) -- (11.111, 8.110);
\draw[black] (11.111, 8.110) -- (11.101, 8.020);
\draw[black] (11.101, 8.020) -- (11.100, 7.930);
\draw[black] (11.100, 7.930) -- (11.090, 7.841);
\draw[black] (11.090, 7.841) -- (11.067, 7.754);
\draw[black] (11.067, 7.754) -- (11.033, 7.671);
\draw[black] (11.033, 7.671) -- (11.000, 7.589);
\draw[black] (11.000, 7.589) -- (10.978, 7.503);
\draw[black] (10.978, 7.503) -- (10.969, 7.415);
\draw[black] (10.969, 7.415) -- (10.969, 7.327);
\draw[black] (10.969, 7.327) -- (10.959, 7.240);
\draw[black] (10.959, 7.240) -- (10.938, 7.155);
\draw[black] (10.938, 7.155) -- (10.905, 7.074);
\draw[black] (10.905, 7.074) -- (10.873, 6.994);
\draw[black] (10.873, 6.994) -- (10.852, 6.910);
\draw[black] (10.852, 6.910) -- (10.843, 6.824);
\draw[black] (10.843, 6.824) -- (10.843, 6.738);
\draw[black] (10.843, 6.738) -- (10.835, 6.653);
\draw[black] (10.835, 6.653) -- (10.814, 6.571);
\draw[black] (10.814, 6.571) -- (10.782, 6.491);
\draw[black] (10.782, 6.491) -- (10.751, 6.413);
\draw[black] (10.751, 6.413) -- (10.731, 6.331);
\draw[black] (10.731, 6.331) -- (10.722, 6.248);
\draw[black] (10.722, 6.248) -- (10.722, 6.164);
\draw[black] (10.722, 6.164) -- (10.714, 6.081);
\draw[black] (10.714, 6.081) -- (10.694, 6.001);
\draw[black] (10.694, 6.001) -- (10.663, 5.923);
\draw[black] (10.663, 5.923) -- (10.633, 5.847);
\draw[black] (10.633, 5.847) -- (10.613, 5.768);
\draw[black] (10.613, 5.768) -- (10.605, 5.686);
\draw[black] (10.605, 5.686) -- (10.605, 5.604);
\draw[black] (10.605, 5.604) -- (10.597, 5.524);
\draw[black] (10.597, 5.524) -- (10.578, 5.446);
\draw[black] (10.578, 5.446) -- (10.548, 5.370);
\draw[black] (10.548, 5.370) -- (10.515, 5.284);
\draw[black] (10.515, 5.284) -- (10.497, 5.192);
\draw[black] (10.497, 5.192) -- (10.493, 5.100);
\draw[black] (10.493, 5.100) -- (10.490, 5.008);
\draw[black] (10.490, 5.008) -- (10.472, 4.919);
\draw[black] (10.472, 4.919) -- (10.440, 4.833);
\draw[black] (10.440, 4.833) -- (10.409, 4.749);
\draw[black] (10.409, 4.749) -- (10.392, 4.661);
\draw[black] (10.392, 4.661) -- (10.389, 4.571);
\draw[black] (10.389, 4.571) -- (10.388, 4.483);
\draw[black] (10.388, 4.483) -- (10.372, 4.397);
\draw[black] (10.372, 4.397) -- (10.342, 4.314);
\draw[black] (10.342, 4.314) -- (10.314, 4.233);
\draw[black] (10.314, 4.233) -- (10.300, 4.148);
\draw[black] (10.300, 4.148) -- (10.299, 4.063);
\draw[black] (10.299, 4.063) -- (10.299, 3.979);
\draw[black] (10.299, 3.979) -- (10.286, 3.897);
\draw[black] (10.286, 3.897) -- (10.260, 3.818);
\draw[black] (10.260, 3.818) -- (10.236, 3.741);
\draw[black] (10.236, 3.741) -- (10.225, 3.661);
\draw[black] (10.225, 3.661) -- (10.227, 3.581);
\draw[black] (10.227, 3.581) -- (10.230, 3.504);
\draw[black] (10.230, 3.504) -- (10.221, 3.427);
\draw[black] (10.221, 3.427) -- (10.199, 3.354);
\draw[black] (10.199, 3.354) -- (10.180, 3.284);
\draw[black] (10.180, 3.284) -- (10.172, 3.212);
\draw[black] (10.172, 3.212) -- (10.176, 3.140);
\draw[black] (10.176, 3.140) -- (10.180, 3.073);
\draw[black] (10.180, 3.073) -- (10.173, 3.007);
\draw[black] (10.173, 3.007) -- (10.155, 2.943);
\draw[black] (10.155, 2.943) -- (10.127, 2.858);
\draw[black] (10.127, 2.858) -- (10.110, 2.770);
\draw[black] (10.110, 2.770) -- (10.104, 2.680);
\draw[black] (10.104, 2.680) -- (10.108, 2.590);
\draw[black] (12.333, 12.078) -- (12.308, 12.013);
\draw[black] (12.308, 12.013) -- (12.272, 11.953);
\draw[black] (12.272, 11.953) -- (12.230, 11.897);
\draw[black] (12.230, 11.897) -- (12.194, 11.837);
\draw[black] (12.194, 11.837) -- (12.169, 11.772);
\draw[black] (12.169, 11.772) -- (12.152, 11.704);
\draw[black] (12.152, 11.704) -- (12.127, 11.639);
\draw[black] (12.127, 11.639) -- (12.091, 11.579);
\draw[black] (12.091, 11.579) -- (12.049, 11.524);
\draw[black] (12.049, 11.524) -- (12.013, 11.464);
\draw[black] (12.013, 11.464) -- (11.988, 11.399);
\draw[black] (11.988, 11.399) -- (11.971, 11.325);
\draw[black] (11.971, 11.325) -- (11.950, 11.246);
\draw[black] (11.950, 11.246) -- (11.926, 11.169);
\draw[black] (11.926, 11.169) -- (11.897, 11.092);
\draw[black] (11.897, 11.092) -- (11.865, 11.018);
\draw[black] (11.865, 11.018) -- (11.829, 10.945);
\draw[black] (11.829, 10.945) -- (11.789, 10.874);
\draw[black] (11.789, 10.874) -- (11.745, 10.805);
\draw[black] (11.745, 10.805) -- (11.698, 10.739);
\draw[black] (11.698, 10.739) -- (11.647, 10.675);
\draw[black] (11.647, 10.675) -- (11.596, 10.598);
\draw[black] (11.596, 10.598) -- (11.558, 10.515);
\draw[black] (11.558, 10.515) -- (11.534, 10.426);
\draw[black] (11.534, 10.426) -- (11.514, 10.344);
\draw[black] (11.514, 10.344) -- (11.483, 10.265);
\draw[black] (11.483, 10.265) -- (11.441, 10.191);
\draw[black] (11.441, 10.191) -- (11.391, 10.120);
\draw[black] (11.391, 10.120) -- (11.349, 10.042);
\draw[black] (11.349, 10.042) -- (11.319, 9.958);
\draw[black] (11.319, 9.958) -- (11.300, 9.871);
\draw[black] (11.300, 9.871) -- (11.282, 9.782);
\draw[black] (11.282, 9.782) -- (11.252, 9.695);
\draw[black] (11.252, 9.695) -- (11.211, 9.614);
\draw[black] (11.211, 9.614) -- (11.164, 9.541);
\draw[black] (11.164, 9.541) -- (11.127, 9.469);
\draw[black] (11.127, 9.469) -- (11.099, 9.393);
\draw[black] (11.099, 9.393) -- (11.081, 9.313);
\draw[black] (11.081, 9.313) -- (11.071, 9.233);
\draw[black] (11.071, 9.233) -- (11.054, 9.153);
\draw[black] (11.054, 9.153) -- (11.027, 9.076);
\draw[black] (11.027, 9.076) -- (10.991, 9.003);
\draw[black] (10.991, 9.003) -- (10.949, 8.933);
\draw[black] (10.949, 8.933) -- (10.914, 8.859);
\draw[black] (10.914, 8.859) -- (10.889, 8.782);
\draw[black] (10.889, 8.782) -- (10.873, 8.702);
\draw[black] (10.873, 8.702) -- (10.865, 8.622);
\draw[black] (10.865, 8.622) -- (10.850, 8.542);
\draw[black] (10.850, 8.542) -- (10.825, 8.465);
\draw[black] (10.825, 8.465) -- (10.792, 8.392);
\draw[black] (10.792, 8.392) -- (10.749, 8.317);
\draw[black] (10.749, 8.317) -- (10.713, 8.233);
\draw[black] (10.713, 8.233) -- (10.689, 8.145);
\draw[black] (10.689, 8.145) -- (10.678, 8.054);
\draw[black] (10.678, 8.054) -- (10.667, 7.964);
\draw[black] (10.667, 7.964) -- (10.644, 7.877);
\draw[black] (10.644, 7.877) -- (10.609, 7.794);
\draw[black] (10.609, 7.794) -- (10.566, 7.715);
\draw[black] (10.566, 7.715) -- (10.531, 7.633);
\draw[black] (10.531, 7.633) -- (10.509, 7.547);
\draw[black] (10.509, 7.547) -- (10.498, 7.458);
\draw[black] (10.498, 7.458) -- (10.488, 7.371);
\draw[black] (10.488, 7.371) -- (10.466, 7.286);
\draw[black] (10.466, 7.286) -- (10.432, 7.204);
\draw[black] (10.432, 7.204) -- (10.390, 7.128);
\draw[black] (10.390, 7.128) -- (10.357, 7.047);
\draw[black] (10.357, 7.047) -- (10.335, 6.963);
\draw[black] (10.335, 6.963) -- (10.325, 6.877);
\draw[black] (10.325, 6.877) -- (10.315, 6.792);
\draw[black] (10.315, 6.792) -- (10.294, 6.710);
\draw[black] (10.294, 6.710) -- (10.261, 6.631);
\draw[black] (10.261, 6.631) -- (10.220, 6.556);
\draw[black] (10.220, 6.556) -- (10.187, 6.478);
\draw[black] (10.187, 6.478) -- (10.165, 6.397);
\draw[black] (10.165, 6.397) -- (10.155, 6.313);
\draw[black] (10.155, 6.313) -- (10.145, 6.231);
\draw[black] (10.145, 6.231) -- (10.123, 6.151);
\draw[black] (10.123, 6.151) -- (10.091, 6.074);
\draw[black] (10.091, 6.074) -- (10.050, 6.002);
\draw[black] (10.050, 6.002) -- (10.018, 5.928);
\draw[black] (10.018, 5.928) -- (9.996, 5.849);
\draw[black] (9.996, 5.849) -- (9.986, 5.768);
\draw[black] (9.986, 5.768) -- (9.973, 5.675);
\draw[black] (9.973, 5.675) -- (9.944, 5.586);
\draw[black] (9.944, 5.586) -- (9.902, 5.502);
\draw[black] (9.902, 5.502) -- (9.860, 5.421);
\draw[black] (9.860, 5.421) -- (9.832, 5.333);
\draw[black] (9.832, 5.333) -- (9.818, 5.243);
\draw[black] (9.818, 5.243) -- (9.805, 5.154);
\draw[black] (9.805, 5.154) -- (9.777, 5.069);
\draw[black] (9.777, 5.069) -- (9.736, 4.989);
\draw[black] (9.736, 4.989) -- (9.695, 4.912);
\draw[black] (9.695, 4.912) -- (9.668, 4.829);
\draw[black] (9.668, 4.829) -- (9.655, 4.743);
\draw[black] (9.655, 4.743) -- (9.642, 4.659);
\draw[black] (9.642, 4.659) -- (9.615, 4.579);
\draw[black] (9.615, 4.579) -- (9.576, 4.504);
\draw[black] (9.576, 4.504) -- (9.538, 4.432);
\draw[black] (9.538, 4.432) -- (9.513, 4.355);
\draw[black] (9.513, 4.355) -- (9.500, 4.274);
\draw[black] (9.500, 4.274) -- (9.488, 4.198);
\draw[black] (9.488, 4.198) -- (9.464, 4.124);
\draw[black] (9.464, 4.124) -- (9.428, 4.055);
\draw[black] (9.428, 4.055) -- (9.394, 3.990);
\draw[black] (9.394, 3.990) -- (9.371, 3.921);
\draw[black] (9.371, 3.921) -- (9.360, 3.849);
\draw[black] (9.360, 3.849) -- (9.350, 3.781);
\draw[black] (9.350, 3.781) -- (9.329, 3.717);
\draw[black] (9.329, 3.717) -- (9.297, 3.657);
\draw[black] (9.297, 3.657) -- (9.268, 3.602);
\draw[black] (9.268, 3.602) -- (9.248, 3.543);
\draw[black] (9.248, 3.543) -- (9.239, 3.482);
\draw[black] (9.239, 3.482) -- (9.228, 3.426);
\draw[black] (9.228, 3.426) -- (9.208, 3.374);
\draw[black] (9.208, 3.374) -- (9.179, 3.325);
\draw[black] (9.179, 3.325) -- (9.126, 3.252);
\draw[black] (9.126, 3.252) -- (9.084, 3.171);
\draw[black] (9.084, 3.171) -- (9.054, 3.086);
\draw[black] (9.054, 3.086) -- (9.043, 3.042);
\draw[black] (12.107, 11.767) -- (12.081, 11.703);
\draw[black] (12.081, 11.703) -- (12.045, 11.643);
\draw[black] (12.045, 11.643) -- (11.999, 11.590);
\draw[black] (11.999, 11.590) -- (11.953, 11.538);
\draw[black] (11.953, 11.538) -- (11.917, 11.478);
\draw[black] (11.917, 11.478) -- (11.890, 11.414);
\draw[black] (11.890, 11.414) -- (11.864, 11.336);
\draw[black] (11.864, 11.336) -- (11.834, 11.261);
\draw[black] (11.834, 11.261) -- (11.800, 11.187);
\draw[black] (11.800, 11.187) -- (11.762, 11.115);
\draw[black] (11.762, 11.115) -- (11.720, 11.045);
\draw[black] (11.720, 11.045) -- (11.675, 10.977);
\draw[black] (11.675, 10.977) -- (11.627, 10.911);
\draw[black] (11.627, 10.911) -- (11.575, 10.849);
\draw[black] (11.575, 10.849) -- (11.520, 10.789);
\draw[black] (11.520, 10.789) -- (11.463, 10.729);
\draw[black] (11.463, 10.729) -- (11.414, 10.661);
\draw[black] (11.414, 10.661) -- (11.375, 10.587);
\draw[black] (11.375, 10.587) -- (11.347, 10.508);
\draw[black] (11.347, 10.508) -- (11.318, 10.423);
\draw[black] (11.318, 10.423) -- (11.278, 10.342);
\draw[black] (11.278, 10.342) -- (11.228, 10.269);
\draw[black] (11.228, 10.269) -- (11.173, 10.203);
\draw[black] (11.173, 10.203) -- (11.127, 10.136);
\draw[black] (11.127, 10.136) -- (11.090, 10.063);
\draw[black] (11.090, 10.063) -- (11.062, 9.987);
\draw[black] (11.062, 9.987) -- (11.042, 9.907);
\draw[black] (11.042, 9.907) -- (11.016, 9.829);
\draw[black] (11.016, 9.829) -- (10.980, 9.754);
\draw[black] (10.980, 9.754) -- (10.935, 9.684);
\draw[black] (10.935, 9.684) -- (10.884, 9.618);
\draw[black] (10.884, 9.618) -- (10.841, 9.547);
\draw[black] (10.841, 9.547) -- (10.806, 9.472);
\draw[black] (10.806, 9.472) -- (10.781, 9.392);
\draw[black] (10.781, 9.392) -- (10.764, 9.311);
\draw[black] (10.764, 9.311) -- (10.740, 9.231);
\draw[black] (10.740, 9.231) -- (10.707, 9.155);
\draw[black] (10.707, 9.155) -- (10.665, 9.083);
\draw[black] (10.665, 9.083) -- (10.616, 9.015);
\draw[black] (10.616, 9.015) -- (10.575, 8.944);
\draw[black] (10.575, 8.944) -- (10.544, 8.867);
\draw[black] (10.544, 8.867) -- (10.521, 8.788);
\draw[black] (10.521, 8.788) -- (10.507, 8.707);
\draw[black] (10.507, 8.707) -- (10.486, 8.628);
\draw[black] (10.486, 8.628) -- (10.455, 8.552);
\draw[black] (10.455, 8.552) -- (10.416, 8.480);
\draw[black] (10.416, 8.480) -- (10.370, 8.413);
\draw[black] (10.370, 8.413) -- (10.331, 8.342);
\draw[black] (10.331, 8.342) -- (10.302, 8.266);
\draw[black] (10.302, 8.266) -- (10.282, 8.188);
\draw[black] (10.282, 8.188) -- (10.268, 8.103);
\draw[black] (10.268, 8.103) -- (10.244, 8.015);
\draw[black] (10.244, 8.015) -- (10.208, 7.931);
\draw[black] (10.208, 7.931) -- (10.161, 7.853);
\draw[black] (10.161, 7.853) -- (10.114, 7.776);
\draw[black] (10.114, 7.776) -- (10.079, 7.693);
\draw[black] (10.079, 7.693) -- (10.056, 7.606);
\draw[black] (10.056, 7.606) -- (10.042, 7.517);
\draw[black] (10.042, 7.517) -- (10.019, 7.431);
\draw[black] (10.019, 7.431) -- (9.985, 7.350);
\draw[black] (9.985, 7.350) -- (9.939, 7.274);
\draw[black] (9.939, 7.274) -- (9.893, 7.198);
\draw[black] (9.893, 7.198) -- (9.859, 7.118);
\draw[black] (9.859, 7.118) -- (9.836, 7.033);
\draw[black] (9.836, 7.033) -- (9.822, 6.947);
\draw[black] (9.822, 6.947) -- (9.799, 6.863);
\draw[black] (9.799, 6.863) -- (9.764, 6.784);
\draw[black] (9.764, 6.784) -- (9.719, 6.710);
\draw[black] (9.719, 6.710) -- (9.674, 6.637);
\draw[black] (9.674, 6.637) -- (9.640, 6.559);
\draw[black] (9.640, 6.559) -- (9.617, 6.477);
\draw[black] (9.617, 6.477) -- (9.602, 6.393);
\draw[black] (9.602, 6.393) -- (9.578, 6.312);
\draw[black] (9.578, 6.312) -- (9.544, 6.235);
\draw[black] (9.544, 6.235) -- (9.499, 6.164);
\draw[black] (9.499, 6.164) -- (9.454, 6.094);
\draw[black] (9.454, 6.094) -- (9.419, 6.018);
\draw[black] (9.419, 6.018) -- (9.395, 5.939);
\draw[black] (9.395, 5.939) -- (9.379, 5.858);
\draw[black] (9.379, 5.858) -- (9.355, 5.780);
\draw[black] (9.355, 5.780) -- (9.320, 5.706);
\draw[black] (9.320, 5.706) -- (9.275, 5.637);
\draw[black] (9.275, 5.637) -- (9.223, 5.559);
\draw[black] (9.223, 5.559) -- (9.185, 5.473);
\draw[black] (9.185, 5.473) -- (9.161, 5.382);
\draw[black] (9.161, 5.382) -- (9.137, 5.294);
\draw[black] (9.137, 5.294) -- (9.098, 5.210);
\draw[black] (9.098, 5.210) -- (9.047, 5.134);
\draw[black] (9.047, 5.134) -- (8.996, 5.060);
\draw[black] (8.996, 5.060) -- (8.957, 4.980);
\draw[black] (8.957, 4.980) -- (8.933, 4.894);
\draw[black] (8.933, 4.894) -- (8.907, 4.810);
\draw[black] (8.907, 4.810) -- (8.869, 4.732);
\draw[black] (8.869, 4.732) -- (8.818, 4.662);
\draw[black] (8.818, 4.662) -- (8.769, 4.594);
\draw[black] (8.769, 4.594) -- (8.731, 4.519);
\draw[black] (8.731, 4.519) -- (8.705, 4.440);
\draw[black] (8.705, 4.440) -- (8.680, 4.364);
\draw[black] (8.680, 4.364) -- (8.642, 4.293);
\draw[black] (8.642, 4.293) -- (8.594, 4.230);
\draw[black] (8.594, 4.230) -- (8.548, 4.170);
\draw[black] (8.548, 4.170) -- (8.512, 4.105);
\draw[black] (8.512, 4.105) -- (8.488, 4.034);
\draw[black] (8.488, 4.034) -- (8.466, 3.970);
\draw[black] (8.466, 3.970) -- (8.433, 3.910);
\draw[black] (8.433, 3.910) -- (8.392, 3.856);
\draw[black] (8.392, 3.856) -- (8.362, 3.809);
\draw[black] (8.362, 3.809) -- (8.341, 3.758);
\draw[black] (8.341, 3.758) -- (8.328, 3.705);
\draw[black] (8.328, 3.705) -- (8.316, 3.654);
\draw[black] (8.316, 3.654) -- (8.296, 3.606);
\draw[black] (8.296, 3.606) -- (8.268, 3.563);
\draw[black] (8.268, 3.563) -- (8.186, 3.533);
\draw[black] (8.186, 3.533) -- (8.106, 3.496);
\draw[black] (8.106, 3.496) -- (8.031, 3.451);
\draw[black] (8.031, 3.451) -- (7.961, 3.398);
\draw[black] (7.961, 3.398) -- (7.896, 3.340);
\draw[black] (12.294, 12.100) -- (12.257, 12.041);
\draw[black] (12.257, 12.041) -- (12.211, 11.988);
\draw[black] (12.211, 11.988) -- (12.159, 11.941);
\draw[black] (12.159, 11.941) -- (12.113, 11.889);
\draw[black] (12.113, 11.889) -- (12.077, 11.829);
\draw[black] (12.077, 11.829) -- (12.048, 11.766);
\draw[black] (12.048, 11.766) -- (12.011, 11.706);
\draw[black] (12.011, 11.706) -- (11.965, 11.654);
\draw[black] (11.965, 11.654) -- (11.913, 11.607);
\draw[black] (11.913, 11.607) -- (11.867, 11.554);
\draw[black] (11.867, 11.554) -- (11.831, 11.495);
\draw[black] (11.831, 11.495) -- (11.800, 11.426);
\draw[black] (11.800, 11.426) -- (11.766, 11.352);
\draw[black] (11.766, 11.352) -- (11.728, 11.280);
\draw[black] (11.728, 11.280) -- (11.686, 11.210);
\draw[black] (11.686, 11.210) -- (11.641, 11.142);
\draw[black] (11.641, 11.142) -- (11.592, 11.077);
\draw[black] (11.592, 11.077) -- (11.540, 11.015);
\draw[black] (11.540, 11.015) -- (11.484, 10.955);
\draw[black] (11.484, 10.955) -- (11.426, 10.898);
\draw[black] (11.426, 10.898) -- (11.365, 10.844);
\draw[black] (11.365, 10.844) -- (11.308, 10.787);
\draw[black] (11.308, 10.787) -- (11.257, 10.724);
\draw[black] (11.257, 10.724) -- (11.215, 10.655);
\draw[black] (11.215, 10.655) -- (11.182, 10.581);
\draw[black] (11.182, 10.581) -- (11.149, 10.504);
\draw[black] (11.149, 10.504) -- (11.108, 10.432);
\draw[black] (11.108, 10.432) -- (11.057, 10.365);
\draw[black] (11.057, 10.365) -- (10.999, 10.305);
\draw[black] (10.999, 10.305) -- (10.942, 10.242);
\draw[black] (10.942, 10.242) -- (10.893, 10.173);
\draw[black] (10.893, 10.173) -- (10.852, 10.098);
\draw[black] (10.852, 10.098) -- (10.821, 10.019);
\draw[black] (10.821, 10.019) -- (10.792, 9.939);
\draw[black] (10.792, 9.939) -- (10.753, 9.863);
\draw[black] (10.753, 9.863) -- (10.706, 9.792);
\draw[black] (10.706, 9.792) -- (10.650, 9.728);
\draw[black] (10.650, 9.728) -- (10.595, 9.662);
\draw[black] (10.595, 9.662) -- (10.549, 9.591);
\draw[black] (10.549, 9.591) -- (10.512, 9.514);
\draw[black] (10.512, 9.514) -- (10.485, 9.434);
\draw[black] (10.485, 9.434) -- (10.460, 9.353);
\draw[black] (10.460, 9.353) -- (10.425, 9.276);
\draw[black] (10.425, 9.276) -- (10.381, 9.204);
\draw[black] (10.381, 9.204) -- (10.328, 9.138);
\draw[black] (10.328, 9.138) -- (10.277, 9.072);
\draw[black] (10.277, 9.072) -- (10.235, 9.000);
\draw[black] (10.235, 9.000) -- (10.201, 8.924);
\draw[black] (10.201, 8.924) -- (10.178, 8.843);
\draw[black] (10.178, 8.843) -- (10.155, 8.764);
\draw[black] (10.155, 8.764) -- (10.123, 8.688);
\draw[black] (10.123, 8.688) -- (10.082, 8.616);
\draw[black] (10.082, 8.616) -- (10.033, 8.550);
\draw[black] (10.033, 8.550) -- (9.985, 8.484);
\draw[black] (9.985, 8.484) -- (9.945, 8.413);
\draw[black] (9.945, 8.413) -- (9.915, 8.337);
\draw[black] (9.915, 8.337) -- (9.893, 8.258);
\draw[black] (9.893, 8.258) -- (9.869, 8.170);
\draw[black] (9.869, 8.170) -- (9.832, 8.085);
\draw[black] (9.832, 8.085) -- (9.785, 8.006);
\draw[black] (9.785, 8.006) -- (9.729, 7.933);
\draw[black] (9.729, 7.933) -- (9.682, 7.855);
\draw[black] (9.682, 7.855) -- (9.647, 7.771);
\draw[black] (9.647, 7.771) -- (9.623, 7.683);
\draw[black] (9.623, 7.683) -- (9.599, 7.597);
\draw[black] (9.599, 7.597) -- (9.564, 7.514);
\draw[black] (9.564, 7.514) -- (9.518, 7.436);
\draw[black] (9.518, 7.436) -- (9.464, 7.365);
\draw[black] (9.464, 7.365) -- (9.418, 7.289);
\draw[black] (9.418, 7.289) -- (9.382, 7.207);
\draw[black] (9.382, 7.207) -- (9.359, 7.120);
\draw[black] (9.359, 7.120) -- (9.335, 7.035);
\draw[black] (9.335, 7.035) -- (9.300, 6.954);
\draw[black] (9.300, 6.954) -- (9.254, 6.879);
\draw[black] (9.254, 6.879) -- (9.200, 6.809);
\draw[black] (9.200, 6.809) -- (9.153, 6.735);
\draw[black] (9.153, 6.735) -- (9.118, 6.655);
\draw[black] (9.118, 6.655) -- (9.094, 6.571);
\draw[black] (9.094, 6.571) -- (9.069, 6.487);
\draw[black] (9.069, 6.487) -- (9.032, 6.408);
\draw[black] (9.032, 6.408) -- (8.986, 6.335);
\draw[black] (8.986, 6.335) -- (8.931, 6.267);
\draw[black] (8.931, 6.267) -- (8.884, 6.195);
\draw[black] (8.884, 6.195) -- (8.847, 6.117);
\draw[black] (8.847, 6.117) -- (8.821, 6.035);
\draw[black] (8.821, 6.035) -- (8.794, 5.954);
\draw[black] (8.794, 5.954) -- (8.757, 5.877);
\draw[black] (8.757, 5.877) -- (8.709, 5.806);
\draw[black] (8.709, 5.806) -- (8.654, 5.741);
\draw[black] (8.654, 5.741) -- (8.605, 5.671);
\draw[black] (8.605, 5.671) -- (8.567, 5.595);
\draw[black] (8.567, 5.595) -- (8.539, 5.515);
\draw[black] (8.539, 5.515) -- (8.510, 5.437);
\draw[black] (8.510, 5.437) -- (8.471, 5.363);
\draw[black] (8.471, 5.363) -- (8.422, 5.295);
\draw[black] (8.422, 5.295) -- (8.366, 5.233);
\draw[black] (8.366, 5.233) -- (8.316, 5.167);
\draw[black] (8.316, 5.167) -- (8.276, 5.095);
\draw[black] (8.276, 5.095) -- (8.246, 5.018);
\draw[black] (8.246, 5.018) -- (8.216, 4.943);
\draw[black] (8.216, 4.943) -- (8.175, 4.872);
\draw[black] (8.175, 4.872) -- (8.125, 4.809);
\draw[black] (8.125, 4.809) -- (8.064, 4.746);
\draw[black] (8.064, 4.746) -- (8.007, 4.673);
\draw[black] (8.007, 4.673) -- (7.962, 4.592);
\draw[black] (7.962, 4.592) -- (7.925, 4.507);
\draw[black] (7.925, 4.507) -- (7.877, 4.428);
\draw[black] (7.877, 4.428) -- (7.818, 4.358);
\draw[black] (7.818, 4.358) -- (7.749, 4.297);
\draw[black] (7.749, 4.297) -- (7.686, 4.229);
\draw[black] (7.686, 4.229) -- (7.634, 4.153);
\draw[black] (7.634, 4.153) -- (7.589, 4.073);
\draw[black] (7.589, 4.073) -- (7.533, 4.000);
\draw[black] (7.533, 4.000) -- (7.468, 3.935);
\draw[black] (7.468, 3.935) -- (7.395, 3.880);
\draw[black] (7.395, 3.880) -- (7.313, 3.861);
\draw[black] (7.313, 3.861) -- (7.233, 3.839);
\draw[black] (7.233, 3.839) -- (7.153, 3.813);
\draw[black] (7.153, 3.813) -- (7.074, 3.785);
\draw[black] (7.074, 3.785) -- (6.997, 3.755);
\draw[black] (6.997, 3.755) -- (6.920, 3.721);
\draw[black] (6.920, 3.721) -- (6.845, 3.684);
\draw[black] (6.845, 3.684) -- (6.771, 3.644);
\draw[black] (6.771, 3.644) -- (6.699, 3.602);
\draw[black] (6.699, 3.602) -- (6.629, 3.557);
\draw[black] (6.629, 3.557) -- (6.560, 3.510);
\draw[black] (6.560, 3.510) -- (6.482, 3.485);
\draw[black] (6.482, 3.485) -- (6.405, 3.460);
\draw[black] (6.405, 3.460) -- (6.327, 3.435);
\draw[black] (6.327, 3.435) -- (6.249, 3.410);
\draw[black] (6.249, 3.410) -- (6.172, 3.385);
\draw[black] (6.172, 3.385) -- (6.094, 3.360);
\draw[black] (6.094, 3.360) -- (6.016, 3.336);
\draw[black] (6.016, 3.336) -- (5.939, 3.311);
\draw[black] (5.939, 3.311) -- (5.861, 3.286);
\draw[black] (5.861, 3.286) -- (5.784, 3.261);
\draw[black] (5.784, 3.261) -- (5.706, 3.236);
\draw[black] (5.706, 3.236) -- (5.628, 3.211);
\draw[black] (5.628, 3.211) -- (5.551, 3.186);
\draw[black] (5.551, 3.186) -- (5.473, 3.162);
\draw[black] (5.473, 3.162) -- (5.395, 3.137);
\draw[black] (5.395, 3.137) -- (5.318, 3.112);
\draw[black] (5.318, 3.112) -- (5.240, 3.087);
\draw[black] (5.240, 3.087) -- (5.162, 3.062);
\draw[black] (12.006, 11.799) -- (11.964, 11.742);
\draw[black] (11.964, 11.742) -- (11.914, 11.694);
\draw[black] (11.914, 11.694) -- (11.859, 11.651);
\draw[black] (11.859, 11.651) -- (11.809, 11.602);
\draw[black] (11.809, 11.602) -- (11.768, 11.546);
\draw[black] (11.768, 11.546) -- (11.732, 11.479);
\draw[black] (11.732, 11.479) -- (11.692, 11.408);
\draw[black] (11.692, 11.408) -- (11.649, 11.339);
\draw[black] (11.649, 11.339) -- (11.602, 11.273);
\draw[black] (11.602, 11.273) -- (11.551, 11.209);
\draw[black] (11.551, 11.209) -- (11.498, 11.148);
\draw[black] (11.498, 11.148) -- (11.441, 11.089);
\draw[black] (11.441, 11.089) -- (11.381, 11.034);
\draw[black] (11.381, 11.034) -- (11.319, 10.982);
\draw[black] (11.319, 10.982) -- (11.254, 10.933);
\draw[black] (11.254, 10.933) -- (11.186, 10.876);
\draw[black] (11.186, 10.876) -- (11.125, 10.811);
\draw[black] (11.125, 10.811) -- (11.073, 10.739);
\draw[black] (11.073, 10.739) -- (11.030, 10.662);
\draw[black] (11.030, 10.662) -- (10.989, 10.583);
\draw[black] (10.989, 10.583) -- (10.938, 10.510);
\draw[black] (10.938, 10.510) -- (10.879, 10.443);
\draw[black] (10.879, 10.443) -- (10.812, 10.385);
\draw[black] (10.812, 10.385) -- (10.748, 10.325);
\draw[black] (10.748, 10.325) -- (10.691, 10.257);
\draw[black] (10.691, 10.257) -- (10.642, 10.183);
\draw[black] (10.642, 10.183) -- (10.603, 10.104);
\draw[black] (10.603, 10.104) -- (10.567, 10.024);
\draw[black] (10.567, 10.024) -- (10.521, 9.950);
\draw[black] (10.521, 9.950) -- (10.466, 9.882);
\draw[black] (10.466, 9.882) -- (10.404, 9.820);
\draw[black] (10.404, 9.820) -- (10.344, 9.759);
\draw[black] (10.344, 9.759) -- (10.291, 9.690);
\draw[black] (10.291, 9.690) -- (10.248, 9.615);
\draw[black] (10.248, 9.615) -- (10.213, 9.536);
\draw[black] (10.213, 9.536) -- (10.181, 9.457);
\draw[black] (10.181, 9.457) -- (10.140, 9.383);
\draw[black] (10.140, 9.383) -- (10.090, 9.314);
\draw[black] (10.090, 9.314) -- (10.032, 9.251);
\draw[black] (10.032, 9.251) -- (9.976, 9.189);
\draw[black] (9.976, 9.189) -- (9.928, 9.120);
\draw[black] (9.928, 9.120) -- (9.889, 9.046);
\draw[black] (9.889, 9.046) -- (9.859, 8.967);
\draw[black] (9.859, 8.967) -- (9.830, 8.889);
\draw[black] (9.830, 8.889) -- (9.792, 8.815);
\draw[black] (9.792, 8.815) -- (9.746, 8.747);
\draw[black] (9.746, 8.747) -- (9.692, 8.684);
\draw[black] (9.692, 8.684) -- (9.639, 8.621);
\draw[black] (9.639, 8.621) -- (9.594, 8.553);
\draw[black] (9.594, 8.553) -- (9.558, 8.479);
\draw[black] (9.558, 8.479) -- (9.531, 8.402);
\draw[black] (9.531, 8.402) -- (9.505, 8.325);
\draw[black] (9.505, 8.325) -- (9.469, 8.252);
\draw[black] (9.469, 8.252) -- (9.425, 8.184);
\draw[black] (9.425, 8.184) -- (9.374, 8.122);
\draw[black] (9.374, 8.122) -- (9.317, 8.050);
\draw[black] (9.317, 8.050) -- (9.269, 7.971);
\draw[black] (9.269, 7.971) -- (9.234, 7.886);
\draw[black] (9.234, 7.886) -- (9.207, 7.799);
\draw[black] (9.207, 7.799) -- (9.172, 7.715);
\draw[black] (9.172, 7.715) -- (9.125, 7.636);
\draw[black] (9.125, 7.636) -- (9.068, 7.565);
\draw[black] (9.068, 7.565) -- (9.012, 7.494);
\draw[black] (9.012, 7.494) -- (8.966, 7.416);
\draw[black] (8.966, 7.416) -- (8.931, 7.333);
\draw[black] (8.931, 7.333) -- (8.904, 7.246);
\draw[black] (8.904, 7.246) -- (8.869, 7.163);
\draw[black] (8.869, 7.163) -- (8.822, 7.085);
\draw[black] (8.822, 7.085) -- (8.766, 7.014);
\draw[black] (8.766, 7.014) -- (8.709, 6.944);
\draw[black] (8.709, 6.944) -- (8.662, 6.867);
\draw[black] (8.662, 6.867) -- (8.626, 6.784);
\draw[black] (8.626, 6.784) -- (8.599, 6.698);
\draw[black] (8.599, 6.698) -- (8.562, 6.615);
\draw[black] (8.562, 6.615) -- (8.514, 6.539);
\draw[black] (8.514, 6.539) -- (8.457, 6.469);
\draw[black] (8.457, 6.469) -- (8.399, 6.399);
\draw[black] (8.399, 6.399) -- (8.350, 6.323);
\draw[black] (8.350, 6.323) -- (8.312, 6.240);
\draw[black] (8.312, 6.240) -- (8.282, 6.155);
\draw[black] (8.282, 6.155) -- (8.243, 6.072);
\draw[black] (8.243, 6.072) -- (8.193, 5.996);
\draw[black] (8.193, 5.996) -- (8.134, 5.927);
\draw[black] (8.134, 5.927) -- (8.073, 5.859);
\draw[black] (8.073, 5.859) -- (8.022, 5.783);
\draw[black] (8.022, 5.783) -- (7.981, 5.701);
\draw[black] (7.981, 5.701) -- (7.949, 5.616);
\draw[black] (7.949, 5.616) -- (7.907, 5.534);
\draw[black] (7.907, 5.534) -- (7.854, 5.459);
\draw[black] (7.854, 5.459) -- (7.792, 5.392);
\draw[black] (7.792, 5.392) -- (7.730, 5.325);
\draw[black] (7.730, 5.325) -- (7.677, 5.252);
\draw[black] (7.677, 5.252) -- (7.634, 5.171);
\draw[black] (7.634, 5.171) -- (7.600, 5.088);
\draw[black] (7.600, 5.088) -- (7.557, 5.010);
\draw[black] (7.557, 5.010) -- (7.504, 4.939);
\draw[black] (7.504, 4.939) -- (7.443, 4.875);
\draw[black] (7.443, 4.875) -- (7.387, 4.815);
\draw[black] (7.387, 4.815) -- (7.339, 4.749);
\draw[black] (7.339, 4.749) -- (7.301, 4.677);
\draw[black] (7.301, 4.677) -- (7.268, 4.600);
\draw[black] (7.268, 4.600) -- (7.225, 4.526);
\draw[black] (7.225, 4.526) -- (7.173, 4.458);
\draw[black] (7.173, 4.458) -- (7.112, 4.398);
\draw[black] (7.112, 4.398) -- (7.033, 4.366);
\draw[black] (7.033, 4.366) -- (6.956, 4.330);
\draw[black] (6.956, 4.330) -- (6.881, 4.290);
\draw[black] (6.881, 4.290) -- (6.808, 4.246);
\draw[black] (6.808, 4.246) -- (6.737, 4.199);
\draw[black] (6.737, 4.199) -- (6.669, 4.148);
\draw[black] (6.669, 4.148) -- (6.604, 4.093);
\draw[black] (6.604, 4.093) -- (6.541, 4.035);
\draw[black] (6.541, 4.035) -- (6.511, 4.005);
\draw[black] (12.283, 12.154) -- (12.241, 12.098);
\draw[black] (12.241, 12.098) -- (12.192, 12.049);
\draw[black] (12.192, 12.049) -- (12.134, 12.009);
\draw[black] (12.134, 12.009) -- (12.078, 11.968);
\draw[black] (12.078, 11.968) -- (12.028, 11.919);
\draw[black] (12.028, 11.919) -- (11.986, 11.863);
\draw[black] (11.986, 11.863) -- (11.945, 11.807);
\draw[black] (11.945, 11.807) -- (11.896, 11.758);
\draw[black] (11.896, 11.758) -- (11.839, 11.717);
\draw[black] (11.839, 11.717) -- (11.782, 11.677);
\draw[black] (11.782, 11.677) -- (11.732, 11.628);
\draw[black] (11.732, 11.628) -- (11.691, 11.571);
\draw[black] (11.691, 11.571) -- (11.648, 11.502);
\draw[black] (11.648, 11.502) -- (11.601, 11.436);
\draw[black] (11.601, 11.436) -- (11.550, 11.372);
\draw[black] (11.550, 11.372) -- (11.497, 11.311);
\draw[black] (11.497, 11.311) -- (11.440, 11.252);
\draw[black] (11.440, 11.252) -- (11.380, 11.197);
\draw[black] (11.380, 11.197) -- (11.318, 11.145);
\draw[black] (11.318, 11.145) -- (11.253, 11.096);
\draw[black] (11.253, 11.096) -- (11.185, 11.050);
\draw[black] (11.185, 11.050) -- (11.115, 11.005);
\draw[black] (11.115, 11.005) -- (11.048, 10.952);
\draw[black] (11.048, 10.952) -- (10.987, 10.892);
\draw[black] (10.987, 10.892) -- (10.932, 10.826);
\draw[black] (10.932, 10.826) -- (10.885, 10.754);
\draw[black] (10.885, 10.754) -- (10.841, 10.684);
\draw[black] (10.841, 10.684) -- (10.790, 10.618);
\draw[black] (10.790, 10.618) -- (10.732, 10.559);
\draw[black] (10.732, 10.559) -- (10.667, 10.506);
\draw[black] (10.667, 10.506) -- (10.600, 10.459);
\draw[black] (10.600, 10.459) -- (10.539, 10.406);
\draw[black] (10.539, 10.406) -- (10.484, 10.347);
\draw[black] (10.484, 10.347) -- (10.435, 10.282);
\draw[black] (10.435, 10.282) -- (10.394, 10.212);
\draw[black] (10.394, 10.212) -- (10.350, 10.135);
\draw[black] (10.350, 10.135) -- (10.297, 10.063);
\draw[black] (10.297, 10.063) -- (10.236, 9.999);
\draw[black] (10.236, 9.999) -- (10.168, 9.942);
\draw[black] (10.168, 9.942) -- (10.102, 9.885);
\draw[black] (10.102, 9.885) -- (10.044, 9.821);
\draw[black] (10.044, 9.821) -- (9.994, 9.750);
\draw[black] (9.994, 9.750) -- (9.953, 9.673);
\draw[black] (9.953, 9.673) -- (9.914, 9.597);
\draw[black] (9.914, 9.597) -- (9.867, 9.527);
\draw[black] (9.867, 9.527) -- (9.811, 9.462);
\draw[black] (9.811, 9.462) -- (9.748, 9.405);
\draw[black] (9.748, 9.405) -- (9.687, 9.347);
\draw[black] (9.687, 9.347) -- (9.634, 9.283);
\draw[black] (9.634, 9.283) -- (9.589, 9.212);
\draw[black] (9.589, 9.212) -- (9.553, 9.137);
\draw[black] (9.553, 9.137) -- (9.518, 9.062);
\draw[black] (9.518, 9.062) -- (9.475, 8.992);
\draw[black] (9.475, 8.992) -- (9.424, 8.928);
\draw[black] (9.424, 8.928) -- (9.365, 8.870);
\draw[black] (9.365, 8.870) -- (9.308, 8.812);
\draw[black] (9.308, 8.812) -- (9.259, 8.747);
\draw[black] (9.259, 8.747) -- (9.217, 8.678);
\draw[black] (9.217, 8.678) -- (9.184, 8.603);
\draw[black] (9.184, 8.603) -- (9.147, 8.519);
\draw[black] (9.147, 8.519) -- (9.100, 8.440);
\draw[black] (9.100, 8.440) -- (9.042, 8.369);
\draw[black] (9.042, 8.369) -- (8.977, 8.304);
\draw[black] (8.977, 8.304) -- (8.920, 8.233);
\draw[black] (8.920, 8.233) -- (8.873, 8.154);
\draw[black] (8.873, 8.154) -- (8.838, 8.070);
\draw[black] (8.838, 8.070) -- (8.803, 7.986);
\draw[black] (8.803, 7.986) -- (8.757, 7.907);
\draw[black] (8.757, 7.907) -- (8.701, 7.836);
\draw[black] (8.701, 7.836) -- (8.638, 7.770);
\draw[black] (8.638, 7.770) -- (8.582, 7.698);
\draw[black] (8.582, 7.698) -- (8.537, 7.619);
\draw[black] (8.537, 7.619) -- (8.503, 7.535);
\draw[black] (8.503, 7.535) -- (8.468, 7.450);
\draw[black] (8.468, 7.450) -- (8.423, 7.371);
\draw[black] (8.423, 7.371) -- (8.367, 7.298);
\draw[black] (8.367, 7.298) -- (8.305, 7.231);
\draw[black] (8.305, 7.231) -- (8.249, 7.158);
\draw[black] (8.249, 7.158) -- (8.203, 7.078);
\draw[black] (8.203, 7.078) -- (8.168, 6.993);
\draw[black] (8.168, 6.993) -- (8.138, 6.917);
\draw[black] (8.138, 6.917) -- (8.099, 6.845);
\draw[black] (8.099, 6.845) -- (8.052, 6.778);
\draw[black] (8.052, 6.778) -- (7.998, 6.717);
\draw[black] (7.998, 6.717) -- (7.942, 6.655);
\draw[black] (7.942, 6.655) -- (7.894, 6.588);
\draw[black] (7.894, 6.588) -- (7.854, 6.514);
\draw[black] (7.854, 6.514) -- (7.822, 6.438);
\draw[black] (7.822, 6.438) -- (7.789, 6.359);
\draw[black] (7.789, 6.359) -- (7.747, 6.284);
\draw[black] (7.747, 6.284) -- (7.696, 6.215);
\draw[black] (7.696, 6.215) -- (7.639, 6.152);
\draw[black] (7.639, 6.152) -- (7.578, 6.088);
\draw[black] (7.578, 6.088) -- (7.525, 6.016);
\draw[black] (7.525, 6.016) -- (7.481, 5.940);
\draw[black] (7.481, 5.940) -- (7.445, 5.859);
\draw[black] (7.445, 5.859) -- (7.411, 5.784);
\draw[black] (7.411, 5.784) -- (7.369, 5.712);
\draw[black] (7.369, 5.712) -- (7.321, 5.645);
\draw[black] (7.321, 5.645) -- (7.266, 5.583);
\draw[black] (7.266, 5.583) -- (7.205, 5.523);
\draw[black] (7.205, 5.523) -- (7.146, 5.457);
\draw[black] (7.146, 5.457) -- (7.093, 5.386);
\draw[black] (7.093, 5.386) -- (7.048, 5.310);
\draw[black] (7.048, 5.310) -- (7.010, 5.229);
\draw[black] (7.010, 5.229) -- (6.972, 5.155);
\draw[black] (6.972, 5.155) -- (6.929, 5.083);
\draw[black] (6.929, 5.083) -- (6.881, 5.015);
\draw[black] (6.881, 5.015) -- (6.828, 4.950);
\draw[black] (6.828, 4.950) -- (6.770, 4.890);
\draw[black] (6.770, 4.890) -- (6.705, 4.841);
\draw[black] (6.705, 4.841) -- (6.637, 4.798);
\draw[black] (6.637, 4.798) -- (6.570, 4.753);
\draw[black] (6.570, 4.753) -- (6.505, 4.705);
\draw[black] (6.505, 4.705) -- (6.441, 4.656);
\draw[black] (6.441, 4.656) -- (6.379, 4.604);
\draw[black] (6.379, 4.604) -- (6.319, 4.551);
\draw[black] (6.319, 4.551) -- (6.260, 4.495);
\draw[black] (6.260, 4.495) -- (6.204, 4.437);
\draw[black] (6.204, 4.437) -- (6.149, 4.378);
\draw[black] (6.149, 4.378) -- (6.097, 4.317);
\draw[black] (6.097, 4.317) -- (6.046, 4.254);
\draw[black] (6.046, 4.254) -- (5.998, 4.189);
\draw[black] (5.998, 4.189) -- (5.950, 4.125);
\draw[black] (5.950, 4.125) -- (5.903, 4.060);
\draw[black] (5.903, 4.060) -- (5.855, 3.996);
\draw[black] (5.855, 3.996) -- (5.807, 3.932);
\draw[black] (5.807, 3.932) -- (5.760, 3.867);
\draw[black] (5.760, 3.867) -- (5.712, 3.803);
\draw[black] (5.712, 3.803) -- (5.664, 3.738);
\draw[black] (5.664, 3.738) -- (5.616, 3.674);
\draw[black] (5.616, 3.674) -- (5.568, 3.610);
\draw[black] (5.568, 3.610) -- (5.521, 3.545);
\draw[black] (5.521, 3.545) -- (5.473, 3.481);
\draw[black] (5.473, 3.481) -- (5.425, 3.417);
\draw[black] (5.425, 3.417) -- (5.377, 3.352);
\draw[black] (5.377, 3.352) -- (5.330, 3.288);
\draw[black] (5.330, 3.288) -- (5.282, 3.223);
\draw[black] (5.282, 3.223) -- (5.234, 3.159);
\draw[black] (5.234, 3.159) -- (5.186, 3.095);
\draw[black] (5.186, 3.095) -- (5.162, 3.062);
\draw[black] (11.952, 11.901) -- (11.907, 11.848);
\draw[black] (11.907, 11.848) -- (11.853, 11.803);
\draw[black] (11.853, 11.803) -- (11.793, 11.768);
\draw[black] (11.793, 11.768) -- (11.733, 11.732);
\draw[black] (11.733, 11.732) -- (11.680, 11.687);
\draw[black] (11.680, 11.687) -- (11.635, 11.633);
\draw[black] (11.635, 11.633) -- (11.586, 11.568);
\draw[black] (11.586, 11.568) -- (11.534, 11.506);
\draw[black] (11.534, 11.506) -- (11.478, 11.446);
\draw[black] (11.478, 11.446) -- (11.420, 11.389);
\draw[black] (11.420, 11.389) -- (11.359, 11.336);
\draw[black] (11.359, 11.336) -- (11.295, 11.285);
\draw[black] (11.295, 11.285) -- (11.229, 11.238);
\draw[black] (11.229, 11.238) -- (11.160, 11.194);
\draw[black] (11.160, 11.194) -- (11.089, 11.154);
\draw[black] (11.089, 11.154) -- (11.017, 11.115);
\draw[black] (11.017, 11.115) -- (10.947, 11.071);
\draw[black] (10.947, 11.071) -- (10.882, 11.019);
\draw[black] (10.882, 11.019) -- (10.823, 10.962);
\draw[black] (10.823, 10.962) -- (10.769, 10.899);
\draw[black] (10.769, 10.899) -- (10.719, 10.830);
\draw[black] (10.719, 10.830) -- (10.664, 10.764);
\draw[black] (10.664, 10.764) -- (10.601, 10.705);
\draw[black] (10.601, 10.705) -- (10.532, 10.652);
\draw[black] (10.532, 10.652) -- (10.459, 10.607);
\draw[black] (10.459, 10.607) -- (10.389, 10.563);
\draw[black] (10.389, 10.563) -- (10.325, 10.511);
\draw[black] (10.325, 10.511) -- (10.266, 10.453);
\draw[black] (10.266, 10.453) -- (10.214, 10.389);
\draw[black] (10.214, 10.389) -- (10.167, 10.317);
\draw[black] (10.167, 10.317) -- (10.111, 10.247);
\draw[black] (10.111, 10.247) -- (10.048, 10.184);
\draw[black] (10.048, 10.184) -- (9.977, 10.130);
\draw[black] (9.977, 10.130) -- (9.903, 10.082);
\draw[black] (9.903, 10.082) -- (9.836, 10.027);
\draw[black] (9.836, 10.027) -- (9.776, 9.965);
\draw[black] (9.776, 9.965) -- (9.724, 9.896);
\draw[black] (9.724, 9.896) -- (9.680, 9.823);
\draw[black] (9.680, 9.823) -- (9.630, 9.755);
\draw[black] (9.630, 9.755) -- (9.573, 9.694);
\draw[black] (9.573, 9.694) -- (9.509, 9.640);
\draw[black] (9.509, 9.640) -- (9.442, 9.591);
\draw[black] (9.442, 9.591) -- (9.380, 9.537);
\draw[black] (9.380, 9.537) -- (9.326, 9.476);
\draw[black] (9.326, 9.476) -- (9.279, 9.409);
\draw[black] (9.279, 9.409) -- (9.237, 9.333);
\draw[black] (9.237, 9.333) -- (9.184, 9.258);
\draw[black] (9.184, 9.258) -- (9.122, 9.190);
\draw[black] (9.122, 9.190) -- (9.052, 9.132);
\draw[black] (9.052, 9.132) -- (8.984, 9.073);
\draw[black] (8.984, 9.073) -- (8.924, 9.006);
\draw[black] (8.924, 9.006) -- (8.874, 8.931);
\draw[black] (8.874, 8.931) -- (8.833, 8.852);
\draw[black] (8.833, 8.852) -- (8.784, 8.777);
\draw[black] (8.784, 8.777) -- (8.727, 8.710);
\draw[black] (8.727, 8.710) -- (8.661, 8.651);
\draw[black] (8.661, 8.651) -- (8.596, 8.592);
\draw[black] (8.596, 8.592) -- (8.540, 8.525);
\draw[black] (8.540, 8.525) -- (8.494, 8.450);
\draw[black] (8.494, 8.450) -- (8.455, 8.372);
\draw[black] (8.455, 8.372) -- (8.410, 8.297);
\draw[black] (8.410, 8.297) -- (8.356, 8.230);
\draw[black] (8.356, 8.230) -- (8.293, 8.170);
\draw[black] (8.293, 8.170) -- (8.231, 8.110);
\draw[black] (8.231, 8.110) -- (8.177, 8.041);
\draw[black] (8.177, 8.041) -- (8.133, 7.967);
\draw[black] (8.133, 7.967) -- (8.097, 7.888);
\draw[black] (8.097, 7.888) -- (8.054, 7.812);
\draw[black] (8.054, 7.812) -- (8.002, 7.743);
\draw[black] (8.002, 7.743) -- (7.940, 7.682);
\draw[black] (7.940, 7.682) -- (7.880, 7.619);
\draw[black] (7.880, 7.619) -- (7.828, 7.548);
\draw[black] (7.828, 7.548) -- (7.785, 7.472);
\draw[black] (7.785, 7.472) -- (7.751, 7.391);
\draw[black] (7.751, 7.391) -- (7.709, 7.313);
\draw[black] (7.709, 7.313) -- (7.657, 7.241);
\draw[black] (7.657, 7.241) -- (7.597, 7.176);
\draw[black] (7.597, 7.176) -- (7.536, 7.110);
\draw[black] (7.536, 7.110) -- (7.484, 7.036);
\draw[black] (7.484, 7.036) -- (7.442, 6.956);
\draw[black] (7.442, 6.956) -- (7.410, 6.876);
\draw[black] (7.410, 6.876) -- (7.374, 6.804);
\draw[black] (7.374, 6.804) -- (7.330, 6.736);
\draw[black] (7.330, 6.736) -- (7.279, 6.673);
\draw[black] (7.279, 6.673) -- (7.222, 6.615);
\draw[black] (7.222, 6.615) -- (7.170, 6.551);
\draw[black] (7.170, 6.551) -- (7.125, 6.482);
\draw[black] (7.125, 6.482) -- (7.088, 6.408);
\draw[black] (7.088, 6.408) -- (7.056, 6.332);
\draw[black] (7.056, 6.332) -- (7.017, 6.259);
\draw[black] (7.017, 6.259) -- (6.969, 6.190);
\draw[black] (6.969, 6.190) -- (6.915, 6.127);
\draw[black] (6.915, 6.127) -- (6.847, 6.080);
\draw[black] (6.847, 6.080) -- (6.772, 6.039);
\draw[black] (6.772, 6.039) -- (6.700, 5.995);
\draw[black] (6.700, 5.995) -- (6.630, 5.946);
\draw[black] (6.630, 5.946) -- (6.563, 5.894);
\draw[black] (6.563, 5.894) -- (6.500, 5.838);
\draw[black] (6.500, 5.838) -- (6.439, 5.778);
\draw[black] (6.439, 5.778) -- (6.382, 5.715);
\draw[black] (6.382, 5.715) -- (6.355, 5.683);
\draw[black] (12.260, 12.181) -- (12.210, 12.133);
\draw[black] (12.210, 12.133) -- (12.153, 12.093);
\draw[black] (12.153, 12.093) -- (12.090, 12.063);
\draw[black] (12.090, 12.063) -- (12.027, 12.033);
\draw[black] (12.027, 12.033) -- (11.970, 11.993);
\draw[black] (11.970, 11.993) -- (11.919, 11.944);
\draw[black] (11.919, 11.944) -- (11.869, 11.895);
\draw[black] (11.869, 11.895) -- (11.812, 11.855);
\draw[black] (11.812, 11.855) -- (11.750, 11.825);
\draw[black] (11.750, 11.825) -- (11.687, 11.794);
\draw[black] (11.687, 11.794) -- (11.630, 11.754);
\draw[black] (11.630, 11.754) -- (11.580, 11.705);
\draw[black] (11.580, 11.705) -- (11.525, 11.645);
\draw[black] (11.525, 11.645) -- (11.468, 11.588);
\draw[black] (11.468, 11.588) -- (11.407, 11.533);
\draw[black] (11.407, 11.533) -- (11.344, 11.482);
\draw[black] (11.344, 11.482) -- (11.278, 11.434);
\draw[black] (11.278, 11.434) -- (11.210, 11.389);
\draw[black] (11.210, 11.389) -- (11.140, 11.348);
\draw[black] (11.140, 11.348) -- (11.068, 11.310);
\draw[black] (11.068, 11.310) -- (10.994, 11.277);
\draw[black] (10.994, 11.277) -- (10.916, 11.244);
\draw[black] (10.916, 11.244) -- (10.840, 11.204);
\draw[black] (10.840, 11.204) -- (10.767, 11.156);
\draw[black] (10.767, 11.156) -- (10.700, 11.102);
\draw[black] (10.700, 11.102) -- (10.638, 11.042);
\draw[black] (10.638, 11.042) -- (10.580, 10.975);
\draw[black] (10.580, 10.975) -- (10.517, 10.913);
\draw[black] (10.517, 10.913) -- (10.447, 10.858);
\draw[black] (10.447, 10.858) -- (10.372, 10.810);
\draw[black] (10.372, 10.810) -- (10.292, 10.771);
\draw[black] (10.292, 10.771) -- (10.217, 10.733);
\draw[black] (10.217, 10.733) -- (10.147, 10.687);
\draw[black] (10.147, 10.687) -- (10.083, 10.634);
\draw[black] (10.083, 10.634) -- (10.024, 10.574);
\draw[black] (10.024, 10.574) -- (9.969, 10.508);
\draw[black] (9.969, 10.508) -- (9.907, 10.444);
\draw[black] (9.907, 10.444) -- (9.838, 10.388);
\draw[black] (9.838, 10.388) -- (9.762, 10.341);
\draw[black] (9.762, 10.341) -- (9.684, 10.301);
\draw[black] (9.684, 10.301) -- (9.613, 10.255);
\draw[black] (9.613, 10.255) -- (9.547, 10.200);
\draw[black] (9.547, 10.200) -- (9.489, 10.138);
\draw[black] (9.489, 10.138) -- (9.437, 10.072);
\draw[black] (9.437, 10.072) -- (9.382, 10.012);
\draw[black] (9.382, 10.012) -- (9.320, 9.958);
\draw[black] (9.320, 9.958) -- (9.252, 9.913);
\draw[black] (9.252, 9.913) -- (9.176, 9.871);
\draw[black] (9.176, 9.871) -- (9.103, 9.818);
\draw[black] (9.103, 9.818) -- (9.037, 9.756);
\draw[black] (9.037, 9.756) -- (8.981, 9.685);
\draw[black] (8.981, 9.685) -- (8.927, 9.616);
\draw[black] (8.927, 9.616) -- (8.864, 9.555);
\draw[black] (8.864, 9.555) -- (8.794, 9.503);
\draw[black] (8.794, 9.503) -- (8.720, 9.458);
\draw[black] (8.720, 9.458) -- (8.652, 9.407);
\draw[black] (8.652, 9.407) -- (8.592, 9.347);
\draw[black] (8.592, 9.347) -- (8.541, 9.279);
\draw[black] (8.541, 9.279) -- (8.492, 9.213);
\draw[black] (8.492, 9.213) -- (8.434, 9.154);
\draw[black] (8.434, 9.154) -- (8.369, 9.103);
\draw[black] (8.369, 9.103) -- (8.294, 9.055);
\draw[black] (8.294, 9.055) -- (8.222, 8.995);
\draw[black] (8.222, 8.995) -- (8.161, 8.925);
\draw[black] (8.161, 8.925) -- (8.108, 8.848);
\draw[black] (8.108, 8.848) -- (8.049, 8.779);
\draw[black] (8.049, 8.779) -- (7.979, 8.720);
\draw[black] (7.979, 8.720) -- (7.905, 8.671);
\draw[black] (7.905, 8.671) -- (7.837, 8.613);
\draw[black] (7.837, 8.613) -- (7.780, 8.546);
\draw[black] (7.780, 8.546) -- (7.732, 8.473);
\draw[black] (7.732, 8.473) -- (7.676, 8.407);
\draw[black] (7.676, 8.407) -- (7.611, 8.351);
\draw[black] (7.611, 8.351) -- (7.541, 8.304);
\draw[black] (7.541, 8.304) -- (7.478, 8.250);
\draw[black] (7.478, 8.250) -- (7.425, 8.186);
\draw[black] (7.425, 8.186) -- (7.379, 8.119);
\draw[black] (7.379, 8.119) -- (7.328, 8.058);
\draw[black] (7.328, 8.058) -- (7.267, 8.006);
\draw[black] (7.267, 8.006) -- (7.202, 7.962);
\draw[black] (7.202, 7.962) -- (7.144, 7.913);
\draw[black] (7.144, 7.913) -- (7.094, 7.854);
\draw[black] (7.094, 7.854) -- (7.052, 7.792);
\draw[black] (7.052, 7.792) -- (7.004, 7.737);
\draw[black] (7.004, 7.737) -- (6.948, 7.690);
\draw[black] (6.948, 7.690) -- (6.889, 7.649);
\draw[black] (6.889, 7.649) -- (6.837, 7.602);
\draw[black] (6.837, 7.602) -- (6.792, 7.548);
\draw[black] (6.792, 7.548) -- (6.753, 7.482);
\draw[black] (6.753, 7.482) -- (6.707, 7.410);
\draw[black] (6.707, 7.410) -- (6.658, 7.341);
\draw[black] (6.658, 7.341) -- (6.604, 7.275);
\draw[black] (6.604, 7.275) -- (6.547, 7.213);
\draw[black] (6.547, 7.213) -- (6.485, 7.155);
\draw[black] (6.485, 7.155) -- (6.420, 7.100);
\draw[black] (6.420, 7.100) -- (6.352, 7.050);
\draw[black] (11.863, 11.970) -- (11.805, 11.930);
\draw[black] (11.805, 11.930) -- (11.742, 11.901);
\draw[black] (11.742, 11.901) -- (11.675, 11.879);
\draw[black] (11.675, 11.879) -- (11.612, 11.849);
\draw[black] (11.612, 11.849) -- (11.555, 11.810);
\draw[black] (11.555, 11.810) -- (11.499, 11.759);
\draw[black] (11.499, 11.759) -- (11.437, 11.705);
\draw[black] (11.437, 11.705) -- (11.373, 11.655);
\draw[black] (11.373, 11.655) -- (11.307, 11.608);
\draw[black] (11.307, 11.608) -- (11.238, 11.565);
\draw[black] (11.238, 11.565) -- (11.167, 11.525);
\draw[black] (11.167, 11.525) -- (11.094, 11.489);
\draw[black] (11.094, 11.489) -- (11.019, 11.457);
\draw[black] (11.019, 11.457) -- (10.943, 11.428);
\draw[black] (10.943, 11.428) -- (10.866, 11.403);
\draw[black] (10.866, 11.403) -- (10.788, 11.376);
\draw[black] (10.788, 11.376) -- (10.714, 11.342);
\draw[black] (10.714, 11.342) -- (10.642, 11.302);
\draw[black] (10.642, 11.302) -- (10.575, 11.256);
\draw[black] (10.575, 11.256) -- (10.511, 11.204);
\draw[black] (10.511, 11.204) -- (10.452, 11.147);
\draw[black] (10.452, 11.147) -- (10.389, 11.095);
\draw[black] (10.389, 11.095) -- (10.321, 11.050);
\draw[black] (10.321, 11.050) -- (10.249, 11.011);
\draw[black] (10.249, 11.011) -- (10.173, 10.979);
\draw[black] (10.173, 10.979) -- (10.095, 10.951);
\draw[black] (10.095, 10.951) -- (10.018, 10.917);
\draw[black] (10.018, 10.917) -- (9.946, 10.875);
\draw[black] (9.946, 10.875) -- (9.878, 10.825);
\draw[black] (9.878, 10.825) -- (9.816, 10.768);
\draw[black] (9.816, 10.768) -- (9.751, 10.708);
\draw[black] (9.751, 10.708) -- (9.680, 10.657);
\draw[black] (9.680, 10.657) -- (9.602, 10.614);
\draw[black] (9.602, 10.614) -- (9.520, 10.581);
\draw[black] (9.520, 10.581) -- (9.443, 10.549);
\draw[black] (9.443, 10.549) -- (9.370, 10.507);
\draw[black] (9.370, 10.507) -- (9.302, 10.458);
\draw[black] (9.302, 10.458) -- (9.241, 10.401);
\draw[black] (9.241, 10.401) -- (9.174, 10.338);
\draw[black] (9.174, 10.338) -- (9.100, 10.285);
\draw[black] (9.100, 10.285) -- (9.019, 10.243);
\draw[black] (9.019, 10.243) -- (8.936, 10.210);
\draw[black] (8.936, 10.210) -- (8.858, 10.168);
\draw[black] (8.858, 10.168) -- (8.787, 10.117);
\draw[black] (8.787, 10.117) -- (8.724, 10.057);
\draw[black] (8.724, 10.057) -- (8.663, 9.998);
\draw[black] (8.663, 9.998) -- (8.595, 9.948);
\draw[black] (8.595, 9.948) -- (8.521, 9.908);
\draw[black] (8.521, 9.908) -- (8.445, 9.875);
\draw[black] (8.445, 9.875) -- (8.374, 9.836);
\draw[black] (8.374, 9.836) -- (8.309, 9.787);
\draw[black] (8.309, 9.787) -- (8.251, 9.730);
\draw[black] (8.251, 9.730) -- (8.186, 9.666);
\draw[black] (8.186, 9.666) -- (8.111, 9.613);
\draw[black] (8.111, 9.613) -- (8.030, 9.572);
\draw[black] (8.030, 9.572) -- (7.951, 9.531);
\draw[black] (7.951, 9.531) -- (7.879, 9.479);
\draw[black] (7.879, 9.479) -- (7.817, 9.416);
\draw[black] (7.817, 9.416) -- (7.758, 9.355);
\draw[black] (7.758, 9.355) -- (7.689, 9.303);
\draw[black] (7.689, 9.303) -- (7.614, 9.263);
\draw[black] (7.614, 9.263) -- (7.542, 9.223);
\draw[black] (7.542, 9.223) -- (7.477, 9.172);
\draw[black] (7.477, 9.172) -- (7.421, 9.112);
\draw[black] (7.421, 9.112) -- (7.368, 9.053);
\draw[black] (7.368, 9.053) -- (7.307, 9.003);
\draw[black] (7.307, 9.003) -- (7.238, 8.962);
\draw[black] (7.238, 8.962) -- (7.173, 8.922);
\draw[black] (7.173, 8.922) -- (7.116, 8.872);
\draw[black] (7.116, 8.872) -- (7.067, 8.814);
\draw[black] (7.067, 8.814) -- (7.023, 8.756);
\draw[black] (7.023, 8.756) -- (6.970, 8.705);
\draw[black] (6.970, 8.705) -- (6.910, 8.664);
\draw[black] (6.910, 8.664) -- (6.855, 8.620);
\draw[black] (6.855, 8.620) -- (6.808, 8.569);
\draw[black] (6.808, 8.569) -- (6.770, 8.510);
\draw[black] (6.770, 8.510) -- (6.731, 8.455);
\draw[black] (6.731, 8.455) -- (6.684, 8.406);
\draw[black] (6.684, 8.406) -- (6.630, 8.366);
\draw[black] (6.630, 8.366) -- (6.549, 8.357);
\draw[black] (6.549, 8.357) -- (6.468, 8.342);
\draw[black] (6.468, 8.342) -- (6.389, 8.322);
\draw[black] (6.389, 8.322) -- (6.311, 8.296);
\draw[black] (6.311, 8.296) -- (6.236, 8.265);
\draw[black] (6.236, 8.265) -- (6.162, 8.229);
\draw[black] (6.162, 8.229) -- (6.091, 8.188);
\draw[black] (12.212, 12.195) -- (12.151, 12.162);
\draw[black] (12.151, 12.162) -- (12.085, 12.139);
\draw[black] (12.085, 12.139) -- (12.017, 12.124);
\draw[black] (12.017, 12.124) -- (11.951, 12.101);
\draw[black] (11.951, 12.101) -- (11.890, 12.068);
\draw[black] (11.890, 12.068) -- (11.833, 12.027);
\draw[black] (11.833, 12.027) -- (11.772, 11.993);
\draw[black] (11.772, 11.993) -- (11.706, 11.970);
\draw[black] (11.706, 11.970) -- (11.638, 11.954);
\draw[black] (11.638, 11.954) -- (11.573, 11.931);
\draw[black] (11.573, 11.931) -- (11.512, 11.896);
\draw[black] (11.512, 11.896) -- (11.451, 11.851);
\draw[black] (11.451, 11.851) -- (11.385, 11.804);
\draw[black] (11.385, 11.804) -- (11.317, 11.759);
\draw[black] (11.317, 11.759) -- (11.246, 11.719);
\draw[black] (11.246, 11.719) -- (11.174, 11.682);
\draw[black] (11.174, 11.682) -- (11.099, 11.649);
\draw[black] (11.099, 11.649) -- (11.023, 11.620);
\draw[black] (11.023, 11.620) -- (10.946, 11.594);
\draw[black] (10.946, 11.594) -- (10.867, 11.572);
\draw[black] (10.867, 11.572) -- (10.788, 11.555);
\draw[black] (10.788, 11.555) -- (10.704, 11.535);
\draw[black] (10.704, 11.535) -- (10.621, 11.507);
\draw[black] (10.621, 11.507) -- (10.542, 11.473);
\draw[black] (10.542, 11.473) -- (10.465, 11.431);
\draw[black] (10.465, 11.431) -- (10.393, 11.384);
\draw[black] (10.393, 11.384) -- (10.325, 11.333);
\draw[black] (10.325, 11.333) -- (10.256, 11.288);
\draw[black] (10.256, 11.288) -- (10.183, 11.250);
\draw[black] (10.183, 11.250) -- (10.107, 11.219);
\draw[black] (10.107, 11.219) -- (10.028, 11.196);
\draw[black] (10.028, 11.196) -- (9.947, 11.178);
\draw[black] (9.947, 11.178) -- (9.868, 11.153);
\draw[black] (9.868, 11.153) -- (9.792, 11.120);
\draw[black] (9.792, 11.120) -- (9.719, 11.079);
\draw[black] (9.719, 11.079) -- (9.651, 11.031);
\draw[black] (9.651, 11.031) -- (9.580, 10.981);
\draw[black] (9.580, 10.981) -- (9.504, 10.939);
\draw[black] (9.504, 10.939) -- (9.423, 10.907);
\draw[black] (9.423, 10.907) -- (9.339, 10.885);
\draw[black] (9.339, 10.885) -- (9.259, 10.864);
\draw[black] (9.259, 10.864) -- (9.183, 10.833);
\draw[black] (9.183, 10.833) -- (9.111, 10.793);
\draw[black] (9.111, 10.793) -- (9.044, 10.746);
\draw[black] (9.044, 10.746) -- (8.971, 10.694);
\draw[black] (8.971, 10.694) -- (8.891, 10.653);
\draw[black] (8.891, 10.653) -- (8.807, 10.623);
\draw[black] (8.807, 10.623) -- (8.722, 10.602);
\draw[black] (8.722, 10.602) -- (8.641, 10.572);
\draw[black] (8.641, 10.572) -- (8.565, 10.533);
\draw[black] (8.565, 10.533) -- (8.495, 10.483);
\draw[black] (8.495, 10.483) -- (8.427, 10.435);
\draw[black] (8.427, 10.435) -- (8.354, 10.396);
\draw[black] (8.354, 10.396) -- (8.276, 10.368);
\draw[black] (8.276, 10.368) -- (8.191, 10.345);
\draw[black] (8.191, 10.345) -- (8.104, 10.311);
\draw[black] (8.104, 10.311) -- (8.024, 10.263);
\draw[black] (8.024, 10.263) -- (7.951, 10.207);
\draw[black] (7.951, 10.207) -- (7.873, 10.160);
\draw[black] (7.873, 10.160) -- (7.789, 10.126);
\draw[black] (7.789, 10.126) -- (7.703, 10.102);
\draw[black] (7.703, 10.102) -- (7.622, 10.068);
\draw[black] (7.622, 10.068) -- (7.546, 10.022);
\draw[black] (7.546, 10.022) -- (7.478, 9.968);
\draw[black] (7.478, 9.968) -- (7.405, 9.922);
\draw[black] (7.405, 9.922) -- (7.326, 9.888);
\draw[black] (7.326, 9.888) -- (7.245, 9.864);
\draw[black] (7.245, 9.864) -- (7.169, 9.829);
\draw[black] (7.169, 9.829) -- (7.098, 9.784);
\draw[black] (7.098, 9.784) -- (7.034, 9.731);
\draw[black] (7.034, 9.731) -- (6.966, 9.686);
\draw[black] (6.966, 9.686) -- (6.892, 9.652);
\draw[black] (6.892, 9.652) -- (6.816, 9.626);
\draw[black] (6.816, 9.626) -- (6.744, 9.592);
\draw[black] (6.744, 9.592) -- (6.678, 9.547);
\draw[black] (6.678, 9.547) -- (6.618, 9.496);
\draw[black] (6.618, 9.496) -- (6.553, 9.452);
\draw[black] (6.553, 9.452) -- (6.483, 9.419);
\draw[black] (6.483, 9.419) -- (6.405, 9.408);
\draw[black] (6.405, 9.408) -- (6.322, 9.409);
\draw[black] (6.322, 9.409) -- (6.239, 9.406);
\draw[black] (6.239, 9.406) -- (6.156, 9.400);
\draw[black] (6.156, 9.400) -- (6.074, 9.391);
\draw[black] (6.074, 9.391) -- (5.992, 9.379);
\draw[black] (5.992, 9.379) -- (5.910, 9.364);
\draw[black] (5.910, 9.364) -- (5.829, 9.345);
\draw[black] (5.829, 9.345) -- (5.749, 9.323);
\draw[black] (5.749, 9.323) -- (5.670, 9.299);
\draw[black] (5.670, 9.299) -- (5.592, 9.271);
\draw[black] (5.592, 9.271) -- (5.515, 9.240);
\draw[black] (11.806, 12.096) -- (11.742, 12.069);
\draw[black] (11.742, 12.069) -- (11.674, 12.053);
\draw[black] (11.674, 12.053) -- (11.605, 12.045);
\draw[black] (11.605, 12.045) -- (11.537, 12.028);
\draw[black] (11.537, 12.028) -- (11.472, 12.002);
\draw[black] (11.472, 12.002) -- (11.407, 11.963);
\draw[black] (11.407, 11.963) -- (11.336, 11.924);
\draw[black] (11.336, 11.924) -- (11.263, 11.887);
\draw[black] (11.263, 11.887) -- (11.189, 11.855);
\draw[black] (11.189, 11.855) -- (11.112, 11.827);
\draw[black] (11.112, 11.827) -- (11.035, 11.802);
\draw[black] (11.035, 11.802) -- (10.956, 11.781);
\draw[black] (10.956, 11.781) -- (10.876, 11.765);
\draw[black] (10.876, 11.765) -- (10.796, 11.752);
\draw[black] (10.796, 11.752) -- (10.715, 11.743);
\draw[black] (10.715, 11.743) -- (10.628, 11.733);
\draw[black] (10.628, 11.733) -- (10.541, 11.716);
\draw[black] (10.541, 11.716) -- (10.457, 11.692);
\draw[black] (10.457, 11.692) -- (10.375, 11.659);
\draw[black] (10.375, 11.659) -- (10.296, 11.621);
\draw[black] (10.296, 11.621) -- (10.223, 11.578);
\draw[black] (10.223, 11.578) -- (10.149, 11.543);
\draw[black] (10.149, 11.543) -- (10.072, 11.515);
\draw[black] (10.072, 11.515) -- (9.993, 11.495);
\draw[black] (9.993, 11.495) -- (9.913, 11.482);
\draw[black] (9.913, 11.482) -- (9.831, 11.474);
\draw[black] (9.831, 11.474) -- (9.751, 11.460);
\draw[black] (9.751, 11.460) -- (9.672, 11.438);
\draw[black] (9.672, 11.438) -- (9.597, 11.408);
\draw[black] (9.597, 11.408) -- (9.524, 11.370);
\draw[black] (9.524, 11.370) -- (9.449, 11.330);
\draw[black] (9.449, 11.330) -- (9.369, 11.300);
\draw[black] (9.369, 11.300) -- (9.287, 11.279);
\draw[black] (9.287, 11.279) -- (9.202, 11.269);
\draw[black] (9.202, 11.269) -- (9.111, 11.256);
\draw[black] (9.111, 11.256) -- (9.022, 11.231);
\draw[black] (9.022, 11.231) -- (8.938, 11.195);
\draw[black] (8.938, 11.195) -- (8.859, 11.151);
\draw[black] (8.859, 11.151) -- (8.778, 11.117);
\draw[black] (8.778, 11.117) -- (8.693, 11.093);
\draw[black] (8.693, 11.093) -- (8.606, 11.081);
\draw[black] (8.606, 11.081) -- (8.522, 11.069);
\draw[black] (8.522, 11.069) -- (8.441, 11.046);
\draw[black] (8.441, 11.046) -- (8.363, 11.013);
\draw[black] (8.363, 11.013) -- (8.289, 10.973);
\draw[black] (8.289, 10.973) -- (8.213, 10.941);
\draw[black] (8.213, 10.941) -- (8.134, 10.919);
\draw[black] (8.134, 10.919) -- (8.053, 10.907);
\draw[black] (8.053, 10.907) -- (7.960, 10.894);
\draw[black] (7.960, 10.894) -- (7.870, 10.867);
\draw[black] (7.870, 10.867) -- (7.786, 10.826);
\draw[black] (7.786, 10.826) -- (7.703, 10.787);
\draw[black] (7.703, 10.787) -- (7.615, 10.761);
\draw[black] (7.615, 10.761) -- (7.524, 10.748);
\draw[black] (7.524, 10.748) -- (7.433, 10.737);
\draw[black] (7.433, 10.737) -- (7.346, 10.713);
\draw[black] (7.346, 10.713) -- (7.263, 10.676);
\draw[black] (7.263, 10.676) -- (7.180, 10.640);
\draw[black] (7.180, 10.640) -- (7.093, 10.618);
\draw[black] (7.093, 10.618) -- (7.003, 10.608);
\draw[black] (7.003, 10.608) -- (6.913, 10.601);
\draw[black] (6.913, 10.601) -- (6.825, 10.580);
\draw[black] (6.825, 10.580) -- (6.740, 10.547);
\draw[black] (6.740, 10.547) -- (6.655, 10.515);
\draw[black] (6.655, 10.515) -- (6.565, 10.497);
\draw[black] (6.565, 10.497) -- (6.474, 10.492);
\draw[black] (6.474, 10.492) -- (6.381, 10.489);
\draw[black] (6.381, 10.489) -- (6.289, 10.473);
\draw[black] (6.289, 10.473) -- (6.200, 10.444);
\draw[black] (6.200, 10.444) -- (6.124, 10.417);
\draw[black] (6.124, 10.417) -- (6.047, 10.391);
\draw[black] (6.047, 10.391) -- (5.970, 10.367);
\draw[black] (5.970, 10.367) -- (5.893, 10.344);
\draw[black] (5.893, 10.344) -- (5.814, 10.322);
\draw[black] (5.814, 10.322) -- (5.736, 10.302);
\draw[black] (5.736, 10.302) -- (5.657, 10.284);
\draw[black] (5.657, 10.284) -- (5.578, 10.267);
\draw[black] (5.578, 10.267) -- (5.499, 10.251);
\draw[black] (5.499, 10.251) -- (5.419, 10.237);
\draw[black] (5.419, 10.237) -- (5.339, 10.225);
\draw[black] (5.339, 10.225) -- (5.259, 10.214);
\draw[black] (5.259, 10.214) -- (5.178, 10.205);
\draw[black] (5.178, 10.205) -- (5.098, 10.197);
\draw[black] (5.098, 10.197) -- (5.017, 10.190);
\draw[black] (5.017, 10.190) -- (4.936, 10.186);
\draw[black] (4.936, 10.186) -- (4.855, 10.182);
\draw[black] (4.855, 10.182) -- (4.774, 10.181);
\draw[black] (4.774, 10.181) -- (4.694, 10.180);
\draw[black] (4.694, 10.180) -- (4.613, 10.181);
\draw[black] (4.613, 10.181) -- (4.532, 10.184);
\draw[black] (4.532, 10.184) -- (4.451, 10.189);
\draw[black] (4.451, 10.189) -- (4.371, 10.196);
\draw[black] (4.371, 10.196) -- (4.290, 10.203);
\draw[black] (4.290, 10.203) -- (4.210, 10.211);
\draw[black] (4.210, 10.211) -- (4.130, 10.218);
\draw[black] (4.130, 10.218) -- (4.050, 10.225);
\draw[black] (4.050, 10.225) -- (3.969, 10.232);
\draw[black] (3.969, 10.232) -- (3.889, 10.240);
\draw[black] (3.889, 10.240) -- (3.809, 10.247);
\draw[black] (3.809, 10.247) -- (3.728, 10.254);
\draw[black] (3.728, 10.254) -- (3.648, 10.262);
\draw[black] (3.648, 10.262) -- (3.568, 10.269);
\draw[black] (3.568, 10.269) -- (3.488, 10.276);
\draw[black] (3.488, 10.276) -- (3.407, 10.283);
\draw[black] (3.407, 10.283) -- (3.327, 10.291);
\draw[black] (3.327, 10.291) -- (3.247, 10.298);
\draw[black] (3.247, 10.298) -- (3.167, 10.305);
\draw[black] (3.167, 10.305) -- (3.086, 10.313);
\draw[black] (3.086, 10.313) -- (3.006, 10.320);
\draw[black] (3.006, 10.320) -- (2.926, 10.327);
\draw[black] (2.926, 10.327) -- (2.845, 10.334);
\draw[black] (2.845, 10.334) -- (2.765, 10.342);
\draw[black] (2.765, 10.342) -- (2.685, 10.349);
\draw[black] (2.685, 10.349) -- (2.605, 10.356);
\draw[black] (2.605, 10.356) -- (2.524, 10.364);
\draw[black] (2.524, 10.364) -- (2.444, 10.371);
\draw[black] (2.444, 10.371) -- (2.364, 10.378);
\draw[black] (2.364, 10.378) -- (2.284, 10.385);
\draw[black] (2.284, 10.385) -- (2.203, 10.393);
\draw[black] (2.203, 10.393) -- (2.123, 10.400);
\draw[black] (12.194, 12.251) -- (12.126, 12.234);
\draw[black] (12.126, 12.234) -- (12.057, 12.228);
\draw[black] (12.057, 12.228) -- (11.987, 12.230);
\draw[black] (11.987, 12.230) -- (11.917, 12.223);
\draw[black] (11.917, 12.223) -- (11.850, 12.206);
\draw[black] (11.850, 12.206) -- (11.785, 12.181);
\draw[black] (11.785, 12.181) -- (11.717, 12.163);
\draw[black] (11.717, 12.163) -- (11.648, 12.157);
\draw[black] (11.648, 12.157) -- (11.578, 12.158);
\draw[black] (11.578, 12.158) -- (11.508, 12.152);
\draw[black] (11.508, 12.152) -- (11.441, 12.134);
\draw[black] (11.441, 12.134) -- (11.371, 12.106);
\draw[black] (11.371, 12.106) -- (11.295, 12.077);
\draw[black] (11.295, 12.077) -- (11.217, 12.052);
\draw[black] (11.217, 12.052) -- (11.139, 12.031);
\draw[black] (11.139, 12.031) -- (11.059, 12.013);
\draw[black] (11.059, 12.013) -- (10.979, 12.000);
\draw[black] (10.979, 12.000) -- (10.898, 11.991);
\draw[black] (10.898, 11.991) -- (10.817, 11.986);
\draw[black] (10.817, 11.986) -- (10.735, 11.985);
\draw[black] (10.735, 11.985) -- (10.654, 11.989);
\draw[black] (10.654, 11.989) -- (10.572, 11.990);
\draw[black] (10.572, 11.990) -- (10.489, 11.985);
\draw[black] (10.489, 11.985) -- (10.407, 11.972);
\draw[black] (10.407, 11.972) -- (10.327, 11.953);
\draw[black] (10.327, 11.953) -- (10.249, 11.926);
\draw[black] (10.249, 11.926) -- (10.170, 11.894);
\draw[black] (10.170, 11.894) -- (10.086, 11.868);
\draw[black] (10.086, 11.868) -- (10.000, 11.851);
\draw[black] (10.000, 11.851) -- (9.912, 11.842);
\draw[black] (9.912, 11.842) -- (9.825, 11.843);
\draw[black] (9.825, 11.843) -- (9.735, 11.844);
\draw[black] (9.735, 11.844) -- (9.647, 11.834);
\draw[black] (9.647, 11.834) -- (9.560, 11.813);
\draw[black] (9.560, 11.813) -- (9.476, 11.782);
\draw[black] (9.476, 11.782) -- (9.398, 11.754);
\draw[black] (9.398, 11.754) -- (9.318, 11.734);
\draw[black] (9.318, 11.734) -- (9.236, 11.725);
\draw[black] (9.236, 11.725) -- (9.153, 11.725);
\draw[black] (9.153, 11.725) -- (9.064, 11.723);
\draw[black] (9.064, 11.723) -- (8.976, 11.710);
\draw[black] (8.976, 11.710) -- (8.891, 11.685);
\draw[black] (8.891, 11.685) -- (8.810, 11.653);
\draw[black] (8.810, 11.653) -- (8.729, 11.629);
\draw[black] (8.729, 11.629) -- (8.645, 11.616);
\draw[black] (8.645, 11.616) -- (8.560, 11.614);
\draw[black] (8.560, 11.614) -- (8.478, 11.611);
\draw[black] (8.478, 11.611) -- (8.398, 11.598);
\draw[black] (8.398, 11.598) -- (8.320, 11.575);
\draw[black] (8.320, 11.575) -- (8.239, 11.542);
\draw[black] (8.239, 11.542) -- (8.151, 11.516);
\draw[black] (8.151, 11.516) -- (8.059, 11.505);
\draw[black] (8.059, 11.505) -- (7.969, 11.504);
\draw[black] (7.969, 11.504) -- (7.880, 11.493);
\draw[black] (7.880, 11.493) -- (7.794, 11.468);
\draw[black] (7.794, 11.468) -- (7.712, 11.434);
\draw[black] (7.712, 11.434) -- (7.628, 11.410);
\draw[black] (7.628, 11.410) -- (7.542, 11.399);
\draw[black] (7.542, 11.399) -- (7.455, 11.397);
\draw[black] (7.455, 11.397) -- (7.370, 11.386);
\draw[black] (7.370, 11.386) -- (7.288, 11.362);
\draw[black] (7.288, 11.362) -- (7.210, 11.330);
\draw[black] (7.210, 11.330) -- (7.129, 11.306);
\draw[black] (7.129, 11.306) -- (7.045, 11.296);
\draw[black] (7.045, 11.296) -- (6.962, 11.294);
\draw[black] (6.962, 11.294) -- (6.880, 11.284);
\draw[black] (6.880, 11.284) -- (6.800, 11.261);
\draw[black] (6.800, 11.261) -- (6.724, 11.231);
\draw[black] (6.724, 11.231) -- (6.646, 11.209);
\draw[black] (6.646, 11.209) -- (6.565, 11.199);
\draw[black] (6.565, 11.199) -- (6.483, 11.197);
\draw[black] (6.483, 11.197) -- (6.403, 11.187);
\draw[black] (6.403, 11.187) -- (6.326, 11.166);
\draw[black] (6.326, 11.166) -- (6.251, 11.134);
\draw[black] (6.251, 11.134) -- (6.175, 11.102);
\draw[black] (6.175, 11.102) -- (6.099, 11.072);
\draw[black] (6.099, 11.072) -- (6.022, 11.044);
\draw[black] (6.022, 11.044) -- (5.945, 11.017);
\draw[black] (5.945, 11.017) -- (5.867, 10.993);
\draw[black] (5.867, 10.993) -- (5.788, 10.970);
\draw[black] (5.788, 10.970) -- (5.709, 10.949);
\draw[black] (5.709, 10.949) -- (5.629, 10.931);
\draw[black] (5.629, 10.931) -- (5.549, 10.914);
\draw[black] (5.549, 10.914) -- (5.468, 10.899);
\draw[black] (5.468, 10.899) -- (5.388, 10.886);
\draw[black] (5.388, 10.886) -- (5.306, 10.875);
\draw[black] (5.306, 10.875) -- (5.225, 10.866);
\draw[black] (5.225, 10.866) -- (5.143, 10.859);
\draw[black] (5.143, 10.859) -- (5.062, 10.854);
\draw[black] (5.062, 10.854) -- (4.980, 10.851);
\draw[black] (4.980, 10.851) -- (4.898, 10.850);
\draw[black] (4.898, 10.850) -- (4.857, 10.850);
\draw[black] (11.809, 12.279) -- (11.740, 12.265);
\draw[black] (11.740, 12.265) -- (11.670, 12.263);
\draw[black] (11.670, 12.263) -- (11.601, 12.272);
\draw[black] (11.601, 12.272) -- (11.532, 12.281);
\draw[black] (11.532, 12.281) -- (11.462, 12.279);
\draw[black] (11.462, 12.279) -- (11.394, 12.266);
\draw[black] (11.394, 12.266) -- (11.315, 12.247);
\draw[black] (11.315, 12.247) -- (11.235, 12.231);
\draw[black] (11.235, 12.231) -- (11.154, 12.219);
\draw[black] (11.154, 12.219) -- (11.073, 12.212);
\draw[black] (11.073, 12.212) -- (10.992, 12.208);
\draw[black] (10.992, 12.208) -- (10.911, 12.209);
\draw[black] (10.911, 12.209) -- (10.829, 12.214);
\draw[black] (10.829, 12.214) -- (10.748, 12.223);
\draw[black] (10.748, 12.223) -- (10.668, 12.236);
\draw[black] (10.668, 12.236) -- (10.587, 12.251);
\draw[black] (10.587, 12.251) -- (10.503, 12.261);
\draw[black] (10.503, 12.261) -- (10.419, 12.262);
\draw[black] (10.419, 12.262) -- (10.335, 12.255);
\draw[black] (10.335, 12.255) -- (10.252, 12.240);
\draw[black] (10.252, 12.240) -- (10.171, 12.220);
\draw[black] (10.171, 12.220) -- (10.089, 12.206);
\draw[black] (10.089, 12.206) -- (10.006, 12.201);
\draw[black] (10.006, 12.201) -- (9.923, 12.205);
\draw[black] (9.923, 12.205) -- (9.840, 12.217);
\draw[black] (9.840, 12.217) -- (9.756, 12.229);
\draw[black] (9.756, 12.229) -- (9.670, 12.231);
\draw[black] (9.670, 12.231) -- (9.585, 12.223);
\draw[black] (9.585, 12.223) -- (9.502, 12.205);
\draw[black] (9.502, 12.205) -- (9.413, 12.186);
\draw[black] (9.413, 12.186) -- (9.323, 12.179);
\draw[black] (9.323, 12.179) -- (9.233, 12.185);
\draw[black] (9.233, 12.185) -- (9.146, 12.198);
\draw[black] (9.146, 12.198) -- (9.062, 12.203);
\draw[black] (9.062, 12.203) -- (8.977, 12.195);
\draw[black] (8.977, 12.195) -- (8.894, 12.177);
\draw[black] (8.894, 12.177) -- (8.803, 12.156);
\draw[black] (8.803, 12.156) -- (8.709, 12.151);
\draw[black] (8.709, 12.151) -- (8.616, 12.159);
\draw[black] (8.616, 12.159) -- (8.527, 12.166);
\draw[black] (8.527, 12.166) -- (8.437, 12.159);
\draw[black] (8.437, 12.159) -- (8.350, 12.138);
\draw[black] (8.350, 12.138) -- (8.267, 12.117);
\draw[black] (8.267, 12.117) -- (8.181, 12.108);
\draw[black] (8.181, 12.108) -- (8.095, 12.113);
\draw[black] (8.095, 12.113) -- (8.012, 12.116);
\draw[black] (8.012, 12.116) -- (7.930, 12.106);
\draw[black] (7.930, 12.106) -- (7.850, 12.083);
\draw[black] (7.850, 12.083) -- (7.772, 12.059);
\draw[black] (7.772, 12.059) -- (7.692, 12.047);
\draw[black] (7.692, 12.047) -- (7.611, 12.047);
\draw[black] (7.611, 12.047) -- (7.532, 12.045);
\draw[black] (7.532, 12.045) -- (7.455, 12.031);
\draw[black] (7.455, 12.031) -- (7.380, 12.006);
\draw[black] (7.380, 12.006) -- (7.307, 11.978);
\draw[black] (7.307, 11.978) -- (7.231, 11.962);
\draw[black] (7.231, 11.962) -- (7.154, 11.958);
\draw[black] (7.154, 11.958) -- (7.078, 11.951);
\draw[black] (7.078, 11.951) -- (7.004, 11.934);
\draw[black] (7.004, 11.934) -- (6.934, 11.905);
\draw[black] (6.934, 11.905) -- (6.866, 11.875);
\draw[black] (6.866, 11.875) -- (6.794, 11.857);
\draw[black] (6.794, 11.857) -- (6.720, 11.849);
\draw[black] (6.720, 11.849) -- (6.648, 11.841);
\draw[black] (6.648, 11.841) -- (6.579, 11.822);
\draw[black] (6.579, 11.822) -- (6.513, 11.793);
\draw[black] (6.513, 11.793) -- (6.439, 11.757);
\draw[black] (6.439, 11.757) -- (6.364, 11.723);
\draw[black] (6.364, 11.723) -- (6.288, 11.690);
\draw[black] (6.288, 11.690) -- (6.212, 11.659);
\draw[black] (6.212, 11.659) -- (6.136, 11.629);
\draw[black] (6.136, 11.629) -- (6.058, 11.600);
\draw[black] (6.058, 11.600) -- (5.981, 11.574);
\draw[black] (5.981, 11.574) -- (5.902, 11.549);
\draw[black] (5.902, 11.549) -- (5.823, 11.525);
\draw[black] (5.823, 11.525) -- (5.744, 11.503);
\draw[black] (5.744, 11.503) -- (5.664, 11.482);
\draw[black] (5.664, 11.482) -- (5.584, 11.464);
\draw[black] (5.584, 11.464) -- (5.504, 11.447);
\draw[black] (5.504, 11.447) -- (5.423, 11.431);
\draw[black] (5.423, 11.431) -- (5.342, 11.417);
\draw[black] (5.342, 11.417) -- (5.260, 11.405);
\draw[black] (5.260, 11.405) -- (5.179, 11.394);
\draw[black] (5.179, 11.394) -- (5.097, 11.385);
\draw[black] (5.097, 11.385) -- (5.015, 11.378);
\draw[black] (5.015, 11.378) -- (4.933, 11.372);
\draw[black] (4.933, 11.372) -- (4.851, 11.368);
\draw[black] (4.851, 11.368) -- (4.769, 11.366);
\draw[black] (4.769, 11.366) -- (4.689, 11.353);
\draw[black] (4.689, 11.353) -- (4.612, 11.328);
\draw[black] (4.612, 11.328) -- (4.536, 11.303);
\draw[black] (4.536, 11.303) -- (4.459, 11.278);
\draw[black] (4.459, 11.278) -- (4.383, 11.253);
\draw[black] (4.383, 11.253) -- (4.306, 11.228);
\draw[black] (4.306, 11.228) -- (4.230, 11.202);
\draw[black] (4.230, 11.202) -- (4.154, 11.176);
\draw[black] (4.154, 11.176) -- (4.078, 11.150);
\draw[black] (4.078, 11.150) -- (4.002, 11.124);
\draw[black] (4.002, 11.124) -- (3.925, 11.097);
\draw[black] (3.925, 11.097) -- (3.849, 11.070);
\draw[black] (3.849, 11.070) -- (3.774, 11.043);
\draw[black] (3.774, 11.043) -- (3.698, 11.016);
\draw[black] (3.698, 11.016) -- (3.622, 10.989);
\draw[black] (3.622, 10.989) -- (3.546, 10.961);
\draw[black] (3.546, 10.961) -- (3.471, 10.934);
\draw[black] (3.471, 10.934) -- (3.395, 10.906);
\draw[black] (3.395, 10.906) -- (3.320, 10.878);
\draw[black] (3.320, 10.878) -- (3.244, 10.849);
\draw[black] (3.244, 10.849) -- (3.169, 10.821);
\draw[black] (3.169, 10.821) -- (3.094, 10.792);
\draw[black] (3.094, 10.792) -- (3.019, 10.763);
\draw[black] (3.019, 10.763) -- (2.943, 10.734);
\draw[black] (2.943, 10.734) -- (2.869, 10.705);
\draw[black] (2.869, 10.705) -- (2.794, 10.675);
\draw[black] (2.794, 10.675) -- (2.719, 10.645);
\draw[black] (2.719, 10.645) -- (2.644, 10.615);
\draw[black] (2.644, 10.615) -- (2.569, 10.585);
\draw[black] (2.569, 10.585) -- (2.495, 10.555);
\draw[black] (2.495, 10.555) -- (2.420, 10.524);
\draw[black] (2.420, 10.524) -- (2.346, 10.494);
\draw[black] (2.346, 10.494) -- (2.271, 10.463);
\draw[black] (2.271, 10.463) -- (2.197, 10.431);
\draw[black] (2.197, 10.431) -- (2.123, 10.400);
\draw[black] (12.190, 12.316) -- (12.120, 12.318);
\draw[black] (12.120, 12.318) -- (12.051, 12.330);
\draw[black] (12.051, 12.330) -- (11.985, 12.351);
\draw[black] (11.985, 12.351) -- (11.916, 12.363);
\draw[black] (11.916, 12.363) -- (11.846, 12.365);
\draw[black] (11.846, 12.365) -- (11.777, 12.358);
\draw[black] (11.777, 12.358) -- (11.707, 12.360);
\draw[black] (11.707, 12.360) -- (11.638, 12.372);
\draw[black] (11.638, 12.372) -- (11.572, 12.393);
\draw[black] (11.572, 12.393) -- (11.503, 12.406);
\draw[black] (11.503, 12.406) -- (11.433, 12.408);
\draw[black] (11.433, 12.408) -- (11.358, 12.399);
\draw[black] (11.358, 12.399) -- (11.277, 12.393);
\draw[black] (11.277, 12.393) -- (11.196, 12.390);
\draw[black] (11.196, 12.390) -- (11.114, 12.391);
\draw[black] (11.114, 12.391) -- (11.033, 12.397);
\draw[black] (11.033, 12.397) -- (10.952, 12.406);
\draw[black] (10.952, 12.406) -- (10.872, 12.420);
\draw[black] (10.872, 12.420) -- (10.793, 12.438);
\draw[black] (10.793, 12.438) -- (10.714, 12.460);
\draw[black] (10.714, 12.460) -- (10.637, 12.485);
\draw[black] (10.637, 12.485) -- (10.553, 12.510);
\draw[black] (10.553, 12.510) -- (10.467, 12.527);
\draw[black] (10.467, 12.527) -- (10.379, 12.534);
\draw[black] (10.379, 12.534) -- (10.292, 12.532);
\draw[black] (10.292, 12.532) -- (10.203, 12.523);
\draw[black] (10.203, 12.523) -- (10.114, 12.522);
\draw[black] (10.114, 12.522) -- (10.025, 12.531);
\draw[black] (10.025, 12.531) -- (9.938, 12.552);
\draw[black] (9.938, 12.552) -- (9.856, 12.579);
\draw[black] (9.856, 12.579) -- (9.776, 12.597);
\draw[black] (9.776, 12.597) -- (9.695, 12.606);
\draw[black] (9.695, 12.606) -- (9.613, 12.606);
\draw[black] (9.613, 12.606) -- (9.529, 12.597);
\draw[black] (9.529, 12.597) -- (9.442, 12.598);
\draw[black] (9.442, 12.598) -- (9.356, 12.610);
\draw[black] (9.356, 12.610) -- (9.273, 12.634);
\draw[black] (9.273, 12.634) -- (9.195, 12.656);
\draw[black] (9.195, 12.656) -- (9.114, 12.668);
\draw[black] (9.114, 12.668) -- (9.033, 12.668);
\draw[black] (9.033, 12.668) -- (8.949, 12.660);
\draw[black] (8.949, 12.660) -- (8.860, 12.662);
\draw[black] (8.860, 12.662) -- (8.773, 12.677);
\draw[black] (8.773, 12.677) -- (8.690, 12.702);
\draw[black] (8.690, 12.702) -- (8.607, 12.716);
\draw[black] (8.607, 12.716) -- (8.523, 12.717);
\draw[black] (8.523, 12.717) -- (8.442, 12.708);
\draw[black] (8.442, 12.708) -- (8.362, 12.708);
\draw[black] (8.362, 12.708) -- (8.284, 12.721);
\draw[black] (8.284, 12.721) -- (8.209, 12.742);
\draw[black] (8.209, 12.742) -- (8.134, 12.753);
\draw[black] (8.134, 12.753) -- (8.058, 12.752);
\draw[black] (8.058, 12.752) -- (7.985, 12.742);
\draw[black] (7.985, 12.742) -- (7.912, 12.739);
\draw[black] (7.912, 12.739) -- (7.841, 12.749);
\draw[black] (7.841, 12.749) -- (7.772, 12.765);
\draw[black] (7.772, 12.765) -- (7.704, 12.773);
\draw[black] (7.704, 12.773) -- (7.635, 12.770);
\draw[black] (7.635, 12.770) -- (7.568, 12.758);
\draw[black] (7.568, 12.758) -- (7.502, 12.754);
\draw[black] (7.502, 12.754) -- (7.436, 12.760);
\draw[black] (7.436, 12.760) -- (7.372, 12.773);
\draw[black] (7.372, 12.773) -- (7.309, 12.777);
\draw[black] (7.309, 12.777) -- (7.246, 12.771);
\draw[black] (7.246, 12.771) -- (7.185, 12.758);
\draw[black] (7.185, 12.758) -- (7.124, 12.750);
\draw[black] (7.124, 12.750) -- (7.063, 12.753);
\draw[black] (7.063, 12.753) -- (7.003, 12.761);
\draw[black] (7.003, 12.761) -- (6.943, 12.760);
\draw[black] (6.943, 12.760) -- (6.884, 12.751);
\draw[black] (6.884, 12.751) -- (6.817, 12.728);
\draw[black] (6.817, 12.728) -- (6.738, 12.700);
\draw[black] (6.738, 12.700) -- (6.658, 12.675);
\draw[black] (6.658, 12.675) -- (6.577, 12.654);
\draw[black] (6.577, 12.654) -- (6.496, 12.636);
\draw[black] (6.496, 12.636) -- (6.414, 12.621);
\draw[black] (6.414, 12.621) -- (6.331, 12.610);
\draw[black] (6.331, 12.610) -- (6.248, 12.601);
\draw[black] (6.248, 12.601) -- (6.164, 12.597);
\draw[black] (6.164, 12.597) -- (6.081, 12.595);
\draw[black] (6.081, 12.595) -- (5.997, 12.597);
\draw[black] (5.997, 12.597) -- (5.914, 12.603);
\draw[black] (11.790, 12.441) -- (11.720, 12.452);
\draw[black] (11.720, 12.452) -- (11.654, 12.473);
\draw[black] (11.654, 12.473) -- (11.591, 12.502);
\draw[black] (11.591, 12.502) -- (11.524, 12.523);
\draw[black] (11.524, 12.523) -- (11.455, 12.534);
\draw[black] (11.455, 12.534) -- (11.380, 12.535);
\draw[black] (11.380, 12.535) -- (11.298, 12.539);
\draw[black] (11.298, 12.539) -- (11.217, 12.547);
\draw[black] (11.217, 12.547) -- (11.137, 12.559);
\draw[black] (11.137, 12.559) -- (11.057, 12.575);
\draw[black] (11.057, 12.575) -- (10.978, 12.595);
\draw[black] (10.978, 12.595) -- (10.900, 12.618);
\draw[black] (10.900, 12.618) -- (10.824, 12.646);
\draw[black] (10.824, 12.646) -- (10.749, 12.678);
\draw[black] (10.749, 12.678) -- (10.675, 12.713);
\draw[black] (10.675, 12.713) -- (10.598, 12.748);
\draw[black] (10.598, 12.748) -- (10.518, 12.775);
\draw[black] (10.518, 12.775) -- (10.435, 12.793);
\draw[black] (10.435, 12.793) -- (10.351, 12.802);
\draw[black] (10.351, 12.802) -- (10.265, 12.804);
\draw[black] (10.265, 12.804) -- (10.178, 12.815);
\draw[black] (10.178, 12.815) -- (10.094, 12.837);
\draw[black] (10.094, 12.837) -- (10.013, 12.868);
\draw[black] (10.013, 12.868) -- (9.932, 12.907);
\draw[black] (9.932, 12.907) -- (9.846, 12.938);
\draw[black] (9.846, 12.938) -- (9.757, 12.958);
\draw[black] (9.757, 12.958) -- (9.665, 12.966);
\draw[black] (9.665, 12.966) -- (9.581, 12.973);
\draw[black] (9.581, 12.973) -- (9.498, 12.991);
\draw[black] (9.498, 12.991) -- (9.418, 13.021);
\draw[black] (9.418, 13.021) -- (9.338, 13.060);
\draw[black] (9.338, 13.060) -- (9.251, 13.091);
\draw[black] (9.251, 13.091) -- (9.160, 13.107);
\draw[black] (9.160, 13.107) -- (9.070, 13.113);
\draw[black] (9.070, 13.113) -- (8.984, 13.128);
\draw[black] (8.984, 13.128) -- (8.902, 13.157);
\draw[black] (8.902, 13.157) -- (8.826, 13.194);
\draw[black] (8.826, 13.194) -- (8.749, 13.222);
\draw[black] (8.749, 13.222) -- (8.669, 13.236);
\draw[black] (8.669, 13.236) -- (8.589, 13.241);
\draw[black] (8.589, 13.241) -- (8.513, 13.255);
\draw[black] (8.513, 13.255) -- (8.440, 13.281);
\draw[black] (8.440, 13.281) -- (8.372, 13.314);
\draw[black] (8.372, 13.314) -- (8.303, 13.338);
\draw[black] (8.303, 13.338) -- (8.231, 13.351);
\draw[black] (8.231, 13.351) -- (8.161, 13.355);
\draw[black] (8.161, 13.355) -- (8.092, 13.366);
\draw[black] (8.092, 13.366) -- (8.027, 13.389);
\draw[black] (8.027, 13.389) -- (7.967, 13.418);
\draw[black] (7.967, 13.418) -- (7.905, 13.438);
\draw[black] (7.905, 13.438) -- (7.841, 13.449);
\draw[black] (7.841, 13.449) -- (7.778, 13.451);
\draw[black] (7.778, 13.451) -- (7.717, 13.460);
\draw[black] (7.717, 13.460) -- (7.659, 13.479);
\draw[black] (7.659, 13.479) -- (7.604, 13.502);
\draw[black] (7.604, 13.502) -- (7.549, 13.518);
\draw[black] (7.549, 13.518) -- (7.493, 13.526);
\draw[black] (7.493, 13.526) -- (7.437, 13.525);
\draw[black] (7.437, 13.525) -- (7.384, 13.530);
\draw[black] (7.384, 13.530) -- (7.332, 13.543);
\draw[black] (7.332, 13.543) -- (7.283, 13.560);
\draw[black] (7.283, 13.560) -- (7.235, 13.570);
\draw[black] (7.235, 13.570) -- (7.185, 13.572);
\draw[black] (7.185, 13.572) -- (7.120, 13.562);
\draw[black] (7.120, 13.562) -- (7.038, 13.550);
\draw[black] (7.038, 13.550) -- (6.955, 13.542);
\draw[black] (6.955, 13.542) -- (6.872, 13.540);
\draw[black] (6.872, 13.540) -- (6.789, 13.543);
\draw[black] (6.789, 13.543) -- (6.707, 13.550);
\draw[black] (6.707, 13.550) -- (6.625, 13.563);
\draw[black] (6.625, 13.563) -- (6.544, 13.580);
\draw[black] (6.544, 13.580) -- (6.504, 13.591);
\draw[black] (12.236, 12.371) -- (12.168, 12.384);
\draw[black] (12.168, 12.384) -- (12.102, 12.408);
\draw[black] (12.102, 12.408) -- (12.041, 12.442);
\draw[black] (12.041, 12.442) -- (11.981, 12.477);
\draw[black] (11.981, 12.477) -- (11.915, 12.501);
\draw[black] (11.915, 12.501) -- (11.847, 12.514);
\draw[black] (11.847, 12.514) -- (11.778, 12.528);
\draw[black] (11.778, 12.528) -- (11.713, 12.552);
\draw[black] (11.713, 12.552) -- (11.652, 12.586);
\draw[black] (11.652, 12.586) -- (11.591, 12.621);
\draw[black] (11.591, 12.621) -- (11.526, 12.645);
\draw[black] (11.526, 12.645) -- (11.457, 12.659);
\draw[black] (11.457, 12.659) -- (11.377, 12.671);
\draw[black] (11.377, 12.671) -- (11.297, 12.686);
\draw[black] (11.297, 12.686) -- (11.218, 12.706);
\draw[black] (11.218, 12.706) -- (11.140, 12.730);
\draw[black] (11.140, 12.730) -- (11.064, 12.757);
\draw[black] (11.064, 12.757) -- (10.989, 12.789);
\draw[black] (10.989, 12.789) -- (10.915, 12.824);
\draw[black] (10.915, 12.824) -- (10.844, 12.863);
\draw[black] (10.844, 12.863) -- (10.774, 12.905);
\draw[black] (10.774, 12.905) -- (10.705, 12.950);
\draw[black] (10.705, 12.950) -- (10.631, 12.991);
\draw[black] (10.631, 12.991) -- (10.553, 13.023);
\draw[black] (10.553, 13.023) -- (10.473, 13.046);
\draw[black] (10.473, 13.046) -- (10.390, 13.061);
\draw[black] (10.390, 13.061) -- (10.305, 13.078);
\draw[black] (10.305, 13.078) -- (10.223, 13.104);
\draw[black] (10.223, 13.104) -- (10.144, 13.140);
\draw[black] (10.144, 13.140) -- (10.071, 13.185);
\draw[black] (10.071, 13.185) -- (9.993, 13.232);
\draw[black] (9.993, 13.232) -- (9.909, 13.269);
\draw[black] (9.909, 13.269) -- (9.821, 13.293);
\draw[black] (9.821, 13.293) -- (9.735, 13.309);
\draw[black] (9.735, 13.309) -- (9.653, 13.332);
\draw[black] (9.653, 13.332) -- (9.575, 13.367);
\draw[black] (9.575, 13.367) -- (9.503, 13.412);
\draw[black] (9.503, 13.412) -- (9.423, 13.460);
\draw[black] (9.423, 13.460) -- (9.337, 13.495);
\draw[black] (9.337, 13.495) -- (9.246, 13.516);
\draw[black] (9.246, 13.516) -- (9.160, 13.537);
\draw[black] (9.160, 13.537) -- (9.079, 13.571);
\draw[black] (9.079, 13.571) -- (9.004, 13.617);
\draw[black] (9.004, 13.617) -- (8.933, 13.661);
\draw[black] (8.933, 13.661) -- (8.856, 13.693);
\draw[black] (8.856, 13.693) -- (8.775, 13.713);
\draw[black] (8.775, 13.713) -- (8.698, 13.732);
\draw[black] (8.698, 13.732) -- (8.625, 13.763);
\draw[black] (8.625, 13.763) -- (8.558, 13.805);
\draw[black] (8.558, 13.805) -- (8.494, 13.846);
\draw[black] (8.494, 13.846) -- (8.424, 13.875);
\draw[black] (8.424, 13.875) -- (8.351, 13.894);
\draw[black] (8.351, 13.894) -- (8.281, 13.912);
\draw[black] (8.281, 13.912) -- (8.215, 13.940);
\draw[black] (8.215, 13.940) -- (8.154, 13.979);
\draw[black] (8.154, 13.979) -- (8.097, 14.015);
\draw[black] (8.097, 14.015) -- (8.034, 14.042);
\draw[black] (8.034, 14.042) -- (7.968, 14.059);
\draw[black] (7.968, 14.059) -- (7.905, 14.075);
\draw[black] (7.905, 14.075) -- (7.846, 14.101);
\draw[black] (7.846, 14.101) -- (7.791, 14.135);
\draw[black] (7.791, 14.135) -- (7.740, 14.167);
\draw[black] (7.740, 14.167) -- (7.684, 14.190);
\draw[black] (7.684, 14.190) -- (7.625, 14.205);
\draw[black] (7.625, 14.205) -- (7.570, 14.217);
\draw[black] (7.570, 14.217) -- (7.518, 14.238);
\draw[black] (7.518, 14.238) -- (7.470, 14.267);
\draw[black] (7.470, 14.267) -- (7.425, 14.293);
\draw[black] (7.425, 14.293) -- (7.377, 14.310);
\draw[black] (7.377, 14.310) -- (7.327, 14.321);
\draw[black] (7.327, 14.321) -- (7.245, 14.329);
\draw[black] (7.245, 14.329) -- (7.164, 14.342);
\draw[black] (7.164, 14.342) -- (7.083, 14.361);
\draw[black] (7.083, 14.361) -- (7.004, 14.385);
\draw[black] (7.004, 14.385) -- (6.927, 14.414);
\draw[black] (6.927, 14.414) -- (6.851, 14.447);
\draw[black] (6.851, 14.447) -- (6.778, 14.486);
\draw[black] (6.778, 14.486) -- (6.743, 14.507);
\draw[black] (11.877, 12.584) -- (11.811, 12.605);
\draw[black] (11.811, 12.605) -- (11.749, 12.637);
\draw[black] (11.749, 12.637) -- (11.692, 12.679);
\draw[black] (11.692, 12.679) -- (11.636, 12.720);
\draw[black] (11.636, 12.720) -- (11.574, 12.752);
\draw[black] (11.574, 12.752) -- (11.508, 12.774);
\draw[black] (11.508, 12.774) -- (11.430, 12.795);
\draw[black] (11.430, 12.795) -- (11.352, 12.820);
\draw[black] (11.352, 12.820) -- (11.276, 12.849);
\draw[black] (11.276, 12.849) -- (11.202, 12.882);
\draw[black] (11.202, 12.882) -- (11.129, 12.919);
\draw[black] (11.129, 12.919) -- (11.058, 12.959);
\draw[black] (11.058, 12.959) -- (10.989, 13.003);
\draw[black] (10.989, 13.003) -- (10.923, 13.050);
\draw[black] (10.923, 13.050) -- (10.859, 13.100);
\draw[black] (10.859, 13.100) -- (10.796, 13.153);
\draw[black] (10.796, 13.153) -- (10.727, 13.202);
\draw[black] (10.727, 13.202) -- (10.653, 13.243);
\draw[black] (10.653, 13.243) -- (10.575, 13.276);
\draw[black] (10.575, 13.276) -- (10.494, 13.301);
\draw[black] (10.494, 13.301) -- (10.412, 13.327);
\draw[black] (10.412, 13.327) -- (10.333, 13.363);
\draw[black] (10.333, 13.363) -- (10.259, 13.408);
\draw[black] (10.259, 13.408) -- (10.191, 13.461);
\draw[black] (10.191, 13.461) -- (10.118, 13.517);
\draw[black] (10.118, 13.517) -- (10.039, 13.563);
\draw[black] (10.039, 13.563) -- (9.954, 13.598);
\draw[black] (9.954, 13.598) -- (9.869, 13.623);
\draw[black] (9.869, 13.623) -- (9.789, 13.656);
\draw[black] (9.789, 13.656) -- (9.715, 13.699);
\draw[black] (9.715, 13.699) -- (9.647, 13.752);
\draw[black] (9.647, 13.752) -- (9.583, 13.802);
\draw[black] (9.583, 13.802) -- (9.513, 13.844);
\draw[black] (9.513, 13.844) -- (9.438, 13.875);
\draw[black] (9.438, 13.875) -- (9.355, 13.901);
\draw[black] (9.355, 13.901) -- (9.273, 13.938);
\draw[black] (9.273, 13.938) -- (9.197, 13.987);
\draw[black] (9.197, 13.987) -- (9.129, 14.044);
\draw[black] (9.129, 14.044) -- (9.056, 14.092);
\draw[black] (9.056, 14.092) -- (8.977, 14.128);
\draw[black] (8.977, 14.128) -- (8.895, 14.154);
\draw[black] (8.895, 14.154) -- (8.819, 14.190);
\draw[black] (8.819, 14.190) -- (8.749, 14.236);
\draw[black] (8.749, 14.236) -- (8.686, 14.289);
\draw[black] (8.686, 14.289) -- (8.618, 14.335);
\draw[black] (8.618, 14.335) -- (8.545, 14.369);
\draw[black] (8.545, 14.369) -- (8.468, 14.394);
\draw[black] (8.468, 14.394) -- (8.397, 14.427);
\draw[black] (8.397, 14.427) -- (8.331, 14.471);
\draw[black] (8.331, 14.471) -- (8.272, 14.522);
\draw[black] (8.272, 14.522) -- (8.208, 14.565);
\draw[black] (8.208, 14.565) -- (8.139, 14.598);
\draw[black] (8.139, 14.598) -- (8.067, 14.623);
\draw[black] (8.067, 14.623) -- (8.000, 14.655);
\draw[black] (8.000, 14.655) -- (7.938, 14.698);
\draw[black] (7.938, 14.698) -- (7.882, 14.747);
\draw[black] (7.882, 14.747) -- (7.822, 14.788);
\draw[black] (7.822, 14.788) -- (7.757, 14.820);
\draw[black] (7.757, 14.820) -- (7.690, 14.845);
\draw[black] (7.690, 14.845) -- (7.627, 14.876);
\draw[black] (7.627, 14.876) -- (7.569, 14.916);
\draw[black] (7.569, 14.916) -- (7.518, 14.963);
\draw[black] (7.518, 14.963) -- (7.464, 15.001);
\draw[black] (7.464, 15.001) -- (7.404, 15.032);
\draw[black] (7.404, 15.032) -- (7.333, 15.057);
\draw[black] (7.333, 15.057) -- (7.255, 15.087);
\draw[black] (7.255, 15.087) -- (7.178, 15.120);
\draw[black] (7.178, 15.120) -- (7.103, 15.157);
\draw[black] (7.103, 15.157) -- (7.031, 15.198);
\draw[black] (7.031, 15.198) -- (6.960, 15.243);
\draw[black] (6.960, 15.243) -- (6.891, 15.290);
\draw[black] (6.891, 15.290) -- (6.825, 15.341);
\draw[black] (6.825, 15.341) -- (6.761, 15.395);
\draw[black] (6.761, 15.395) -- (6.700, 15.452);
\draw[black] (12.226, 12.429) -- (12.166, 12.463);
\draw[black] (12.166, 12.463) -- (12.111, 12.506);
\draw[black] (12.111, 12.506) -- (12.062, 12.556);
\draw[black] (12.062, 12.556) -- (12.008, 12.600);
\draw[black] (12.008, 12.600) -- (11.947, 12.634);
\draw[black] (11.947, 12.634) -- (11.882, 12.661);
\draw[black] (11.882, 12.661) -- (11.822, 12.695);
\draw[black] (11.822, 12.695) -- (11.767, 12.739);
\draw[black] (11.767, 12.739) -- (11.718, 12.789);
\draw[black] (11.718, 12.789) -- (11.664, 12.832);
\draw[black] (11.664, 12.832) -- (11.603, 12.866);
\draw[black] (11.603, 12.866) -- (11.533, 12.894);
\draw[black] (11.533, 12.894) -- (11.458, 12.927);
\draw[black] (11.458, 12.927) -- (11.385, 12.962);
\draw[black] (11.385, 12.962) -- (11.314, 13.002);
\draw[black] (11.314, 13.002) -- (11.245, 13.045);
\draw[black] (11.245, 13.045) -- (11.178, 13.091);
\draw[black] (11.178, 13.091) -- (11.113, 13.141);
\draw[black] (11.113, 13.141) -- (11.052, 13.194);
\draw[black] (11.052, 13.194) -- (10.992, 13.250);
\draw[black] (10.992, 13.250) -- (10.936, 13.309);
\draw[black] (10.936, 13.309) -- (10.876, 13.369);
\draw[black] (10.876, 13.369) -- (10.810, 13.421);
\draw[black] (10.810, 13.421) -- (10.739, 13.467);
\draw[black] (10.739, 13.467) -- (10.663, 13.504);
\draw[black] (10.663, 13.504) -- (10.584, 13.537);
\draw[black] (10.584, 13.537) -- (10.507, 13.576);
\draw[black] (10.507, 13.576) -- (10.435, 13.625);
\draw[black] (10.435, 13.625) -- (10.370, 13.682);
\draw[black] (10.370, 13.682) -- (10.308, 13.746);
\draw[black] (10.308, 13.746) -- (10.237, 13.805);
\draw[black] (10.237, 13.805) -- (10.159, 13.854);
\draw[black] (10.159, 13.854) -- (10.075, 13.892);
\draw[black] (10.075, 13.892) -- (9.996, 13.928);
\draw[black] (9.996, 13.928) -- (9.923, 13.974);
\draw[black] (9.923, 13.974) -- (9.856, 14.029);
\draw[black] (9.856, 14.029) -- (9.797, 14.090);
\draw[black] (9.797, 14.090) -- (9.733, 14.143);
\draw[black] (9.733, 14.143) -- (9.664, 14.187);
\draw[black] (9.664, 14.187) -- (9.588, 14.221);
\draw[black] (9.588, 14.221) -- (9.504, 14.260);
\draw[black] (9.504, 14.260) -- (9.427, 14.312);
\draw[black] (9.427, 14.312) -- (9.359, 14.375);
\draw[black] (9.359, 14.375) -- (9.293, 14.437);
\draw[black] (9.293, 14.437) -- (9.218, 14.487);
\draw[black] (9.218, 14.487) -- (9.136, 14.525);
\draw[black] (9.136, 14.525) -- (9.056, 14.562);
\draw[black] (9.056, 14.562) -- (8.982, 14.611);
\draw[black] (8.982, 14.611) -- (8.917, 14.670);
\draw[black] (8.917, 14.670) -- (8.853, 14.729);
\draw[black] (8.853, 14.729) -- (8.780, 14.777);
\draw[black] (8.780, 14.777) -- (8.701, 14.813);
\draw[black] (8.701, 14.813) -- (8.623, 14.850);
\draw[black] (8.623, 14.850) -- (8.550, 14.897);
\draw[black] (8.550, 14.897) -- (8.486, 14.955);
\draw[black] (8.486, 14.955) -- (8.422, 15.014);
\draw[black] (8.422, 15.014) -- (8.349, 15.062);
\draw[black] (8.349, 15.062) -- (8.270, 15.098);
\draw[black] (8.270, 15.098) -- (8.190, 15.136);
\draw[black] (8.190, 15.136) -- (8.117, 15.184);
\draw[black] (8.117, 15.184) -- (8.052, 15.244);
\draw[black] (8.052, 15.244) -- (7.985, 15.305);
\draw[black] (7.985, 15.305) -- (7.910, 15.356);
\draw[black] (7.910, 15.356) -- (7.828, 15.395);
\draw[black] (7.828, 15.395) -- (7.755, 15.431);
\draw[black] (7.755, 15.431) -- (7.687, 15.476);
\draw[black] (7.687, 15.476) -- (7.624, 15.528);
\draw[black] (7.624, 15.528) -- (7.566, 15.589);
\draw[black] (7.566, 15.589) -- (7.500, 15.646);
\draw[black] (7.500, 15.646) -- (7.428, 15.696);
\draw[black] (7.428, 15.696) -- (7.350, 15.737);
\draw[black] (7.350, 15.737) -- (7.278, 15.775);
\draw[black] (7.278, 15.775) -- (7.206, 15.815);
\draw[black] (7.206, 15.815) -- (7.135, 15.856);
\draw[black] (7.135, 15.856) -- (7.066, 15.900);
\draw[black] (7.066, 15.900) -- (6.997, 15.945);
\draw[black] (6.997, 15.945) -- (6.930, 15.992);
\draw[black] (6.930, 15.992) -- (6.864, 16.040);
\draw[black] (6.864, 16.040) -- (6.799, 16.090);
\draw[black] (6.799, 16.090) -- (6.736, 16.142);
\draw[black] (6.736, 16.142) -- (6.673, 16.196);
\draw[black] (6.673, 16.196) -- (6.613, 16.250);
\draw[black] (6.613, 16.250) -- (6.553, 16.307);
\draw[black] (6.553, 16.307) -- (6.495, 16.365);
\draw[black] (6.495, 16.365) -- (6.439, 16.424);
\draw[black] (6.439, 16.424) -- (6.384, 16.485);
\draw[black] (6.384, 16.485) -- (6.328, 16.545);
\draw[black] (6.328, 16.545) -- (6.271, 16.603);
\draw[black] (6.271, 16.603) -- (6.215, 16.661);
\draw[black] (6.215, 16.661) -- (6.158, 16.720);
\draw[black] (6.158, 16.720) -- (6.101, 16.778);
\draw[black] (6.101, 16.778) -- (6.044, 16.836);
\draw[black] (6.044, 16.836) -- (5.987, 16.894);
\draw[black] (5.987, 16.894) -- (5.930, 16.952);
\draw[black] (5.930, 16.952) -- (5.873, 17.010);
\draw[black] (5.873, 17.010) -- (5.816, 17.069);
\draw[black] (5.816, 17.069) -- (5.760, 17.127);
\draw[black] (5.760, 17.127) -- (5.703, 17.185);
\draw[black] (5.703, 17.185) -- (5.646, 17.243);
\draw[black] (5.646, 17.243) -- (5.589, 17.301);
\draw[black] (5.589, 17.301) -- (5.532, 17.360);
\draw[black] (5.532, 17.360) -- (5.475, 17.418);
\draw[black] (5.475, 17.418) -- (5.418, 17.476);
\draw[black] (5.418, 17.476) -- (5.361, 17.534);
\draw[black] (5.361, 17.534) -- (5.304, 17.592);
\draw[black] (5.304, 17.592) -- (5.248, 17.650);
\draw[black] (5.248, 17.650) -- (5.191, 17.709);
\draw[black] (5.191, 17.709) -- (5.162, 17.738);
\draw[black] (11.959, 12.706) -- (11.900, 12.742);
\draw[black] (11.900, 12.742) -- (11.847, 12.788);
\draw[black] (11.847, 12.788) -- (11.802, 12.841);
\draw[black] (11.802, 12.841) -- (11.757, 12.894);
\draw[black] (11.757, 12.894) -- (11.704, 12.940);
\draw[black] (11.704, 12.940) -- (11.645, 12.976);
\draw[black] (11.645, 12.976) -- (11.573, 13.015);
\draw[black] (11.573, 13.015) -- (11.503, 13.057);
\draw[black] (11.503, 13.057) -- (11.436, 13.103);
\draw[black] (11.436, 13.103) -- (11.371, 13.152);
\draw[black] (11.371, 13.152) -- (11.309, 13.204);
\draw[black] (11.309, 13.204) -- (11.249, 13.260);
\draw[black] (11.249, 13.260) -- (11.192, 13.318);
\draw[black] (11.192, 13.318) -- (11.138, 13.379);
\draw[black] (11.138, 13.379) -- (11.088, 13.443);
\draw[black] (11.088, 13.443) -- (11.038, 13.509);
\draw[black] (11.038, 13.509) -- (10.983, 13.571);
\draw[black] (10.983, 13.571) -- (10.921, 13.627);
\draw[black] (10.921, 13.627) -- (10.853, 13.676);
\draw[black] (10.853, 13.676) -- (10.781, 13.717);
\draw[black] (10.781, 13.717) -- (10.707, 13.760);
\draw[black] (10.707, 13.760) -- (10.639, 13.812);
\draw[black] (10.639, 13.812) -- (10.577, 13.871);
\draw[black] (10.577, 13.871) -- (10.522, 13.937);
\draw[black] (10.522, 13.937) -- (10.463, 14.007);
\draw[black] (10.463, 14.007) -- (10.396, 14.068);
\draw[black] (10.396, 14.068) -- (10.320, 14.119);
\draw[black] (10.320, 14.119) -- (10.242, 14.162);
\draw[black] (10.242, 14.162) -- (10.171, 14.210);
\draw[black] (10.171, 14.210) -- (10.107, 14.268);
\draw[black] (10.107, 14.268) -- (10.051, 14.333);
\draw[black] (10.051, 14.333) -- (9.997, 14.396);
\draw[black] (9.997, 14.396) -- (9.935, 14.450);
\draw[black] (9.935, 14.450) -- (9.866, 14.496);
\draw[black] (9.866, 14.496) -- (9.789, 14.537);
\draw[black] (9.789, 14.537) -- (9.713, 14.590);
\draw[black] (9.713, 14.590) -- (9.645, 14.654);
\draw[black] (9.645, 14.654) -- (9.586, 14.724);
\draw[black] (9.586, 14.724) -- (9.520, 14.786);
\draw[black] (9.520, 14.786) -- (9.445, 14.836);
\draw[black] (9.445, 14.836) -- (9.365, 14.877);
\draw[black] (9.365, 14.877) -- (9.291, 14.926);
\draw[black] (9.291, 14.926) -- (9.226, 14.986);
\draw[black] (9.226, 14.986) -- (9.167, 15.052);
\draw[black] (9.167, 15.052) -- (9.102, 15.111);
\draw[black] (9.102, 15.111) -- (9.028, 15.159);
\draw[black] (9.028, 15.159) -- (8.949, 15.197);
\draw[black] (8.949, 15.197) -- (8.876, 15.244);
\draw[black] (8.876, 15.244) -- (8.810, 15.301);
\draw[black] (8.810, 15.301) -- (8.750, 15.365);
\draw[black] (8.750, 15.365) -- (8.684, 15.422);
\draw[black] (8.684, 15.422) -- (8.609, 15.468);
\draw[black] (8.609, 15.468) -- (8.530, 15.505);
\draw[black] (8.530, 15.505) -- (8.455, 15.551);
\draw[black] (8.455, 15.551) -- (8.387, 15.607);
\draw[black] (8.387, 15.607) -- (8.326, 15.670);
\draw[black] (8.326, 15.670) -- (8.258, 15.726);
\draw[black] (8.258, 15.726) -- (8.182, 15.771);
\draw[black] (8.182, 15.771) -- (8.102, 15.807);
\draw[black] (8.102, 15.807) -- (8.025, 15.852);
\draw[black] (8.025, 15.852) -- (7.957, 15.907);
\draw[black] (7.957, 15.907) -- (7.894, 15.969);
\draw[black] (7.894, 15.969) -- (7.826, 16.023);
\draw[black] (7.826, 16.023) -- (7.751, 16.066);
\draw[black] (7.751, 16.066) -- (7.673, 16.099);
\draw[black] (7.673, 16.099) -- (7.597, 16.133);
\draw[black] (7.597, 16.133) -- (7.522, 16.168);
\draw[black] (7.522, 16.168) -- (7.449, 16.207);
\draw[black] (7.449, 16.207) -- (7.377, 16.248);
\draw[black] (7.377, 16.248) -- (7.307, 16.291);
\draw[black] (7.307, 16.291) -- (7.239, 16.337);
\draw[black] (7.239, 16.337) -- (7.172, 16.386);
\draw[black] (7.172, 16.386) -- (7.106, 16.437);
\draw[black] (7.106, 16.437) -- (7.043, 16.490);
\draw[black] (7.043, 16.490) -- (6.982, 16.546);
\draw[black] (6.982, 16.546) -- (6.922, 16.603);
\draw[black] (6.922, 16.603) -- (6.894, 16.633);
\draw[black] (12.291, 12.452) -- (12.236, 12.496);
\draw[black] (12.236, 12.496) -- (12.189, 12.547);
\draw[black] (12.189, 12.547) -- (12.150, 12.605);
\draw[black] (12.150, 12.605) -- (12.112, 12.664);
\draw[black] (12.112, 12.664) -- (12.065, 12.715);
\draw[black] (12.065, 12.715) -- (12.010, 12.758);
\draw[black] (12.010, 12.758) -- (11.956, 12.801);
\draw[black] (11.956, 12.801) -- (11.908, 12.853);
\draw[black] (11.908, 12.853) -- (11.870, 12.911);
\draw[black] (11.870, 12.911) -- (11.832, 12.969);
\draw[black] (11.832, 12.969) -- (11.784, 13.021);
\draw[black] (11.784, 13.021) -- (11.729, 13.064);
\draw[black] (11.729, 13.064) -- (11.663, 13.111);
\draw[black] (11.663, 13.111) -- (11.598, 13.161);
\draw[black] (11.598, 13.161) -- (11.537, 13.214);
\draw[black] (11.537, 13.214) -- (11.478, 13.270);
\draw[black] (11.478, 13.270) -- (11.422, 13.329);
\draw[black] (11.422, 13.329) -- (11.369, 13.391);
\draw[black] (11.369, 13.391) -- (11.319, 13.456);
\draw[black] (11.319, 13.456) -- (11.273, 13.522);
\draw[black] (11.273, 13.522) -- (11.230, 13.592);
\draw[black] (11.230, 13.592) -- (11.189, 13.662);
\draw[black] (11.189, 13.662) -- (11.143, 13.728);
\draw[black] (11.143, 13.728) -- (11.089, 13.788);
\draw[black] (11.089, 13.788) -- (11.030, 13.843);
\draw[black] (11.030, 13.843) -- (10.965, 13.891);
\draw[black] (10.965, 13.891) -- (10.898, 13.941);
\draw[black] (10.898, 13.941) -- (10.837, 13.999);
\draw[black] (10.837, 13.999) -- (10.783, 14.063);
\draw[black] (10.783, 14.063) -- (10.738, 14.133);
\draw[black] (10.738, 14.133) -- (10.689, 14.208);
\draw[black] (10.689, 14.208) -- (10.629, 14.275);
\draw[black] (10.629, 14.275) -- (10.561, 14.333);
\draw[black] (10.561, 14.333) -- (10.490, 14.382);
\draw[black] (10.490, 14.382) -- (10.426, 14.437);
\draw[black] (10.426, 14.437) -- (10.369, 14.500);
\draw[black] (10.369, 14.500) -- (10.322, 14.570);
\draw[black] (10.322, 14.570) -- (10.267, 14.646);
\draw[black] (10.267, 14.646) -- (10.201, 14.714);
\draw[black] (10.201, 14.714) -- (10.126, 14.770);
\draw[black] (10.126, 14.770) -- (10.053, 14.823);
\draw[black] (10.053, 14.823) -- (9.989, 14.887);
\draw[black] (9.989, 14.887) -- (9.935, 14.960);
\draw[black] (9.935, 14.960) -- (9.882, 15.030);
\draw[black] (9.882, 15.030) -- (9.819, 15.091);
\draw[black] (9.819, 15.091) -- (9.747, 15.142);
\draw[black] (9.747, 15.142) -- (9.676, 15.190);
\draw[black] (9.676, 15.190) -- (9.613, 15.249);
\draw[black] (9.613, 15.249) -- (9.560, 15.317);
\draw[black] (9.560, 15.317) -- (9.507, 15.382);
\draw[black] (9.507, 15.382) -- (9.443, 15.439);
\draw[black] (9.443, 15.439) -- (9.372, 15.485);
\draw[black] (9.372, 15.485) -- (9.301, 15.530);
\draw[black] (9.301, 15.530) -- (9.236, 15.585);
\draw[black] (9.236, 15.585) -- (9.181, 15.649);
\draw[black] (9.181, 15.649) -- (9.124, 15.711);
\draw[black] (9.124, 15.711) -- (9.058, 15.765);
\draw[black] (9.058, 15.765) -- (8.985, 15.808);
\draw[black] (8.985, 15.808) -- (8.909, 15.849);
\draw[black] (8.909, 15.849) -- (8.841, 15.902);
\draw[black] (8.841, 15.902) -- (8.780, 15.964);
\draw[black] (8.780, 15.964) -- (8.716, 16.025);
\draw[black] (8.716, 16.025) -- (8.643, 16.077);
\draw[black] (8.643, 16.077) -- (8.564, 16.117);
\draw[black] (8.564, 16.117) -- (8.479, 16.157);
\draw[black] (8.479, 16.157) -- (8.400, 16.209);
\draw[black] (8.400, 16.209) -- (8.330, 16.271);
\draw[black] (8.330, 16.271) -- (8.264, 16.327);
\draw[black] (8.264, 16.327) -- (8.191, 16.374);
\draw[black] (8.191, 16.374) -- (8.114, 16.412);
\draw[black] (8.114, 16.412) -- (8.034, 16.440);
\draw[black] (8.034, 16.440) -- (7.958, 16.467);
\draw[black] (7.958, 16.467) -- (7.881, 16.496);
\draw[black] (7.881, 16.496) -- (7.806, 16.527);
\draw[black] (7.806, 16.527) -- (7.731, 16.560);
\draw[black] (7.731, 16.560) -- (7.658, 16.595);
\draw[black] (7.658, 16.595) -- (7.585, 16.631);
\draw[black] (7.585, 16.631) -- (7.513, 16.670);
\draw[black] (7.513, 16.670) -- (7.442, 16.710);
\draw[black] (7.442, 16.710) -- (7.372, 16.752);
\draw[black] (7.372, 16.752) -- (7.304, 16.796);
\draw[black] (7.304, 16.796) -- (7.236, 16.841);
\draw[black] (7.236, 16.841) -- (7.170, 16.888);
\draw[black] (7.170, 16.888) -- (7.105, 16.937);
\draw[black] (7.105, 16.937) -- (7.041, 16.988);
\draw[black] (7.041, 16.988) -- (6.978, 17.040);
\draw[black] (6.978, 17.040) -- (6.902, 17.069);
\draw[black] (6.902, 17.069) -- (6.827, 17.098);
\draw[black] (6.827, 17.098) -- (6.751, 17.127);
\draw[black] (6.751, 17.127) -- (6.675, 17.156);
\draw[black] (6.675, 17.156) -- (6.600, 17.185);
\draw[black] (6.600, 17.185) -- (6.524, 17.214);
\draw[black] (6.524, 17.214) -- (6.448, 17.243);
\draw[black] (6.448, 17.243) -- (6.373, 17.272);
\draw[black] (6.373, 17.272) -- (6.297, 17.301);
\draw[black] (6.297, 17.301) -- (6.222, 17.331);
\draw[black] (6.222, 17.331) -- (6.146, 17.360);
\draw[black] (6.146, 17.360) -- (6.070, 17.389);
\draw[black] (6.070, 17.389) -- (5.995, 17.418);
\draw[black] (5.995, 17.418) -- (5.919, 17.447);
\draw[black] (5.919, 17.447) -- (5.843, 17.476);
\draw[black] (5.843, 17.476) -- (5.768, 17.505);
\draw[black] (5.768, 17.505) -- (5.692, 17.534);
\draw[black] (5.692, 17.534) -- (5.616, 17.563);
\draw[black] (5.616, 17.563) -- (5.541, 17.592);
\draw[black] (5.541, 17.592) -- (5.465, 17.621);
\draw[black] (5.465, 17.621) -- (5.389, 17.650);
\draw[black] (5.389, 17.650) -- (5.314, 17.679);
\draw[black] (5.314, 17.679) -- (5.238, 17.709);
\draw[black] (5.238, 17.709) -- (5.162, 17.738);
\draw[black] (12.043, 12.829) -- (11.997, 12.882);
\draw[black] (11.997, 12.882) -- (11.961, 12.942);
\draw[black] (11.961, 12.942) -- (11.933, 13.006);
\draw[black] (11.933, 13.006) -- (11.896, 13.065);
\draw[black] (11.896, 13.065) -- (11.851, 13.118);
\draw[black] (11.851, 13.118) -- (11.795, 13.169);
\draw[black] (11.795, 13.169) -- (11.736, 13.225);
\draw[black] (11.736, 13.225) -- (11.679, 13.283);
\draw[black] (11.679, 13.283) -- (11.626, 13.345);
\draw[black] (11.626, 13.345) -- (11.576, 13.409);
\draw[black] (11.576, 13.409) -- (11.529, 13.476);
\draw[black] (11.529, 13.476) -- (11.485, 13.544);
\draw[black] (11.485, 13.544) -- (11.445, 13.615);
\draw[black] (11.445, 13.615) -- (11.409, 13.688);
\draw[black] (11.409, 13.688) -- (11.377, 13.763);
\draw[black] (11.377, 13.763) -- (11.339, 13.842);
\draw[black] (11.339, 13.842) -- (11.292, 13.915);
\draw[black] (11.292, 13.915) -- (11.236, 13.983);
\draw[black] (11.236, 13.983) -- (11.173, 14.043);
\draw[black] (11.173, 14.043) -- (11.114, 14.100);
\draw[black] (11.114, 14.100) -- (11.062, 14.162);
\draw[black] (11.062, 14.162) -- (11.018, 14.231);
\draw[black] (11.018, 14.231) -- (10.982, 14.304);
\draw[black] (10.982, 14.304) -- (10.943, 14.382);
\draw[black] (10.943, 14.382) -- (10.894, 14.454);
\draw[black] (10.894, 14.454) -- (10.835, 14.518);
\draw[black] (10.835, 14.518) -- (10.772, 14.575);
\draw[black] (10.772, 14.575) -- (10.717, 14.635);
\draw[black] (10.717, 14.635) -- (10.670, 14.703);
\draw[black] (10.670, 14.703) -- (10.632, 14.776);
\draw[black] (10.632, 14.776) -- (10.589, 14.856);
\draw[black] (10.589, 14.856) -- (10.534, 14.928);
\draw[black] (10.534, 14.928) -- (10.469, 14.991);
\draw[black] (10.469, 14.991) -- (10.405, 15.051);
\draw[black] (10.405, 15.051) -- (10.352, 15.119);
\draw[black] (10.352, 15.119) -- (10.310, 15.196);
\draw[black] (10.310, 15.196) -- (10.269, 15.268);
\draw[black] (10.269, 15.268) -- (10.217, 15.334);
\draw[black] (10.217, 15.334) -- (10.156, 15.390);
\draw[black] (10.156, 15.390) -- (10.096, 15.443);
\draw[black] (10.096, 15.443) -- (10.045, 15.505);
\draw[black] (10.045, 15.505) -- (10.004, 15.575);
\draw[black] (10.004, 15.575) -- (9.963, 15.641);
\draw[black] (9.963, 15.641) -- (9.913, 15.700);
\draw[black] (9.913, 15.700) -- (9.854, 15.750);
\draw[black] (9.854, 15.750) -- (9.796, 15.798);
\draw[black] (9.796, 15.798) -- (9.746, 15.855);
\draw[black] (9.746, 15.855) -- (9.705, 15.918);
\draw[black] (9.705, 15.918) -- (9.664, 15.978);
\draw[black] (9.664, 15.978) -- (9.614, 16.032);
\draw[black] (9.614, 16.032) -- (9.556, 16.077);
\draw[black] (9.556, 16.077) -- (9.499, 16.119);
\draw[black] (9.499, 16.119) -- (9.449, 16.169);
\draw[black] (9.449, 16.169) -- (9.407, 16.227);
\draw[black] (9.407, 16.227) -- (9.365, 16.282);
\draw[black] (9.365, 16.282) -- (9.315, 16.329);
\draw[black] (9.315, 16.329) -- (9.258, 16.368);
\draw[black] (9.258, 16.368) -- (9.202, 16.404);
\draw[black] (9.202, 16.404) -- (9.152, 16.449);
\draw[black] (9.152, 16.449) -- (9.110, 16.500);
\draw[black] (9.110, 16.500) -- (9.068, 16.548);
\draw[black] (9.068, 16.548) -- (9.019, 16.588);
\draw[black] (9.019, 16.588) -- (8.964, 16.621);
\draw[black] (8.964, 16.621) -- (8.890, 16.657);
\draw[black] (8.890, 16.657) -- (8.818, 16.698);
\draw[black] (8.818, 16.698) -- (8.748, 16.742);
\draw[black] (8.748, 16.742) -- (8.681, 16.790);
\draw[black] (8.681, 16.790) -- (8.616, 16.842);
\draw[black] (8.616, 16.842) -- (8.554, 16.897);
\draw[black] (8.554, 16.897) -- (8.495, 16.956);
\draw[black] (8.495, 16.956) -- (8.440, 17.017);
\draw[black] (8.440, 17.017) -- (8.414, 17.049);
\draw[black] (12.332, 12.482) -- (12.289, 12.537);
\draw[black] (12.289, 12.537) -- (12.255, 12.598);
\draw[black] (12.255, 12.598) -- (12.232, 12.664);
\draw[black] (12.232, 12.664) -- (12.209, 12.729);
\draw[black] (12.209, 12.729) -- (12.176, 12.791);
\draw[black] (12.176, 12.791) -- (12.133, 12.846);
\draw[black] (12.133, 12.846) -- (12.090, 12.901);
\draw[black] (12.090, 12.901) -- (12.056, 12.962);
\draw[black] (12.056, 12.962) -- (12.033, 13.028);
\draw[black] (12.033, 13.028) -- (12.010, 13.094);
\draw[black] (12.010, 13.094) -- (11.976, 13.155);
\draw[black] (11.976, 13.155) -- (11.933, 13.210);
\draw[black] (11.933, 13.210) -- (11.880, 13.271);
\draw[black] (11.880, 13.271) -- (11.830, 13.335);
\draw[black] (11.830, 13.335) -- (11.783, 13.402);
\draw[black] (11.783, 13.402) -- (11.739, 13.471);
\draw[black] (11.739, 13.471) -- (11.699, 13.541);
\draw[black] (11.699, 13.541) -- (11.662, 13.614);
\draw[black] (11.662, 13.614) -- (11.630, 13.689);
\draw[black] (11.630, 13.689) -- (11.601, 13.765);
\draw[black] (11.601, 13.765) -- (11.576, 13.842);
\draw[black] (11.576, 13.842) -- (11.553, 13.922);
\draw[black] (11.553, 13.922) -- (11.521, 14.001);
\draw[black] (11.521, 14.001) -- (11.480, 14.075);
\draw[black] (11.480, 14.075) -- (11.430, 14.145);
\draw[black] (11.430, 14.145) -- (11.373, 14.212);
\draw[black] (11.373, 14.212) -- (11.321, 14.286);
\draw[black] (11.321, 14.286) -- (11.280, 14.368);
\draw[black] (11.280, 14.368) -- (11.250, 14.454);
\draw[black] (11.250, 14.454) -- (11.222, 14.535);
\draw[black] (11.222, 14.535) -- (11.184, 14.611);
\draw[black] (11.184, 14.611) -- (11.135, 14.681);
\draw[black] (11.135, 14.681) -- (11.077, 14.750);
\draw[black] (11.077, 14.750) -- (11.025, 14.828);
\draw[black] (11.025, 14.828) -- (10.987, 14.914);
\draw[black] (10.987, 14.914) -- (10.959, 15.001);
\draw[black] (10.959, 15.001) -- (10.922, 15.082);
\draw[black] (10.922, 15.082) -- (10.873, 15.156);
\draw[black] (10.873, 15.156) -- (10.817, 15.222);
\draw[black] (10.817, 15.222) -- (10.770, 15.292);
\draw[black] (10.770, 15.292) -- (10.735, 15.369);
\draw[black] (10.735, 15.369) -- (10.710, 15.447);
\draw[black] (10.710, 15.447) -- (10.676, 15.520);
\draw[black] (10.676, 15.520) -- (10.631, 15.587);
\draw[black] (10.631, 15.587) -- (10.580, 15.646);
\draw[black] (10.580, 15.646) -- (10.537, 15.710);
\draw[black] (10.537, 15.710) -- (10.505, 15.779);
\draw[black] (10.505, 15.779) -- (10.481, 15.850);
\draw[black] (10.481, 15.850) -- (10.450, 15.915);
\draw[black] (10.450, 15.915) -- (10.409, 15.976);
\draw[black] (10.409, 15.976) -- (10.361, 16.029);
\draw[black] (10.361, 16.029) -- (10.322, 16.086);
\draw[black] (10.322, 16.086) -- (10.292, 16.148);
\draw[black] (10.292, 16.148) -- (10.270, 16.211);
\draw[black] (10.270, 16.211) -- (10.241, 16.270);
\draw[black] (10.241, 16.270) -- (10.203, 16.324);
\draw[black] (10.203, 16.324) -- (10.160, 16.370);
\draw[black] (10.160, 16.370) -- (10.124, 16.420);
\draw[black] (10.124, 16.420) -- (10.096, 16.475);
\draw[black] (10.096, 16.475) -- (10.075, 16.531);
\draw[black] (10.075, 16.531) -- (10.049, 16.581);
\draw[black] (10.049, 16.581) -- (10.014, 16.627);
\draw[black] (10.014, 16.627) -- (9.976, 16.667);
\draw[black] (9.976, 16.667) -- (9.944, 16.708);
\draw[black] (9.944, 16.708) -- (9.919, 16.754);
\draw[black] (9.919, 16.754) -- (9.900, 16.801);
\draw[black] (9.900, 16.801) -- (9.876, 16.842);
\draw[black] (9.876, 16.842) -- (9.846, 16.879);
\draw[black] (9.846, 16.879) -- (9.798, 16.922);
\draw[black] (9.798, 16.922) -- (9.739, 16.980);
\draw[black] (9.739, 16.980) -- (9.685, 17.043);
\draw[black] (9.685, 17.043) -- (9.636, 17.110);
\draw[black] (9.636, 17.110) -- (9.593, 17.180);
\draw[black] (9.593, 17.180) -- (9.556, 17.254);
\draw[black] (9.556, 17.254) -- (9.539, 17.292);
\draw[black] (12.203, 12.879) -- (12.168, 12.939);
\draw[black] (12.168, 12.939) -- (12.142, 13.004);
\draw[black] (12.142, 13.004) -- (12.128, 13.072);
\draw[black] (12.128, 13.072) -- (12.113, 13.140);
\draw[black] (12.113, 13.140) -- (12.087, 13.205);
\draw[black] (12.087, 13.205) -- (12.052, 13.265);
\draw[black] (12.052, 13.265) -- (12.006, 13.333);
\draw[black] (12.006, 13.333) -- (11.965, 13.403);
\draw[black] (11.965, 13.403) -- (11.927, 13.475);
\draw[black] (11.927, 13.475) -- (11.892, 13.548);
\draw[black] (11.892, 13.548) -- (11.861, 13.624);
\draw[black] (11.861, 13.624) -- (11.835, 13.701);
\draw[black] (11.835, 13.701) -- (11.812, 13.779);
\draw[black] (11.812, 13.779) -- (11.793, 13.858);
\draw[black] (11.793, 13.858) -- (11.778, 13.938);
\draw[black] (11.778, 13.938) -- (11.765, 14.020);
\draw[black] (11.765, 14.020) -- (11.744, 14.102);
\draw[black] (11.744, 14.102) -- (11.713, 14.180);
\draw[black] (11.713, 14.180) -- (11.673, 14.255);
\draw[black] (11.673, 14.255) -- (11.625, 14.328);
\draw[black] (11.625, 14.328) -- (11.584, 14.409);
\draw[black] (11.584, 14.409) -- (11.554, 14.494);
\draw[black] (11.554, 14.494) -- (11.536, 14.583);
\draw[black] (11.536, 14.583) -- (11.519, 14.667);
\draw[black] (11.519, 14.667) -- (11.492, 14.747);
\draw[black] (11.492, 14.747) -- (11.453, 14.823);
\draw[black] (11.453, 14.823) -- (11.405, 14.899);
\draw[black] (11.405, 14.899) -- (11.365, 14.984);
\draw[black] (11.365, 14.984) -- (11.338, 15.074);
\draw[black] (11.338, 15.074) -- (11.324, 15.164);
\draw[black] (11.324, 15.164) -- (11.299, 15.250);
\draw[black] (11.299, 15.250) -- (11.261, 15.330);
\draw[black] (11.261, 15.330) -- (11.216, 15.404);
\draw[black] (11.216, 15.404) -- (11.181, 15.481);
\draw[black] (11.181, 15.481) -- (11.158, 15.562);
\draw[black] (11.158, 15.562) -- (11.145, 15.644);
\draw[black] (11.145, 15.644) -- (11.124, 15.722);
\draw[black] (11.124, 15.722) -- (11.091, 15.796);
\draw[black] (11.091, 15.796) -- (11.050, 15.863);
\draw[black] (11.050, 15.863) -- (11.019, 15.934);
\draw[black] (11.019, 15.934) -- (10.999, 16.008);
\draw[black] (10.999, 16.008) -- (10.989, 16.083);
\draw[black] (10.989, 16.083) -- (10.971, 16.154);
\draw[black] (10.971, 16.154) -- (10.942, 16.222);
\draw[black] (10.942, 16.222) -- (10.906, 16.284);
\draw[black] (10.906, 16.284) -- (10.879, 16.349);
\draw[black] (10.879, 16.349) -- (10.863, 16.417);
\draw[black] (10.863, 16.417) -- (10.855, 16.485);
\draw[black] (10.855, 16.485) -- (10.840, 16.550);
\draw[black] (10.840, 16.550) -- (10.815, 16.611);
\draw[black] (10.815, 16.611) -- (10.784, 16.668);
\draw[black] (10.784, 16.668) -- (10.761, 16.727);
\draw[black] (10.761, 16.727) -- (10.748, 16.788);
\draw[black] (10.748, 16.788) -- (10.743, 16.849);
\draw[black] (10.743, 16.849) -- (10.731, 16.906);
\draw[black] (10.731, 16.906) -- (10.711, 16.961);
\draw[black] (10.711, 16.961) -- (10.685, 17.011);
\draw[black] (10.685, 17.011) -- (10.667, 17.062);
\draw[black] (10.667, 17.062) -- (10.657, 17.115);
\draw[black] (10.657, 17.115) -- (10.653, 17.166);
\draw[black] (10.653, 17.166) -- (10.645, 17.213);
\draw[black] (10.645, 17.213) -- (10.628, 17.259);
\draw[black] (10.628, 17.259) -- (10.597, 17.319);
\draw[black] (10.597, 17.319) -- (10.560, 17.399);
\draw[black] (10.560, 17.399) -- (10.531, 17.482);
\draw[black] (10.531, 17.482) -- (10.509, 17.567);
\draw[black] (10.509, 17.567) -- (10.494, 17.654);
\draw[black] (10.494, 17.654) -- (10.488, 17.742);
\draw[black] (12.365, 12.532) -- (12.342, 12.598);
\draw[black] (12.342, 12.598) -- (12.331, 12.667);
\draw[black] (12.331, 12.667) -- (12.327, 12.736);
\draw[black] (12.327, 12.736) -- (12.316, 12.805);
\draw[black] (12.316, 12.805) -- (12.293, 12.871);
\draw[black] (12.293, 12.871) -- (12.263, 12.934);
\draw[black] (12.263, 12.934) -- (12.241, 13.000);
\draw[black] (12.241, 13.000) -- (12.229, 13.069);
\draw[black] (12.229, 13.069) -- (12.226, 13.139);
\draw[black] (12.226, 13.139) -- (12.214, 13.208);
\draw[black] (12.214, 13.208) -- (12.192, 13.274);
\draw[black] (12.192, 13.274) -- (12.158, 13.341);
\draw[black] (12.158, 13.341) -- (12.123, 13.415);
\draw[black] (12.123, 13.415) -- (12.093, 13.491);
\draw[black] (12.093, 13.491) -- (12.066, 13.568);
\draw[black] (12.066, 13.568) -- (12.043, 13.646);
\draw[black] (12.043, 13.646) -- (12.024, 13.725);
\draw[black] (12.024, 13.725) -- (12.010, 13.805);
\draw[black] (12.010, 13.805) -- (11.999, 13.886);
\draw[black] (11.999, 13.886) -- (11.992, 13.967);
\draw[black] (11.992, 13.967) -- (11.990, 14.048);
\draw[black] (11.990, 14.048) -- (11.984, 14.134);
\draw[black] (11.984, 14.134) -- (11.968, 14.218);
\draw[black] (11.968, 14.218) -- (11.943, 14.300);
\draw[black] (11.943, 14.300) -- (11.907, 14.378);
\draw[black] (11.907, 14.378) -- (11.871, 14.462);
\draw[black] (11.871, 14.462) -- (11.846, 14.550);
\draw[black] (11.846, 14.550) -- (11.833, 14.640);
\draw[black] (11.833, 14.640) -- (11.830, 14.729);
\draw[black] (11.830, 14.729) -- (11.819, 14.815);
\draw[black] (11.819, 14.815) -- (11.796, 14.898);
\draw[black] (11.796, 14.898) -- (11.762, 14.977);
\draw[black] (11.762, 14.977) -- (11.730, 15.052);
\draw[black] (11.730, 15.052) -- (11.709, 15.131);
\draw[black] (11.709, 15.131) -- (11.698, 15.212);
\draw[black] (11.698, 15.212) -- (11.696, 15.299);
\draw[black] (11.696, 15.299) -- (11.683, 15.389);
\draw[black] (11.683, 15.389) -- (11.656, 15.475);
\draw[black] (11.656, 15.475) -- (11.620, 15.557);
\draw[black] (11.620, 15.557) -- (11.595, 15.641);
\draw[black] (11.595, 15.641) -- (11.584, 15.727);
\draw[black] (11.584, 15.727) -- (11.583, 15.813);
\draw[black] (11.583, 15.813) -- (11.573, 15.896);
\draw[black] (11.573, 15.896) -- (11.549, 15.977);
\draw[black] (11.549, 15.977) -- (11.518, 16.054);
\draw[black] (11.518, 16.054) -- (11.497, 16.133);
\draw[black] (11.497, 16.133) -- (11.488, 16.214);
\draw[black] (11.488, 16.214) -- (11.489, 16.294);
\draw[black] (11.489, 16.294) -- (11.481, 16.373);
\draw[black] (11.481, 16.373) -- (11.462, 16.450);
\draw[black] (11.462, 16.450) -- (11.434, 16.524);
\draw[black] (11.434, 16.524) -- (11.417, 16.599);
\draw[black] (11.417, 16.599) -- (11.411, 16.676);
\draw[black] (11.411, 16.676) -- (11.415, 16.753);
\draw[black] (11.415, 16.753) -- (11.411, 16.828);
\draw[black] (11.411, 16.828) -- (11.395, 16.902);
\draw[black] (11.395, 16.902) -- (11.372, 16.973);
\draw[black] (11.372, 16.973) -- (11.359, 17.046);
\draw[black] (11.359, 17.046) -- (11.357, 17.120);
\draw[black] (11.357, 17.120) -- (11.364, 17.192);
\draw[black] (11.364, 17.192) -- (11.364, 17.265);
\draw[black] (11.364, 17.265) -- (11.353, 17.336);
\draw[black] (11.353, 17.336) -- (11.335, 17.404);
\draw[black] (11.335, 17.404) -- (11.326, 17.474);
\draw[black] (11.326, 17.474) -- (11.328, 17.544);
\draw[black] (11.328, 17.544) -- (11.339, 17.611);
\draw[black] (11.339, 17.611) -- (11.342, 17.677);
\draw[black] (11.342, 17.677) -- (11.336, 17.743);
\draw[black] (11.336, 17.743) -- (11.320, 17.815);
\draw[black] (11.320, 17.815) -- (11.307, 17.895);
\draw[black] (11.307, 17.895) -- (11.297, 17.975);
\draw[black] (11.297, 17.975) -- (11.293, 18.056);
\draw[black] (11.293, 18.056) -- (11.293, 18.136);
\draw[black] (11.293, 18.136) -- (11.297, 18.217);
\draw[black] (11.297, 18.217) -- (11.307, 18.297);
\draw[black] (11.307, 18.297) -- (11.321, 18.377);
\draw[black] (11.321, 18.377) -- (11.329, 18.416);
\draw[black] (12.355, 12.917) -- (12.335, 12.984);
\draw[black] (12.335, 12.984) -- (12.327, 13.053);
\draw[black] (12.327, 13.053) -- (12.329, 13.123);
\draw[black] (12.329, 13.123) -- (12.332, 13.193);
\draw[black] (12.332, 13.193) -- (12.324, 13.262);
\draw[black] (12.324, 13.262) -- (12.304, 13.329);
\draw[black] (12.304, 13.329) -- (12.277, 13.406);
\draw[black] (12.277, 13.406) -- (12.254, 13.484);
\draw[black] (12.254, 13.484) -- (12.236, 13.563);
\draw[black] (12.236, 13.563) -- (12.221, 13.643);
\draw[black] (12.221, 13.643) -- (12.210, 13.724);
\draw[black] (12.210, 13.724) -- (12.203, 13.805);
\draw[black] (12.203, 13.805) -- (12.200, 13.887);
\draw[black] (12.200, 13.887) -- (12.202, 13.968);
\draw[black] (12.202, 13.968) -- (12.207, 14.049);
\draw[black] (12.207, 14.049) -- (12.216, 14.133);
\draw[black] (12.216, 14.133) -- (12.216, 14.221);
\draw[black] (12.216, 14.221) -- (12.205, 14.307);
\draw[black] (12.205, 14.307) -- (12.184, 14.392);
\draw[black] (12.184, 14.392) -- (12.157, 14.472);
\draw[black] (12.157, 14.472) -- (12.138, 14.551);
\draw[black] (12.138, 14.551) -- (12.129, 14.632);
\draw[black] (12.129, 14.632) -- (12.129, 14.714);
\draw[black] (12.129, 14.714) -- (12.137, 14.798);
\draw[black] (12.137, 14.798) -- (12.136, 14.885);
\draw[black] (12.136, 14.885) -- (12.123, 14.972);
\draw[black] (12.123, 14.972) -- (12.098, 15.056);
\draw[black] (12.098, 15.056) -- (12.076, 15.136);
\draw[black] (12.076, 15.136) -- (12.064, 15.219);
\draw[black] (12.064, 15.219) -- (12.063, 15.302);
\draw[black] (12.063, 15.302) -- (12.072, 15.390);
\draw[black] (12.072, 15.390) -- (12.069, 15.483);
\draw[black] (12.069, 15.483) -- (12.053, 15.575);
\draw[black] (12.053, 15.575) -- (12.026, 15.663);
\draw[black] (12.026, 15.663) -- (12.010, 15.752);
\draw[black] (12.010, 15.752) -- (12.009, 15.842);
\draw[black] (12.009, 15.842) -- (12.018, 15.931);
\draw[black] (12.018, 15.931) -- (12.017, 16.020);
\draw[black] (12.017, 16.020) -- (12.003, 16.107);
\draw[black] (12.003, 16.107) -- (11.979, 16.191);
\draw[black] (11.979, 16.191) -- (11.965, 16.277);
\draw[black] (11.965, 16.277) -- (11.965, 16.364);
\draw[black] (11.965, 16.364) -- (11.976, 16.450);
\draw[black] (11.976, 16.450) -- (11.977, 16.536);
\draw[black] (11.977, 16.536) -- (11.964, 16.621);
\draw[black] (11.964, 16.621) -- (11.943, 16.705);
\draw[black] (11.943, 16.705) -- (11.932, 16.791);
\draw[black] (11.932, 16.791) -- (11.934, 16.877);
\draw[black] (11.934, 16.877) -- (11.947, 16.963);
\draw[black] (11.947, 16.963) -- (11.950, 17.050);
\draw[black] (11.950, 17.050) -- (11.941, 17.137);
\draw[black] (11.941, 17.137) -- (11.922, 17.223);
\draw[black] (11.922, 17.223) -- (11.915, 17.312);
\draw[black] (11.915, 17.312) -- (11.920, 17.402);
\draw[black] (11.920, 17.402) -- (11.936, 17.492);
\draw[black] (11.936, 17.492) -- (11.944, 17.584);
\draw[black] (11.944, 17.584) -- (11.938, 17.678);
\draw[black] (11.938, 17.678) -- (11.925, 17.766);
\draw[black] (11.925, 17.766) -- (11.921, 17.851);
\draw[black] (11.921, 17.851) -- (11.927, 17.935);
\draw[black] (11.927, 17.935) -- (11.943, 18.019);
\draw[black] (11.943, 18.019) -- (11.962, 18.099);
\draw[black] (11.962, 18.099) -- (11.973, 18.180);
\draw[black] (11.973, 18.180) -- (11.975, 18.262);
\draw[black] (11.975, 18.262) -- (11.970, 18.343);
\draw[black] (11.970, 18.343) -- (11.966, 18.426);
\draw[black] (11.966, 18.426) -- (11.965, 18.510);
\draw[black] (11.965, 18.510) -- (11.966, 18.593);
\draw[black] (11.966, 18.593) -- (11.970, 18.676);
\draw[black] (11.970, 18.676) -- (11.976, 18.759);
\draw[black] (11.976, 18.759) -- (11.985, 18.841);
\draw[black] (11.985, 18.841) -- (11.996, 18.924);
\draw[black] (11.996, 18.924) -- (12.010, 19.006);
\draw[black] (12.010, 19.006) -- (12.026, 19.087);
\draw[black] (12.026, 19.087) -- (12.044, 19.168);
\draw[black] (12.044, 19.168) -- (12.065, 19.249);
\draw[black] (12.065, 19.249) -- (12.088, 19.328);
\draw[black] (12.088, 19.328) -- (12.112, 19.407);
\draw[black] (12.112, 19.407) -- (12.134, 19.485);
\draw[black] (12.134, 19.485) -- (12.156, 19.564);
\draw[black] (12.156, 19.564) -- (12.178, 19.642);
\draw[black] (12.178, 19.642) -- (12.201, 19.720);
\draw[black] (12.201, 19.720) -- (12.223, 19.799);
\draw[black] (12.223, 19.799) -- (12.245, 19.877);
\draw[black] (12.245, 19.877) -- (12.267, 19.955);
\draw[black] (12.267, 19.955) -- (12.289, 20.033);
\draw[black] (12.289, 20.033) -- (12.311, 20.112);
\draw[black] (12.311, 20.112) -- (12.334, 20.190);
\draw[black] (12.334, 20.190) -- (12.356, 20.268);
\draw[black] (12.356, 20.268) -- (12.378, 20.346);
\draw[black] (12.378, 20.346) -- (12.400, 20.425);
\draw[black] (12.400, 20.425) -- (12.422, 20.503);
\draw[black] (12.422, 20.503) -- (12.445, 20.581);
\draw[black] (12.445, 20.581) -- (12.467, 20.660);
\draw[black] (12.467, 20.660) -- (12.489, 20.738);
\draw[black] (12.489, 20.738) -- (12.500, 20.777);
\draw[black] (12.431, 12.507) -- (12.420, 12.576);
\draw[black] (12.420, 12.576) -- (12.421, 12.646);
\draw[black] (12.421, 12.646) -- (12.432, 12.714);
\draw[black] (12.432, 12.714) -- (12.443, 12.783);
\draw[black] (12.443, 12.783) -- (12.443, 12.853);
\draw[black] (12.443, 12.853) -- (12.432, 12.922);
\draw[black] (12.432, 12.922) -- (12.421, 12.991);
\draw[black] (12.421, 12.991) -- (12.421, 13.060);
\draw[black] (12.421, 13.060) -- (12.433, 13.129);
\draw[black] (12.433, 13.129) -- (12.444, 13.198);
\draw[black] (12.444, 13.198) -- (12.444, 13.268);
\draw[black] (12.444, 13.268) -- (12.433, 13.337);
\draw[black] (12.433, 13.337) -- (12.416, 13.416);
\draw[black] (12.416, 13.416) -- (12.403, 13.497);
\draw[black] (12.403, 13.497) -- (12.394, 13.578);
\draw[black] (12.394, 13.578) -- (12.389, 13.659);
\draw[black] (12.389, 13.659) -- (12.388, 13.740);
\draw[black] (12.388, 13.740) -- (12.391, 13.822);
\draw[black] (12.391, 13.822) -- (12.399, 13.903);
\draw[black] (12.399, 13.903) -- (12.410, 13.983);
\draw[black] (12.410, 13.983) -- (12.426, 14.063);
\draw[black] (12.426, 14.063) -- (12.444, 14.146);
\draw[black] (12.444, 14.146) -- (12.455, 14.234);
\draw[black] (12.455, 14.234) -- (12.455, 14.322);
\draw[black] (12.455, 14.322) -- (12.445, 14.410);
\draw[black] (12.445, 14.410) -- (12.428, 14.493);
\draw[black] (12.428, 14.493) -- (12.418, 14.575);
\draw[black] (12.418, 14.575) -- (12.418, 14.657);
\draw[black] (12.418, 14.657) -- (12.428, 14.738);
\draw[black] (12.428, 14.738) -- (12.446, 14.821);
\draw[black] (12.446, 14.821) -- (12.456, 14.909);
\draw[black] (12.456, 14.909) -- (12.453, 14.997);
\draw[black] (12.453, 14.997) -- (12.438, 15.084);
\draw[black] (12.438, 15.084) -- (12.425, 15.167);
\draw[black] (12.425, 15.167) -- (12.422, 15.251);
\draw[black] (12.422, 15.251) -- (12.431, 15.334);
\draw[black] (12.431, 15.334) -- (12.448, 15.415);
\draw[black] (12.448, 15.415) -- (12.456, 15.496);
\draw[black] (12.456, 15.496) -- (12.454, 15.576);
\draw[black] (12.454, 15.576) -- (12.441, 15.656);
\draw[black] (12.441, 15.656) -- (12.427, 15.747);
\draw[black] (12.427, 15.747) -- (12.428, 15.839);
\draw[black] (12.428, 15.839) -- (12.442, 15.929);
\draw[black] (12.442, 15.929) -- (12.457, 16.018);
\draw[black] (12.457, 16.018) -- (12.457, 16.108);
\draw[black] (12.457, 16.108) -- (12.444, 16.197);
\draw[black] (12.444, 16.197) -- (12.431, 16.284);
\draw[black] (12.431, 16.284) -- (12.432, 16.373);
\draw[black] (12.432, 16.373) -- (12.446, 16.460);
\draw[black] (12.446, 16.460) -- (12.460, 16.548);
\draw[black] (12.460, 16.548) -- (12.461, 16.636);
\draw[black] (12.461, 16.636) -- (12.448, 16.723);
\draw[black] (12.448, 16.723) -- (12.436, 16.810);
\draw[black] (12.436, 16.810) -- (12.436, 16.899);
\draw[black] (12.436, 16.899) -- (12.450, 16.986);
\draw[black] (12.450, 16.986) -- (12.464, 17.074);
\draw[black] (12.464, 17.074) -- (12.465, 17.162);
\draw[black] (12.465, 17.162) -- (12.453, 17.250);
\draw[black] (12.453, 17.250) -- (12.441, 17.339);
\draw[black] (12.441, 17.339) -- (12.442, 17.429);
\draw[black] (12.442, 17.429) -- (12.456, 17.517);
\draw[black] (12.456, 17.517) -- (12.470, 17.606);
\draw[black] (12.470, 17.606) -- (12.471, 17.696);
\draw[black] (12.471, 17.696) -- (12.459, 17.786);
\draw[black] (12.459, 17.786) -- (12.447, 17.875);
\draw[black] (12.447, 17.875) -- (12.448, 17.965);
\draw[black] (12.448, 17.965) -- (12.462, 18.054);
\draw[black] (12.462, 18.054) -- (12.475, 18.142);
\draw[black] (12.475, 18.142) -- (12.476, 18.230);
\draw[black] (12.476, 18.230) -- (12.465, 18.318);
\draw[black] (12.465, 18.318) -- (12.450, 18.401);
\draw[black] (12.450, 18.401) -- (12.438, 18.483);
\draw[black] (12.438, 18.483) -- (12.431, 18.567);
\draw[black] (12.431, 18.567) -- (12.427, 18.651);
\draw[black] (12.427, 18.651) -- (12.427, 18.734);
\draw[black] (12.427, 18.734) -- (12.431, 18.818);
\draw[black] (12.431, 18.818) -- (12.439, 18.901);
\draw[black] (12.439, 18.901) -- (12.450, 18.984);
\draw[black] (12.450, 18.984) -- (12.466, 19.066);
\draw[black] (12.466, 19.066) -- (12.475, 19.107);
\draw[black] (12.510, 12.917) -- (12.507, 12.987);
\draw[black] (12.507, 12.987) -- (12.516, 13.056);
\draw[black] (12.516, 13.056) -- (12.536, 13.123);
\draw[black] (12.536, 13.123) -- (12.556, 13.190);
\draw[black] (12.556, 13.190) -- (12.564, 13.259);
\draw[black] (12.564, 13.259) -- (12.562, 13.329);
\draw[black] (12.562, 13.329) -- (12.555, 13.410);
\draw[black] (12.555, 13.410) -- (12.552, 13.491);
\draw[black] (12.552, 13.491) -- (12.553, 13.572);
\draw[black] (12.553, 13.572) -- (12.558, 13.654);
\draw[black] (12.558, 13.654) -- (12.567, 13.735);
\draw[black] (12.567, 13.735) -- (12.581, 13.815);
\draw[black] (12.581, 13.815) -- (12.598, 13.894);
\draw[black] (12.598, 13.894) -- (12.619, 13.973);
\draw[black] (12.619, 13.973) -- (12.644, 14.050);
\draw[black] (12.644, 14.050) -- (12.673, 14.130);
\draw[black] (12.673, 14.130) -- (12.694, 14.215);
\draw[black] (12.694, 14.215) -- (12.705, 14.302);
\draw[black] (12.705, 14.302) -- (12.705, 14.390);
\draw[black] (12.705, 14.390) -- (12.698, 14.474);
\draw[black] (12.698, 14.474) -- (12.698, 14.555);
\draw[black] (12.698, 14.555) -- (12.708, 14.636);
\draw[black] (12.708, 14.636) -- (12.728, 14.715);
\draw[black] (12.728, 14.715) -- (12.755, 14.795);
\draw[black] (12.755, 14.795) -- (12.774, 14.881);
\draw[black] (12.774, 14.881) -- (12.782, 14.968);
\draw[black] (12.782, 14.968) -- (12.778, 15.056);
\draw[black] (12.778, 15.056) -- (12.773, 15.139);
\draw[black] (12.773, 15.139) -- (12.780, 15.222);
\draw[black] (12.780, 15.222) -- (12.798, 15.304);
\draw[black] (12.798, 15.304) -- (12.825, 15.388);
\draw[black] (12.825, 15.388) -- (12.843, 15.479);
\draw[black] (12.843, 15.479) -- (12.846, 15.573);
\draw[black] (12.846, 15.573) -- (12.838, 15.665);
\draw[black] (12.838, 15.665) -- (12.840, 15.755);
\draw[black] (12.840, 15.755) -- (12.857, 15.844);
\draw[black] (12.857, 15.844) -- (12.883, 15.930);
\draw[black] (12.883, 15.930) -- (12.899, 16.017);
\draw[black] (12.899, 16.017) -- (12.900, 16.105);
\draw[black] (12.900, 16.105) -- (12.892, 16.193);
\draw[black] (12.892, 16.193) -- (12.893, 16.279);
\draw[black] (12.893, 16.279) -- (12.907, 16.365);
\draw[black] (12.907, 16.365) -- (12.931, 16.449);
\draw[black] (12.931, 16.449) -- (12.944, 16.534);
\draw[black] (12.944, 16.534) -- (12.945, 16.620);
\draw[black] (12.945, 16.620) -- (12.935, 16.706);
\draw[black] (12.935, 16.706) -- (12.934, 16.793);
\draw[black] (12.934, 16.793) -- (12.947, 16.878);
\draw[black] (12.947, 16.878) -- (12.968, 16.962);
\draw[black] (12.968, 16.962) -- (12.979, 17.049);
\draw[black] (12.979, 17.049) -- (12.977, 17.137);
\draw[black] (12.977, 17.137) -- (12.965, 17.224);
\draw[black] (12.965, 17.224) -- (12.961, 17.314);
\draw[black] (12.961, 17.314) -- (12.971, 17.403);
\draw[black] (12.971, 17.403) -- (12.990, 17.492);
\draw[black] (12.990, 17.492) -- (12.998, 17.585);
\draw[black] (12.998, 17.585) -- (12.992, 17.678);
\draw[black] (12.992, 17.678) -- (12.976, 17.766);
\draw[black] (12.976, 17.766) -- (12.966, 17.851);
\draw[black] (12.966, 17.851) -- (12.967, 17.936);
\draw[black] (12.967, 17.936) -- (12.979, 18.021);
\draw[black] (12.979, 18.021) -- (12.986, 18.102);
\draw[black] (12.986, 18.102) -- (12.986, 18.184);
\draw[black] (12.986, 18.184) -- (12.977, 18.266);
\draw[black] (12.977, 18.266) -- (12.960, 18.346);
\draw[black] (12.960, 18.346) -- (12.938, 18.426);
\draw[black] (12.938, 18.426) -- (12.918, 18.506);
\draw[black] (12.918, 18.506) -- (12.900, 18.588);
\draw[black] (12.900, 18.588) -- (12.885, 18.669);
\draw[black] (12.885, 18.669) -- (12.873, 18.751);
\draw[black] (12.873, 18.751) -- (12.862, 18.834);
\draw[black] (12.862, 18.834) -- (12.855, 18.916);
\draw[black] (12.855, 18.916) -- (12.849, 18.999);
\draw[black] (12.849, 18.999) -- (12.846, 19.082);
\draw[black] (12.846, 19.082) -- (12.846, 19.165);
\draw[black] (12.846, 19.165) -- (12.848, 19.248);
\draw[black] (12.848, 19.248) -- (12.853, 19.331);
\draw[black] (12.853, 19.331) -- (12.846, 19.412);
\draw[black] (12.846, 19.412) -- (12.826, 19.490);
\draw[black] (12.826, 19.490) -- (12.806, 19.568);
\draw[black] (12.806, 19.568) -- (12.787, 19.646);
\draw[black] (12.787, 19.646) -- (12.767, 19.724);
\draw[black] (12.767, 19.724) -- (12.747, 19.802);
\draw[black] (12.747, 19.802) -- (12.727, 19.880);
\draw[black] (12.727, 19.880) -- (12.707, 19.958);
\draw[black] (12.707, 19.958) -- (12.688, 20.036);
\draw[black] (12.688, 20.036) -- (12.668, 20.114);
\draw[black] (12.668, 20.114) -- (12.648, 20.192);
\draw[black] (12.648, 20.192) -- (12.628, 20.270);
\draw[black] (12.628, 20.270) -- (12.609, 20.348);
\draw[black] (12.609, 20.348) -- (12.589, 20.426);
\draw[black] (12.589, 20.426) -- (12.569, 20.504);
\draw[black] (12.569, 20.504) -- (12.549, 20.582);
\draw[black] (12.549, 20.582) -- (12.530, 20.660);
\draw[black] (12.530, 20.660) -- (12.510, 20.738);
\draw[black] (12.510, 20.738) -- (12.500, 20.777);
\draw[black] (12.483, 12.500) -- (12.489, 12.570);
\draw[black] (12.489, 12.570) -- (12.507, 12.637);
\draw[black] (12.507, 12.637) -- (12.535, 12.701);
\draw[black] (12.535, 12.701) -- (12.563, 12.765);
\draw[black] (12.563, 12.765) -- (12.580, 12.833);
\draw[black] (12.580, 12.833) -- (12.586, 12.902);
\draw[black] (12.586, 12.902) -- (12.593, 12.972);
\draw[black] (12.593, 12.972) -- (12.610, 13.039);
\draw[black] (12.610, 13.039) -- (12.638, 13.103);
\draw[black] (12.638, 13.103) -- (12.666, 13.167);
\draw[black] (12.666, 13.167) -- (12.683, 13.235);
\draw[black] (12.683, 13.235) -- (12.690, 13.304);
\draw[black] (12.690, 13.304) -- (12.693, 13.385);
\draw[black] (12.693, 13.385) -- (12.700, 13.466);
\draw[black] (12.700, 13.466) -- (12.711, 13.547);
\draw[black] (12.711, 13.547) -- (12.726, 13.627);
\draw[black] (12.726, 13.627) -- (12.745, 13.706);
\draw[black] (12.745, 13.706) -- (12.769, 13.784);
\draw[black] (12.769, 13.784) -- (12.796, 13.861);
\draw[black] (12.796, 13.861) -- (12.827, 13.936);
\draw[black] (12.827, 13.936) -- (12.862, 14.010);
\draw[black] (12.862, 14.010) -- (12.899, 14.085);
\draw[black] (12.899, 14.085) -- (12.930, 14.165);
\draw[black] (12.930, 14.165) -- (12.951, 14.248);
\draw[black] (12.951, 14.248) -- (12.963, 14.333);
\draw[black] (12.963, 14.333) -- (12.966, 14.422);
\draw[black] (12.966, 14.422) -- (12.979, 14.513);
\draw[black] (12.979, 14.513) -- (13.005, 14.601);
\draw[black] (13.005, 14.601) -- (13.042, 14.685);
\draw[black] (13.042, 14.685) -- (13.076, 14.764);
\draw[black] (13.076, 14.764) -- (13.100, 14.847);
\draw[black] (13.100, 14.847) -- (13.112, 14.933);
\draw[black] (13.112, 14.933) -- (13.115, 15.017);
\draw[black] (13.115, 15.017) -- (13.125, 15.098);
\draw[black] (13.125, 15.098) -- (13.147, 15.177);
\draw[black] (13.147, 15.177) -- (13.179, 15.252);
\draw[black] (13.179, 15.252) -- (13.214, 15.337);
\draw[black] (13.214, 15.337) -- (13.234, 15.425);
\draw[black] (13.234, 15.425) -- (13.240, 15.516);
\draw[black] (13.240, 15.516) -- (13.246, 15.604);
\draw[black] (13.246, 15.604) -- (13.265, 15.689);
\draw[black] (13.265, 15.689) -- (13.297, 15.770);
\draw[black] (13.297, 15.770) -- (13.327, 15.849);
\draw[black] (13.327, 15.849) -- (13.344, 15.931);
\draw[black] (13.344, 15.931) -- (13.349, 16.016);
\draw[black] (13.349, 16.016) -- (13.352, 16.097);
\draw[black] (13.352, 16.097) -- (13.368, 16.178);
\draw[black] (13.368, 16.178) -- (13.396, 16.254);
\draw[black] (13.396, 16.254) -- (13.422, 16.329);
\draw[black] (13.422, 16.329) -- (13.436, 16.408);
\draw[black] (13.436, 16.408) -- (13.438, 16.487);
\draw[black] (13.438, 16.487) -- (13.439, 16.565);
\draw[black] (13.439, 16.565) -- (13.451, 16.641);
\draw[black] (13.451, 16.641) -- (13.476, 16.715);
\draw[black] (13.476, 16.715) -- (13.498, 16.788);
\draw[black] (13.498, 16.788) -- (13.508, 16.863);
\draw[black] (13.508, 16.863) -- (13.508, 16.939);
\draw[black] (13.508, 16.939) -- (13.505, 17.013);
\draw[black] (13.505, 17.013) -- (13.514, 17.086);
\draw[black] (13.514, 17.086) -- (13.534, 17.158);
\draw[black] (13.534, 17.158) -- (13.551, 17.228);
\draw[black] (13.551, 17.228) -- (13.558, 17.300);
\draw[black] (13.558, 17.300) -- (13.554, 17.372);
\draw[black] (13.554, 17.372) -- (13.548, 17.442);
\draw[black] (13.548, 17.442) -- (13.553, 17.512);
\draw[black] (13.553, 17.512) -- (13.568, 17.581);
\draw[black] (13.568, 17.581) -- (13.581, 17.646);
\draw[black] (13.581, 17.646) -- (13.583, 17.713);
\draw[black] (13.583, 17.713) -- (13.576, 17.779);
\draw[black] (13.576, 17.779) -- (13.561, 17.859);
\draw[black] (13.561, 17.859) -- (13.551, 17.940);
\draw[black] (13.551, 17.940) -- (13.546, 18.021);
\draw[black] (13.546, 18.021) -- (13.545, 18.102);
\draw[black] (13.545, 18.102) -- (13.549, 18.184);
\draw[black] (13.549, 18.184) -- (13.558, 18.265);
\draw[black] (13.558, 18.265) -- (13.571, 18.345);
\draw[black] (13.571, 18.345) -- (13.589, 18.424);
\draw[black] (12.667, 12.912) -- (12.688, 12.979);
\draw[black] (12.688, 12.979) -- (12.719, 13.041);
\draw[black] (12.719, 13.041) -- (12.757, 13.100);
\draw[black] (12.757, 13.100) -- (12.788, 13.162);
\draw[black] (12.788, 13.162) -- (12.808, 13.229);
\draw[black] (12.808, 13.229) -- (12.821, 13.304);
\draw[black] (12.821, 13.304) -- (12.836, 13.384);
\draw[black] (12.836, 13.384) -- (12.855, 13.463);
\draw[black] (12.855, 13.463) -- (12.879, 13.541);
\draw[black] (12.879, 13.541) -- (12.906, 13.617);
\draw[black] (12.906, 13.617) -- (12.937, 13.693);
\draw[black] (12.937, 13.693) -- (12.972, 13.766);
\draw[black] (12.972, 13.766) -- (13.010, 13.838);
\draw[black] (13.010, 13.838) -- (13.052, 13.908);
\draw[black] (13.052, 13.908) -- (13.098, 13.975);
\draw[black] (13.098, 13.975) -- (13.143, 14.047);
\draw[black] (13.143, 14.047) -- (13.178, 14.124);
\draw[black] (13.178, 14.124) -- (13.205, 14.204);
\draw[black] (13.205, 14.204) -- (13.221, 14.287);
\draw[black] (13.221, 14.287) -- (13.240, 14.376);
\draw[black] (13.240, 14.376) -- (13.270, 14.462);
\draw[black] (13.270, 14.462) -- (13.312, 14.543);
\draw[black] (13.312, 14.543) -- (13.360, 14.617);
\draw[black] (13.360, 14.617) -- (13.399, 14.693);
\draw[black] (13.399, 14.693) -- (13.427, 14.773);
\draw[black] (13.427, 14.773) -- (13.444, 14.857);
\draw[black] (13.444, 14.857) -- (13.463, 14.949);
\draw[black] (13.463, 14.949) -- (13.497, 15.037);
\draw[black] (13.497, 15.037) -- (13.544, 15.118);
\draw[black] (13.544, 15.118) -- (13.588, 15.195);
\draw[black] (13.588, 15.195) -- (13.619, 15.279);
\draw[black] (13.619, 15.279) -- (13.637, 15.366);
\draw[black] (13.637, 15.366) -- (13.654, 15.449);
\draw[black] (13.654, 15.449) -- (13.683, 15.528);
\draw[black] (13.683, 15.528) -- (13.725, 15.602);
\draw[black] (13.725, 15.602) -- (13.764, 15.673);
\draw[black] (13.764, 15.673) -- (13.791, 15.749);
\draw[black] (13.791, 15.749) -- (13.806, 15.828);
\draw[black] (13.806, 15.828) -- (13.820, 15.904);
\draw[black] (13.820, 15.904) -- (13.846, 15.976);
\draw[black] (13.846, 15.976) -- (13.883, 16.044);
\draw[black] (13.883, 16.044) -- (13.917, 16.109);
\draw[black] (13.917, 16.109) -- (13.941, 16.179);
\draw[black] (13.941, 16.179) -- (13.954, 16.252);
\draw[black] (13.954, 16.252) -- (13.965, 16.321);
\draw[black] (13.965, 16.321) -- (13.987, 16.388);
\draw[black] (13.987, 16.388) -- (14.019, 16.450);
\draw[black] (14.019, 16.450) -- (14.049, 16.510);
\draw[black] (14.049, 16.510) -- (14.069, 16.573);
\draw[black] (14.069, 16.573) -- (14.079, 16.639);
\draw[black] (14.079, 16.639) -- (14.087, 16.701);
\draw[black] (14.087, 16.701) -- (14.106, 16.762);
\draw[black] (14.106, 16.762) -- (14.133, 16.818);
\draw[black] (14.133, 16.818) -- (14.158, 16.872);
\draw[black] (14.158, 16.872) -- (14.174, 16.928);
\draw[black] (14.174, 16.928) -- (14.181, 16.986);
\draw[black] (14.181, 16.986) -- (14.188, 17.040);
\draw[black] (14.188, 17.040) -- (14.202, 17.092);
\draw[black] (14.202, 17.092) -- (14.225, 17.141);
\draw[black] (14.225, 17.141) -- (14.245, 17.185);
\draw[black] (14.245, 17.185) -- (14.258, 17.232);
\draw[black] (14.258, 17.232) -- (14.264, 17.280);
\draw[black] (14.264, 17.280) -- (14.271, 17.362);
\draw[black] (14.271, 17.362) -- (14.285, 17.442);
\draw[black] (14.285, 17.442) -- (14.305, 17.521);
\draw[black] (14.305, 17.521) -- (14.332, 17.599);
\draw[black] (14.332, 17.599) -- (14.365, 17.674);
\draw[black] (14.365, 17.674) -- (14.403, 17.746);
\draw[black] (12.542, 12.514) -- (12.570, 12.578);
\draw[black] (12.570, 12.578) -- (12.609, 12.636);
\draw[black] (12.609, 12.636) -- (12.654, 12.689);
\draw[black] (12.654, 12.689) -- (12.692, 12.747);
\draw[black] (12.692, 12.747) -- (12.721, 12.811);
\draw[black] (12.721, 12.811) -- (12.742, 12.878);
\draw[black] (12.742, 12.878) -- (12.771, 12.941);
\draw[black] (12.771, 12.941) -- (12.809, 12.999);
\draw[black] (12.809, 12.999) -- (12.855, 13.053);
\draw[black] (12.855, 13.053) -- (12.893, 13.111);
\draw[black] (12.893, 13.111) -- (12.922, 13.174);
\draw[black] (12.922, 13.174) -- (12.944, 13.247);
\draw[black] (12.944, 13.247) -- (12.969, 13.324);
\draw[black] (12.969, 13.324) -- (12.999, 13.400);
\draw[black] (12.999, 13.400) -- (13.032, 13.474);
\draw[black] (13.032, 13.474) -- (13.068, 13.547);
\draw[black] (13.068, 13.547) -- (13.109, 13.618);
\draw[black] (13.109, 13.618) -- (13.153, 13.686);
\draw[black] (13.153, 13.686) -- (13.200, 13.752);
\draw[black] (13.200, 13.752) -- (13.251, 13.816);
\draw[black] (13.251, 13.816) -- (13.304, 13.877);
\draw[black] (13.304, 13.877) -- (13.358, 13.943);
\draw[black] (13.358, 13.943) -- (13.404, 14.015);
\draw[black] (13.404, 14.015) -- (13.441, 14.092);
\draw[black] (13.441, 14.092) -- (13.468, 14.173);
\draw[black] (13.468, 14.173) -- (13.498, 14.259);
\draw[black] (13.498, 14.259) -- (13.540, 14.340);
\draw[black] (13.540, 14.340) -- (13.592, 14.415);
\draw[black] (13.592, 14.415) -- (13.649, 14.482);
\draw[black] (13.649, 14.482) -- (13.698, 14.553);
\draw[black] (13.698, 14.553) -- (13.737, 14.629);
\draw[black] (13.737, 14.629) -- (13.765, 14.710);
\draw[black] (13.765, 14.710) -- (13.797, 14.798);
\draw[black] (13.797, 14.798) -- (13.843, 14.880);
\draw[black] (13.843, 14.880) -- (13.901, 14.954);
\draw[black] (13.901, 14.954) -- (13.956, 15.024);
\draw[black] (13.956, 15.024) -- (13.999, 15.102);
\draw[black] (13.999, 15.102) -- (14.029, 15.186);
\draw[black] (14.029, 15.186) -- (14.058, 15.265);
\draw[black] (14.058, 15.265) -- (14.099, 15.338);
\draw[black] (14.099, 15.338) -- (14.151, 15.404);
\draw[black] (14.151, 15.404) -- (14.200, 15.467);
\draw[black] (14.200, 15.467) -- (14.240, 15.537);
\draw[black] (14.240, 15.537) -- (14.267, 15.612);
\draw[black] (14.267, 15.612) -- (14.294, 15.684);
\draw[black] (14.294, 15.684) -- (14.332, 15.750);
\draw[black] (14.332, 15.750) -- (14.379, 15.810);
\draw[black] (14.379, 15.810) -- (14.425, 15.866);
\draw[black] (14.425, 15.866) -- (14.460, 15.929);
\draw[black] (14.460, 15.929) -- (14.486, 15.997);
\draw[black] (14.486, 15.997) -- (14.511, 16.061);
\draw[black] (14.511, 16.061) -- (14.546, 16.120);
\draw[black] (14.546, 16.120) -- (14.589, 16.174);
\draw[black] (14.589, 16.174) -- (14.630, 16.224);
\draw[black] (14.630, 16.224) -- (14.663, 16.280);
\draw[black] (14.663, 16.280) -- (14.687, 16.340);
\draw[black] (14.687, 16.340) -- (14.710, 16.397);
\draw[black] (14.710, 16.397) -- (14.742, 16.449);
\draw[black] (14.742, 16.449) -- (14.781, 16.496);
\draw[black] (14.781, 16.496) -- (14.819, 16.539);
\draw[black] (14.819, 16.539) -- (14.849, 16.587);
\draw[black] (14.849, 16.587) -- (14.871, 16.640);
\draw[black] (14.871, 16.640) -- (14.892, 16.687);
\draw[black] (14.892, 16.687) -- (14.920, 16.731);
\draw[black] (14.920, 16.731) -- (14.955, 16.770);
\draw[black] (14.955, 16.770) -- (14.988, 16.804);
\draw[black] (14.988, 16.804) -- (15.015, 16.843);
\draw[black] (15.015, 16.843) -- (15.035, 16.886);
\draw[black] (15.035, 16.886) -- (15.071, 16.962);
\draw[black] (15.071, 16.962) -- (15.112, 17.035);
\draw[black] (15.112, 17.035) -- (15.160, 17.104);
\draw[black] (15.160, 17.104) -- (15.213, 17.170);
\draw[black] (15.213, 17.170) -- (15.271, 17.231);
\draw[black] (15.271, 17.231) -- (15.334, 17.287);
\draw[black] (12.811, 12.835) -- (12.847, 12.895);
\draw[black] (12.847, 12.895) -- (12.893, 12.948);
\draw[black] (12.893, 12.948) -- (12.944, 12.995);
\draw[black] (12.944, 12.995) -- (12.990, 13.048);
\draw[black] (12.990, 13.048) -- (13.026, 13.107);
\draw[black] (13.026, 13.107) -- (13.056, 13.176);
\draw[black] (13.056, 13.176) -- (13.091, 13.250);
\draw[black] (13.091, 13.250) -- (13.130, 13.322);
\draw[black] (13.130, 13.322) -- (13.172, 13.391);
\draw[black] (13.172, 13.391) -- (13.217, 13.459);
\draw[black] (13.217, 13.459) -- (13.266, 13.524);
\draw[black] (13.266, 13.524) -- (13.318, 13.587);
\draw[black] (13.318, 13.587) -- (13.373, 13.646);
\draw[black] (13.373, 13.646) -- (13.431, 13.704);
\draw[black] (13.431, 13.704) -- (13.492, 13.757);
\draw[black] (13.492, 13.757) -- (13.556, 13.818);
\draw[black] (13.556, 13.818) -- (13.612, 13.885);
\draw[black] (13.612, 13.885) -- (13.659, 13.959);
\draw[black] (13.659, 13.959) -- (13.698, 14.038);
\draw[black] (13.698, 14.038) -- (13.734, 14.112);
\draw[black] (13.734, 14.112) -- (13.778, 14.180);
\draw[black] (13.778, 14.180) -- (13.830, 14.243);
\draw[black] (13.830, 14.243) -- (13.890, 14.299);
\draw[black] (13.890, 14.299) -- (13.953, 14.359);
\draw[black] (13.953, 14.359) -- (14.007, 14.427);
\draw[black] (14.007, 14.427) -- (14.051, 14.502);
\draw[black] (14.051, 14.502) -- (14.087, 14.579);
\draw[black] (14.087, 14.579) -- (14.129, 14.649);
\draw[black] (14.129, 14.649) -- (14.181, 14.713);
\draw[black] (14.181, 14.713) -- (14.241, 14.770);
\draw[black] (14.241, 14.770) -- (14.306, 14.833);
\draw[black] (14.306, 14.833) -- (14.361, 14.905);
\draw[black] (14.361, 14.905) -- (14.404, 14.985);
\draw[black] (14.404, 14.985) -- (14.446, 15.061);
\draw[black] (14.446, 15.061) -- (14.499, 15.129);
\draw[black] (14.499, 15.129) -- (14.562, 15.188);
\draw[black] (14.562, 15.188) -- (14.624, 15.244);
\draw[black] (14.624, 15.244) -- (14.675, 15.309);
\draw[black] (14.675, 15.309) -- (14.716, 15.381);
\draw[black] (14.716, 15.381) -- (14.757, 15.450);
\draw[black] (14.757, 15.450) -- (14.807, 15.512);
\draw[black] (14.807, 15.512) -- (14.867, 15.565);
\draw[black] (14.867, 15.565) -- (14.925, 15.615);
\draw[black] (14.925, 15.615) -- (14.975, 15.673);
\draw[black] (14.975, 15.673) -- (15.016, 15.739);
\draw[black] (15.016, 15.739) -- (15.056, 15.801);
\draw[black] (15.056, 15.801) -- (15.106, 15.857);
\draw[black] (15.106, 15.857) -- (15.163, 15.904);
\draw[black] (15.163, 15.904) -- (15.220, 15.949);
\draw[black] (15.220, 15.949) -- (15.269, 16.001);
\draw[black] (15.269, 16.001) -- (15.310, 16.061);
\draw[black] (15.310, 16.061) -- (15.351, 16.118);
\draw[black] (15.351, 16.118) -- (15.400, 16.167);
\draw[black] (15.400, 16.167) -- (15.456, 16.209);
\draw[black] (15.456, 16.209) -- (15.512, 16.247);
\draw[black] (15.512, 16.247) -- (15.561, 16.294);
\draw[black] (15.561, 16.294) -- (15.603, 16.348);
\draw[black] (15.603, 16.348) -- (15.644, 16.398);
\draw[black] (15.644, 16.398) -- (15.693, 16.441);
\draw[black] (15.693, 16.441) -- (15.748, 16.477);
\draw[black] (15.748, 16.477) -- (15.801, 16.509);
\draw[black] (15.801, 16.509) -- (15.849, 16.549);
\draw[black] (15.849, 16.549) -- (15.891, 16.596);
\draw[black] (15.891, 16.596) -- (15.946, 16.660);
\draw[black] (15.946, 16.660) -- (16.004, 16.721);
\draw[black] (16.004, 16.721) -- (16.066, 16.779);
\draw[black] (16.066, 16.779) -- (16.131, 16.833);
\draw[black] (16.131, 16.833) -- (16.199, 16.884);
\draw[black] (16.199, 16.884) -- (16.269, 16.931);
\draw[black] (16.269, 16.931) -- (16.342, 16.974);
\draw[black] (16.342, 16.974) -- (16.417, 17.014);
\draw[black] (16.417, 17.014) -- (16.455, 17.032);
\draw[black] (12.572, 12.451) -- (12.611, 12.510);
\draw[black] (12.611, 12.510) -- (12.658, 12.561);
\draw[black] (12.658, 12.561) -- (12.713, 12.604);
\draw[black] (12.713, 12.604) -- (12.768, 12.647);
\draw[black] (12.768, 12.647) -- (12.815, 12.698);
\draw[black] (12.815, 12.698) -- (12.854, 12.756);
\draw[black] (12.854, 12.756) -- (12.893, 12.814);
\draw[black] (12.893, 12.814) -- (12.940, 12.865);
\draw[black] (12.940, 12.865) -- (12.995, 12.908);
\draw[black] (12.995, 12.908) -- (13.050, 12.951);
\draw[black] (13.050, 12.951) -- (13.098, 13.002);
\draw[black] (13.098, 13.002) -- (13.137, 13.060);
\draw[black] (13.137, 13.060) -- (13.178, 13.130);
\draw[black] (13.178, 13.130) -- (13.223, 13.198);
\draw[black] (13.223, 13.198) -- (13.271, 13.263);
\draw[black] (13.271, 13.263) -- (13.323, 13.326);
\draw[black] (13.323, 13.326) -- (13.378, 13.387);
\draw[black] (13.378, 13.387) -- (13.435, 13.444);
\draw[black] (13.435, 13.444) -- (13.496, 13.498);
\draw[black] (13.496, 13.498) -- (13.559, 13.550);
\draw[black] (13.559, 13.550) -- (13.625, 13.598);
\draw[black] (13.625, 13.598) -- (13.692, 13.643);
\draw[black] (13.692, 13.643) -- (13.755, 13.695);
\draw[black] (13.755, 13.695) -- (13.812, 13.753);
\draw[black] (13.812, 13.753) -- (13.863, 13.816);
\draw[black] (13.863, 13.816) -- (13.906, 13.885);
\draw[black] (13.906, 13.885) -- (13.952, 13.955);
\draw[black] (13.952, 13.955) -- (14.006, 14.020);
\draw[black] (14.006, 14.020) -- (14.067, 14.077);
\draw[black] (14.067, 14.077) -- (14.135, 14.127);
\draw[black] (14.135, 14.127) -- (14.207, 14.181);
\draw[black] (14.207, 14.181) -- (14.271, 14.243);
\draw[black] (14.271, 14.243) -- (14.326, 14.314);
\draw[black] (14.326, 14.314) -- (14.372, 14.388);
\draw[black] (14.372, 14.388) -- (14.424, 14.454);
\draw[black] (14.424, 14.454) -- (14.485, 14.513);
\draw[black] (14.485, 14.513) -- (14.553, 14.563);
\draw[black] (14.553, 14.563) -- (14.629, 14.619);
\draw[black] (14.629, 14.619) -- (14.695, 14.686);
\draw[black] (14.695, 14.686) -- (14.750, 14.762);
\draw[black] (14.750, 14.762) -- (14.803, 14.835);
\draw[black] (14.803, 14.835) -- (14.867, 14.899);
\draw[black] (14.867, 14.899) -- (14.940, 14.951);
\draw[black] (14.940, 14.951) -- (15.012, 15.001);
\draw[black] (15.012, 15.001) -- (15.075, 15.062);
\draw[black] (15.075, 15.062) -- (15.128, 15.131);
\draw[black] (15.128, 15.131) -- (15.181, 15.198);
\draw[black] (15.181, 15.198) -- (15.244, 15.256);
\draw[black] (15.244, 15.256) -- (15.314, 15.304);
\draw[black] (15.314, 15.304) -- (15.385, 15.349);
\draw[black] (15.385, 15.349) -- (15.448, 15.405);
\draw[black] (15.448, 15.405) -- (15.501, 15.469);
\draw[black] (15.501, 15.469) -- (15.556, 15.532);
\draw[black] (15.556, 15.532) -- (15.620, 15.586);
\draw[black] (15.620, 15.586) -- (15.691, 15.629);
\draw[black] (15.691, 15.629) -- (15.763, 15.671);
\draw[black] (15.763, 15.671) -- (15.829, 15.723);
\draw[black] (15.829, 15.723) -- (15.886, 15.784);
\draw[black] (15.886, 15.784) -- (15.945, 15.844);
\draw[black] (15.945, 15.844) -- (16.013, 15.895);
\draw[black] (16.013, 15.895) -- (16.088, 15.935);
\draw[black] (16.088, 15.935) -- (16.166, 15.973);
\draw[black] (16.166, 15.973) -- (16.237, 16.023);
\draw[black] (16.237, 16.023) -- (16.301, 16.083);
\draw[black] (16.301, 16.083) -- (16.369, 16.143);
\draw[black] (16.369, 16.143) -- (16.446, 16.192);
\draw[black] (16.446, 16.192) -- (16.529, 16.230);
\draw[black] (16.529, 16.230) -- (16.606, 16.261);
\draw[black] (16.606, 16.261) -- (16.679, 16.301);
\draw[black] (16.679, 16.301) -- (16.746, 16.350);
\draw[black] (16.746, 16.350) -- (16.809, 16.404);
\draw[black] (16.809, 16.404) -- (16.873, 16.456);
\draw[black] (16.873, 16.456) -- (16.938, 16.506);
\draw[black] (16.938, 16.506) -- (17.004, 16.554);
\draw[black] (17.004, 16.554) -- (17.072, 16.601);
\draw[black] (17.072, 16.601) -- (17.140, 16.646);
\draw[black] (17.140, 16.646) -- (17.210, 16.689);
\draw[black] (17.210, 16.689) -- (17.281, 16.731);
\draw[black] (17.281, 16.731) -- (17.353, 16.770);
\draw[black] (17.353, 16.770) -- (17.426, 16.808);
\draw[black] (17.426, 16.808) -- (17.500, 16.844);
\draw[black] (17.500, 16.844) -- (17.574, 16.878);
\draw[black] (17.574, 16.878) -- (17.650, 16.911);
\draw[black] (17.650, 16.911) -- (17.726, 16.941);
\draw[black] (17.726, 16.941) -- (17.803, 16.970);
\draw[black] (17.803, 16.970) -- (17.881, 16.996);
\draw[black] (17.881, 16.996) -- (17.958, 17.023);
\draw[black] (17.958, 17.023) -- (18.033, 17.051);
\draw[black] (18.033, 17.051) -- (18.108, 17.080);
\draw[black] (18.108, 17.080) -- (18.183, 17.109);
\draw[black] (18.183, 17.109) -- (18.258, 17.137);
\draw[black] (18.258, 17.137) -- (18.334, 17.166);
\draw[black] (18.334, 17.166) -- (18.409, 17.194);
\draw[black] (18.409, 17.194) -- (18.484, 17.223);
\draw[black] (18.484, 17.223) -- (18.559, 17.252);
\draw[black] (18.559, 17.252) -- (18.634, 17.280);
\draw[black] (18.634, 17.280) -- (18.710, 17.309);
\draw[black] (18.710, 17.309) -- (18.785, 17.337);
\draw[black] (18.785, 17.337) -- (18.860, 17.366);
\draw[black] (18.860, 17.366) -- (18.935, 17.395);
\draw[black] (18.935, 17.395) -- (19.011, 17.423);
\draw[black] (19.011, 17.423) -- (19.086, 17.452);
\draw[black] (19.086, 17.452) -- (19.161, 17.480);
\draw[black] (19.161, 17.480) -- (19.236, 17.509);
\draw[black] (19.236, 17.509) -- (19.311, 17.538);
\draw[black] (19.311, 17.538) -- (19.387, 17.566);
\draw[black] (19.387, 17.566) -- (19.462, 17.595);
\draw[black] (19.462, 17.595) -- (19.537, 17.623);
\draw[black] (19.537, 17.623) -- (19.612, 17.652);
\draw[black] (19.612, 17.652) -- (19.687, 17.681);
\draw[black] (19.687, 17.681) -- (19.762, 17.709);
\draw[black] (19.762, 17.709) -- (19.838, 17.738);
\draw[black] (12.927, 12.730) -- (12.976, 12.779);
\draw[black] (12.976, 12.779) -- (13.033, 12.820);
\draw[black] (13.033, 12.820) -- (13.094, 12.854);
\draw[black] (13.094, 12.854) -- (13.150, 12.895);
\draw[black] (13.150, 12.895) -- (13.200, 12.944);
\draw[black] (13.200, 12.944) -- (13.246, 13.004);
\draw[black] (13.246, 13.004) -- (13.297, 13.068);
\draw[black] (13.297, 13.068) -- (13.351, 13.128);
\draw[black] (13.351, 13.128) -- (13.408, 13.186);
\draw[black] (13.408, 13.186) -- (13.468, 13.241);
\draw[black] (13.468, 13.241) -- (13.531, 13.293);
\draw[black] (13.531, 13.293) -- (13.596, 13.342);
\draw[black] (13.596, 13.342) -- (13.663, 13.387);
\draw[black] (13.663, 13.387) -- (13.733, 13.429);
\draw[black] (13.733, 13.429) -- (13.805, 13.467);
\draw[black] (13.805, 13.467) -- (13.878, 13.509);
\draw[black] (13.878, 13.509) -- (13.947, 13.558);
\draw[black] (13.947, 13.558) -- (14.010, 13.614);
\draw[black] (14.010, 13.614) -- (14.066, 13.677);
\draw[black] (14.066, 13.677) -- (14.118, 13.744);
\draw[black] (14.118, 13.744) -- (14.177, 13.807);
\draw[black] (14.177, 13.807) -- (14.244, 13.863);
\draw[black] (14.244, 13.863) -- (14.316, 13.910);
\draw[black] (14.316, 13.910) -- (14.394, 13.952);
\draw[black] (14.394, 13.952) -- (14.470, 14.004);
\draw[black] (14.470, 14.004) -- (14.539, 14.065);
\draw[black] (14.539, 14.065) -- (14.598, 14.135);
\draw[black] (14.598, 14.135) -- (14.654, 14.201);
\draw[black] (14.654, 14.201) -- (14.719, 14.258);
\draw[black] (14.719, 14.258) -- (14.791, 14.306);
\draw[black] (14.791, 14.306) -- (14.866, 14.346);
\draw[black] (14.866, 14.346) -- (14.935, 14.391);
\draw[black] (14.935, 14.391) -- (14.997, 14.445);
\draw[black] (14.997, 14.445) -- (15.051, 14.508);
\draw[black] (15.051, 14.508) -- (15.114, 14.576);
\draw[black] (15.114, 14.576) -- (15.186, 14.634);
\draw[black] (15.186, 14.634) -- (15.267, 14.680);
\draw[black] (15.267, 14.680) -- (15.345, 14.724);
\draw[black] (15.345, 14.724) -- (15.416, 14.780);
\draw[black] (15.416, 14.780) -- (15.478, 14.846);
\draw[black] (15.478, 14.846) -- (15.538, 14.910);
\draw[black] (15.538, 14.910) -- (15.608, 14.964);
\draw[black] (15.608, 14.964) -- (15.686, 15.006);
\draw[black] (15.686, 15.006) -- (15.763, 15.047);
\draw[black] (15.763, 15.047) -- (15.832, 15.099);
\draw[black] (15.832, 15.099) -- (15.893, 15.161);
\draw[black] (15.893, 15.161) -- (15.955, 15.222);
\draw[black] (15.955, 15.222) -- (16.024, 15.273);
\draw[black] (16.024, 15.273) -- (16.101, 15.313);
\draw[black] (16.101, 15.313) -- (16.178, 15.351);
\draw[black] (16.178, 15.351) -- (16.248, 15.401);
\draw[black] (16.248, 15.401) -- (16.310, 15.461);
\draw[black] (16.310, 15.461) -- (16.373, 15.521);
\draw[black] (16.373, 15.521) -- (16.444, 15.570);
\draw[black] (16.444, 15.570) -- (16.521, 15.608);
\draw[black] (16.521, 15.608) -- (16.599, 15.646);
\draw[black] (16.599, 15.646) -- (16.671, 15.695);
\draw[black] (16.671, 15.695) -- (16.734, 15.753);
\draw[black] (16.734, 15.753) -- (16.798, 15.811);
\draw[black] (16.798, 15.811) -- (16.870, 15.860);
\draw[black] (16.870, 15.860) -- (16.948, 15.897);
\draw[black] (16.948, 15.897) -- (17.025, 15.933);
\draw[black] (17.025, 15.933) -- (17.096, 15.980);
\draw[black] (17.096, 15.980) -- (17.160, 16.037);
\draw[black] (17.160, 16.037) -- (17.219, 16.096);
\draw[black] (17.219, 16.096) -- (17.281, 16.152);
\draw[black] (17.281, 16.152) -- (17.344, 16.206);
\draw[black] (17.344, 16.206) -- (17.409, 16.258);
\draw[black] (17.409, 16.258) -- (17.476, 16.308);
\draw[black] (17.476, 16.308) -- (17.544, 16.355);
\draw[black] (17.544, 16.355) -- (17.614, 16.400);
\draw[black] (17.614, 16.400) -- (17.686, 16.443);
\draw[black] (17.686, 16.443) -- (17.759, 16.482);
\draw[black] (17.759, 16.482) -- (17.834, 16.520);
\draw[black] (17.834, 16.520) -- (17.909, 16.555);
\draw[black] (17.909, 16.555) -- (17.986, 16.587);
\draw[black] (17.986, 16.587) -- (18.025, 16.602);
\draw[black] (12.604, 12.414) -- (12.655, 12.461);
\draw[black] (12.655, 12.461) -- (12.713, 12.500);
\draw[black] (12.713, 12.500) -- (12.777, 12.529);
\draw[black] (12.777, 12.529) -- (12.840, 12.558);
\draw[black] (12.840, 12.558) -- (12.898, 12.596);
\draw[black] (12.898, 12.596) -- (12.950, 12.644);
\draw[black] (12.950, 12.644) -- (13.001, 12.691);
\draw[black] (13.001, 12.691) -- (13.059, 12.730);
\draw[black] (13.059, 12.730) -- (13.122, 12.758);
\draw[black] (13.122, 12.758) -- (13.186, 12.787);
\draw[black] (13.186, 12.787) -- (13.244, 12.826);
\draw[black] (13.244, 12.826) -- (13.295, 12.874);
\draw[black] (13.295, 12.874) -- (13.352, 12.932);
\draw[black] (13.352, 12.932) -- (13.411, 12.988);
\draw[black] (13.411, 12.988) -- (13.473, 13.040);
\draw[black] (13.473, 13.040) -- (13.538, 13.089);
\draw[black] (13.538, 13.089) -- (13.605, 13.135);
\draw[black] (13.605, 13.135) -- (13.675, 13.178);
\draw[black] (13.675, 13.178) -- (13.746, 13.217);
\draw[black] (13.746, 13.217) -- (13.819, 13.252);
\draw[black] (13.819, 13.252) -- (13.894, 13.284);
\draw[black] (13.894, 13.284) -- (13.973, 13.314);
\draw[black] (13.973, 13.314) -- (14.050, 13.352);
\draw[black] (14.050, 13.352) -- (14.123, 13.398);
\draw[black] (14.123, 13.398) -- (14.191, 13.451);
\draw[black] (14.191, 13.451) -- (14.252, 13.512);
\draw[black] (14.252, 13.512) -- (14.316, 13.572);
\draw[black] (14.316, 13.572) -- (14.385, 13.626);
\draw[black] (14.385, 13.626) -- (14.461, 13.670);
\draw[black] (14.461, 13.670) -- (14.542, 13.705);
\draw[black] (14.542, 13.705) -- (14.617, 13.738);
\draw[black] (14.617, 13.738) -- (14.687, 13.779);
\draw[black] (14.687, 13.779) -- (14.752, 13.828);
\draw[black] (14.752, 13.828) -- (14.810, 13.884);
\draw[black] (14.810, 13.884) -- (14.874, 13.944);
\draw[black] (14.874, 13.944) -- (14.945, 13.995);
\draw[black] (14.945, 13.995) -- (15.022, 14.036);
\draw[black] (15.022, 14.036) -- (15.101, 14.068);
\draw[black] (15.101, 14.068) -- (15.175, 14.107);
\draw[black] (15.175, 14.107) -- (15.242, 14.155);
\draw[black] (15.242, 14.155) -- (15.303, 14.212);
\draw[black] (15.303, 14.212) -- (15.372, 14.275);
\draw[black] (15.372, 14.275) -- (15.449, 14.326);
\draw[black] (15.449, 14.326) -- (15.534, 14.365);
\draw[black] (15.534, 14.365) -- (15.616, 14.402);
\draw[black] (15.616, 14.402) -- (15.691, 14.452);
\draw[black] (15.691, 14.452) -- (15.758, 14.512);
\draw[black] (15.758, 14.512) -- (15.824, 14.571);
\draw[black] (15.824, 14.571) -- (15.898, 14.619);
\draw[black] (15.898, 14.619) -- (15.978, 14.655);
\draw[black] (15.978, 14.655) -- (16.057, 14.691);
\draw[black] (16.057, 14.691) -- (16.130, 14.738);
\draw[black] (16.130, 14.738) -- (16.194, 14.795);
\draw[black] (16.194, 14.795) -- (16.259, 14.852);
\draw[black] (16.259, 14.852) -- (16.331, 14.898);
\draw[black] (16.331, 14.898) -- (16.410, 14.933);
\draw[black] (16.410, 14.933) -- (16.488, 14.968);
\draw[black] (16.488, 14.968) -- (16.561, 15.015);
\draw[black] (16.561, 15.015) -- (16.625, 15.071);
\draw[black] (16.625, 15.071) -- (16.690, 15.129);
\draw[black] (16.690, 15.129) -- (16.763, 15.176);
\draw[black] (16.763, 15.176) -- (16.843, 15.212);
\draw[black] (16.843, 15.212) -- (16.923, 15.249);
\draw[black] (16.923, 15.249) -- (16.998, 15.297);
\draw[black] (16.998, 15.297) -- (17.064, 15.357);
\draw[black] (17.064, 15.357) -- (17.133, 15.419);
\draw[black] (17.133, 15.419) -- (17.210, 15.471);
\draw[black] (17.210, 15.471) -- (17.293, 15.511);
\draw[black] (17.293, 15.511) -- (17.369, 15.549);
\draw[black] (17.369, 15.549) -- (17.439, 15.595);
\draw[black] (17.439, 15.595) -- (17.504, 15.650);
\draw[black] (17.504, 15.650) -- (17.561, 15.711);
\draw[black] (17.561, 15.711) -- (17.617, 15.772);
\draw[black] (17.617, 15.772) -- (17.675, 15.831);
\draw[black] (17.675, 15.831) -- (17.735, 15.889);
\draw[black] (17.735, 15.889) -- (17.796, 15.946);
\draw[black] (17.796, 15.946) -- (17.858, 16.000);
\draw[black] (17.858, 16.000) -- (17.921, 16.053);
\draw[black] (17.921, 16.053) -- (17.986, 16.105);
\draw[black] (17.986, 16.105) -- (18.052, 16.155);
\draw[black] (18.052, 16.155) -- (18.119, 16.204);
\draw[black] (18.119, 16.204) -- (18.188, 16.250);
\draw[black] (18.188, 16.250) -- (18.258, 16.295);
\draw[black] (18.258, 16.295) -- (18.328, 16.338);
\draw[black] (18.328, 16.338) -- (18.400, 16.380);
\draw[black] (18.400, 16.380) -- (18.473, 16.419);
\draw[black] (18.473, 16.419) -- (18.547, 16.457);
\draw[black] (18.547, 16.457) -- (18.612, 16.504);
\draw[black] (18.612, 16.504) -- (18.669, 16.562);
\draw[black] (18.669, 16.562) -- (18.726, 16.619);
\draw[black] (18.726, 16.619) -- (18.783, 16.676);
\draw[black] (18.783, 16.676) -- (18.840, 16.734);
\draw[black] (18.840, 16.734) -- (18.897, 16.791);
\draw[black] (18.897, 16.791) -- (18.954, 16.848);
\draw[black] (18.954, 16.848) -- (19.011, 16.906);
\draw[black] (19.011, 16.906) -- (19.068, 16.963);
\draw[black] (19.068, 16.963) -- (19.125, 17.021);
\draw[black] (19.125, 17.021) -- (19.182, 17.078);
\draw[black] (19.182, 17.078) -- (19.239, 17.135);
\draw[black] (19.239, 17.135) -- (19.296, 17.193);
\draw[black] (19.296, 17.193) -- (19.353, 17.250);
\draw[black] (19.353, 17.250) -- (19.410, 17.307);
\draw[black] (19.410, 17.307) -- (19.467, 17.365);
\draw[black] (19.467, 17.365) -- (19.524, 17.422);
\draw[black] (19.524, 17.422) -- (19.581, 17.479);
\draw[black] (19.581, 17.479) -- (19.638, 17.537);
\draw[black] (19.638, 17.537) -- (19.695, 17.594);
\draw[black] (19.695, 17.594) -- (19.752, 17.652);
\draw[black] (19.752, 17.652) -- (19.809, 17.709);
\draw[black] (19.809, 17.709) -- (19.838, 17.738);
\draw[black] (12.987, 12.579) -- (13.044, 12.620);
\draw[black] (13.044, 12.620) -- (13.106, 12.651);
\draw[black] (13.106, 12.651) -- (13.173, 12.672);
\draw[black] (13.173, 12.672) -- (13.239, 12.693);
\draw[black] (13.239, 12.693) -- (13.301, 12.725);
\draw[black] (13.301, 12.725) -- (13.358, 12.766);
\draw[black] (13.358, 12.766) -- (13.421, 12.817);
\draw[black] (13.421, 12.817) -- (13.487, 12.865);
\draw[black] (13.487, 12.865) -- (13.554, 12.910);
\draw[black] (13.554, 12.910) -- (13.625, 12.951);
\draw[black] (13.625, 12.951) -- (13.697, 12.989);
\draw[black] (13.697, 12.989) -- (13.771, 13.023);
\draw[black] (13.771, 13.023) -- (13.846, 13.053);
\draw[black] (13.846, 13.053) -- (13.923, 13.080);
\draw[black] (13.923, 13.080) -- (14.001, 13.102);
\draw[black] (14.001, 13.102) -- (14.083, 13.123);
\draw[black] (14.083, 13.123) -- (14.165, 13.152);
\draw[black] (14.165, 13.152) -- (14.244, 13.190);
\draw[black] (14.244, 13.190) -- (14.318, 13.236);
\draw[black] (14.318, 13.236) -- (14.387, 13.289);
\draw[black] (14.387, 13.289) -- (14.457, 13.343);
\draw[black] (14.457, 13.343) -- (14.533, 13.388);
\draw[black] (14.533, 13.388) -- (14.614, 13.424);
\draw[black] (14.614, 13.424) -- (14.699, 13.450);
\draw[black] (14.699, 13.450) -- (14.776, 13.474);
\draw[black] (14.776, 13.474) -- (14.851, 13.507);
\draw[black] (14.851, 13.507) -- (14.921, 13.549);
\draw[black] (14.921, 13.549) -- (14.986, 13.599);
\draw[black] (14.986, 13.599) -- (15.055, 13.652);
\draw[black] (15.055, 13.652) -- (15.131, 13.695);
\draw[black] (15.131, 13.695) -- (15.211, 13.727);
\draw[black] (15.211, 13.727) -- (15.293, 13.751);
\draw[black] (15.293, 13.751) -- (15.369, 13.782);
\draw[black] (15.369, 13.782) -- (15.440, 13.823);
\draw[black] (15.440, 13.823) -- (15.505, 13.873);
\draw[black] (15.505, 13.873) -- (15.578, 13.928);
\draw[black] (15.578, 13.928) -- (15.659, 13.971);
\draw[black] (15.659, 13.971) -- (15.745, 14.000);
\draw[black] (15.745, 14.000) -- (15.827, 14.029);
\draw[black] (15.827, 14.029) -- (15.904, 14.071);
\draw[black] (15.904, 14.071) -- (15.974, 14.123);
\draw[black] (15.974, 14.123) -- (16.041, 14.174);
\draw[black] (16.041, 14.174) -- (16.115, 14.214);
\draw[black] (16.115, 14.214) -- (16.194, 14.242);
\draw[black] (16.194, 14.242) -- (16.271, 14.269);
\draw[black] (16.271, 14.269) -- (16.342, 14.308);
\draw[black] (16.342, 14.308) -- (16.407, 14.357);
\draw[black] (16.407, 14.357) -- (16.469, 14.405);
\draw[black] (16.469, 14.405) -- (16.538, 14.443);
\draw[black] (16.538, 14.443) -- (16.613, 14.470);
\draw[black] (16.613, 14.470) -- (16.685, 14.496);
\draw[black] (16.685, 14.496) -- (16.752, 14.533);
\draw[black] (16.752, 14.533) -- (16.812, 14.580);
\draw[black] (16.812, 14.580) -- (16.871, 14.625);
\draw[black] (16.871, 14.625) -- (16.936, 14.661);
\draw[black] (16.936, 14.661) -- (17.006, 14.687);
\draw[black] (17.006, 14.687) -- (17.073, 14.713);
\draw[black] (17.073, 14.713) -- (17.136, 14.748);
\draw[black] (17.136, 14.748) -- (17.193, 14.792);
\draw[black] (17.193, 14.792) -- (17.248, 14.836);
\draw[black] (17.248, 14.836) -- (17.308, 14.870);
\draw[black] (17.308, 14.870) -- (17.373, 14.895);
\draw[black] (17.373, 14.895) -- (17.435, 14.919);
\draw[black] (17.435, 14.919) -- (17.493, 14.952);
\draw[black] (17.493, 14.952) -- (17.544, 14.993);
\draw[black] (17.544, 14.993) -- (17.606, 15.048);
\draw[black] (17.606, 15.048) -- (17.670, 15.100);
\draw[black] (17.670, 15.100) -- (17.737, 15.148);
\draw[black] (17.737, 15.148) -- (17.805, 15.194);
\draw[black] (17.805, 15.194) -- (17.876, 15.237);
\draw[black] (17.876, 15.237) -- (17.948, 15.276);
\draw[black] (17.948, 15.276) -- (18.022, 15.312);
\draw[black] (18.022, 15.312) -- (18.098, 15.344);
\draw[black] (18.098, 15.344) -- (18.175, 15.373);
\draw[black] (18.175, 15.373) -- (18.254, 15.398);
\draw[black] (12.656, 12.387) -- (12.720, 12.415);
\draw[black] (12.720, 12.415) -- (12.787, 12.433);
\draw[black] (12.787, 12.433) -- (12.856, 12.443);
\draw[black] (12.856, 12.443) -- (12.924, 12.461);
\draw[black] (12.924, 12.461) -- (12.988, 12.490);
\draw[black] (12.988, 12.490) -- (13.047, 12.526);
\draw[black] (13.047, 12.526) -- (13.111, 12.555);
\draw[black] (13.111, 12.555) -- (13.178, 12.573);
\draw[black] (13.178, 12.573) -- (13.247, 12.583);
\draw[black] (13.247, 12.583) -- (13.315, 12.601);
\draw[black] (13.315, 12.601) -- (13.378, 12.630);
\draw[black] (13.378, 12.630) -- (13.442, 12.670);
\draw[black] (13.442, 12.670) -- (13.512, 12.712);
\draw[black] (13.512, 12.712) -- (13.584, 12.750);
\draw[black] (13.584, 12.750) -- (13.658, 12.784);
\draw[black] (13.658, 12.784) -- (13.734, 12.815);
\draw[black] (13.734, 12.815) -- (13.810, 12.841);
\draw[black] (13.810, 12.841) -- (13.889, 12.864);
\draw[black] (13.889, 12.864) -- (13.968, 12.883);
\draw[black] (13.968, 12.883) -- (14.048, 12.897);
\draw[black] (14.048, 12.897) -- (14.129, 12.908);
\draw[black] (14.129, 12.908) -- (14.215, 12.923);
\draw[black] (14.215, 12.923) -- (14.300, 12.946);
\draw[black] (14.300, 12.946) -- (14.382, 12.978);
\draw[black] (14.382, 12.978) -- (14.460, 13.019);
\draw[black] (14.460, 13.019) -- (14.534, 13.066);
\draw[black] (14.534, 13.066) -- (14.614, 13.107);
\draw[black] (14.614, 13.107) -- (14.697, 13.138);
\draw[black] (14.697, 13.138) -- (14.784, 13.159);
\draw[black] (14.784, 13.159) -- (14.869, 13.172);
\draw[black] (14.869, 13.172) -- (14.948, 13.191);
\draw[black] (14.948, 13.191) -- (15.024, 13.220);
\draw[black] (15.024, 13.220) -- (15.097, 13.257);
\draw[black] (15.097, 13.257) -- (15.168, 13.303);
\draw[black] (15.168, 13.303) -- (15.245, 13.342);
\draw[black] (15.245, 13.342) -- (15.327, 13.370);
\draw[black] (15.327, 13.370) -- (15.412, 13.387);
\draw[black] (15.412, 13.387) -- (15.491, 13.403);
\draw[black] (15.491, 13.403) -- (15.568, 13.430);
\draw[black] (15.568, 13.430) -- (15.640, 13.466);
\draw[black] (15.640, 13.466) -- (15.711, 13.513);
\draw[black] (15.711, 13.513) -- (15.791, 13.552);
\draw[black] (15.791, 13.552) -- (15.876, 13.578);
\draw[black] (15.876, 13.578) -- (15.961, 13.594);
\draw[black] (15.961, 13.594) -- (16.042, 13.619);
\draw[black] (16.042, 13.619) -- (16.117, 13.656);
\draw[black] (16.117, 13.656) -- (16.186, 13.701);
\draw[black] (16.186, 13.701) -- (16.257, 13.737);
\draw[black] (16.257, 13.737) -- (16.334, 13.761);
\draw[black] (16.334, 13.761) -- (16.410, 13.776);
\draw[black] (16.410, 13.776) -- (16.483, 13.800);
\draw[black] (16.483, 13.800) -- (16.550, 13.834);
\draw[black] (16.550, 13.834) -- (16.612, 13.875);
\draw[black] (16.612, 13.875) -- (16.677, 13.908);
\draw[black] (16.677, 13.908) -- (16.745, 13.930);
\draw[black] (16.745, 13.930) -- (16.815, 13.944);
\draw[black] (16.815, 13.944) -- (16.880, 13.965);
\draw[black] (16.880, 13.965) -- (16.941, 13.996);
\draw[black] (16.941, 13.996) -- (16.997, 14.033);
\draw[black] (16.997, 14.033) -- (17.054, 14.062);
\draw[black] (17.054, 14.062) -- (17.116, 14.082);
\draw[black] (17.116, 14.082) -- (17.178, 14.094);
\draw[black] (17.178, 14.094) -- (17.236, 14.112);
\draw[black] (17.236, 14.112) -- (17.291, 14.139);
\draw[black] (17.291, 14.139) -- (17.340, 14.170);
\draw[black] (17.340, 14.170) -- (17.392, 14.194);
\draw[black] (17.392, 14.194) -- (17.446, 14.210);
\draw[black] (17.446, 14.210) -- (17.500, 14.218);
\draw[black] (17.500, 14.218) -- (17.550, 14.231);
\draw[black] (17.550, 14.231) -- (17.597, 14.251);
\draw[black] (17.597, 14.251) -- (17.655, 14.284);
\draw[black] (17.655, 14.284) -- (17.728, 14.319);
\draw[black] (17.728, 14.319) -- (17.802, 14.351);
\draw[black] (17.802, 14.351) -- (17.878, 14.377);
\draw[black] (17.878, 14.377) -- (17.956, 14.399);
\draw[black] (17.956, 14.399) -- (18.035, 14.417);
\draw[black] (18.035, 14.417) -- (18.115, 14.429);
\draw[black] (18.115, 14.429) -- (18.195, 14.437);
\draw[black] (18.195, 14.437) -- (18.236, 14.439);
\draw[black] (13.039, 12.433) -- (13.104, 12.458);
\draw[black] (13.104, 12.458) -- (13.172, 12.473);
\draw[black] (13.172, 12.473) -- (13.242, 12.477);
\draw[black] (13.242, 12.477) -- (13.311, 12.481);
\draw[black] (13.311, 12.481) -- (13.379, 12.496);
\draw[black] (13.379, 12.496) -- (13.444, 12.522);
\draw[black] (13.444, 12.522) -- (13.518, 12.556);
\draw[black] (13.518, 12.556) -- (13.594, 12.586);
\draw[black] (13.594, 12.586) -- (13.671, 12.612);
\draw[black] (13.671, 12.612) -- (13.749, 12.635);
\draw[black] (13.749, 12.635) -- (13.829, 12.653);
\draw[black] (13.829, 12.653) -- (13.909, 12.668);
\draw[black] (13.909, 12.668) -- (13.989, 12.678);
\draw[black] (13.989, 12.678) -- (14.071, 12.684);
\draw[black] (14.071, 12.684) -- (14.152, 12.686);
\draw[black] (14.152, 12.686) -- (14.233, 12.686);
\draw[black] (14.233, 12.686) -- (14.315, 12.692);
\draw[black] (14.315, 12.692) -- (14.395, 12.706);
\draw[black] (14.395, 12.706) -- (14.473, 12.727);
\draw[black] (14.473, 12.727) -- (14.550, 12.756);
\draw[black] (14.550, 12.756) -- (14.628, 12.792);
\draw[black] (14.628, 12.792) -- (14.713, 12.822);
\draw[black] (14.713, 12.822) -- (14.802, 12.841);
\draw[black] (14.802, 12.841) -- (14.892, 12.850);
\draw[black] (14.892, 12.850) -- (14.979, 12.851);
\draw[black] (14.979, 12.851) -- (15.061, 12.860);
\draw[black] (15.061, 12.860) -- (15.141, 12.878);
\draw[black] (15.141, 12.878) -- (15.219, 12.905);
\draw[black] (15.219, 12.905) -- (15.296, 12.941);
\draw[black] (15.296, 12.941) -- (15.378, 12.969);
\draw[black] (15.378, 12.969) -- (15.463, 12.985);
\draw[black] (15.463, 12.985) -- (15.550, 12.990);
\draw[black] (15.550, 12.990) -- (15.631, 12.995);
\draw[black] (15.631, 12.995) -- (15.710, 13.010);
\draw[black] (15.710, 13.010) -- (15.787, 13.037);
\draw[black] (15.787, 13.037) -- (15.864, 13.072);
\draw[black] (15.864, 13.072) -- (15.949, 13.099);
\draw[black] (15.949, 13.099) -- (16.036, 13.113);
\draw[black] (16.036, 13.113) -- (16.122, 13.116);
\draw[black] (16.122, 13.116) -- (16.205, 13.129);
\draw[black] (16.205, 13.129) -- (16.284, 13.155);
\draw[black] (16.284, 13.155) -- (16.358, 13.189);
\draw[black] (16.358, 13.189) -- (16.433, 13.213);
\draw[black] (16.433, 13.213) -- (16.511, 13.226);
\draw[black] (16.511, 13.226) -- (16.587, 13.229);
\draw[black] (16.587, 13.229) -- (16.661, 13.241);
\draw[black] (16.661, 13.241) -- (16.732, 13.264);
\draw[black] (16.732, 13.264) -- (16.797, 13.295);
\draw[black] (16.797, 13.295) -- (16.864, 13.317);
\draw[black] (16.864, 13.317) -- (16.934, 13.328);
\draw[black] (16.934, 13.328) -- (17.002, 13.331);
\draw[black] (17.002, 13.331) -- (17.067, 13.341);
\draw[black] (17.067, 13.341) -- (17.131, 13.361);
\draw[black] (17.131, 13.361) -- (17.189, 13.388);
\draw[black] (17.189, 13.388) -- (17.249, 13.406);
\draw[black] (17.249, 13.406) -- (17.310, 13.415);
\draw[black] (17.310, 13.415) -- (17.371, 13.416);
\draw[black] (17.371, 13.416) -- (17.429, 13.423);
\draw[black] (17.429, 13.423) -- (17.485, 13.439);
\draw[black] (17.485, 13.439) -- (17.538, 13.460);
\draw[black] (17.538, 13.460) -- (17.591, 13.473);
\draw[black] (17.591, 13.473) -- (17.645, 13.477);
\draw[black] (17.645, 13.477) -- (17.698, 13.474);
\draw[black] (17.698, 13.474) -- (17.749, 13.475);
\draw[black] (17.749, 13.475) -- (17.800, 13.484);
\draw[black] (17.800, 13.484) -- (17.864, 13.502);
\draw[black] (17.864, 13.502) -- (17.944, 13.518);
\draw[black] (17.944, 13.518) -- (18.025, 13.529);
\draw[black] (18.025, 13.529) -- (18.107, 13.536);
\draw[black] (18.107, 13.536) -- (18.189, 13.538);
\draw[black] (18.189, 13.538) -- (18.270, 13.536);
\draw[black] (18.270, 13.536) -- (18.352, 13.529);
\draw[black] (18.352, 13.529) -- (18.433, 13.518);
\draw[black] (18.433, 13.518) -- (18.513, 13.502);
\draw[black] (12.671, 12.328) -- (12.740, 12.340);
\draw[black] (12.740, 12.340) -- (12.809, 12.341);
\draw[black] (12.809, 12.341) -- (12.879, 12.333);
\draw[black] (12.879, 12.333) -- (12.949, 12.333);
\draw[black] (12.949, 12.333) -- (13.018, 12.345);
\draw[black] (13.018, 12.345) -- (13.085, 12.364);
\draw[black] (13.085, 12.364) -- (13.153, 12.376);
\draw[black] (13.153, 12.376) -- (13.223, 12.376);
\draw[black] (13.223, 12.376) -- (13.293, 12.367);
\draw[black] (13.293, 12.367) -- (13.362, 12.367);
\draw[black] (13.362, 12.367) -- (13.431, 12.378);
\draw[black] (13.431, 12.378) -- (13.504, 12.400);
\draw[black] (13.504, 12.400) -- (13.582, 12.421);
\draw[black] (13.582, 12.421) -- (13.662, 12.439);
\draw[black] (13.662, 12.439) -- (13.742, 12.453);
\draw[black] (13.742, 12.453) -- (13.823, 12.462);
\draw[black] (13.823, 12.462) -- (13.904, 12.467);
\draw[black] (13.904, 12.467) -- (13.985, 12.469);
\draw[black] (13.985, 12.469) -- (14.067, 12.466);
\draw[black] (14.067, 12.466) -- (14.148, 12.459);
\draw[black] (14.148, 12.459) -- (14.228, 12.448);
\draw[black] (14.228, 12.448) -- (14.314, 12.438);
\draw[black] (14.314, 12.438) -- (14.401, 12.436);
\draw[black] (14.401, 12.436) -- (14.488, 12.442);
\draw[black] (14.488, 12.442) -- (14.573, 12.457);
\draw[black] (14.573, 12.457) -- (14.657, 12.480);
\draw[black] (14.657, 12.480) -- (14.737, 12.501);
\draw[black] (14.737, 12.501) -- (14.819, 12.513);
\draw[black] (14.819, 12.513) -- (14.901, 12.517);
\draw[black] (14.901, 12.517) -- (14.984, 12.512);
\draw[black] (14.984, 12.512) -- (15.066, 12.500);
\draw[black] (15.066, 12.500) -- (15.151, 12.495);
\draw[black] (15.151, 12.495) -- (15.235, 12.501);
\draw[black] (15.235, 12.501) -- (15.318, 12.517);
\draw[black] (15.318, 12.517) -- (15.401, 12.540);
\draw[black] (15.401, 12.540) -- (15.489, 12.555);
\draw[black] (15.489, 12.555) -- (15.579, 12.558);
\draw[black] (15.579, 12.558) -- (15.667, 12.548);
\draw[black] (15.667, 12.548) -- (15.750, 12.539);
\draw[black] (15.750, 12.539) -- (15.834, 12.542);
\draw[black] (15.834, 12.542) -- (15.917, 12.555);
\draw[black] (15.917, 12.555) -- (16.002, 12.578);
\draw[black] (16.002, 12.578) -- (16.093, 12.590);
\draw[black] (16.093, 12.590) -- (16.185, 12.588);
\draw[black] (16.185, 12.588) -- (16.274, 12.576);
\draw[black] (16.274, 12.576) -- (16.362, 12.573);
\draw[black] (16.362, 12.573) -- (16.449, 12.585);
\draw[black] (16.449, 12.585) -- (16.531, 12.605);
\draw[black] (16.531, 12.605) -- (16.614, 12.615);
\draw[black] (16.614, 12.615) -- (16.697, 12.613);
\draw[black] (16.697, 12.613) -- (16.778, 12.600);
\draw[black] (16.778, 12.600) -- (16.857, 12.597);
\draw[black] (16.857, 12.597) -- (16.936, 12.606);
\draw[black] (16.936, 12.606) -- (17.012, 12.624);
\draw[black] (17.012, 12.624) -- (17.088, 12.632);
\draw[black] (17.088, 12.632) -- (17.164, 12.628);
\draw[black] (17.164, 12.628) -- (17.237, 12.616);
\draw[black] (17.237, 12.616) -- (17.310, 12.612);
\draw[black] (17.310, 12.612) -- (17.382, 12.619);
\draw[black] (17.382, 12.619) -- (17.451, 12.634);
\draw[black] (17.451, 12.634) -- (17.521, 12.640);
\draw[black] (17.521, 12.640) -- (17.590, 12.635);
\draw[black] (17.590, 12.635) -- (17.657, 12.622);
\draw[black] (17.657, 12.622) -- (17.724, 12.617);
\draw[black] (17.724, 12.617) -- (17.790, 12.622);
\draw[black] (17.790, 12.622) -- (17.854, 12.633);
\draw[black] (17.854, 12.633) -- (17.918, 12.637);
\draw[black] (17.918, 12.637) -- (17.982, 12.630);
\draw[black] (17.982, 12.630) -- (18.043, 12.615);
\draw[black] (18.043, 12.615) -- (18.105, 12.607);
\draw[black] (18.105, 12.607) -- (18.167, 12.607);
\draw[black] (18.167, 12.607) -- (18.239, 12.615);
\draw[black] (18.239, 12.615) -- (18.321, 12.620);
\draw[black] (18.321, 12.620) -- (18.403, 12.622);
\draw[black] (18.403, 12.622) -- (18.485, 12.620);
\draw[black] (18.485, 12.620) -- (18.567, 12.616);
\draw[black] (18.567, 12.616) -- (18.648, 12.608);
\draw[black] (18.648, 12.608) -- (18.730, 12.597);
\draw[black] (18.730, 12.597) -- (18.810, 12.583);
\draw[black] (18.810, 12.583) -- (18.891, 12.566);
\draw[black] (18.891, 12.566) -- (18.970, 12.546);
\draw[black] (18.970, 12.546) -- (19.049, 12.523);
\draw[black] (19.049, 12.523) -- (19.127, 12.496);
\draw[black] (19.127, 12.496) -- (19.165, 12.482);
\draw[black] (13.041, 12.286) -- (13.113, 12.295);
\draw[black] (13.113, 12.295) -- (13.186, 12.293);
\draw[black] (13.186, 12.293) -- (13.257, 12.278);
\draw[black] (13.257, 12.278) -- (13.333, 12.263);
\draw[black] (13.333, 12.263) -- (13.411, 12.259);
\draw[black] (13.411, 12.259) -- (13.488, 12.268);
\draw[black] (13.488, 12.268) -- (13.569, 12.281);
\draw[black] (13.569, 12.281) -- (13.650, 12.289);
\draw[black] (13.650, 12.289) -- (13.731, 12.294);
\draw[black] (13.731, 12.294) -- (13.812, 12.294);
\draw[black] (13.812, 12.294) -- (13.894, 12.291);
\draw[black] (13.894, 12.291) -- (13.975, 12.283);
\draw[black] (13.975, 12.283) -- (14.055, 12.272);
\draw[black] (14.055, 12.272) -- (14.135, 12.256);
\draw[black] (14.135, 12.256) -- (14.214, 12.237);
\draw[black] (14.214, 12.237) -- (14.294, 12.213);
\draw[black] (14.294, 12.213) -- (14.378, 12.195);
\draw[black] (14.378, 12.195) -- (14.463, 12.184);
\draw[black] (14.463, 12.184) -- (14.548, 12.182);
\draw[black] (14.548, 12.182) -- (14.633, 12.187);
\draw[black] (14.633, 12.187) -- (14.718, 12.199);
\draw[black] (14.718, 12.199) -- (14.804, 12.203);
\draw[black] (14.804, 12.203) -- (14.889, 12.198);
\draw[black] (14.889, 12.198) -- (14.974, 12.184);
\draw[black] (14.974, 12.184) -- (15.056, 12.162);
\draw[black] (15.056, 12.162) -- (15.141, 12.139);
\draw[black] (15.141, 12.139) -- (15.229, 12.126);
\draw[black] (15.229, 12.126) -- (15.317, 12.123);
\draw[black] (15.317, 12.123) -- (15.405, 12.131);
\draw[black] (15.405, 12.131) -- (15.488, 12.138);
\draw[black] (15.488, 12.138) -- (15.571, 12.135);
\draw[black] (15.571, 12.135) -- (15.652, 12.123);
\draw[black] (15.652, 12.123) -- (15.732, 12.101);
\draw[black] (15.732, 12.101) -- (15.818, 12.077);
\draw[black] (15.818, 12.077) -- (15.907, 12.065);
\draw[black] (15.907, 12.065) -- (15.997, 12.064);
\draw[black] (15.997, 12.064) -- (16.084, 12.072);
\draw[black] (16.084, 12.072) -- (16.169, 12.071);
\draw[black] (16.169, 12.071) -- (16.254, 12.058);
\draw[black] (16.254, 12.058) -- (16.336, 12.034);
\draw[black] (16.336, 12.034) -- (16.415, 12.010);
\draw[black] (16.415, 12.010) -- (16.497, 11.997);
\draw[black] (16.497, 11.997) -- (16.579, 11.994);
\draw[black] (16.579, 11.994) -- (16.667, 11.999);
\draw[black] (16.667, 11.999) -- (16.760, 11.992);
\draw[black] (16.760, 11.992) -- (16.851, 11.971);
\draw[black] (16.851, 11.971) -- (16.938, 11.939);
\draw[black] (16.938, 11.939) -- (17.027, 11.917);
\draw[black] (17.027, 11.917) -- (17.118, 11.908);
\draw[black] (17.118, 11.908) -- (17.209, 11.909);
\draw[black] (17.209, 11.909) -- (17.298, 11.899);
\draw[black] (17.298, 11.899) -- (17.384, 11.875);
\draw[black] (17.384, 11.875) -- (17.467, 11.841);
\draw[black] (17.467, 11.841) -- (17.552, 11.816);
\draw[black] (17.552, 11.816) -- (17.639, 11.804);
\draw[black] (17.639, 11.804) -- (17.727, 11.801);
\draw[black] (17.727, 11.801) -- (17.814, 11.787);
\draw[black] (17.814, 11.787) -- (17.898, 11.760);
\draw[black] (17.898, 11.760) -- (17.977, 11.724);
\draw[black] (17.977, 11.724) -- (18.060, 11.697);
\draw[black] (18.060, 11.697) -- (18.145, 11.682);
\draw[black] (18.145, 11.682) -- (18.232, 11.676);
\draw[black] (18.232, 11.676) -- (18.316, 11.661);
\draw[black] (18.316, 11.661) -- (18.397, 11.634);
\draw[black] (18.397, 11.634) -- (18.474, 11.599);
\draw[black] (18.474, 11.599) -- (18.554, 11.573);
\draw[black] (18.554, 11.573) -- (18.636, 11.559);
\draw[black] (18.636, 11.559) -- (18.718, 11.558);
\draw[black] (18.718, 11.558) -- (18.799, 11.559);
\draw[black] (18.799, 11.559) -- (18.880, 11.558);
\draw[black] (18.880, 11.558) -- (18.961, 11.555);
\draw[black] (18.961, 11.555) -- (19.042, 11.551);
\draw[black] (19.042, 11.551) -- (19.123, 11.546);
\draw[black] (19.123, 11.546) -- (19.203, 11.539);
\draw[black] (19.203, 11.539) -- (19.284, 11.530);
\draw[black] (19.284, 11.530) -- (19.364, 11.520);
\draw[black] (19.364, 11.520) -- (19.444, 11.508);
\draw[black] (19.444, 11.508) -- (19.524, 11.494);
\draw[black] (19.524, 11.494) -- (19.603, 11.479);
\draw[black] (19.603, 11.479) -- (19.682, 11.463);
\draw[black] (19.682, 11.463) -- (19.761, 11.445);
\draw[black] (19.761, 11.445) -- (19.840, 11.425);
\draw[black] (19.840, 11.425) -- (19.918, 11.404);
\draw[black] (19.918, 11.404) -- (19.996, 11.381);
\draw[black] (19.996, 11.381) -- (20.073, 11.357);
\draw[black] (20.073, 11.357) -- (20.150, 11.332);
\draw[black] (20.150, 11.332) -- (20.226, 11.304);
\draw[black] (20.226, 11.304) -- (20.302, 11.276);
\draw[black] (20.302, 11.276) -- (20.377, 11.246);
\draw[black] (20.377, 11.246) -- (20.451, 11.214);
\draw[black] (20.451, 11.214) -- (20.528, 11.188);
\draw[black] (20.528, 11.188) -- (20.605, 11.162);
\draw[black] (20.605, 11.162) -- (20.682, 11.137);
\draw[black] (20.682, 11.137) -- (20.759, 11.111);
\draw[black] (20.759, 11.111) -- (20.836, 11.085);
\draw[black] (20.836, 11.085) -- (20.913, 11.059);
\draw[black] (20.913, 11.059) -- (20.990, 11.033);
\draw[black] (20.990, 11.033) -- (21.067, 11.007);
\draw[black] (21.067, 11.007) -- (21.144, 10.982);
\draw[black] (21.144, 10.982) -- (21.221, 10.956);
\draw[black] (21.221, 10.956) -- (21.298, 10.930);
\draw[black] (21.298, 10.930) -- (21.375, 10.904);
\draw[black] (21.375, 10.904) -- (21.452, 10.878);
\draw[black] (21.452, 10.878) -- (21.529, 10.852);
\draw[black] (21.529, 10.852) -- (21.606, 10.826);
\draw[black] (21.606, 10.826) -- (21.683, 10.801);
\draw[black] (21.683, 10.801) -- (21.760, 10.775);
\draw[black] (21.760, 10.775) -- (21.837, 10.749);
\draw[black] (21.837, 10.749) -- (21.914, 10.723);
\draw[black] (21.914, 10.723) -- (21.991, 10.697);
\draw[black] (21.991, 10.697) -- (22.069, 10.671);
\draw[black] (22.069, 10.671) -- (22.146, 10.646);
\draw[black] (22.146, 10.646) -- (22.223, 10.620);
\draw[black] (22.223, 10.620) -- (22.300, 10.594);
\draw[black] (22.300, 10.594) -- (22.377, 10.568);
\draw[black] (22.377, 10.568) -- (22.453, 10.542);
\draw[black] (22.453, 10.542) -- (22.530, 10.516);
\draw[black] (22.530, 10.516) -- (22.607, 10.491);
\draw[black] (22.607, 10.491) -- (22.684, 10.465);
\draw[black] (22.684, 10.465) -- (22.762, 10.439);
\draw[black] (22.762, 10.439) -- (22.839, 10.413);
\draw[black] (22.839, 10.413) -- (22.877, 10.400);
\draw[black] (12.608, 12.279) -- (12.667, 12.281);
\draw[black] (12.667, 12.281) -- (12.726, 12.273);
\draw[black] (12.726, 12.273) -- (12.783, 12.256);
\draw[black] (12.783, 12.256) -- (12.842, 12.238);
\draw[black] (12.842, 12.238) -- (12.904, 12.229);
\draw[black] (12.904, 12.229) -- (12.966, 12.231);
\draw[black] (12.966, 12.231) -- (13.030, 12.231);
\draw[black] (13.030, 12.231) -- (13.093, 12.221);
\draw[black] (13.093, 12.221) -- (13.154, 12.201);
\draw[black] (13.154, 12.201) -- (13.215, 12.180);
\draw[black] (13.215, 12.180) -- (13.278, 12.168);
\draw[black] (13.278, 12.168) -- (13.342, 12.168);
\draw[black] (13.342, 12.168) -- (13.405, 12.165);
\draw[black] (13.405, 12.165) -- (13.466, 12.152);
\draw[black] (13.466, 12.152) -- (13.524, 12.130);
\draw[black] (13.524, 12.130) -- (13.602, 12.102);
\draw[black] (13.602, 12.102) -- (13.681, 12.077);
\draw[black] (13.681, 12.077) -- (13.761, 12.057);
\draw[black] (13.761, 12.057) -- (13.842, 12.040);
\draw[black] (13.842, 12.040) -- (13.924, 12.028);
\draw[black] (13.924, 12.028) -- (14.006, 12.019);
\draw[black] (14.006, 12.019) -- (14.089, 12.014);
\draw[black] (14.089, 12.014) -- (14.172, 12.014);
\draw[black] (14.172, 12.014) -- (14.254, 12.017);
\draw[black] (14.254, 12.017) -- (14.337, 12.025);
\draw[black] (14.337, 12.025) -- (14.421, 12.020);
\draw[black] (14.421, 12.020) -- (14.504, 12.005);
\draw[black] (14.504, 12.005) -- (14.585, 11.982);
\draw[black] (14.585, 11.982) -- (14.664, 11.951);
\draw[black] (14.664, 11.951) -- (14.739, 11.915);
\draw[black] (14.739, 11.915) -- (14.816, 11.887);
\draw[black] (14.816, 11.887) -- (14.895, 11.867);
\draw[black] (14.895, 11.867) -- (14.976, 11.856);
\draw[black] (14.976, 11.856) -- (15.058, 11.854);
\draw[black] (15.058, 11.854) -- (15.146, 11.850);
\draw[black] (15.146, 11.850) -- (15.234, 11.836);
\draw[black] (15.234, 11.836) -- (15.319, 11.812);
\draw[black] (15.319, 11.812) -- (15.401, 11.779);
\draw[black] (15.401, 11.779) -- (15.479, 11.746);
\draw[black] (15.479, 11.746) -- (15.561, 11.722);
\draw[black] (15.561, 11.722) -- (15.644, 11.708);
\draw[black] (15.644, 11.708) -- (15.729, 11.705);
\draw[black] (15.729, 11.705) -- (15.811, 11.700);
\draw[black] (15.811, 11.700) -- (15.891, 11.686);
\draw[black] (15.891, 11.686) -- (15.970, 11.663);
\draw[black] (15.970, 11.663) -- (16.045, 11.631);
\draw[black] (16.045, 11.631) -- (16.128, 11.595);
\draw[black] (16.128, 11.595) -- (16.215, 11.571);
\draw[black] (16.215, 11.571) -- (16.304, 11.558);
\draw[black] (16.304, 11.558) -- (16.393, 11.554);
\draw[black] (16.393, 11.554) -- (16.480, 11.541);
\draw[black] (16.480, 11.541) -- (16.565, 11.516);
\draw[black] (16.565, 11.516) -- (16.645, 11.481);
\draw[black] (16.645, 11.481) -- (16.724, 11.446);
\draw[black] (16.724, 11.446) -- (16.806, 11.421);
\draw[black] (16.806, 11.421) -- (16.890, 11.407);
\draw[black] (16.890, 11.407) -- (16.976, 11.402);
\draw[black] (16.976, 11.402) -- (17.059, 11.387);
\draw[black] (17.059, 11.387) -- (17.139, 11.362);
\draw[black] (17.139, 11.362) -- (17.216, 11.327);
\draw[black] (17.216, 11.327) -- (17.291, 11.292);
\draw[black] (17.291, 11.292) -- (17.371, 11.267);
\draw[black] (17.371, 11.267) -- (17.453, 11.252);
\draw[black] (17.453, 11.252) -- (17.535, 11.245);
\draw[black] (17.535, 11.245) -- (17.617, 11.230);
\draw[black] (17.617, 11.230) -- (17.695, 11.205);
\draw[black] (17.695, 11.205) -- (17.770, 11.169);
\draw[black] (17.770, 11.169) -- (17.844, 11.134);
\draw[black] (17.844, 11.134) -- (17.922, 11.109);
\draw[black] (17.922, 11.109) -- (18.003, 11.094);
\draw[black] (18.003, 11.094) -- (18.085, 11.086);
\draw[black] (18.085, 11.086) -- (18.165, 11.070);
\draw[black] (18.165, 11.070) -- (18.243, 11.045);
\draw[black] (18.243, 11.045) -- (18.318, 11.010);
\draw[black] (18.318, 11.010) -- (18.392, 10.975);
\draw[black] (18.392, 10.975) -- (18.470, 10.950);
\draw[black] (18.470, 10.950) -- (18.551, 10.934);
\draw[black] (18.551, 10.934) -- (18.634, 10.927);
\draw[black] (18.634, 10.927) -- (18.715, 10.911);
\draw[black] (18.715, 10.911) -- (18.794, 10.886);
\draw[black] (18.794, 10.886) -- (18.869, 10.851);
\draw[black] (18.869, 10.851) -- (18.946, 10.816);
\draw[black] (18.946, 10.816) -- (19.026, 10.790);
\draw[black] (19.026, 10.790) -- (19.109, 10.775);
\draw[black] (19.109, 10.775) -- (19.191, 10.776);
\draw[black] (19.191, 10.776) -- (19.272, 10.786);
\draw[black] (19.272, 10.786) -- (19.353, 10.793);
\draw[black] (19.353, 10.793) -- (19.434, 10.797);
\draw[black] (19.434, 10.797) -- (19.515, 10.799);
\draw[black] (19.515, 10.799) -- (19.597, 10.799);
\draw[black] (19.597, 10.799) -- (19.678, 10.796);
\draw[black] (19.678, 10.796) -- (19.759, 10.791);
\draw[black] (19.759, 10.791) -- (19.840, 10.783);
\draw[black] (19.840, 10.783) -- (19.921, 10.773);
\draw[black] (19.921, 10.773) -- (20.002, 10.761);
\draw[black] (20.002, 10.761) -- (20.081, 10.746);
\draw[black] (20.081, 10.746) -- (20.161, 10.729);
\draw[black] (20.161, 10.729) -- (20.240, 10.709);
\draw[black] (20.240, 10.709) -- (20.318, 10.687);
\draw[black] (13.513, 12.110) -- (13.485, 12.072);
\draw[black] (13.485, 12.072) -- (13.451, 12.040);
\draw[black] (13.451, 12.040) -- (13.423, 12.011);
\draw[black] (13.423, 12.011) -- (13.408, 11.977);
\draw[black] (13.408, 11.977) -- (13.399, 11.941);
\draw[black] (13.399, 11.941) -- (13.393, 11.900);
\draw[black] (13.393, 11.900) -- (13.377, 11.856);
\draw[black] (13.377, 11.856) -- (13.353, 11.816);
\draw[black] (13.353, 11.816) -- (13.329, 11.787);
\draw[black] (13.329, 11.787) -- (13.312, 11.764);
\draw[black] (13.312, 11.764) -- (13.299, 11.738);
\draw[black] (13.299, 11.738) -- (13.289, 11.711);
\draw[black] (13.289, 11.711) -- (13.275, 11.687);
\draw[black] (13.275, 11.687) -- (13.256, 11.666);
\draw[black] (13.256, 11.666) -- (13.235, 11.648);
\draw[black] (13.235, 11.648) -- (13.215, 11.629);
\draw[black] (13.215, 11.629) -- (13.199, 11.607);
\draw[black] (13.199, 11.607) -- (13.185, 11.583);
\draw[black] (13.185, 11.583) -- (13.168, 11.562);
\draw[black] (13.168, 11.562) -- (13.146, 11.544);
\draw[black] (13.146, 11.544) -- (13.122, 11.530);
\draw[black] (13.122, 11.530) -- (13.098, 11.513);
\draw[black] (13.098, 11.513) -- (13.077, 11.492);
\draw[black] (13.077, 11.492) -- (13.058, 11.469);
\draw[black] (13.058, 11.469) -- (13.033, 11.447);
\draw[black] (13.033, 11.447) -- (13.005, 11.431);
\draw[black] (13.005, 11.431) -- (12.972, 11.419);
\draw[black] (12.972, 11.419) -- (12.939, 11.404);
\draw[black] (12.939, 11.404) -- (12.909, 11.383);
\draw[black] (12.909, 11.383) -- (12.879, 11.360);
\draw[black] (12.879, 11.360) -- (12.845, 11.341);
\draw[black] (12.845, 11.341) -- (12.808, 11.329);
\draw[black] (12.808, 11.329) -- (12.768, 11.324);
\draw[black] (12.768, 11.324) -- (12.729, 11.315);
\draw[black] (12.729, 11.315) -- (12.692, 11.300);
\draw[black] (12.692, 11.300) -- (12.655, 11.283);
\draw[black] (12.655, 11.283) -- (12.616, 11.272);
\draw[black] (12.616, 11.272) -- (12.575, 11.268);
\draw[black] (12.575, 11.268) -- (12.534, 11.272);
\draw[black] (12.534, 11.272) -- (12.493, 11.273);
\draw[black] (12.493, 11.273) -- (12.452, 11.267);
\draw[black] (12.452, 11.267) -- (12.412, 11.258);
\draw[black] (12.412, 11.258) -- (12.372, 11.257);
\draw[black] (12.372, 11.257) -- (12.331, 11.263);
\draw[black] (12.331, 11.263) -- (12.293, 11.276);
\draw[black] (12.293, 11.276) -- (12.254, 11.287);
\draw[black] (12.254, 11.287) -- (12.214, 11.290);
\draw[black] (12.214, 11.290) -- (12.174, 11.290);
\draw[black] (12.174, 11.290) -- (12.135, 11.298);
\draw[black] (12.135, 11.298) -- (12.099, 11.312);
\draw[black] (12.099, 11.312) -- (12.067, 11.333);
\draw[black] (12.067, 11.333) -- (12.033, 11.350);
\draw[black] (12.033, 11.350) -- (11.998, 11.362);
\draw[black] (11.998, 11.362) -- (11.963, 11.370);
\draw[black] (11.963, 11.370) -- (11.931, 11.383);
\draw[black] (11.931, 11.383) -- (11.903, 11.402);
\draw[black] (11.903, 11.402) -- (11.880, 11.425);
\draw[black] (11.880, 11.425) -- (11.856, 11.443);
\draw[black] (11.856, 11.443) -- (11.830, 11.458);
\draw[black] (11.830, 11.458) -- (11.803, 11.469);
\draw[black] (11.803, 11.469) -- (11.780, 11.485);
\draw[black] (11.780, 11.485) -- (11.760, 11.504);
\draw[black] (11.760, 11.504) -- (11.743, 11.527);
\draw[black] (11.743, 11.527) -- (11.725, 11.547);
\draw[black] (11.725, 11.547) -- (11.703, 11.564);
\draw[black] (11.703, 11.564) -- (11.680, 11.579);
\draw[black] (11.680, 11.579) -- (11.659, 11.598);
\draw[black] (11.659, 11.598) -- (11.642, 11.621);
\draw[black] (11.642, 11.621) -- (11.628, 11.647);
\draw[black] (11.628, 11.647) -- (11.612, 11.673);
\draw[black] (11.612, 11.673) -- (11.591, 11.696);
\draw[black] (11.591, 11.696) -- (11.568, 11.717);
\draw[black] (11.568, 11.717) -- (11.549, 11.743);
\draw[black] (11.549, 11.743) -- (11.534, 11.771);
\draw[black] (11.534, 11.771) -- (11.524, 11.803);
\draw[black] (11.524, 11.803) -- (11.512, 11.834);
\draw[black] (11.512, 11.834) -- (11.494, 11.863);
\draw[black] (11.494, 11.863) -- (11.473, 11.892);
\draw[black] (11.473, 11.892) -- (11.456, 11.927);
\draw[black] (11.456, 11.927) -- (11.445, 11.965);
\draw[black] (11.445, 11.965) -- (11.442, 12.008);
\draw[black] (11.442, 12.008) -- (11.434, 12.055);
\draw[black] (11.434, 12.055) -- (11.419, 12.100);
\draw[black] (11.419, 12.100) -- (11.401, 12.145);
\draw[black] (11.401, 12.145) -- (11.392, 12.193);
\draw[black] (11.392, 12.193) -- (11.391, 12.242);
\draw[black] (11.391, 12.242) -- (11.399, 12.289);
\draw[black] (11.399, 12.289) -- (11.405, 12.335);
\draw[black] (11.405, 12.335) -- (11.403, 12.381);
\draw[black] (11.403, 12.381) -- (11.397, 12.427);
\draw[black] (11.397, 12.427) -- (11.401, 12.471);
\draw[black] (11.401, 12.471) -- (11.412, 12.514);
\draw[black] (11.412, 12.514) -- (11.431, 12.554);
\draw[black] (11.431, 12.554) -- (11.447, 12.595);
\draw[black] (11.447, 12.595) -- (11.456, 12.637);
\draw[black] (11.456, 12.637) -- (11.461, 12.680);
\draw[black] (11.461, 12.680) -- (11.475, 12.720);
\draw[black] (11.475, 12.720) -- (11.495, 12.757);
\draw[black] (11.495, 12.757) -- (11.522, 12.789);
\draw[black] (11.522, 12.789) -- (11.546, 12.823);
\draw[black] (11.546, 12.823) -- (11.564, 12.860);
\draw[black] (11.564, 12.860) -- (11.579, 12.898);
\draw[black] (11.579, 12.898) -- (11.601, 12.933);
\draw[black] (11.601, 12.933) -- (11.629, 12.963);
\draw[black] (11.629, 12.963) -- (11.662, 12.988);
\draw[black] (11.662, 12.988) -- (11.693, 13.015);
\draw[black] (11.693, 13.015) -- (11.719, 13.046);
\draw[black] (11.719, 13.046) -- (11.742, 13.080);
\draw[black] (11.742, 13.080) -- (11.772, 13.109);
\draw[black] (11.772, 13.109) -- (11.807, 13.133);
\draw[black] (11.807, 13.133) -- (11.846, 13.149);
\draw[black] (11.846, 13.149) -- (11.884, 13.169);
\draw[black] (11.884, 13.169) -- (11.918, 13.195);
\draw[black] (11.918, 13.195) -- (11.951, 13.223);
\draw[black] (11.951, 13.223) -- (11.989, 13.245);
\draw[black] (11.989, 13.245) -- (12.030, 13.260);
\draw[black] (12.030, 13.260) -- (12.074, 13.267);
\draw[black] (12.074, 13.267) -- (12.117, 13.277);
\draw[black] (12.117, 13.277) -- (12.157, 13.294);
\draw[black] (12.157, 13.294) -- (12.197, 13.314);
\draw[black] (12.197, 13.314) -- (12.239, 13.326);
\draw[black] (12.239, 13.326) -- (12.282, 13.330);
\draw[black] (12.282, 13.330) -- (12.326, 13.326);
\draw[black] (12.326, 13.326) -- (12.369, 13.325);
\draw[black] (12.369, 13.325) -- (12.412, 13.331);
\draw[black] (12.412, 13.331) -- (12.455, 13.340);
\draw[black] (12.455, 13.340) -- (12.498, 13.341);
\draw[black] (12.498, 13.341) -- (12.541, 13.335);
\draw[black] (12.541, 13.335) -- (12.582, 13.320);
\draw[black] (12.582, 13.320) -- (12.624, 13.308);
\draw[black] (12.624, 13.308) -- (12.668, 13.303);
\draw[black] (12.668, 13.303) -- (12.712, 13.302);
\draw[black] (12.712, 13.302) -- (12.755, 13.292);
\draw[black] (12.755, 13.292) -- (12.796, 13.275);
\draw[black] (12.796, 13.275) -- (12.832, 13.250);
\draw[black] (12.832, 13.250) -- (12.870, 13.228);
\draw[black] (12.870, 13.228) -- (12.911, 13.212);
\draw[black] (12.911, 13.212) -- (12.953, 13.200);
\draw[black] (12.953, 13.200) -- (12.991, 13.180);
\draw[black] (12.991, 13.180) -- (13.025, 13.154);
\draw[black] (13.025, 13.154) -- (13.053, 13.122);
\draw[black] (13.053, 13.122) -- (13.083, 13.093);
\draw[black] (13.083, 13.093) -- (13.118, 13.069);
\draw[black] (13.118, 13.069) -- (13.154, 13.049);
\draw[black] (13.154, 13.049) -- (13.185, 13.021);
\draw[black] (13.185, 13.021) -- (13.211, 12.989);
\draw[black] (13.211, 12.989) -- (13.230, 12.953);
\draw[black] (13.230, 12.953) -- (13.252, 12.918);
\draw[black] (13.252, 12.918) -- (13.279, 12.887);
\draw[black] (13.279, 12.887) -- (13.309, 12.858);
\draw[black] (13.309, 12.858) -- (13.334, 12.824);
\draw[black] (13.334, 12.824) -- (13.351, 12.786);
\draw[black] (13.351, 12.786) -- (13.362, 12.744);
\draw[black] (13.362, 12.744) -- (13.375, 12.704);
\draw[black] (13.375, 12.704) -- (13.396, 12.666);
\draw[black] (13.396, 12.666) -- (13.419, 12.629);
\draw[black] (13.419, 12.629) -- (13.435, 12.587);
\draw[black] (13.435, 12.587) -- (13.443, 12.544);
\draw[black] (13.443, 12.544) -- (13.443, 12.499);
\draw[black] (13.443, 12.499) -- (13.446, 12.453);
\draw[black] (13.446, 12.453) -- (13.457, 12.409);
\draw[black] (13.457, 12.409) -- (13.473, 12.369);
\draw[black] (13.473, 12.369) -- (13.485, 12.329);
\draw[black] (13.485, 12.329) -- (13.489, 12.289);
\draw[black] (13.489, 12.289) -- (13.461, 12.257);
\draw[black] (13.461, 12.257) -- (13.409, 12.228);
\draw[black] (13.409, 12.228) -- (13.363, 12.189);
\draw[black] (13.363, 12.189) -- (13.327, 12.149);
\draw[black] (13.327, 12.149) -- (13.293, 12.117);
\draw[black] (13.293, 12.117) -- (13.253, 12.091);
\draw[black] (13.253, 12.091) -- (13.224, 12.068);
\draw[black] (13.224, 12.068) -- (13.213, 12.041);
\draw[black] (13.213, 12.041) -- (13.206, 12.012);
\draw[black] (13.206, 12.012) -- (13.200, 11.980);
\draw[black] (13.200, 11.980) -- (13.188, 11.947);
\draw[black] (13.188, 11.947) -- (13.170, 11.915);
\draw[black] (13.170, 11.915) -- (13.151, 11.893);
\draw[black] (13.151, 11.893) -- (13.137, 11.873);
\draw[black] (13.137, 11.873) -- (13.126, 11.852);
\draw[black] (13.126, 11.852) -- (13.118, 11.830);
\draw[black] (13.118, 11.830) -- (13.107, 11.810);
\draw[black] (13.107, 11.810) -- (13.092, 11.793);
\draw[black] (13.092, 11.793) -- (13.074, 11.779);
\draw[black] (13.074, 11.779) -- (13.059, 11.764);
\draw[black] (13.059, 11.764) -- (13.046, 11.746);
\draw[black] (13.046, 11.746) -- (13.035, 11.727);
\draw[black] (13.035, 11.727) -- (13.021, 11.710);
\draw[black] (13.021, 11.710) -- (13.003, 11.695);
\draw[black] (13.003, 11.695) -- (12.984, 11.684);
\draw[black] (12.984, 11.684) -- (12.964, 11.670);
\draw[black] (12.964, 11.670) -- (12.948, 11.653);
\draw[black] (12.948, 11.653) -- (12.932, 11.634);
\draw[black] (12.932, 11.634) -- (12.912, 11.617);
\draw[black] (12.912, 11.617) -- (12.889, 11.604);
\draw[black] (12.889, 11.604) -- (12.863, 11.595);
\draw[black] (12.863, 11.595) -- (12.837, 11.583);
\draw[black] (12.837, 11.583) -- (12.813, 11.566);
\draw[black] (12.813, 11.566) -- (12.789, 11.547);
\draw[black] (12.789, 11.547) -- (12.762, 11.533);
\draw[black] (12.762, 11.533) -- (12.732, 11.523);
\draw[black] (12.732, 11.523) -- (12.701, 11.519);
\draw[black] (12.701, 11.519) -- (12.669, 11.512);
\draw[black] (12.669, 11.512) -- (12.639, 11.500);
\draw[black] (12.639, 11.500) -- (12.610, 11.486);
\draw[black] (12.610, 11.486) -- (12.579, 11.477);
\draw[black] (12.579, 11.477) -- (12.546, 11.474);
\draw[black] (12.546, 11.474) -- (12.514, 11.478);
\draw[black] (12.514, 11.478) -- (12.481, 11.479);
\draw[black] (12.481, 11.479) -- (12.448, 11.474);
\draw[black] (12.448, 11.474) -- (12.416, 11.466);
\draw[black] (12.416, 11.466) -- (12.383, 11.465);
\draw[black] (12.383, 11.465) -- (12.351, 11.470);
\draw[black] (12.351, 11.470) -- (12.320, 11.481);
\draw[black] (12.320, 11.481) -- (12.289, 11.489);
\draw[black] (12.289, 11.489) -- (12.257, 11.492);
\draw[black] (12.257, 11.492) -- (12.225, 11.492);
\draw[black] (12.225, 11.492) -- (12.195, 11.498);
\draw[black] (12.195, 11.498) -- (12.165, 11.510);
\draw[black] (12.165, 11.510) -- (12.140, 11.526);
\draw[black] (12.140, 11.526) -- (12.113, 11.540);
\draw[black] (12.113, 11.540) -- (12.085, 11.549);
\draw[black] (12.085, 11.549) -- (12.057, 11.555);
\draw[black] (12.057, 11.555) -- (12.032, 11.566);
\draw[black] (12.032, 11.566) -- (12.009, 11.581);
\draw[black] (12.009, 11.581) -- (11.991, 11.599);
\draw[black] (11.991, 11.599) -- (11.972, 11.614);
\draw[black] (11.972, 11.614) -- (11.950, 11.626);
\draw[black] (11.950, 11.626) -- (11.929, 11.635);
\draw[black] (11.929, 11.635) -- (11.910, 11.648);
\draw[black] (11.910, 11.648) -- (11.894, 11.664);
\draw[black] (11.894, 11.664) -- (11.880, 11.681);
\draw[black] (11.880, 11.681) -- (11.866, 11.698);
\draw[black] (11.866, 11.698) -- (11.848, 11.712);
\draw[black] (11.848, 11.712) -- (11.829, 11.724);
\draw[black] (11.829, 11.724) -- (11.813, 11.739);
\draw[black] (11.813, 11.739) -- (11.799, 11.758);
\draw[black] (11.799, 11.758) -- (11.788, 11.779);
\draw[black] (11.788, 11.779) -- (11.775, 11.799);
\draw[black] (11.775, 11.799) -- (11.759, 11.817);
\draw[black] (11.759, 11.817) -- (11.740, 11.834);
\draw[black] (11.740, 11.834) -- (11.725, 11.855);
\draw[black] (11.725, 11.855) -- (11.713, 11.878);
\draw[black] (11.713, 11.878) -- (11.705, 11.903);
\draw[black] (11.705, 11.903) -- (11.695, 11.928);
\draw[black] (11.695, 11.928) -- (11.681, 11.952);
\draw[black] (11.681, 11.952) -- (11.664, 11.975);
\draw[black] (11.664, 11.975) -- (11.650, 12.003);
\draw[black] (11.650, 12.003) -- (11.642, 12.034);
\draw[black] (11.642, 12.034) -- (11.639, 12.068);
\draw[black] (11.639, 12.068) -- (11.633, 12.105);
\draw[black] (11.633, 12.105) -- (11.621, 12.141);
\draw[black] (11.621, 12.141) -- (11.607, 12.176);
\draw[black] (11.607, 12.176) -- (11.599, 12.214);
\draw[black] (11.599, 12.214) -- (11.599, 12.253);
\draw[black] (11.599, 12.253) -- (11.606, 12.290);
\draw[black] (11.606, 12.290) -- (11.610, 12.327);
\draw[black] (11.610, 12.327) -- (11.608, 12.364);
\draw[black] (11.608, 12.364) -- (11.604, 12.400);
\draw[black] (11.604, 12.400) -- (11.607, 12.436);
\draw[black] (11.607, 12.436) -- (11.616, 12.471);
\draw[black] (11.616, 12.471) -- (11.631, 12.503);
\draw[black] (11.631, 12.503) -- (11.644, 12.535);
\draw[black] (11.644, 12.535) -- (11.651, 12.569);
\draw[black] (11.651, 12.569) -- (11.655, 12.603);
\draw[black] (11.655, 12.603) -- (11.666, 12.635);
\draw[black] (11.666, 12.635) -- (11.682, 12.665);
\draw[black] (11.682, 12.665) -- (11.704, 12.691);
\draw[black] (11.704, 12.691) -- (11.723, 12.718);
\draw[black] (11.723, 12.718) -- (11.738, 12.748);
\draw[black] (11.738, 12.748) -- (11.750, 12.778);
\draw[black] (11.750, 12.778) -- (11.767, 12.806);
\draw[black] (11.767, 12.806) -- (11.789, 12.831);
\draw[black] (11.789, 12.831) -- (11.816, 12.850);
\draw[black] (11.816, 12.850) -- (11.841, 12.872);
\draw[black] (11.841, 12.872) -- (11.861, 12.897);
\draw[black] (11.861, 12.897) -- (11.880, 12.924);
\draw[black] (11.880, 12.924) -- (11.904, 12.948);
\draw[black] (11.904, 12.948) -- (11.932, 12.966);
\draw[black] (11.932, 12.966) -- (11.963, 12.979);
\draw[black] (11.963, 12.979) -- (11.994, 12.995);
\draw[black] (11.994, 12.995) -- (12.021, 13.016);
\draw[black] (12.021, 13.016) -- (12.047, 13.039);
\draw[black] (12.047, 13.039) -- (12.077, 13.056);
\draw[black] (12.077, 13.056) -- (12.110, 13.068);
\draw[black] (12.110, 13.068) -- (12.145, 13.074);
\draw[black] (12.145, 13.074) -- (12.180, 13.081);
\draw[black] (12.180, 13.081) -- (12.212, 13.095);
\draw[black] (12.212, 13.095) -- (12.243, 13.111);
\draw[black] (12.243, 13.111) -- (12.277, 13.120);
\draw[black] (12.277, 13.120) -- (12.312, 13.124);
\draw[black] (12.312, 13.124) -- (12.347, 13.120);
\draw[black] (12.347, 13.120) -- (12.381, 13.119);
\draw[black] (12.381, 13.119) -- (12.416, 13.125);
\draw[black] (12.416, 13.125) -- (12.450, 13.132);
\draw[black] (12.450, 13.132) -- (12.485, 13.133);
\draw[black] (12.485, 13.133) -- (12.519, 13.128);
\draw[black] (12.519, 13.128) -- (12.552, 13.116);
\draw[black] (12.552, 13.116) -- (12.586, 13.106);
\draw[black] (12.586, 13.106) -- (12.621, 13.103);
\draw[black] (12.621, 13.103) -- (12.656, 13.101);
\draw[black] (12.656, 13.101) -- (12.690, 13.093);
\draw[black] (12.690, 13.093) -- (12.723, 13.080);
\draw[black] (12.723, 13.080) -- (12.752, 13.060);
\draw[black] (12.752, 13.060) -- (12.782, 13.042);
\draw[black] (12.782, 13.042) -- (12.815, 13.030);
\draw[black] (12.815, 13.030) -- (12.848, 13.020);
\draw[black] (12.848, 13.020) -- (12.879, 13.004);
\draw[black] (12.879, 13.004) -- (12.906, 12.983);
\draw[black] (12.906, 12.983) -- (12.929, 12.958);
\draw[black] (12.929, 12.958) -- (12.953, 12.934);
\draw[black] (12.953, 12.934) -- (12.980, 12.916);
\draw[black] (12.980, 12.916) -- (13.009, 12.899);
\draw[black] (13.009, 12.899) -- (13.034, 12.877);
\draw[black] (13.034, 12.877) -- (13.055, 12.851);
\draw[black] (13.055, 12.851) -- (13.070, 12.822);
\draw[black] (13.070, 12.822) -- (13.088, 12.794);
\draw[black] (13.088, 12.794) -- (13.110, 12.769);
\draw[black] (13.110, 12.769) -- (13.134, 12.746);
\draw[black] (13.134, 12.746) -- (13.153, 12.719);
\draw[black] (13.153, 12.719) -- (13.168, 12.688);
\draw[black] (13.168, 12.688) -- (13.176, 12.655);
\draw[black] (13.176, 12.655) -- (13.186, 12.622);
\draw[black] (13.186, 12.622) -- (13.203, 12.592);
\draw[black] (13.203, 12.592) -- (13.221, 12.563);
\draw[black] (13.221, 12.563) -- (13.234, 12.530);
\draw[black] (13.234, 12.530) -- (13.241, 12.495);
\draw[black] (13.241, 12.495) -- (13.241, 12.459);
\draw[black] (13.241, 12.459) -- (13.243, 12.423);
\draw[black] (13.243, 12.423) -- (13.251, 12.388);
\draw[black] (13.251, 12.388) -- (13.261, 12.356);
\draw[black] (13.261, 12.356) -- (13.264, 12.325);
\draw[black] (13.264, 12.325) -- (13.261, 12.294);
\draw[black] (13.261, 12.294) -- (13.237, 12.269);
\draw[black] (13.237, 12.269) -- (13.200, 12.247);
\draw[black] (13.200, 12.247) -- (13.168, 12.218);
\draw[black] (13.168, 12.218) -- (13.136, 12.186);
\draw[black] (13.136, 12.186) -- (13.097, 12.160);
\draw[black] (13.097, 12.160) -- (13.054, 12.141);
\draw[black] (13.054, 12.141) -- (13.026, 12.126);
\draw[black] (13.026, 12.126) -- (13.017, 12.106);
\draw[black] (13.017, 12.106) -- (13.012, 12.084);
\draw[black] (13.012, 12.084) -- (13.008, 12.061);
\draw[black] (13.008, 12.061) -- (12.999, 12.036);
\draw[black] (12.999, 12.036) -- (12.986, 12.013);
\draw[black] (12.986, 12.013) -- (12.972, 11.996);
\draw[black] (12.972, 11.996) -- (12.961, 11.981);
\draw[black] (12.961, 11.981) -- (12.953, 11.964);
\draw[black] (12.953, 11.964) -- (12.947, 11.948);
\draw[black] (12.947, 11.948) -- (12.938, 11.933);
\draw[black] (12.938, 11.933) -- (12.927, 11.920);
\draw[black] (12.927, 11.920) -- (12.914, 11.909);
\draw[black] (12.914, 11.909) -- (12.902, 11.898);
\draw[black] (12.902, 11.898) -- (12.892, 11.884);
\draw[black] (12.892, 11.884) -- (12.884, 11.870);
\draw[black] (12.884, 11.870) -- (12.873, 11.857);
\draw[black] (12.873, 11.857) -- (12.860, 11.846);
\draw[black] (12.860, 11.846) -- (12.845, 11.838);
\draw[black] (12.845, 11.838) -- (12.831, 11.827);
\draw[black] (12.831, 11.827) -- (12.818, 11.815);
\draw[black] (12.818, 11.815) -- (12.806, 11.800);
\draw[black] (12.806, 11.800) -- (12.791, 11.788);
\draw[black] (12.791, 11.788) -- (12.774, 11.778);
\draw[black] (12.774, 11.778) -- (12.755, 11.771);
\draw[black] (12.755, 11.771) -- (12.735, 11.762);
\draw[black] (12.735, 11.762) -- (12.717, 11.749);
\draw[black] (12.717, 11.749) -- (12.699, 11.735);
\draw[black] (12.699, 11.735) -- (12.679, 11.724);
\draw[black] (12.679, 11.724) -- (12.657, 11.717);
\draw[black] (12.657, 11.717) -- (12.633, 11.714);
\draw[black] (12.633, 11.714) -- (12.610, 11.709);
\draw[black] (12.610, 11.709) -- (12.587, 11.700);
\draw[black] (12.587, 11.700) -- (12.565, 11.689);
\draw[black] (12.565, 11.689) -- (12.542, 11.683);
\draw[black] (12.542, 11.683) -- (12.517, 11.681);
\draw[black] (12.517, 11.681) -- (12.493, 11.683);
\draw[black] (12.493, 11.683) -- (12.468, 11.684);
\draw[black] (12.468, 11.684) -- (12.444, 11.680);
\draw[black] (12.444, 11.680) -- (12.420, 11.675);
\draw[black] (12.420, 11.675) -- (12.395, 11.674);
\draw[black] (12.395, 11.674) -- (12.371, 11.677);
\draw[black] (12.371, 11.677) -- (12.348, 11.685);
\draw[black] (12.348, 11.685) -- (12.325, 11.692);
\draw[black] (12.325, 11.692) -- (12.301, 11.694);
\draw[black] (12.301, 11.694) -- (12.277, 11.694);
\draw[black] (12.277, 11.694) -- (12.254, 11.698);
\draw[black] (12.254, 11.698) -- (12.232, 11.707);
\draw[black] (12.232, 11.707) -- (12.213, 11.719);
\draw[black] (12.213, 11.719) -- (12.193, 11.730);
\draw[black] (12.193, 11.730) -- (12.172, 11.736);
\draw[black] (12.172, 11.736) -- (12.151, 11.741);
\draw[black] (12.151, 11.741) -- (12.132, 11.749);
\draw[black] (12.132, 11.749) -- (12.115, 11.761);
\draw[black] (12.115, 11.761) -- (12.101, 11.774);
\draw[black] (12.101, 11.774) -- (12.087, 11.785);
\draw[black] (12.087, 11.785) -- (12.071, 11.794);
\draw[black] (12.071, 11.794) -- (12.055, 11.801);
\draw[black] (12.055, 11.801) -- (12.040, 11.811);
\draw[black] (12.040, 11.811) -- (12.028, 11.822);
\draw[black] (12.028, 11.822) -- (12.018, 11.836);
\draw[black] (12.018, 11.836) -- (12.007, 11.848);
\draw[black] (12.007, 11.848) -- (11.994, 11.859);
\draw[black] (11.994, 11.859) -- (11.979, 11.868);
\draw[black] (11.979, 11.868) -- (11.967, 11.880);
\draw[black] (11.967, 11.880) -- (11.957, 11.893);
\draw[black] (11.957, 11.893) -- (11.948, 11.909);
\draw[black] (11.948, 11.909) -- (11.939, 11.925);
\draw[black] (11.939, 11.925) -- (11.927, 11.938);
\draw[black] (11.927, 11.938) -- (11.913, 11.951);
\draw[black] (11.913, 11.951) -- (11.901, 11.966);
\draw[black] (11.901, 11.966) -- (11.892, 11.983);
\draw[black] (11.892, 11.983) -- (11.886, 12.003);
\draw[black] (11.886, 12.003) -- (11.879, 12.022);
\draw[black] (11.879, 12.022) -- (11.868, 12.039);
\draw[black] (11.868, 12.039) -- (11.855, 12.057);
\draw[black] (11.855, 12.057) -- (11.845, 12.078);
\draw[black] (11.845, 12.078) -- (11.838, 12.101);
\draw[black] (11.838, 12.101) -- (11.836, 12.127);
\draw[black] (11.836, 12.127) -- (11.832, 12.154);
\draw[black] (11.832, 12.154) -- (11.823, 12.181);
\draw[black] (11.823, 12.181) -- (11.813, 12.207);
\draw[black] (11.813, 12.207) -- (11.807, 12.235);
\draw[black] (11.807, 12.235) -- (11.807, 12.264);
\draw[black] (11.807, 12.264) -- (11.812, 12.292);
\draw[black] (11.812, 12.292) -- (11.815, 12.320);
\draw[black] (11.815, 12.320) -- (11.814, 12.348);
\draw[black] (11.814, 12.348) -- (11.811, 12.375);
\draw[black] (11.811, 12.375) -- (11.813, 12.402);
\draw[black] (11.813, 12.402) -- (11.819, 12.428);
\draw[black] (11.819, 12.428) -- (11.831, 12.451);
\draw[black] (11.831, 12.451) -- (11.840, 12.476);
\draw[black] (11.840, 12.476) -- (11.846, 12.501);
\draw[black] (11.846, 12.501) -- (11.849, 12.527);
\draw[black] (11.849, 12.527) -- (11.857, 12.551);
\draw[black] (11.857, 12.551) -- (11.869, 12.573);
\draw[black] (11.869, 12.573) -- (11.886, 12.593);
\draw[black] (11.886, 12.593) -- (11.900, 12.613);
\draw[black] (11.900, 12.613) -- (11.911, 12.636);
\draw[black] (11.911, 12.636) -- (11.920, 12.659);
\draw[black] (11.920, 12.659) -- (11.933, 12.680);
\draw[black] (11.933, 12.680) -- (11.950, 12.698);
\draw[black] (11.950, 12.698) -- (11.970, 12.712);
\draw[black] (11.970, 12.712) -- (11.988, 12.729);
\draw[black] (11.988, 12.729) -- (12.004, 12.748);
\draw[black] (12.004, 12.748) -- (12.018, 12.768);
\draw[black] (12.018, 12.768) -- (12.036, 12.786);
\draw[black] (12.036, 12.786) -- (12.057, 12.800);
\draw[black] (12.057, 12.800) -- (12.080, 12.810);
\draw[black] (12.080, 12.810) -- (12.103, 12.821);
\draw[black] (12.103, 12.821) -- (12.124, 12.837);
\draw[black] (12.124, 12.837) -- (12.143, 12.854);
\draw[black] (12.143, 12.854) -- (12.166, 12.867);
\draw[black] (12.166, 12.867) -- (12.191, 12.876);
\draw[black] (12.191, 12.876) -- (12.217, 12.880);
\draw[black] (12.217, 12.880) -- (12.242, 12.886);
\draw[black] (12.242, 12.886) -- (12.267, 12.896);
\draw[black] (12.267, 12.896) -- (12.290, 12.908);
\draw[black] (12.290, 12.908) -- (12.315, 12.915);
\draw[black] (12.315, 12.915) -- (12.342, 12.918);
\draw[black] (12.342, 12.918) -- (12.368, 12.915);
\draw[black] (12.368, 12.915) -- (12.394, 12.914);
\draw[black] (12.394, 12.914) -- (12.420, 12.918);
\draw[black] (12.420, 12.918) -- (12.445, 12.924);
\draw[black] (12.445, 12.924) -- (12.471, 12.925);
\draw[black] (12.471, 12.925) -- (12.497, 12.921);
\draw[black] (12.497, 12.921) -- (12.522, 12.912);
\draw[black] (12.522, 12.912) -- (12.547, 12.904);
\draw[black] (12.547, 12.904) -- (12.573, 12.902);
\draw[black] (12.573, 12.902) -- (12.600, 12.901);
\draw[black] (12.600, 12.901) -- (12.625, 12.895);
\draw[black] (12.625, 12.895) -- (12.650, 12.884);
\draw[black] (12.650, 12.884) -- (12.671, 12.870);
\draw[black] (12.671, 12.870) -- (12.694, 12.856);
\draw[black] (12.694, 12.856) -- (12.719, 12.847);
\draw[black] (12.719, 12.847) -- (12.744, 12.840);
\draw[black] (12.744, 12.840) -- (12.767, 12.828);
\draw[black] (12.767, 12.828) -- (12.787, 12.812);
\draw[black] (12.787, 12.812) -- (12.804, 12.793);
\draw[black] (12.804, 12.793) -- (12.822, 12.776);
\draw[black] (12.822, 12.776) -- (12.843, 12.762);
\draw[black] (12.843, 12.762) -- (12.864, 12.749);
\draw[black] (12.864, 12.749) -- (12.883, 12.733);
\draw[black] (12.883, 12.733) -- (12.899, 12.713);
\draw[black] (12.899, 12.713) -- (12.910, 12.691);
\draw[black] (12.910, 12.691) -- (12.923, 12.670);
\draw[black] (12.923, 12.670) -- (12.940, 12.652);
\draw[black] (12.940, 12.652) -- (12.958, 12.634);
\draw[black] (12.958, 12.634) -- (12.973, 12.614);
\draw[black] (12.973, 12.614) -- (12.983, 12.591);
\draw[black] (12.983, 12.591) -- (12.990, 12.566);
\draw[black] (12.990, 12.566) -- (12.998, 12.541);
\draw[black] (12.998, 12.541) -- (13.010, 12.519);
\draw[black] (13.010, 12.519) -- (13.024, 12.497);
\draw[black] (13.024, 12.497) -- (13.033, 12.472);
\draw[black] (13.033, 12.472) -- (13.038, 12.446);
\draw[black] (13.038, 12.446) -- (13.038, 12.419);
\draw[black] (13.038, 12.419) -- (13.040, 12.393);
\draw[black] (13.040, 12.393) -- (13.046, 12.367);
\draw[black] (13.046, 12.367) -- (13.052, 12.343);
\draw[black] (13.052, 12.343) -- (13.050, 12.320);
\draw[black] (13.050, 12.320) -- (13.045, 12.297);
\draw[black] (13.045, 12.297) -- (13.026, 12.280);
\draw[black] (13.026, 12.280) -- (13.000, 12.263);
\draw[black] (13.000, 12.263) -- (12.976, 12.242);
\draw[black] (12.976, 12.242) -- (12.946, 12.219);
\draw[black] (12.946, 12.219) -- (12.901, 12.201);
\draw[black] (12.901, 12.201) -- (12.855, 12.192);
\draw[black] (12.855, 12.192) -- (12.828, 12.184);
\draw[black] (12.828, 12.184) -- (12.822, 12.170);
\draw[black] (12.822, 12.170) -- (12.818, 12.156);
\draw[black] (12.818, 12.156) -- (12.816, 12.140);
\draw[black] (12.816, 12.140) -- (12.810, 12.124);
\draw[black] (12.810, 12.124) -- (12.802, 12.110);
\draw[black] (12.802, 12.110) -- (12.792, 12.098);
\draw[black] (12.792, 12.098) -- (12.785, 12.088);
\draw[black] (12.785, 12.088) -- (12.779, 12.077);
\draw[black] (12.779, 12.077) -- (12.775, 12.065);
\draw[black] (12.775, 12.065) -- (12.769, 12.055);
\draw[black] (12.769, 12.055) -- (12.762, 12.047);
\draw[black] (12.762, 12.047) -- (12.753, 12.040);
\draw[black] (12.753, 12.040) -- (12.745, 12.032);
\draw[black] (12.745, 12.032) -- (12.738, 12.023);
\draw[black] (12.738, 12.023) -- (12.733, 12.013);
\draw[black] (12.733, 12.013) -- (12.726, 12.004);
\draw[black] (12.726, 12.004) -- (12.717, 11.997);
\draw[black] (12.717, 11.997) -- (12.707, 11.991);
\draw[black] (12.707, 11.991) -- (12.697, 11.985);
\draw[black] (12.697, 11.985) -- (12.689, 11.976);
\draw[black] (12.689, 11.976) -- (12.681, 11.966);
\draw[black] (12.681, 11.966) -- (12.671, 11.958);
\draw[black] (12.671, 11.958) -- (12.659, 11.951);
\draw[black] (12.659, 11.951) -- (12.646, 11.947);
\draw[black] (12.646, 11.947) -- (12.633, 11.941);
\draw[black] (12.633, 11.941) -- (12.621, 11.933);
\draw[black] (12.621, 11.933) -- (12.610, 11.923);
\draw[black] (12.610, 11.923) -- (12.596, 11.916);
\draw[black] (12.596, 11.916) -- (12.581, 11.911);
\draw[black] (12.581, 11.911) -- (12.566, 11.909);
\draw[black] (12.566, 11.909) -- (12.550, 11.906);
\draw[black] (12.550, 11.906) -- (12.535, 11.900);
\draw[black] (12.535, 11.900) -- (12.520, 11.893);
\draw[black] (12.520, 11.893) -- (12.505, 11.888);
\draw[black] (12.505, 11.888) -- (12.489, 11.887);
\draw[black] (12.489, 11.887) -- (12.472, 11.888);
\draw[black] (12.472, 11.888) -- (12.456, 11.889);
\draw[black] (12.456, 11.889) -- (12.439, 11.886);
\draw[black] (12.439, 11.886) -- (12.424, 11.883);
\draw[black] (12.424, 11.883) -- (12.407, 11.882);
\draw[black] (12.407, 11.882) -- (12.391, 11.885);
\draw[black] (12.391, 11.885) -- (12.376, 11.890);
\draw[black] (12.376, 11.890) -- (12.360, 11.894);
\draw[black] (12.360, 11.894) -- (12.344, 11.896);
\draw[black] (12.344, 11.896) -- (12.328, 11.896);
\draw[black] (12.328, 11.896) -- (12.313, 11.899);
\draw[black] (12.313, 11.899) -- (12.299, 11.904);
\draw[black] (12.299, 11.904) -- (12.286, 11.912);
\draw[black] (12.286, 11.912) -- (12.272, 11.919);
\draw[black] (12.272, 11.919) -- (12.258, 11.924);
\draw[black] (12.258, 11.924) -- (12.244, 11.927);
\draw[black] (12.244, 11.927) -- (12.232, 11.932);
\draw[black] (12.232, 11.932) -- (12.221, 11.940);
\draw[black] (12.221, 11.940) -- (12.211, 11.949);
\draw[black] (12.211, 11.949) -- (12.202, 11.957);
\draw[black] (12.202, 11.957) -- (12.191, 11.962);
\draw[black] (12.191, 11.962) -- (12.180, 11.967);
\draw[black] (12.180, 11.967) -- (12.171, 11.973);
\draw[black] (12.171, 11.973) -- (12.162, 11.981);
\draw[black] (12.162, 11.981) -- (12.156, 11.990);
\draw[black] (12.156, 11.990) -- (12.148, 11.999);
\draw[black] (12.148, 11.999) -- (12.139, 12.006);
\draw[black] (12.139, 12.006) -- (12.130, 12.012);
\draw[black] (12.130, 12.012) -- (12.121, 12.020);
\draw[black] (12.121, 12.020) -- (12.114, 12.029);
\draw[black] (12.114, 12.029) -- (12.109, 12.039);
\draw[black] (12.109, 12.039) -- (12.103, 12.050);
\draw[black] (12.103, 12.050) -- (12.094, 12.059);
\draw[black] (12.094, 12.059) -- (12.085, 12.067);
\draw[black] (12.085, 12.067) -- (12.077, 12.078);
\draw[black] (12.077, 12.078) -- (12.072, 12.089);
\draw[black] (12.072, 12.089) -- (12.068, 12.102);
\draw[black] (12.068, 12.102) -- (12.063, 12.115);
\draw[black] (12.063, 12.115) -- (12.055, 12.126);
\draw[black] (12.055, 12.126) -- (12.047, 12.138);
\draw[black] (12.047, 12.138) -- (12.040, 12.153);
\draw[black] (12.040, 12.153) -- (12.036, 12.168);
\draw[black] (12.036, 12.168) -- (12.034, 12.185);
\draw[black] (12.034, 12.185) -- (12.032, 12.203);
\draw[black] (12.032, 12.203) -- (12.026, 12.220);
\draw[black] (12.026, 12.220) -- (12.019, 12.238);
\draw[black] (12.019, 12.238) -- (12.015, 12.257);
\draw[black] (12.015, 12.257) -- (12.015, 12.276);
\draw[black] (12.015, 12.276) -- (12.018, 12.294);
\draw[black] (12.018, 12.294) -- (12.021, 12.313);
\draw[black] (12.021, 12.313) -- (12.019, 12.331);
\draw[black] (12.019, 12.331) -- (12.017, 12.350);
\draw[black] (12.017, 12.350) -- (12.019, 12.367);
\draw[black] (12.019, 12.367) -- (12.023, 12.385);
\draw[black] (12.023, 12.385) -- (12.031, 12.401);
\draw[black] (12.031, 12.401) -- (12.037, 12.417);
\draw[black] (12.037, 12.417) -- (12.041, 12.434);
\draw[black] (12.041, 12.434) -- (12.043, 12.451);
\draw[black] (12.043, 12.451) -- (12.048, 12.467);
\draw[black] (12.048, 12.467) -- (12.056, 12.482);
\draw[black] (12.056, 12.482) -- (12.067, 12.495);
\draw[black] (12.067, 12.495) -- (12.077, 12.508);
\draw[black] (12.077, 12.508) -- (12.084, 12.523);
\draw[black] (12.084, 12.523) -- (12.090, 12.539);
\draw[black] (12.090, 12.539) -- (12.099, 12.553);
\draw[black] (12.099, 12.553) -- (12.110, 12.565);
\draw[black] (12.110, 12.565) -- (12.123, 12.575);
\draw[black] (12.123, 12.575) -- (12.136, 12.585);
\draw[black] (12.136, 12.585) -- (12.146, 12.598);
\draw[black] (12.146, 12.598) -- (12.156, 12.612);
\draw[black] (12.156, 12.612) -- (12.168, 12.624);
\draw[black] (12.168, 12.624) -- (12.182, 12.633);
\draw[black] (12.182, 12.633) -- (12.197, 12.639);
\draw[black] (12.197, 12.639) -- (12.213, 12.647);
\draw[black] (12.213, 12.647) -- (12.226, 12.658);
\draw[black] (12.226, 12.658) -- (12.239, 12.669);
\draw[black] (12.239, 12.669) -- (12.254, 12.678);
\draw[black] (12.254, 12.678) -- (12.271, 12.684);
\draw[black] (12.271, 12.684) -- (12.288, 12.686);
\draw[black] (12.288, 12.686) -- (12.305, 12.690);
\draw[black] (12.305, 12.690) -- (12.321, 12.697);
\draw[black] (12.321, 12.697) -- (12.337, 12.705);
\draw[black] (12.337, 12.705) -- (12.354, 12.710);
\draw[black] (12.354, 12.710) -- (12.371, 12.711);
\draw[black] (12.371, 12.711) -- (12.389, 12.710);
\draw[black] (12.389, 12.710) -- (12.406, 12.709);
\draw[black] (12.406, 12.709) -- (12.423, 12.712);
\draw[black] (12.423, 12.712) -- (12.440, 12.716);
\draw[black] (12.440, 12.716) -- (12.458, 12.716);
\draw[black] (12.458, 12.716) -- (12.475, 12.713);
\draw[black] (12.475, 12.713) -- (12.492, 12.707);
\draw[black] (12.492, 12.707) -- (12.508, 12.703);
\draw[black] (12.508, 12.703) -- (12.526, 12.701);
\draw[black] (12.526, 12.701) -- (12.543, 12.700);
\draw[black] (12.543, 12.700) -- (12.561, 12.696);
\draw[black] (12.561, 12.696) -- (12.577, 12.689);
\draw[black] (12.577, 12.689) -- (12.591, 12.680);
\draw[black] (12.591, 12.680) -- (12.606, 12.671);
\draw[black] (12.606, 12.671) -- (12.623, 12.665);
\draw[black] (12.623, 12.665) -- (12.639, 12.660);
\draw[black] (12.639, 12.660) -- (12.655, 12.652);
\draw[black] (12.655, 12.652) -- (12.668, 12.642);
\draw[black] (12.668, 12.642) -- (12.680, 12.629);
\draw[black] (12.680, 12.629) -- (12.692, 12.617);
\draw[black] (12.692, 12.617) -- (12.705, 12.607);
\draw[black] (12.705, 12.607) -- (12.720, 12.599);
\draw[black] (12.720, 12.599) -- (12.732, 12.588);
\draw[black] (12.732, 12.588) -- (12.743, 12.575);
\draw[black] (12.743, 12.575) -- (12.750, 12.561);
\draw[black] (12.750, 12.561) -- (12.759, 12.546);
\draw[black] (12.759, 12.546) -- (12.770, 12.534);
\draw[black] (12.770, 12.534) -- (12.782, 12.522);
\draw[black] (12.782, 12.522) -- (12.792, 12.509);
\draw[black] (12.792, 12.509) -- (12.799, 12.494);
\draw[black] (12.799, 12.494) -- (12.803, 12.477);
\draw[black] (12.803, 12.477) -- (12.809, 12.461);
\draw[black] (12.809, 12.461) -- (12.817, 12.445);
\draw[black] (12.817, 12.445) -- (12.826, 12.431);
\draw[black] (12.826, 12.431) -- (12.832, 12.414);
\draw[black] (12.832, 12.414) -- (12.836, 12.397);
\draw[black] (12.836, 12.397) -- (12.836, 12.380);
\draw[black] (12.836, 12.380) -- (12.837, 12.362);
\draw[black] (12.837, 12.362) -- (12.841, 12.345);
\draw[black] (12.841, 12.345) -- (12.844, 12.329);
\draw[black] (12.844, 12.329) -- (12.842, 12.314);
\draw[black] (12.842, 12.314) -- (12.837, 12.299);
\draw[black] (12.837, 12.299) -- (12.824, 12.288);
\draw[black] (12.824, 12.288) -- (12.806, 12.277);
\draw[black] (12.806, 12.277) -- (12.790, 12.264);
\draw[black] (12.790, 12.264) -- (12.758, 12.249);
\draw[black] (12.758, 12.249) -- (12.708, 12.241);
\draw[black] (12.708, 12.241) -- (12.657, 12.242);
\draw[black] (12.657, 12.242) -- (12.629, 12.242);
\draw[black] (12.629, 12.242) -- (12.626, 12.235);
\draw[black] (12.626, 12.235) -- (12.625, 12.228);
\draw[black] (12.625, 12.228) -- (12.623, 12.220);
\draw[black] (12.623, 12.220) -- (12.621, 12.212);
\draw[black] (12.621, 12.212) -- (12.616, 12.205);
\draw[black] (12.616, 12.205) -- (12.612, 12.199);
\draw[black] (12.612, 12.199) -- (12.608, 12.194);
\draw[black] (12.608, 12.194) -- (12.605, 12.188);
\draw[black] (12.605, 12.188) -- (12.603, 12.182);
\draw[black] (12.603, 12.182) -- (12.600, 12.177);
\draw[black] (12.600, 12.177) -- (12.596, 12.173);
\draw[black] (12.596, 12.173) -- (12.592, 12.169);
\draw[black] (12.592, 12.169) -- (12.588, 12.165);
\draw[black] (12.588, 12.165) -- (12.585, 12.161);
\draw[black] (12.585, 12.161) -- (12.582, 12.156);
\draw[black] (12.582, 12.156) -- (12.578, 12.152);
\draw[black] (12.578, 12.152) -- (12.574, 12.148);
\draw[black] (12.574, 12.148) -- (12.569, 12.145);
\draw[black] (12.569, 12.145) -- (12.564, 12.142);
\draw[black] (12.564, 12.142) -- (12.560, 12.137);
\draw[black] (12.560, 12.137) -- (12.556, 12.133);
\draw[black] (12.556, 12.133) -- (12.551, 12.128);
\draw[black] (12.551, 12.128) -- (12.545, 12.125);
\draw[black] (12.545, 12.125) -- (12.539, 12.123);
\draw[black] (12.539, 12.123) -- (12.532, 12.120);
\draw[black] (12.532, 12.120) -- (12.526, 12.116);
\draw[black] (12.526, 12.116) -- (12.520, 12.111);
\draw[black] (12.520, 12.111) -- (12.513, 12.107);
\draw[black] (12.513, 12.107) -- (12.506, 12.105);
\draw[black] (12.506, 12.105) -- (12.498, 12.104);
\draw[black] (12.498, 12.104) -- (12.490, 12.102);
\draw[black] (12.490, 12.102) -- (12.483, 12.099);
\draw[black] (12.483, 12.099) -- (12.476, 12.096);
\draw[black] (12.476, 12.096) -- (12.468, 12.094);
\draw[black] (12.468, 12.094) -- (12.460, 12.093);
\draw[black] (12.460, 12.093) -- (12.451, 12.094);
\draw[black] (12.451, 12.094) -- (12.443, 12.094);
\draw[black] (12.443, 12.094) -- (12.435, 12.093);
\draw[black] (12.435, 12.093) -- (12.427, 12.091);
\draw[black] (12.427, 12.091) -- (12.419, 12.091);
\draw[black] (12.419, 12.091) -- (12.411, 12.092);
\draw[black] (12.411, 12.092) -- (12.403, 12.095);
\draw[black] (12.403, 12.095) -- (12.396, 12.097);
\draw[black] (12.396, 12.097) -- (12.388, 12.097);
\draw[black] (12.388, 12.097) -- (12.380, 12.097);
\draw[black] (12.380, 12.097) -- (12.372, 12.099);
\draw[black] (12.372, 12.099) -- (12.365, 12.102);
\draw[black] (12.365, 12.102) -- (12.358, 12.106);
\draw[black] (12.358, 12.106) -- (12.352, 12.109);
\draw[black] (12.352, 12.109) -- (12.345, 12.111);
\draw[black] (12.345, 12.111) -- (12.338, 12.113);
\draw[black] (12.338, 12.113) -- (12.332, 12.116);
\draw[black] (12.332, 12.116) -- (12.326, 12.119);
\draw[black] (12.326, 12.119) -- (12.321, 12.124);
\draw[black] (12.321, 12.124) -- (12.316, 12.128);
\draw[black] (12.316, 12.128) -- (12.311, 12.131);
\draw[black] (12.311, 12.131) -- (12.306, 12.133);
\draw[black] (12.306, 12.133) -- (12.301, 12.136);
\draw[black] (12.301, 12.136) -- (12.297, 12.140);
\draw[black] (12.297, 12.140) -- (12.293, 12.145);
\draw[black] (12.293, 12.145) -- (12.290, 12.149);
\draw[black] (12.290, 12.149) -- (12.285, 12.152);
\draw[black] (12.285, 12.152) -- (12.280, 12.156);
\draw[black] (12.280, 12.156) -- (12.276, 12.159);
\draw[black] (12.276, 12.159) -- (12.273, 12.164);
\draw[black] (12.273, 12.164) -- (12.270, 12.169);
\draw[black] (12.270, 12.169) -- (12.267, 12.175);
\draw[black] (12.267, 12.175) -- (12.263, 12.179);
\draw[black] (12.263, 12.179) -- (12.258, 12.183);
\draw[black] (12.258, 12.183) -- (12.254, 12.188);
\draw[black] (12.254, 12.188) -- (12.251, 12.194);
\draw[black] (12.251, 12.194) -- (12.249, 12.201);
\draw[black] (12.249, 12.201) -- (12.247, 12.207);
\draw[black] (12.247, 12.207) -- (12.243, 12.213);
\draw[black] (12.243, 12.213) -- (12.239, 12.219);
\draw[black] (12.239, 12.219) -- (12.235, 12.226);
\draw[black] (12.235, 12.226) -- (12.233, 12.234);
\draw[black] (12.233, 12.234) -- (12.233, 12.242);
\draw[black] (12.233, 12.242) -- (12.231, 12.251);
\draw[black] (12.231, 12.251) -- (12.228, 12.260);
\draw[black] (12.228, 12.260) -- (12.225, 12.269);
\draw[black] (12.225, 12.269) -- (12.223, 12.278);
\draw[black] (12.223, 12.278) -- (12.223, 12.287);
\draw[black] (12.223, 12.287) -- (12.225, 12.297);
\draw[black] (12.225, 12.297) -- (12.226, 12.306);
\draw[black] (12.226, 12.306) -- (12.225, 12.315);
\draw[black] (12.225, 12.315) -- (12.224, 12.324);
\draw[black] (12.224, 12.324) -- (12.225, 12.333);
\draw[black] (12.225, 12.333) -- (12.227, 12.342);
\draw[black] (12.227, 12.342) -- (12.231, 12.350);
\draw[black] (12.231, 12.350) -- (12.234, 12.358);
\draw[black] (12.234, 12.358) -- (12.236, 12.367);
\draw[black] (12.236, 12.367) -- (12.237, 12.375);
\draw[black] (12.237, 12.375) -- (12.240, 12.383);
\draw[black] (12.240, 12.383) -- (12.244, 12.390);
\draw[black] (12.244, 12.390) -- (12.249, 12.397);
\draw[black] (12.249, 12.397) -- (12.254, 12.404);
\draw[black] (12.254, 12.404) -- (12.258, 12.411);
\draw[black] (12.258, 12.411) -- (12.261, 12.419);
\draw[black] (12.261, 12.419) -- (12.265, 12.426);
\draw[black] (12.265, 12.426) -- (12.271, 12.432);
\draw[black] (12.271, 12.432) -- (12.277, 12.437);
\draw[black] (12.277, 12.437) -- (12.283, 12.442);
\draw[black] (12.283, 12.442) -- (12.289, 12.449);
\draw[black] (12.289, 12.449) -- (12.293, 12.456);
\draw[black] (12.293, 12.456) -- (12.299, 12.461);
\draw[black] (12.299, 12.461) -- (12.306, 12.466);
\draw[black] (12.306, 12.466) -- (12.314, 12.469);
\draw[black] (12.314, 12.469) -- (12.322, 12.473);
\draw[black] (12.322, 12.473) -- (12.329, 12.479);
\draw[black] (12.329, 12.479) -- (12.335, 12.484);
\draw[black] (12.335, 12.484) -- (12.343, 12.489);
\draw[black] (12.343, 12.489) -- (12.351, 12.492);
\draw[black] (12.351, 12.492) -- (12.359, 12.493);
\draw[black] (12.359, 12.493) -- (12.368, 12.495);
\draw[black] (12.368, 12.495) -- (12.376, 12.498);
\draw[black] (12.376, 12.498) -- (12.384, 12.502);
\draw[black] (12.384, 12.502) -- (12.392, 12.505);
\draw[black] (12.392, 12.505) -- (12.401, 12.505);
\draw[black] (12.401, 12.505) -- (12.410, 12.505);
\draw[black] (12.410, 12.505) -- (12.418, 12.504);
\draw[black] (12.418, 12.504) -- (12.427, 12.506);
\draw[black] (12.427, 12.506) -- (12.436, 12.508);
\draw[black] (12.436, 12.508) -- (12.444, 12.508);
\draw[black] (12.444, 12.508) -- (12.453, 12.506);
\draw[black] (12.453, 12.506) -- (12.461, 12.503);
\draw[black] (12.461, 12.503) -- (12.470, 12.501);
\draw[black] (12.470, 12.501) -- (12.478, 12.500);
\draw[black] (12.478, 12.500) -- (12.487, 12.500);
\draw[black] (12.487, 12.500) -- (12.496, 12.498);
\draw[black] (12.496, 12.498) -- (12.504, 12.494);
\draw[black] (12.504, 12.494) -- (12.511, 12.489);
\draw[black] (12.511, 12.489) -- (12.518, 12.485);
\draw[black] (12.518, 12.485) -- (12.527, 12.482);
\draw[black] (12.527, 12.482) -- (12.535, 12.479);
\draw[black] (12.535, 12.479) -- (12.543, 12.476);
\draw[black] (12.543, 12.476) -- (12.550, 12.470);
\draw[black] (12.550, 12.470) -- (12.555, 12.464);
\draw[black] (12.555, 12.464) -- (12.561, 12.458);
\draw[black] (12.561, 12.458) -- (12.568, 12.453);
\draw[black] (12.568, 12.453) -- (12.575, 12.449);
\draw[black] (12.575, 12.449) -- (12.582, 12.444);
\draw[black] (12.582, 12.444) -- (12.587, 12.437);
\draw[black] (12.587, 12.437) -- (12.591, 12.430);
\draw[black] (12.591, 12.430) -- (12.595, 12.423);
\draw[black] (12.595, 12.423) -- (12.601, 12.417);
\draw[black] (12.601, 12.417) -- (12.607, 12.411);
\draw[black] (12.607, 12.411) -- (12.611, 12.404);
\draw[black] (12.611, 12.404) -- (12.615, 12.396);
\draw[black] (12.615, 12.396) -- (12.617, 12.388);
\draw[black] (12.617, 12.388) -- (12.620, 12.380);
\draw[black] (12.620, 12.380) -- (12.624, 12.372);
\draw[black] (12.624, 12.372) -- (12.628, 12.365);
\draw[black] (12.628, 12.365) -- (12.632, 12.357);
\draw[black] (12.632, 12.357) -- (12.633, 12.348);
\draw[black] (12.633, 12.348) -- (12.633, 12.339);
\draw[black] (12.633, 12.339) -- (12.634, 12.331);
\draw[black] (12.634, 12.331) -- (12.636, 12.322);
\draw[black] (12.636, 12.322) -- (12.637, 12.314);
\draw[black] (12.637, 12.314) -- (12.636, 12.307);
\draw[black] (12.636, 12.307) -- (12.633, 12.299);
\draw[black] (12.633, 12.299) -- (12.627, 12.294);
\draw[black] (12.627, 12.294) -- (12.619, 12.289);
\draw[black] (12.619, 12.289) -- (12.611, 12.283);
\draw[black] (12.611, 12.283) -- (12.608, 12.279);
\draw[black] (8.268, 3.563) -- (8.341, 3.524);
\draw[black] (8.341, 3.524) -- (8.416, 3.489);
\draw[black] (8.416, 3.489) -- (8.492, 3.457);
\draw[black] (8.492, 3.457) -- (8.570, 3.428);
\draw[black] (8.570, 3.428) -- (8.649, 3.403);
\draw[black] (8.649, 3.403) -- (8.729, 3.381);
\draw[black] (8.729, 3.381) -- (8.809, 3.363);
\draw[black] (8.809, 3.363) -- (8.891, 3.348);
\draw[black] (8.891, 3.348) -- (8.973, 3.337);
\draw[black] (8.973, 3.337) -- (9.055, 3.330);
\draw[black] (9.055, 3.330) -- (9.138, 3.326);
\draw[black] (9.138, 3.326) -- (9.220, 3.320);
\draw[black] (9.220, 3.320) -- (9.300, 3.307);
\draw[black] (9.300, 3.307) -- (9.380, 3.291);
\draw[black] (9.380, 3.291) -- (9.459, 3.272);
\draw[black] (9.459, 3.272) -- (9.538, 3.249);
\draw[black] (9.538, 3.249) -- (9.615, 3.224);
\draw[black] (9.615, 3.224) -- (9.692, 3.196);
\draw[black] (9.692, 3.196) -- (9.767, 3.165);
\draw[black] (9.767, 3.165) -- (9.841, 3.131);
\draw[black] (9.841, 3.131) -- (9.914, 3.094);
\draw[black] (9.914, 3.094) -- (9.985, 3.054);
\draw[black] (9.985, 3.054) -- (10.054, 3.012);
\draw[black] (10.054, 3.012) -- (10.122, 2.966);
\draw[black] (10.122, 2.966) -- (10.185, 2.916);
\draw[black] (10.185, 2.916) -- (10.247, 2.862);
\draw[black] (10.247, 2.862) -- (10.311, 2.811);
\draw[black] (10.311, 2.811) -- (10.376, 2.763);
\draw[black] (10.376, 2.763) -- (10.444, 2.718);
\draw[black] (10.444, 2.718) -- (10.513, 2.675);
\draw[black] (10.513, 2.675) -- (10.584, 2.634);
\draw[black] (10.584, 2.634) -- (10.656, 2.597);
\draw[black] (10.656, 2.597) -- (10.729, 2.562);
\draw[black] (10.729, 2.562) -- (10.804, 2.530);
\draw[black] (10.804, 2.530) -- (10.881, 2.501);
\draw[black] (10.881, 2.501) -- (10.958, 2.475);
\draw[black] (10.958, 2.475) -- (11.036, 2.452);
\draw[black] (11.036, 2.452) -- (11.113, 2.427);
\draw[black] (11.113, 2.427) -- (11.188, 2.397);
\draw[black] (11.188, 2.397) -- (11.261, 2.363);
\draw[black] (11.261, 2.363) -- (11.334, 2.327);
\draw[black] (11.334, 2.327) -- (11.404, 2.287);
\draw[black] (11.404, 2.287) -- (11.473, 2.245);
\draw[black] (11.473, 2.245) -- (11.540, 2.200);
\draw[black] (11.540, 2.200) -- (11.606, 2.153);
\draw[black] (11.606, 2.153) -- (11.669, 2.103);
\draw[black] (11.669, 2.103) -- (11.731, 2.050);
\draw[black] (11.731, 2.050) -- (11.790, 1.995);
\draw[black] (11.790, 1.995) -- (11.847, 1.937);
\draw[black] (11.847, 1.937) -- (11.902, 1.878);
\draw[black] (11.902, 1.878) -- (11.986, 1.863);
\draw[black] (11.986, 1.863) -- (12.072, 1.855);
\draw[black] (12.072, 1.855) -- (12.158, 1.853);
\draw[black] (12.158, 1.853) -- (12.244, 1.858);
\draw[black] (12.244, 1.858) -- (12.330, 1.869);
\draw[black] (12.330, 1.869) -- (12.414, 1.886);
\draw[black] (12.414, 1.886) -- (12.497, 1.909);
\draw[black] (12.497, 1.909) -- (12.582, 1.924);
\draw[black] (12.582, 1.924) -- (12.668, 1.934);
\draw[black] (12.668, 1.934) -- (12.755, 1.936);
\draw[black] (12.755, 1.936) -- (12.841, 1.933);
\draw[black] (12.841, 1.933) -- (12.927, 1.923);
\draw[black] (12.927, 1.923) -- (13.012, 1.907);
\draw[black] (13.012, 1.907) -- (13.095, 1.884);
\draw[black] (13.095, 1.884) -- (13.171, 1.914);
\draw[black] (13.171, 1.914) -- (13.246, 1.947);
\draw[black] (13.246, 1.947) -- (13.320, 1.983);
\draw[black] (13.320, 1.983) -- (13.392, 2.022);
\draw[black] (13.392, 2.022) -- (13.462, 2.063);
\draw[black] (13.462, 2.063) -- (13.531, 2.107);
\draw[black] (13.531, 2.107) -- (13.598, 2.155);
\draw[black] (13.598, 2.155) -- (13.663, 2.204);
\draw[black] (13.663, 2.204) -- (13.726, 2.256);
\draw[black] (13.726, 2.256) -- (13.787, 2.311);
\draw[black] (13.787, 2.311) -- (13.845, 2.368);
\draw[black] (13.845, 2.368) -- (13.901, 2.428);
\draw[black] (13.901, 2.428) -- (13.959, 2.486);
\draw[black] (13.959, 2.486) -- (14.022, 2.540);
\draw[black] (14.022, 2.540) -- (14.086, 2.592);
\draw[black] (14.086, 2.592) -- (14.153, 2.641);
\draw[black] (14.153, 2.641) -- (14.221, 2.688);
\draw[black] (14.221, 2.688) -- (14.291, 2.732);
\draw[black] (14.291, 2.732) -- (14.363, 2.773);
\draw[black] (14.363, 2.773) -- (14.437, 2.811);
\draw[black] (14.437, 2.811) -- (14.511, 2.847);
\draw[black] (14.511, 2.847) -- (14.588, 2.880);
\draw[black] (14.588, 2.880) -- (14.665, 2.909);
\draw[black] (14.665, 2.909) -- (14.743, 2.936);
\draw[black] (14.743, 2.936) -- (14.822, 2.960);
\draw[black] (14.822, 2.960) -- (14.904, 2.976);
\draw[black] (14.904, 2.976) -- (14.987, 2.989);
\draw[black] (14.987, 2.989) -- (15.069, 3.006);
\draw[black] (15.069, 3.006) -- (15.151, 3.026);
\draw[black] (15.151, 3.026) -- (15.232, 3.048);
\draw[black] (15.232, 3.048) -- (15.312, 3.074);
\draw[black] (15.312, 3.074) -- (15.390, 3.103);
\draw[black] (15.390, 3.103) -- (15.468, 3.136);
\draw[black] (15.468, 3.136) -- (15.544, 3.171);
\draw[black] (15.544, 3.171) -- (15.619, 3.209);
\draw[black] (15.619, 3.209) -- (15.692, 3.250);
\draw[black] (15.692, 3.250) -- (15.764, 3.293);
\draw[black] (15.764, 3.293) -- (15.834, 3.340);
\draw[black] (15.834, 3.340) -- (15.904, 3.384);
\draw[black] (15.904, 3.384) -- (15.977, 3.420);
\draw[black] (15.977, 3.420) -- (16.052, 3.454);
\draw[black] (16.052, 3.454) -- (16.128, 3.485);
\draw[black] (16.128, 3.485) -- (16.205, 3.513);
\draw[black] (16.205, 3.513) -- (16.283, 3.538);
\draw[black] (16.283, 3.538) -- (16.362, 3.559);
\draw[black] (16.362, 3.559) -- (16.442, 3.578);
\draw[black] (16.442, 3.578) -- (16.522, 3.594);
\draw[black] (16.522, 3.594) -- (16.603, 3.606);
\draw[black] (16.603, 3.606) -- (16.684, 3.616);
\draw[black] (16.684, 3.616) -- (16.766, 3.622);
\draw[black] (16.766, 3.622) -- (16.848, 3.625);
\draw[black] (16.848, 3.625) -- (16.931, 3.626);
\draw[black] (16.931, 3.626) -- (17.014, 3.629);
\draw[black] (17.014, 3.629) -- (17.096, 3.636);
\draw[black] (17.096, 3.636) -- (17.178, 3.648);
\draw[black] (17.178, 3.648) -- (17.260, 3.664);
\draw[black] (17.260, 3.664) -- (17.341, 3.684);
\draw[black] (17.341, 3.684) -- (17.420, 3.708);
\draw[black] (17.420, 3.708) -- (17.498, 3.736);
\draw[black] (17.498, 3.736) -- (17.575, 3.768);
\draw[black] (17.575, 3.768) -- (17.650, 3.804);
\draw[black] (17.650, 3.804) -- (17.648, 3.812);
\draw[black] (17.648, 3.812) -- (17.570, 3.790);
\draw[black] (17.570, 3.790) -- (17.491, 3.772);
\draw[black] (17.491, 3.772) -- (17.412, 3.757);
\draw[black] (17.412, 3.757) -- (17.332, 3.746);
\draw[black] (17.332, 3.746) -- (17.251, 3.738);
\draw[black] (17.251, 3.738) -- (17.170, 3.734);
\draw[black] (17.170, 3.734) -- (17.089, 3.734);
\draw[black] (17.089, 3.734) -- (17.009, 3.737);
\draw[black] (17.009, 3.737) -- (16.928, 3.743);
\draw[black] (16.928, 3.743) -- (16.848, 3.753);
\draw[black] (16.848, 3.753) -- (16.768, 3.767);
\draw[black] (16.768, 3.767) -- (16.687, 3.766);
\draw[black] (16.687, 3.766) -- (16.606, 3.762);
\draw[black] (16.606, 3.762) -- (16.526, 3.755);
\draw[black] (16.526, 3.755) -- (16.445, 3.744);
\draw[black] (16.445, 3.744) -- (16.366, 3.730);
\draw[black] (16.366, 3.730) -- (16.287, 3.713);
\draw[black] (16.287, 3.713) -- (16.208, 3.693);
\draw[black] (16.208, 3.693) -- (16.131, 3.670);
\draw[black] (16.131, 3.670) -- (16.054, 3.644);
\draw[black] (16.054, 3.644) -- (15.979, 3.614);
\draw[black] (15.979, 3.614) -- (15.904, 3.581);
\draw[black] (15.904, 3.581) -- (15.832, 3.546);
\draw[black] (15.832, 3.546) -- (15.762, 3.504);
\draw[black] (15.762, 3.504) -- (15.692, 3.459);
\draw[black] (15.692, 3.459) -- (15.620, 3.417);
\draw[black] (15.620, 3.417) -- (15.547, 3.379);
\draw[black] (15.547, 3.379) -- (15.472, 3.343);
\draw[black] (15.472, 3.343) -- (15.396, 3.310);
\draw[black] (15.396, 3.310) -- (15.318, 3.281);
\draw[black] (15.318, 3.281) -- (15.240, 3.254);
\draw[black] (15.240, 3.254) -- (15.160, 3.231);
\draw[black] (15.160, 3.231) -- (15.079, 3.211);
\draw[black] (15.079, 3.211) -- (14.998, 3.194);
\draw[black] (14.998, 3.194) -- (14.916, 3.181);
\draw[black] (14.916, 3.181) -- (14.834, 3.171);
\draw[black] (14.834, 3.171) -- (14.752, 3.152);
\draw[black] (14.752, 3.152) -- (14.671, 3.130);
\draw[black] (14.671, 3.130) -- (14.591, 3.105);
\draw[black] (14.591, 3.105) -- (14.513, 3.076);
\draw[black] (14.513, 3.076) -- (14.435, 3.044);
\draw[black] (14.435, 3.044) -- (14.359, 3.009);
\draw[black] (14.359, 3.009) -- (14.285, 2.971);
\draw[black] (14.285, 2.971) -- (14.212, 2.929);
\draw[black] (14.212, 2.929) -- (14.141, 2.885);
\draw[black] (14.141, 2.885) -- (14.072, 2.837);
\draw[black] (14.072, 2.837) -- (14.004, 2.787);
\draw[black] (14.004, 2.787) -- (13.940, 2.734);
\draw[black] (13.940, 2.734) -- (13.877, 2.679);
\draw[black] (13.877, 2.679) -- (13.813, 2.627);
\draw[black] (13.813, 2.627) -- (13.746, 2.578);
\draw[black] (13.746, 2.578) -- (13.676, 2.532);
\draw[black] (13.676, 2.532) -- (13.605, 2.489);
\draw[black] (13.605, 2.489) -- (13.532, 2.450);
\draw[black] (13.532, 2.450) -- (13.457, 2.414);
\draw[black] (13.457, 2.414) -- (13.381, 2.382);
\draw[black] (13.381, 2.382) -- (13.303, 2.353);
\draw[black] (13.303, 2.353) -- (13.224, 2.327);
\draw[black] (13.224, 2.327) -- (13.144, 2.306);
\draw[black] (13.144, 2.306) -- (13.063, 2.319);
\draw[black] (13.063, 2.319) -- (12.981, 2.327);
\draw[black] (12.981, 2.327) -- (12.899, 2.330);
\draw[black] (12.899, 2.330) -- (12.817, 2.327);
\draw[black] (12.817, 2.327) -- (12.735, 2.319);
\draw[black] (12.735, 2.319) -- (12.654, 2.306);
\draw[black] (12.654, 2.306) -- (12.574, 2.288);
\draw[black] (12.574, 2.288) -- (12.495, 2.264);
\draw[black] (12.495, 2.264) -- (12.415, 2.250);
\draw[black] (12.415, 2.250) -- (12.333, 2.241);
\draw[black] (12.333, 2.241) -- (12.252, 2.238);
\draw[black] (12.252, 2.238) -- (12.170, 2.239);
\draw[black] (12.170, 2.239) -- (12.088, 2.246);
\draw[black] (12.088, 2.246) -- (12.008, 2.258);
\draw[black] (12.008, 2.258) -- (11.928, 2.275);
\draw[black] (11.928, 2.275) -- (11.849, 2.298);
\draw[black] (11.849, 2.298) -- (11.787, 2.352);
\draw[black] (11.787, 2.352) -- (11.723, 2.403);
\draw[black] (11.723, 2.403) -- (11.656, 2.450);
\draw[black] (11.656, 2.450) -- (11.587, 2.495);
\draw[black] (11.587, 2.495) -- (11.516, 2.537);
\draw[black] (11.516, 2.537) -- (11.444, 2.575);
\draw[black] (11.444, 2.575) -- (11.369, 2.610);
\draw[black] (11.369, 2.610) -- (11.294, 2.642);
\draw[black] (11.294, 2.642) -- (11.216, 2.670);
\draw[black] (11.216, 2.670) -- (11.138, 2.694);
\draw[black] (11.138, 2.694) -- (11.058, 2.715);
\draw[black] (11.058, 2.715) -- (10.978, 2.733);
\draw[black] (10.978, 2.733) -- (10.898, 2.754);
\draw[black] (10.898, 2.754) -- (10.819, 2.778);
\draw[black] (10.819, 2.778) -- (10.742, 2.806);
\draw[black] (10.742, 2.806) -- (10.665, 2.837);
\draw[black] (10.665, 2.837) -- (10.590, 2.871);
\draw[black] (10.590, 2.871) -- (10.517, 2.909);
\draw[black] (10.517, 2.909) -- (10.445, 2.949);
\draw[black] (10.445, 2.949) -- (10.375, 2.992);
\draw[black] (10.375, 2.992) -- (10.306, 3.039);
\draw[black] (10.306, 3.039) -- (10.240, 3.088);
\draw[black] (10.240, 3.088) -- (10.176, 3.140);
\draw[black] (10.176, 3.140) -- (10.106, 3.186);
\draw[black] (10.106, 3.186) -- (10.034, 3.229);
\draw[black] (10.034, 3.229) -- (9.960, 3.269);
\draw[black] (9.960, 3.269) -- (9.884, 3.306);
\draw[black] (9.884, 3.306) -- (9.807, 3.340);
\draw[black] (9.807, 3.340) -- (9.729, 3.370);
\draw[black] (9.729, 3.370) -- (9.649, 3.397);
\draw[black] (9.649, 3.397) -- (9.569, 3.421);
\draw[black] (9.569, 3.421) -- (9.487, 3.442);
\draw[black] (9.487, 3.442) -- (9.405, 3.458);
\draw[black] (9.405, 3.458) -- (9.322, 3.472);
\draw[black] (9.322, 3.472) -- (9.239, 3.482);
\draw[black] (9.239, 3.482) -- (9.156, 3.482);
\draw[black] (9.156, 3.482) -- (9.074, 3.487);
\draw[black] (9.074, 3.487) -- (8.992, 3.495);
\draw[black] (8.992, 3.495) -- (8.910, 3.506);
\draw[black] (8.910, 3.506) -- (8.829, 3.521);
\draw[black] (8.829, 3.521) -- (8.749, 3.540);
\draw[black] (8.749, 3.540) -- (8.670, 3.562);
\draw[black] (8.670, 3.562) -- (8.591, 3.588);
\draw[black] (8.591, 3.588) -- (8.514, 3.617);
\draw[black] (8.514, 3.617) -- (8.439, 3.650);
\draw[black] (8.439, 3.650) -- (8.364, 3.685);
\draw[black] (8.364, 3.685) -- (8.290, 3.722);
\draw[black] (8.290, 3.722) -- (8.213, 3.754);
\draw[black] (8.213, 3.754) -- (8.134, 3.783);
\draw[black] (8.134, 3.783) -- (8.055, 3.808);
\draw[black] (8.055, 3.808) -- (7.974, 3.830);
\draw[black] (7.974, 3.830) -- (7.893, 3.848);
\draw[black] (7.893, 3.848) -- (7.811, 3.862);
\draw[black] (7.811, 3.862) -- (7.728, 3.873);
\draw[black] (7.728, 3.873) -- (7.645, 3.880);
\draw[black] (7.645, 3.880) -- (7.561, 3.884);
\draw[black] (7.561, 3.884) -- (7.478, 3.883);
\draw[black] (7.478, 3.883) -- (7.395, 3.880);
\draw[black] (7.395, 3.880) -- (7.477, 3.897);
\draw[black] (7.477, 3.897) -- (7.560, 3.911);
\draw[black] (7.560, 3.911) -- (7.643, 3.921);
\draw[black] (7.643, 3.921) -- (7.727, 3.928);
\draw[black] (7.727, 3.928) -- (7.811, 3.931);
\draw[black] (7.811, 3.931) -- (7.895, 3.931);
\draw[black] (7.895, 3.931) -- (7.979, 3.927);
\draw[black] (7.979, 3.927) -- (8.062, 3.920);
\draw[black] (8.062, 3.920) -- (8.146, 3.909);
\draw[black] (8.146, 3.909) -- (8.228, 3.895);
\draw[black] (8.228, 3.895) -- (8.311, 3.877);
\draw[black] (8.311, 3.877) -- (8.392, 3.856);
\draw[black] (8.392, 3.856) -- (8.465, 3.821);
\draw[black] (8.465, 3.821) -- (8.540, 3.788);
\draw[black] (8.540, 3.788) -- (8.616, 3.760);
\draw[black] (8.616, 3.760) -- (8.694, 3.734);
\draw[black] (8.694, 3.734) -- (8.772, 3.713);
\draw[black] (8.772, 3.713) -- (8.852, 3.694);
\draw[black] (8.852, 3.694) -- (8.932, 3.679);
\draw[black] (8.932, 3.679) -- (9.012, 3.668);
\draw[black] (9.012, 3.668) -- (9.094, 3.660);
\draw[black] (9.094, 3.660) -- (9.175, 3.656);
\draw[black] (9.175, 3.656) -- (9.256, 3.656);
\draw[black] (9.256, 3.656) -- (9.339, 3.653);
\draw[black] (9.339, 3.653) -- (9.422, 3.644);
\draw[black] (9.422, 3.644) -- (9.504, 3.631);
\draw[black] (9.504, 3.631) -- (9.586, 3.614);
\draw[black] (9.586, 3.614) -- (9.668, 3.593);
\draw[black] (9.668, 3.593) -- (9.748, 3.569);
\draw[black] (9.748, 3.569) -- (9.827, 3.542);
\draw[black] (9.827, 3.542) -- (9.904, 3.511);
\draw[black] (9.904, 3.511) -- (9.981, 3.477);
\draw[black] (9.981, 3.477) -- (10.055, 3.439);
\draw[black] (10.055, 3.439) -- (10.128, 3.398);
\draw[black] (10.128, 3.398) -- (10.199, 3.354);
\draw[black] (10.199, 3.354) -- (10.265, 3.306);
\draw[black] (10.265, 3.306) -- (10.332, 3.261);
\draw[black] (10.332, 3.261) -- (10.402, 3.219);
\draw[black] (10.402, 3.219) -- (10.473, 3.180);
\draw[black] (10.473, 3.180) -- (10.546, 3.145);
\draw[black] (10.546, 3.145) -- (10.620, 3.112);
\draw[black] (10.620, 3.112) -- (10.696, 3.083);
\draw[black] (10.696, 3.083) -- (10.773, 3.058);
\draw[black] (10.773, 3.058) -- (10.851, 3.036);
\draw[black] (10.851, 3.036) -- (10.930, 3.017);
\draw[black] (10.930, 3.017) -- (11.010, 3.002);
\draw[black] (11.010, 3.002) -- (11.091, 2.989);
\draw[black] (11.091, 2.989) -- (11.174, 2.973);
\draw[black] (11.174, 2.973) -- (11.256, 2.952);
\draw[black] (11.256, 2.952) -- (11.337, 2.928);
\draw[black] (11.337, 2.928) -- (11.416, 2.900);
\draw[black] (11.416, 2.900) -- (11.494, 2.867);
\draw[black] (11.494, 2.867) -- (11.570, 2.831);
\draw[black] (11.570, 2.831) -- (11.644, 2.791);
\draw[black] (11.644, 2.791) -- (11.716, 2.747);
\draw[black] (11.716, 2.747) -- (11.786, 2.699);
\draw[black] (11.786, 2.699) -- (11.860, 2.660);
\draw[black] (11.860, 2.660) -- (11.942, 2.637);
\draw[black] (11.942, 2.637) -- (12.026, 2.619);
\draw[black] (12.026, 2.619) -- (12.110, 2.606);
\draw[black] (12.110, 2.606) -- (12.195, 2.599);
\draw[black] (12.195, 2.599) -- (12.281, 2.598);
\draw[black] (12.281, 2.598) -- (12.366, 2.602);
\draw[black] (12.366, 2.602) -- (12.451, 2.611);
\draw[black] (12.451, 2.611) -- (12.534, 2.632);
\draw[black] (12.534, 2.632) -- (12.616, 2.656);
\draw[black] (12.616, 2.656) -- (12.699, 2.675);
\draw[black] (12.699, 2.675) -- (12.784, 2.689);
\draw[black] (12.784, 2.689) -- (12.869, 2.698);
\draw[black] (12.869, 2.698) -- (12.955, 2.700);
\draw[black] (12.955, 2.700) -- (13.040, 2.698);
\draw[black] (13.040, 2.698) -- (13.126, 2.690);
\draw[black] (13.126, 2.690) -- (13.208, 2.690);
\draw[black] (13.208, 2.690) -- (13.287, 2.706);
\draw[black] (13.287, 2.706) -- (13.366, 2.726);
\draw[black] (13.366, 2.726) -- (13.444, 2.750);
\draw[black] (13.444, 2.750) -- (13.520, 2.777);
\draw[black] (13.520, 2.777) -- (13.595, 2.808);
\draw[black] (13.595, 2.808) -- (13.668, 2.843);
\draw[black] (13.668, 2.843) -- (13.740, 2.881);
\draw[black] (13.740, 2.881) -- (13.809, 2.923);
\draw[black] (13.809, 2.923) -- (13.877, 2.968);
\draw[black] (13.877, 2.968) -- (13.942, 3.016);
\draw[black] (13.942, 3.016) -- (14.008, 3.065);
\draw[black] (14.008, 3.065) -- (14.076, 3.112);
\draw[black] (14.076, 3.112) -- (14.146, 3.155);
\draw[black] (14.146, 3.155) -- (14.219, 3.195);
\draw[black] (14.219, 3.195) -- (14.292, 3.232);
\draw[black] (14.292, 3.232) -- (14.367, 3.265);
\draw[black] (14.367, 3.265) -- (14.444, 3.295);
\draw[black] (14.444, 3.295) -- (14.522, 3.322);
\draw[black] (14.522, 3.322) -- (14.601, 3.345);
\draw[black] (14.601, 3.345) -- (14.681, 3.365);
\draw[black] (14.681, 3.365) -- (14.761, 3.381);
\draw[black] (14.761, 3.381) -- (14.843, 3.392);
\draw[black] (14.843, 3.392) -- (14.924, 3.402);
\draw[black] (14.924, 3.402) -- (15.005, 3.416);
\draw[black] (15.005, 3.416) -- (15.085, 3.433);
\draw[black] (15.085, 3.433) -- (15.164, 3.453);
\draw[black] (15.164, 3.453) -- (15.243, 3.477);
\draw[black] (15.243, 3.477) -- (15.320, 3.504);
\draw[black] (15.320, 3.504) -- (15.396, 3.534);
\draw[black] (15.396, 3.534) -- (15.471, 3.567);
\draw[black] (15.471, 3.567) -- (15.544, 3.604);
\draw[black] (15.544, 3.604) -- (15.616, 3.644);
\draw[black] (15.616, 3.644) -- (15.685, 3.686);
\draw[black] (15.685, 3.686) -- (15.756, 3.728);
\draw[black] (15.756, 3.728) -- (15.831, 3.764);
\draw[black] (15.831, 3.764) -- (15.907, 3.797);
\draw[black] (15.907, 3.797) -- (15.985, 3.826);
\draw[black] (15.985, 3.826) -- (16.064, 3.852);
\draw[black] (16.064, 3.852) -- (16.144, 3.875);
\draw[black] (16.144, 3.875) -- (16.224, 3.894);
\draw[black] (16.224, 3.894) -- (16.306, 3.909);
\draw[black] (16.306, 3.909) -- (16.388, 3.921);
\draw[black] (16.388, 3.921) -- (16.471, 3.929);
\draw[black] (16.471, 3.929) -- (16.554, 3.933);
\draw[black] (16.554, 3.933) -- (16.637, 3.934);
\draw[black] (16.637, 3.934) -- (16.721, 3.926);
\draw[black] (16.721, 3.926) -- (16.806, 3.922);
\draw[black] (16.806, 3.922) -- (16.891, 3.922);
\draw[black] (16.891, 3.922) -- (16.976, 3.926);
\draw[black] (16.976, 3.926) -- (17.060, 3.935);
\draw[black] (17.060, 3.935) -- (17.144, 3.949);
\draw[black] (17.144, 3.949) -- (17.227, 3.966);
\draw[black] (17.227, 3.966) -- (17.309, 3.988);
\draw[black] (17.309, 3.988) -- (17.390, 4.013);
\draw[black] (17.390, 4.013) -- (17.470, 4.043);
\draw[black] (17.470, 4.043) -- (17.529, 4.099);
\draw[black] (17.529, 4.099) -- (17.593, 4.151);
\draw[black] (17.593, 4.151) -- (17.660, 4.198);
\draw[black] (17.660, 4.198) -- (17.731, 4.240);
\draw[black] (17.731, 4.240) -- (17.804, 4.276);
\draw[black] (17.804, 4.276) -- (17.880, 4.307);
\draw[black] (17.880, 4.307) -- (17.958, 4.332);
\draw[black] (17.958, 4.332) -- (17.874, 4.340);
\draw[black] (17.874, 4.340) -- (17.790, 4.343);
\draw[black] (17.790, 4.343) -- (17.706, 4.340);
\draw[black] (17.706, 4.340) -- (17.622, 4.332);
\draw[black] (17.622, 4.332) -- (17.539, 4.318);
\draw[black] (17.539, 4.318) -- (17.456, 4.299);
\draw[black] (17.456, 4.299) -- (17.376, 4.275);
\draw[black] (17.376, 4.275) -- (17.297, 4.246);
\draw[black] (17.297, 4.246) -- (17.218, 4.214);
\draw[black] (17.218, 4.214) -- (17.137, 4.186);
\draw[black] (17.137, 4.186) -- (17.056, 4.163);
\draw[black] (17.056, 4.163) -- (16.973, 4.144);
\draw[black] (16.973, 4.144) -- (16.889, 4.129);
\draw[black] (16.889, 4.129) -- (16.804, 4.119);
\draw[black] (16.804, 4.119) -- (16.719, 4.113);
\draw[black] (16.719, 4.113) -- (16.634, 4.112);
\draw[black] (16.634, 4.112) -- (16.549, 4.116);
\draw[black] (16.549, 4.116) -- (16.466, 4.120);
\draw[black] (16.466, 4.120) -- (16.384, 4.117);
\draw[black] (16.384, 4.117) -- (16.302, 4.110);
\draw[black] (16.302, 4.110) -- (16.221, 4.100);
\draw[black] (16.221, 4.100) -- (16.140, 4.086);
\draw[black] (16.140, 4.086) -- (16.060, 4.068);
\draw[black] (16.060, 4.068) -- (15.981, 4.047);
\draw[black] (15.981, 4.047) -- (15.902, 4.022);
\draw[black] (15.902, 4.022) -- (15.825, 3.993);
\draw[black] (15.825, 3.993) -- (15.750, 3.961);
\draw[black] (15.750, 3.961) -- (15.676, 3.925);
\draw[black] (15.676, 3.925) -- (15.606, 3.884);
\draw[black] (15.606, 3.884) -- (15.536, 3.844);
\draw[black] (15.536, 3.844) -- (15.464, 3.806);
\draw[black] (15.464, 3.806) -- (15.391, 3.772);
\draw[black] (15.391, 3.772) -- (15.316, 3.740);
\draw[black] (15.316, 3.740) -- (15.240, 3.713);
\draw[black] (15.240, 3.713) -- (15.163, 3.688);
\draw[black] (15.163, 3.688) -- (15.084, 3.667);
\draw[black] (15.084, 3.667) -- (15.005, 3.650);
\draw[black] (15.005, 3.650) -- (14.926, 3.636);
\draw[black] (14.926, 3.636) -- (14.845, 3.625);
\draw[black] (14.845, 3.625) -- (14.765, 3.619);
\draw[black] (14.765, 3.619) -- (14.684, 3.608);
\draw[black] (14.684, 3.608) -- (14.604, 3.593);
\draw[black] (14.604, 3.593) -- (14.524, 3.574);
\draw[black] (14.524, 3.574) -- (14.446, 3.552);
\draw[black] (14.446, 3.552) -- (14.368, 3.527);
\draw[black] (14.368, 3.527) -- (14.292, 3.498);
\draw[black] (14.292, 3.498) -- (14.217, 3.465);
\draw[black] (14.217, 3.465) -- (14.144, 3.429);
\draw[black] (14.144, 3.429) -- (14.073, 3.389);
\draw[black] (14.073, 3.389) -- (14.003, 3.346);
\draw[black] (14.003, 3.346) -- (13.936, 3.300);
\draw[black] (13.936, 3.300) -- (13.868, 3.257);
\draw[black] (13.868, 3.257) -- (13.797, 3.216);
\draw[black] (13.797, 3.216) -- (13.724, 3.180);
\draw[black] (13.724, 3.180) -- (13.650, 3.147);
\draw[black] (13.650, 3.147) -- (13.574, 3.118);
\draw[black] (13.574, 3.118) -- (13.497, 3.093);
\draw[black] (13.497, 3.093) -- (13.418, 3.072);
\draw[black] (13.418, 3.072) -- (13.339, 3.055);
\draw[black] (13.339, 3.055) -- (13.259, 3.042);
\draw[black] (13.259, 3.042) -- (13.178, 3.034);
\draw[black] (13.178, 3.034) -- (13.097, 3.044);
\draw[black] (13.097, 3.044) -- (13.014, 3.049);
\draw[black] (13.014, 3.049) -- (12.932, 3.049);
\draw[black] (12.932, 3.049) -- (12.850, 3.044);
\draw[black] (12.850, 3.044) -- (12.768, 3.034);
\draw[black] (12.768, 3.034) -- (12.688, 3.020);
\draw[black] (12.688, 3.020) -- (12.608, 3.000);
\draw[black] (12.608, 3.000) -- (12.529, 2.976);
\draw[black] (12.529, 2.976) -- (12.450, 2.956);
\draw[black] (12.450, 2.956) -- (12.369, 2.947);
\draw[black] (12.369, 2.947) -- (12.287, 2.943);
\draw[black] (12.287, 2.943) -- (12.205, 2.944);
\draw[black] (12.205, 2.944) -- (12.123, 2.950);
\draw[black] (12.123, 2.950) -- (12.042, 2.961);
\draw[black] (12.042, 2.961) -- (11.961, 2.977);
\draw[black] (11.961, 2.977) -- (11.882, 2.997);
\draw[black] (11.882, 2.997) -- (11.804, 3.023);
\draw[black] (11.804, 3.023) -- (11.732, 3.067);
\draw[black] (11.732, 3.067) -- (11.658, 3.108);
\draw[black] (11.658, 3.108) -- (11.581, 3.145);
\draw[black] (11.581, 3.145) -- (11.503, 3.177);
\draw[black] (11.503, 3.177) -- (11.423, 3.205);
\draw[black] (11.423, 3.205) -- (11.342, 3.229);
\draw[black] (11.342, 3.229) -- (11.259, 3.249);
\draw[black] (11.259, 3.249) -- (11.176, 3.263);
\draw[black] (11.176, 3.263) -- (11.092, 3.274);
\draw[black] (11.092, 3.274) -- (11.008, 3.282);
\draw[black] (11.008, 3.282) -- (10.924, 3.295);
\draw[black] (10.924, 3.295) -- (10.841, 3.311);
\draw[black] (10.841, 3.311) -- (10.759, 3.331);
\draw[black] (10.759, 3.331) -- (10.679, 3.356);
\draw[black] (10.679, 3.356) -- (10.599, 3.384);
\draw[black] (10.599, 3.384) -- (10.521, 3.416);
\draw[black] (10.521, 3.416) -- (10.445, 3.452);
\draw[black] (10.445, 3.452) -- (10.370, 3.491);
\draw[black] (10.370, 3.491) -- (10.297, 3.534);
\draw[black] (10.297, 3.534) -- (10.227, 3.581);
\draw[black] (10.227, 3.581) -- (10.155, 3.623);
\draw[black] (10.155, 3.623) -- (10.081, 3.662);
\draw[black] (10.081, 3.662) -- (10.006, 3.697);
\draw[black] (10.006, 3.697) -- (9.929, 3.729);
\draw[black] (9.929, 3.729) -- (9.850, 3.757);
\draw[black] (9.850, 3.757) -- (9.771, 3.782);
\draw[black] (9.771, 3.782) -- (9.690, 3.803);
\draw[black] (9.690, 3.803) -- (9.608, 3.820);
\draw[black] (9.608, 3.820) -- (9.526, 3.833);
\draw[black] (9.526, 3.833) -- (9.443, 3.843);
\draw[black] (9.443, 3.843) -- (9.360, 3.849);
\draw[black] (9.360, 3.849) -- (9.278, 3.847);
\draw[black] (9.278, 3.847) -- (9.196, 3.849);
\draw[black] (9.196, 3.849) -- (9.114, 3.855);
\draw[black] (9.114, 3.855) -- (9.033, 3.864);
\draw[black] (9.033, 3.864) -- (8.952, 3.877);
\draw[black] (8.952, 3.877) -- (8.872, 3.894);
\draw[black] (8.872, 3.894) -- (8.793, 3.915);
\draw[black] (8.793, 3.915) -- (8.714, 3.940);
\draw[black] (8.714, 3.940) -- (8.637, 3.967);
\draw[black] (8.637, 3.967) -- (8.562, 3.999);
\draw[black] (8.562, 3.999) -- (8.488, 4.034);
\draw[black] (8.488, 4.034) -- (8.407, 4.060);
\draw[black] (8.407, 4.060) -- (8.326, 4.083);
\draw[black] (8.326, 4.083) -- (8.244, 4.101);
\draw[black] (8.244, 4.101) -- (8.160, 4.116);
\draw[black] (8.160, 4.116) -- (8.076, 4.127);
\draw[black] (8.076, 4.127) -- (7.992, 4.133);
\draw[black] (7.992, 4.133) -- (7.908, 4.136);
\draw[black] (7.908, 4.136) -- (7.823, 4.134);
\draw[black] (7.823, 4.134) -- (7.739, 4.128);
\draw[black] (7.739, 4.128) -- (7.655, 4.119);
\draw[black] (7.655, 4.119) -- (7.573, 4.123);
\draw[black] (7.573, 4.123) -- (7.494, 4.151);
\draw[black] (7.494, 4.151) -- (7.418, 4.184);
\draw[black] (7.418, 4.184) -- (7.344, 4.222);
\draw[black] (7.344, 4.222) -- (7.274, 4.266);
\draw[black] (7.274, 4.266) -- (7.206, 4.315);
\draw[black] (7.206, 4.315) -- (7.143, 4.369);
\draw[black] (7.143, 4.369) -- (7.153, 4.383);
\draw[black] (7.153, 4.383) -- (7.234, 4.358);
\draw[black] (7.234, 4.358) -- (7.317, 4.338);
\draw[black] (7.317, 4.338) -- (7.401, 4.324);
\draw[black] (7.401, 4.324) -- (7.486, 4.315);
\draw[black] (7.486, 4.315) -- (7.571, 4.311);
\draw[black] (7.571, 4.311) -- (7.657, 4.313);
\draw[black] (7.657, 4.313) -- (7.742, 4.321);
\draw[black] (7.742, 4.321) -- (7.825, 4.332);
\draw[black] (7.825, 4.332) -- (7.907, 4.338);
\draw[black] (7.907, 4.338) -- (7.989, 4.341);
\draw[black] (7.989, 4.341) -- (8.072, 4.340);
\draw[black] (8.072, 4.340) -- (8.154, 4.334);
\draw[black] (8.154, 4.334) -- (8.236, 4.324);
\draw[black] (8.236, 4.324) -- (8.317, 4.311);
\draw[black] (8.317, 4.311) -- (8.398, 4.292);
\draw[black] (8.398, 4.292) -- (8.477, 4.270);
\draw[black] (8.477, 4.270) -- (8.555, 4.244);
\draw[black] (8.555, 4.244) -- (8.631, 4.212);
\draw[black] (8.631, 4.212) -- (8.706, 4.179);
\draw[black] (8.706, 4.179) -- (8.783, 4.150);
\draw[black] (8.783, 4.150) -- (8.861, 4.124);
\draw[black] (8.861, 4.124) -- (8.940, 4.103);
\draw[black] (8.940, 4.103) -- (9.020, 4.085);
\draw[black] (9.020, 4.085) -- (9.101, 4.071);
\draw[black] (9.101, 4.071) -- (9.182, 4.061);
\draw[black] (9.182, 4.061) -- (9.264, 4.055);
\draw[black] (9.264, 4.055) -- (9.346, 4.053);
\draw[black] (9.346, 4.053) -- (9.428, 4.055);
\draw[black] (9.428, 4.055) -- (9.511, 4.051);
\draw[black] (9.511, 4.051) -- (9.594, 4.043);
\draw[black] (9.594, 4.043) -- (9.677, 4.031);
\draw[black] (9.677, 4.031) -- (9.758, 4.015);
\draw[black] (9.758, 4.015) -- (9.839, 3.995);
\draw[black] (9.839, 3.995) -- (9.919, 3.972);
\draw[black] (9.919, 3.972) -- (9.998, 3.944);
\draw[black] (9.998, 3.944) -- (10.075, 3.913);
\draw[black] (10.075, 3.913) -- (10.150, 3.877);
\draw[black] (10.150, 3.877) -- (10.224, 3.838);
\draw[black] (10.224, 3.838) -- (10.296, 3.795);
\draw[black] (10.296, 3.795) -- (10.370, 3.753);
\draw[black] (10.370, 3.753) -- (10.445, 3.716);
\draw[black] (10.445, 3.716) -- (10.523, 3.681);
\draw[black] (10.523, 3.681) -- (10.602, 3.651);
\draw[black] (10.602, 3.651) -- (10.682, 3.625);
\draw[black] (10.682, 3.625) -- (10.764, 3.603);
\draw[black] (10.764, 3.603) -- (10.847, 3.585);
\draw[black] (10.847, 3.585) -- (10.930, 3.572);
\draw[black] (10.930, 3.572) -- (11.014, 3.563);
\draw[black] (11.014, 3.563) -- (11.098, 3.559);
\draw[black] (11.098, 3.559) -- (11.179, 3.553);
\draw[black] (11.179, 3.553) -- (11.260, 3.543);
\draw[black] (11.260, 3.543) -- (11.341, 3.529);
\draw[black] (11.341, 3.529) -- (11.421, 3.510);
\draw[black] (11.421, 3.510) -- (11.499, 3.487);
\draw[black] (11.499, 3.487) -- (11.576, 3.460);
\draw[black] (11.576, 3.460) -- (11.652, 3.428);
\draw[black] (11.652, 3.428) -- (11.726, 3.393);
\draw[black] (11.726, 3.393) -- (11.797, 3.354);
\draw[black] (11.797, 3.354) -- (11.876, 3.329);
\draw[black] (11.876, 3.329) -- (11.956, 3.308);
\draw[black] (11.956, 3.308) -- (12.037, 3.293);
\draw[black] (12.037, 3.293) -- (12.118, 3.282);
\draw[black] (12.118, 3.282) -- (12.201, 3.277);
\draw[black] (12.201, 3.277) -- (12.283, 3.276);
\draw[black] (12.283, 3.276) -- (12.365, 3.280);
\draw[black] (12.365, 3.280) -- (12.447, 3.290);
\draw[black] (12.447, 3.290) -- (12.527, 3.310);
\draw[black] (12.527, 3.310) -- (12.606, 3.334);
\draw[black] (12.606, 3.334) -- (12.686, 3.354);
\draw[black] (12.686, 3.354) -- (12.768, 3.368);
\draw[black] (12.768, 3.368) -- (12.850, 3.377);
\draw[black] (12.850, 3.377) -- (12.932, 3.382);
\draw[black] (12.932, 3.382) -- (13.015, 3.381);
\draw[black] (13.015, 3.381) -- (13.097, 3.376);
\draw[black] (13.097, 3.376) -- (13.179, 3.365);
\draw[black] (13.179, 3.365) -- (13.261, 3.370);
\draw[black] (13.261, 3.370) -- (13.343, 3.379);
\draw[black] (13.343, 3.379) -- (13.425, 3.393);
\draw[black] (13.425, 3.393) -- (13.505, 3.411);
\draw[black] (13.505, 3.411) -- (13.584, 3.433);
\draw[black] (13.584, 3.433) -- (13.662, 3.460);
\draw[black] (13.662, 3.460) -- (13.739, 3.490);
\draw[black] (13.739, 3.490) -- (13.814, 3.525);
\draw[black] (13.814, 3.525) -- (13.886, 3.564);
\draw[black] (13.886, 3.564) -- (13.956, 3.607);
\draw[black] (13.956, 3.607) -- (14.026, 3.648);
\draw[black] (14.026, 3.648) -- (14.098, 3.686);
\draw[black] (14.098, 3.686) -- (14.172, 3.721);
\draw[black] (14.172, 3.721) -- (14.247, 3.752);
\draw[black] (14.247, 3.752) -- (14.324, 3.779);
\draw[black] (14.324, 3.779) -- (14.401, 3.803);
\draw[black] (14.401, 3.803) -- (14.481, 3.823);
\draw[black] (14.481, 3.823) -- (14.560, 3.838);
\draw[black] (14.560, 3.838) -- (14.641, 3.850);
\draw[black] (14.641, 3.850) -- (14.722, 3.858);
\draw[black] (14.722, 3.858) -- (14.806, 3.864);
\draw[black] (14.806, 3.864) -- (14.889, 3.874);
\draw[black] (14.889, 3.874) -- (14.972, 3.888);
\draw[black] (14.972, 3.888) -- (15.055, 3.906);
\draw[black] (15.055, 3.906) -- (15.136, 3.928);
\draw[black] (15.136, 3.928) -- (15.216, 3.954);
\draw[black] (15.216, 3.954) -- (15.295, 3.983);
\draw[black] (15.295, 3.983) -- (15.372, 4.017);
\draw[black] (15.372, 4.017) -- (15.447, 4.054);
\draw[black] (15.447, 4.054) -- (15.521, 4.095);
\draw[black] (15.521, 4.095) -- (15.593, 4.136);
\draw[black] (15.593, 4.136) -- (15.667, 4.171);
\draw[black] (15.667, 4.171) -- (15.742, 4.203);
\draw[black] (15.742, 4.203) -- (15.818, 4.231);
\draw[black] (15.818, 4.231) -- (15.896, 4.255);
\draw[black] (15.896, 4.255) -- (15.975, 4.276);
\draw[black] (15.975, 4.276) -- (16.055, 4.293);
\draw[black] (16.055, 4.293) -- (16.135, 4.305);
\draw[black] (16.135, 4.305) -- (16.216, 4.314);
\draw[black] (16.216, 4.314) -- (16.298, 4.319);
\draw[black] (16.298, 4.319) -- (16.379, 4.320);
\draw[black] (16.379, 4.320) -- (16.461, 4.316);
\draw[black] (16.461, 4.316) -- (16.543, 4.317);
\draw[black] (16.543, 4.317) -- (16.624, 4.322);
\draw[black] (16.624, 4.322) -- (16.705, 4.331);
\draw[black] (16.705, 4.331) -- (16.785, 4.345);
\draw[black] (16.785, 4.345) -- (16.865, 4.363);
\draw[black] (16.865, 4.363) -- (16.943, 4.385);
\draw[black] (16.943, 4.385) -- (17.021, 4.411);
\draw[black] (17.021, 4.411) -- (17.096, 4.442);
\draw[black] (17.096, 4.442) -- (17.172, 4.475);
\draw[black] (17.172, 4.475) -- (17.251, 4.505);
\draw[black] (17.251, 4.505) -- (17.331, 4.529);
\draw[black] (17.331, 4.529) -- (17.413, 4.548);
\draw[black] (17.413, 4.548) -- (17.496, 4.561);
\draw[black] (17.496, 4.561) -- (17.579, 4.570);
\draw[black] (17.579, 4.570) -- (17.663, 4.573);
\draw[black] (17.663, 4.573) -- (17.747, 4.570);
\draw[black] (17.747, 4.570) -- (17.831, 4.574);
\draw[black] (17.831, 4.574) -- (17.916, 4.592);
\draw[black] (17.916, 4.592) -- (17.998, 4.617);
\draw[black] (17.998, 4.617) -- (18.079, 4.647);
\draw[black] (18.079, 4.647) -- (18.157, 4.684);
\draw[black] (18.157, 4.684) -- (18.232, 4.726);
\draw[black] (18.232, 4.726) -- (18.304, 4.774);
\draw[black] (18.304, 4.774) -- (18.298, 4.789);
\draw[black] (18.298, 4.789) -- (18.216, 4.773);
\draw[black] (18.216, 4.773) -- (18.133, 4.761);
\draw[black] (18.133, 4.761) -- (18.049, 4.754);
\draw[black] (18.049, 4.754) -- (17.966, 4.752);
\draw[black] (17.966, 4.752) -- (17.882, 4.756);
\draw[black] (17.882, 4.756) -- (17.799, 4.764);
\draw[black] (17.799, 4.764) -- (17.716, 4.777);
\draw[black] (17.716, 4.777) -- (17.634, 4.796);
\draw[black] (17.634, 4.796) -- (17.550, 4.800);
\draw[black] (17.550, 4.800) -- (17.466, 4.799);
\draw[black] (17.466, 4.799) -- (17.382, 4.792);
\draw[black] (17.382, 4.792) -- (17.299, 4.780);
\draw[black] (17.299, 4.780) -- (17.216, 4.763);
\draw[black] (17.216, 4.763) -- (17.135, 4.740);
\draw[black] (17.135, 4.740) -- (17.056, 4.713);
\draw[black] (17.056, 4.713) -- (16.978, 4.680);
\draw[black] (16.978, 4.680) -- (16.902, 4.645);
\draw[black] (16.902, 4.645) -- (16.825, 4.615);
\draw[black] (16.825, 4.615) -- (16.746, 4.590);
\draw[black] (16.746, 4.590) -- (16.666, 4.569);
\draw[black] (16.666, 4.569) -- (16.585, 4.552);
\draw[black] (16.585, 4.552) -- (16.503, 4.540);
\draw[black] (16.503, 4.540) -- (16.420, 4.533);
\draw[black] (16.420, 4.533) -- (16.337, 4.531);
\draw[black] (16.337, 4.531) -- (16.254, 4.533);
\draw[black] (16.254, 4.533) -- (16.173, 4.532);
\draw[black] (16.173, 4.532) -- (16.092, 4.527);
\draw[black] (16.092, 4.527) -- (16.011, 4.518);
\draw[black] (16.011, 4.518) -- (15.930, 4.504);
\draw[black] (15.930, 4.504) -- (15.851, 4.486);
\draw[black] (15.851, 4.486) -- (15.772, 4.465);
\draw[black] (15.772, 4.465) -- (15.695, 4.439);
\draw[black] (15.695, 4.439) -- (15.619, 4.409);
\draw[black] (15.619, 4.409) -- (15.545, 4.376);
\draw[black] (15.545, 4.376) -- (15.472, 4.339);
\draw[black] (15.472, 4.339) -- (15.399, 4.298);
\draw[black] (15.399, 4.298) -- (15.324, 4.260);
\draw[black] (15.324, 4.260) -- (15.247, 4.226);
\draw[black] (15.247, 4.226) -- (15.168, 4.197);
\draw[black] (15.168, 4.197) -- (15.088, 4.171);
\draw[black] (15.088, 4.171) -- (15.007, 4.149);
\draw[black] (15.007, 4.149) -- (14.925, 4.132);
\draw[black] (14.925, 4.132) -- (14.842, 4.119);
\draw[black] (14.842, 4.119) -- (14.758, 4.110);
\draw[black] (14.758, 4.110) -- (14.674, 4.106);
\draw[black] (14.674, 4.106) -- (14.593, 4.100);
\draw[black] (14.593, 4.100) -- (14.512, 4.090);
\draw[black] (14.512, 4.090) -- (14.431, 4.077);
\draw[black] (14.431, 4.077) -- (14.351, 4.059);
\draw[black] (14.351, 4.059) -- (14.273, 4.037);
\draw[black] (14.273, 4.037) -- (14.195, 4.011);
\draw[black] (14.195, 4.011) -- (14.119, 3.981);
\draw[black] (14.119, 3.981) -- (14.045, 3.947);
\draw[black] (14.045, 3.947) -- (13.972, 3.909);
\draw[black] (13.972, 3.909) -- (13.901, 3.868);
\draw[black] (13.901, 3.868) -- (13.827, 3.830);
\draw[black] (13.827, 3.830) -- (13.750, 3.795);
\draw[black] (13.750, 3.795) -- (13.671, 3.766);
\draw[black] (13.671, 3.766) -- (13.590, 3.740);
\draw[black] (13.590, 3.740) -- (13.509, 3.720);
\draw[black] (13.509, 3.720) -- (13.426, 3.704);
\draw[black] (13.426, 3.704) -- (13.342, 3.693);
\draw[black] (13.342, 3.693) -- (13.258, 3.686);
\draw[black] (13.258, 3.686) -- (13.174, 3.685);
\draw[black] (13.174, 3.685) -- (13.092, 3.696);
\draw[black] (13.092, 3.696) -- (13.010, 3.702);
\draw[black] (13.010, 3.702) -- (12.928, 3.703);
\draw[black] (12.928, 3.703) -- (12.846, 3.699);
\draw[black] (12.846, 3.699) -- (12.764, 3.690);
\draw[black] (12.764, 3.690) -- (12.683, 3.677);
\draw[black] (12.683, 3.677) -- (12.603, 3.658);
\draw[black] (12.603, 3.658) -- (12.524, 3.635);
\draw[black] (12.524, 3.635) -- (12.444, 3.614);
\draw[black] (12.444, 3.614) -- (12.363, 3.604);
\draw[black] (12.363, 3.604) -- (12.281, 3.599);
\draw[black] (12.281, 3.599) -- (12.199, 3.599);
\draw[black] (12.199, 3.599) -- (12.117, 3.604);
\draw[black] (12.117, 3.604) -- (12.035, 3.614);
\draw[black] (12.035, 3.614) -- (11.955, 3.628);
\draw[black] (11.955, 3.628) -- (11.875, 3.648);
\draw[black] (11.875, 3.648) -- (11.796, 3.672);
\draw[black] (11.796, 3.672) -- (11.721, 3.709);
\draw[black] (11.721, 3.709) -- (11.644, 3.742);
\draw[black] (11.644, 3.742) -- (11.565, 3.770);
\draw[black] (11.565, 3.770) -- (11.485, 3.794);
\draw[black] (11.485, 3.794) -- (11.403, 3.813);
\draw[black] (11.403, 3.813) -- (11.321, 3.827);
\draw[black] (11.321, 3.827) -- (11.237, 3.837);
\draw[black] (11.237, 3.837) -- (11.154, 3.842);
\draw[black] (11.154, 3.842) -- (11.070, 3.842);
\draw[black] (11.070, 3.842) -- (10.989, 3.846);
\draw[black] (10.989, 3.846) -- (10.908, 3.854);
\draw[black] (10.908, 3.854) -- (10.828, 3.866);
\draw[black] (10.828, 3.866) -- (10.749, 3.882);
\draw[black] (10.749, 3.882) -- (10.670, 3.903);
\draw[black] (10.670, 3.903) -- (10.593, 3.927);
\draw[black] (10.593, 3.927) -- (10.517, 3.955);
\draw[black] (10.517, 3.955) -- (10.442, 3.987);
\draw[black] (10.442, 3.987) -- (10.370, 4.023);
\draw[black] (10.370, 4.023) -- (10.299, 4.063);
\draw[black] (10.299, 4.063) -- (10.225, 4.102);
\draw[black] (10.225, 4.102) -- (10.149, 4.137);
\draw[black] (10.149, 4.137) -- (10.072, 4.169);
\draw[black] (10.072, 4.169) -- (9.993, 4.196);
\draw[black] (9.993, 4.196) -- (9.913, 4.220);
\draw[black] (9.913, 4.220) -- (9.832, 4.239);
\draw[black] (9.832, 4.239) -- (9.750, 4.254);
\draw[black] (9.750, 4.254) -- (9.667, 4.265);
\draw[black] (9.667, 4.265) -- (9.584, 4.272);
\draw[black] (9.584, 4.272) -- (9.500, 4.274);
\draw[black] (9.500, 4.274) -- (9.418, 4.272);
\draw[black] (9.418, 4.272) -- (9.336, 4.274);
\draw[black] (9.336, 4.274) -- (9.254, 4.281);
\draw[black] (9.254, 4.281) -- (9.173, 4.291);
\draw[black] (9.173, 4.291) -- (9.092, 4.306);
\draw[black] (9.092, 4.306) -- (9.012, 4.325);
\draw[black] (9.012, 4.325) -- (8.933, 4.347);
\draw[black] (8.933, 4.347) -- (8.856, 4.374);
\draw[black] (8.856, 4.374) -- (8.780, 4.405);
\draw[black] (8.780, 4.405) -- (8.705, 4.440);
\draw[black] (8.705, 4.440) -- (8.629, 4.469);
\draw[black] (8.629, 4.469) -- (8.551, 4.495);
\draw[black] (8.551, 4.495) -- (8.472, 4.516);
\draw[black] (8.472, 4.516) -- (8.392, 4.533);
\draw[black] (8.392, 4.533) -- (8.311, 4.546);
\draw[black] (8.311, 4.546) -- (8.230, 4.554);
\draw[black] (8.230, 4.554) -- (8.148, 4.558);
\draw[black] (8.148, 4.558) -- (8.067, 4.558);
\draw[black] (8.067, 4.558) -- (7.985, 4.553);
\draw[black] (7.985, 4.553) -- (7.903, 4.545);
\draw[black] (7.903, 4.545) -- (7.819, 4.540);
\draw[black] (7.819, 4.540) -- (7.735, 4.540);
\draw[black] (7.735, 4.540) -- (7.651, 4.546);
\draw[black] (7.651, 4.546) -- (7.568, 4.558);
\draw[black] (7.568, 4.558) -- (7.485, 4.574);
\draw[black] (7.485, 4.574) -- (7.404, 4.596);
\draw[black] (7.404, 4.596) -- (7.325, 4.624);
\draw[black] (7.325, 4.624) -- (7.251, 4.664);
\draw[black] (7.251, 4.664) -- (7.180, 4.710);
\draw[black] (7.180, 4.710) -- (7.105, 4.751);
\draw[black] (7.105, 4.751) -- (7.027, 4.786);
\draw[black] (7.027, 4.786) -- (6.947, 4.815);
\draw[black] (6.947, 4.815) -- (6.865, 4.838);
\draw[black] (6.865, 4.838) -- (6.782, 4.855);
\draw[black] (6.782, 4.855) -- (6.780, 4.872);
\draw[black] (6.780, 4.872) -- (6.862, 4.890);
\draw[black] (6.862, 4.890) -- (6.945, 4.903);
\draw[black] (6.945, 4.903) -- (7.028, 4.911);
\draw[black] (7.028, 4.911) -- (7.111, 4.913);
\draw[black] (7.111, 4.913) -- (7.195, 4.911);
\draw[black] (7.195, 4.911) -- (7.278, 4.904);
\draw[black] (7.278, 4.904) -- (7.361, 4.892);
\draw[black] (7.361, 4.892) -- (7.443, 4.875);
\draw[black] (7.443, 4.875) -- (7.521, 4.844);
\draw[black] (7.521, 4.844) -- (7.600, 4.819);
\draw[black] (7.600, 4.819) -- (7.681, 4.799);
\draw[black] (7.681, 4.799) -- (7.764, 4.785);
\draw[black] (7.764, 4.785) -- (7.847, 4.775);
\draw[black] (7.847, 4.775) -- (7.930, 4.771);
\draw[black] (7.930, 4.771) -- (8.014, 4.772);
\draw[black] (8.014, 4.772) -- (8.097, 4.779);
\draw[black] (8.097, 4.779) -- (8.179, 4.785);
\draw[black] (8.179, 4.785) -- (8.261, 4.785);
\draw[black] (8.261, 4.785) -- (8.343, 4.781);
\draw[black] (8.343, 4.781) -- (8.425, 4.773);
\draw[black] (8.425, 4.773) -- (8.506, 4.760);
\draw[black] (8.506, 4.760) -- (8.586, 4.742);
\draw[black] (8.586, 4.742) -- (8.665, 4.720);
\draw[black] (8.665, 4.720) -- (8.742, 4.693);
\draw[black] (8.742, 4.693) -- (8.818, 4.662);
\draw[black] (8.818, 4.662) -- (8.893, 4.627);
\draw[black] (8.893, 4.627) -- (8.970, 4.596);
\draw[black] (8.970, 4.596) -- (9.047, 4.570);
\draw[black] (9.047, 4.570) -- (9.127, 4.548);
\draw[black] (9.127, 4.548) -- (9.207, 4.530);
\draw[black] (9.207, 4.530) -- (9.288, 4.516);
\draw[black] (9.288, 4.516) -- (9.370, 4.507);
\draw[black] (9.370, 4.507) -- (9.453, 4.503);
\draw[black] (9.453, 4.503) -- (9.535, 4.502);
\draw[black] (9.535, 4.502) -- (9.618, 4.504);
\draw[black] (9.618, 4.504) -- (9.702, 4.501);
\draw[black] (9.702, 4.501) -- (9.786, 4.493);
\draw[black] (9.786, 4.493) -- (9.869, 4.480);
\draw[black] (9.869, 4.480) -- (9.951, 4.463);
\draw[black] (9.951, 4.463) -- (10.032, 4.442);
\draw[black] (10.032, 4.442) -- (10.112, 4.416);
\draw[black] (10.112, 4.416) -- (10.191, 4.386);
\draw[black] (10.191, 4.386) -- (10.267, 4.352);
\draw[black] (10.267, 4.352) -- (10.342, 4.314);
\draw[black] (10.342, 4.314) -- (10.415, 4.276);
\draw[black] (10.415, 4.276) -- (10.490, 4.242);
\draw[black] (10.490, 4.242) -- (10.566, 4.213);
\draw[black] (10.566, 4.213) -- (10.644, 4.187);
\draw[black] (10.644, 4.187) -- (10.723, 4.166);
\draw[black] (10.723, 4.166) -- (10.803, 4.149);
\draw[black] (10.803, 4.149) -- (10.884, 4.136);
\draw[black] (10.884, 4.136) -- (10.966, 4.128);
\draw[black] (10.966, 4.128) -- (11.047, 4.124);
\draw[black] (11.047, 4.124) -- (11.129, 4.126);
\draw[black] (11.129, 4.126) -- (11.211, 4.126);
\draw[black] (11.211, 4.126) -- (11.292, 4.122);
\draw[black] (11.292, 4.122) -- (11.373, 4.112);
\draw[black] (11.373, 4.112) -- (11.453, 4.099);
\draw[black] (11.453, 4.099) -- (11.533, 4.081);
\draw[black] (11.533, 4.081) -- (11.611, 4.058);
\draw[black] (11.611, 4.058) -- (11.688, 4.031);
\draw[black] (11.688, 4.031) -- (11.763, 3.999);
\draw[black] (11.763, 3.999) -- (11.838, 3.970);
\draw[black] (11.838, 3.970) -- (11.917, 3.949);
\draw[black] (11.917, 3.949) -- (11.997, 3.932);
\draw[black] (11.997, 3.932) -- (12.077, 3.921);
\draw[black] (12.077, 3.921) -- (12.158, 3.915);
\draw[black] (12.158, 3.915) -- (12.239, 3.913);
\draw[black] (12.239, 3.913) -- (12.321, 3.916);
\draw[black] (12.321, 3.916) -- (12.402, 3.925);
\draw[black] (12.402, 3.925) -- (12.482, 3.938);
\draw[black] (12.482, 3.938) -- (12.559, 3.963);
\draw[black] (12.559, 3.963) -- (12.638, 3.983);
\draw[black] (12.638, 3.983) -- (12.718, 3.998);
\draw[black] (12.718, 3.998) -- (12.799, 4.009);
\draw[black] (12.799, 4.009) -- (12.880, 4.014);
\draw[black] (12.880, 4.014) -- (12.962, 4.015);
\draw[black] (12.962, 4.015) -- (13.043, 4.011);
\draw[black] (13.043, 4.011) -- (13.124, 4.001);
\draw[black] (13.124, 4.001) -- (13.205, 3.994);
\draw[black] (13.205, 3.994) -- (13.287, 3.995);
\draw[black] (13.287, 3.995) -- (13.369, 4.001);
\draw[black] (13.369, 4.001) -- (13.450, 4.012);
\draw[black] (13.450, 4.012) -- (13.530, 4.027);
\draw[black] (13.530, 4.027) -- (13.610, 4.047);
\draw[black] (13.610, 4.047) -- (13.688, 4.071);
\draw[black] (13.688, 4.071) -- (13.764, 4.100);
\draw[black] (13.764, 4.100) -- (13.839, 4.133);
\draw[black] (13.839, 4.133) -- (13.912, 4.172);
\draw[black] (13.912, 4.172) -- (13.985, 4.209);
\draw[black] (13.985, 4.209) -- (14.061, 4.243);
\draw[black] (14.061, 4.243) -- (14.137, 4.272);
\draw[black] (14.137, 4.272) -- (14.216, 4.298);
\draw[black] (14.216, 4.298) -- (14.296, 4.319);
\draw[black] (14.296, 4.319) -- (14.376, 4.335);
\draw[black] (14.376, 4.335) -- (14.458, 4.348);
\draw[black] (14.458, 4.348) -- (14.540, 4.356);
\draw[black] (14.540, 4.356) -- (14.622, 4.359);
\draw[black] (14.622, 4.359) -- (14.707, 4.362);
\draw[black] (14.707, 4.362) -- (14.791, 4.370);
\draw[black] (14.791, 4.370) -- (14.874, 4.383);
\draw[black] (14.874, 4.383) -- (14.957, 4.400);
\draw[black] (14.957, 4.400) -- (15.038, 4.421);
\draw[black] (15.038, 4.421) -- (15.119, 4.447);
\draw[black] (15.119, 4.447) -- (15.197, 4.477);
\draw[black] (15.197, 4.477) -- (15.274, 4.512);
\draw[black] (15.274, 4.512) -- (15.349, 4.550);
\draw[black] (15.349, 4.550) -- (15.422, 4.590);
\draw[black] (15.422, 4.590) -- (15.496, 4.625);
\draw[black] (15.496, 4.625) -- (15.571, 4.657);
\draw[black] (15.571, 4.657) -- (15.649, 4.684);
\draw[black] (15.649, 4.684) -- (15.727, 4.707);
\draw[black] (15.727, 4.707) -- (15.806, 4.726);
\draw[black] (15.806, 4.726) -- (15.887, 4.740);
\draw[black] (15.887, 4.740) -- (15.968, 4.750);
\draw[black] (15.968, 4.750) -- (16.050, 4.756);
\draw[black] (16.050, 4.756) -- (16.131, 4.757);
\draw[black] (16.131, 4.757) -- (16.216, 4.756);
\draw[black] (16.216, 4.756) -- (16.300, 4.760);
\draw[black] (16.300, 4.760) -- (16.384, 4.770);
\draw[black] (16.384, 4.770) -- (16.468, 4.784);
\draw[black] (16.468, 4.784) -- (16.550, 4.804);
\draw[black] (16.550, 4.804) -- (16.631, 4.828);
\draw[black] (16.631, 4.828) -- (16.710, 4.857);
\draw[black] (16.710, 4.857) -- (16.788, 4.891);
\draw[black] (16.788, 4.891) -- (16.863, 4.928);
\draw[black] (16.863, 4.928) -- (16.939, 4.960);
\draw[black] (16.939, 4.960) -- (17.016, 4.987);
\draw[black] (17.016, 4.987) -- (17.096, 5.009);
\draw[black] (17.096, 5.009) -- (17.176, 5.026);
\draw[black] (17.176, 5.026) -- (17.258, 5.037);
\draw[black] (17.258, 5.037) -- (17.340, 5.044);
\draw[black] (17.340, 5.044) -- (17.422, 5.045);
\draw[black] (17.422, 5.045) -- (17.505, 5.042);
\draw[black] (17.505, 5.042) -- (17.590, 5.042);
\draw[black] (17.590, 5.042) -- (17.674, 5.048);
\draw[black] (17.674, 5.048) -- (17.758, 5.060);
\draw[black] (17.758, 5.060) -- (17.840, 5.078);
\draw[black] (17.840, 5.078) -- (17.922, 5.101);
\draw[black] (17.922, 5.101) -- (18.001, 5.130);
\draw[black] (18.001, 5.130) -- (18.079, 5.165);
\draw[black] (18.079, 5.165) -- (18.076, 5.246);
\draw[black] (18.076, 5.246) -- (18.078, 5.327);
\draw[black] (18.078, 5.327) -- (18.083, 5.408);
\draw[black] (18.083, 5.408) -- (18.093, 5.489);
\draw[black] (18.093, 5.489) -- (18.106, 5.569);
\draw[black] (18.106, 5.569) -- (18.124, 5.648);
\draw[black] (18.124, 5.648) -- (18.145, 5.727);
\draw[black] (18.145, 5.727) -- (18.170, 5.804);
\draw[black] (18.170, 5.804) -- (18.199, 5.880);
\draw[black] (18.199, 5.880) -- (18.231, 5.954);
\draw[black] (18.231, 5.954) -- (18.217, 5.966);
\draw[black] (18.217, 5.966) -- (18.157, 5.912);
\draw[black] (18.157, 5.912) -- (18.100, 5.854);
\draw[black] (18.100, 5.854) -- (18.047, 5.793);
\draw[black] (18.047, 5.793) -- (17.997, 5.728);
\draw[black] (17.997, 5.728) -- (17.953, 5.661);
\draw[black] (17.953, 5.661) -- (17.912, 5.591);
\draw[black] (17.912, 5.591) -- (17.877, 5.518);
\draw[black] (17.877, 5.518) -- (17.824, 5.458);
\draw[black] (17.824, 5.458) -- (17.747, 5.417);
\draw[black] (17.747, 5.417) -- (17.669, 5.382);
\draw[black] (17.669, 5.382) -- (17.587, 5.353);
\draw[black] (17.587, 5.353) -- (17.504, 5.330);
\draw[black] (17.504, 5.330) -- (17.419, 5.313);
\draw[black] (17.419, 5.313) -- (17.333, 5.302);
\draw[black] (17.333, 5.302) -- (17.247, 5.300);
\draw[black] (17.247, 5.300) -- (17.162, 5.295);
\draw[black] (17.162, 5.295) -- (17.078, 5.285);
\draw[black] (17.078, 5.285) -- (16.994, 5.268);
\draw[black] (16.994, 5.268) -- (16.912, 5.247);
\draw[black] (16.912, 5.247) -- (16.831, 5.219);
\draw[black] (16.831, 5.219) -- (16.753, 5.186);
\draw[black] (16.753, 5.186) -- (16.676, 5.148);
\draw[black] (16.676, 5.148) -- (16.604, 5.112);
\draw[black] (16.604, 5.112) -- (16.529, 5.080);
\draw[black] (16.529, 5.080) -- (16.452, 5.053);
\draw[black] (16.452, 5.053) -- (16.373, 5.030);
\draw[black] (16.373, 5.030) -- (16.294, 5.013);
\draw[black] (16.294, 5.013) -- (16.213, 5.000);
\draw[black] (16.213, 5.000) -- (16.132, 4.992);
\draw[black] (16.132, 4.992) -- (16.051, 4.989);
\draw[black] (16.051, 4.989) -- (15.969, 4.990);
\draw[black] (15.969, 4.990) -- (15.887, 4.986);
\draw[black] (15.887, 4.986) -- (15.805, 4.977);
\draw[black] (15.805, 4.977) -- (15.723, 4.964);
\draw[black] (15.723, 4.964) -- (15.643, 4.947);
\draw[black] (15.643, 4.947) -- (15.563, 4.924);
\draw[black] (15.563, 4.924) -- (15.486, 4.897);
\draw[black] (15.486, 4.897) -- (15.409, 4.866);
\draw[black] (15.409, 4.866) -- (15.335, 4.830);
\draw[black] (15.335, 4.830) -- (15.261, 4.791);
\draw[black] (15.261, 4.791) -- (15.185, 4.753);
\draw[black] (15.185, 4.753) -- (15.107, 4.720);
\draw[black] (15.107, 4.720) -- (15.027, 4.691);
\draw[black] (15.027, 4.691) -- (14.946, 4.667);
\draw[black] (14.946, 4.667) -- (14.863, 4.648);
\draw[black] (14.863, 4.648) -- (14.779, 4.633);
\draw[black] (14.779, 4.633) -- (14.695, 4.623);
\draw[black] (14.695, 4.623) -- (14.610, 4.618);
\draw[black] (14.610, 4.618) -- (14.526, 4.617);
\draw[black] (14.526, 4.617) -- (14.442, 4.613);
\draw[black] (14.442, 4.613) -- (14.359, 4.604);
\draw[black] (14.359, 4.604) -- (14.277, 4.591);
\draw[black] (14.277, 4.591) -- (14.195, 4.572);
\draw[black] (14.195, 4.572) -- (14.115, 4.550);
\draw[black] (14.115, 4.550) -- (14.036, 4.522);
\draw[black] (14.036, 4.522) -- (13.959, 4.490);
\draw[black] (13.959, 4.490) -- (13.883, 4.454);
\draw[black] (13.883, 4.454) -- (13.808, 4.417);
\draw[black] (13.808, 4.417) -- (13.730, 4.385);
\draw[black] (13.730, 4.385) -- (13.651, 4.357);
\draw[black] (13.651, 4.357) -- (13.569, 4.335);
\draw[black] (13.569, 4.335) -- (13.487, 4.318);
\draw[black] (13.487, 4.318) -- (13.404, 4.306);
\draw[black] (13.404, 4.306) -- (13.320, 4.298);
\draw[black] (13.320, 4.298) -- (13.236, 4.296);
\draw[black] (13.236, 4.296) -- (13.151, 4.299);
\draw[black] (13.151, 4.299) -- (13.067, 4.312);
\draw[black] (13.067, 4.312) -- (12.982, 4.319);
\draw[black] (12.982, 4.319) -- (12.897, 4.321);
\draw[black] (12.897, 4.321) -- (12.812, 4.317);
\draw[black] (12.812, 4.317) -- (12.727, 4.308);
\draw[black] (12.727, 4.308) -- (12.643, 4.293);
\draw[black] (12.643, 4.293) -- (12.560, 4.273);
\draw[black] (12.560, 4.273) -- (12.479, 4.248);
\draw[black] (12.479, 4.248) -- (12.395, 4.234);
\draw[black] (12.395, 4.234) -- (12.310, 4.225);
\draw[black] (12.310, 4.225) -- (12.225, 4.221);
\draw[black] (12.225, 4.221) -- (12.140, 4.223);
\draw[black] (12.140, 4.223) -- (12.055, 4.231);
\draw[black] (12.055, 4.231) -- (11.971, 4.244);
\draw[black] (11.971, 4.244) -- (11.888, 4.262);
\draw[black] (11.888, 4.262) -- (11.806, 4.285);
\draw[black] (11.806, 4.285) -- (11.729, 4.318);
\draw[black] (11.729, 4.318) -- (11.650, 4.346);
\draw[black] (11.650, 4.346) -- (11.569, 4.369);
\draw[black] (11.569, 4.369) -- (11.487, 4.387);
\draw[black] (11.487, 4.387) -- (11.404, 4.400);
\draw[black] (11.404, 4.400) -- (11.321, 4.408);
\draw[black] (11.321, 4.408) -- (11.237, 4.411);
\draw[black] (11.237, 4.411) -- (11.153, 4.409);
\draw[black] (11.153, 4.409) -- (11.070, 4.405);
\draw[black] (11.070, 4.405) -- (10.986, 4.407);
\draw[black] (10.986, 4.407) -- (10.903, 4.414);
\draw[black] (10.903, 4.414) -- (10.821, 4.425);
\draw[black] (10.821, 4.425) -- (10.740, 4.442);
\draw[black] (10.740, 4.442) -- (10.659, 4.463);
\draw[black] (10.659, 4.463) -- (10.580, 4.488);
\draw[black] (10.580, 4.488) -- (10.502, 4.518);
\draw[black] (10.502, 4.518) -- (10.427, 4.552);
\draw[black] (10.427, 4.552) -- (10.352, 4.590);
\draw[black] (10.352, 4.590) -- (10.275, 4.626);
\draw[black] (10.275, 4.626) -- (10.196, 4.656);
\draw[black] (10.196, 4.656) -- (10.115, 4.683);
\draw[black] (10.115, 4.683) -- (10.033, 4.704);
\draw[black] (10.033, 4.704) -- (9.950, 4.721);
\draw[black] (9.950, 4.721) -- (9.866, 4.733);
\draw[black] (9.866, 4.733) -- (9.782, 4.741);
\draw[black] (9.782, 4.741) -- (9.697, 4.743);
\draw[black] (9.697, 4.743) -- (9.613, 4.741);
\draw[black] (9.613, 4.741) -- (9.530, 4.742);
\draw[black] (9.530, 4.742) -- (9.448, 4.747);
\draw[black] (9.448, 4.747) -- (9.366, 4.757);
\draw[black] (9.366, 4.757) -- (9.284, 4.771);
\draw[black] (9.284, 4.771) -- (9.203, 4.791);
\draw[black] (9.203, 4.791) -- (9.124, 4.815);
\draw[black] (9.124, 4.815) -- (9.046, 4.843);
\draw[black] (9.046, 4.843) -- (8.970, 4.876);
\draw[black] (8.970, 4.876) -- (8.895, 4.910);
\draw[black] (8.895, 4.910) -- (8.817, 4.941);
\draw[black] (8.817, 4.941) -- (8.739, 4.967);
\draw[black] (8.739, 4.967) -- (8.658, 4.987);
\draw[black] (8.658, 4.987) -- (8.577, 5.003);
\draw[black] (8.577, 5.003) -- (8.495, 5.014);
\draw[black] (8.495, 5.014) -- (8.412, 5.021);
\draw[black] (8.412, 5.021) -- (8.329, 5.022);
\draw[black] (8.329, 5.022) -- (8.246, 5.018);
\draw[black] (8.246, 5.018) -- (8.160, 5.013);
\draw[black] (8.160, 5.013) -- (8.074, 5.015);
\draw[black] (8.074, 5.015) -- (7.988, 5.023);
\draw[black] (7.988, 5.023) -- (7.903, 5.037);
\draw[black] (7.903, 5.037) -- (7.819, 5.056);
\draw[black] (7.819, 5.056) -- (7.737, 5.081);
\draw[black] (7.737, 5.081) -- (7.656, 5.112);
\draw[black] (7.656, 5.112) -- (7.579, 5.146);
\draw[black] (7.579, 5.146) -- (7.501, 5.174);
\draw[black] (7.501, 5.174) -- (7.421, 5.197);
\draw[black] (7.421, 5.197) -- (7.340, 5.215);
\draw[black] (7.340, 5.215) -- (7.258, 5.227);
\draw[black] (7.258, 5.227) -- (7.176, 5.234);
\draw[black] (7.176, 5.234) -- (7.093, 5.234);
\draw[black] (7.093, 5.234) -- (7.010, 5.229);
\draw[black] (7.010, 5.229) -- (6.979, 5.308);
\draw[black] (6.979, 5.308) -- (6.952, 5.388);
\draw[black] (6.952, 5.388) -- (6.929, 5.469);
\draw[black] (6.929, 5.469) -- (6.909, 5.552);
\draw[black] (6.909, 5.552) -- (6.894, 5.635);
\draw[black] (6.894, 5.635) -- (6.883, 5.719);
\draw[black] (6.883, 5.719) -- (6.877, 5.803);
\draw[black] (6.877, 5.803) -- (6.874, 5.887);
\draw[black] (6.874, 5.887) -- (6.875, 5.972);
\draw[black] (6.875, 5.972) -- (6.881, 6.056);
\draw[black] (6.881, 6.056) -- (6.899, 6.059);
\draw[black] (6.899, 6.059) -- (6.929, 5.983);
\draw[black] (6.929, 5.983) -- (6.964, 5.909);
\draw[black] (6.964, 5.909) -- (7.004, 5.838);
\draw[black] (7.004, 5.838) -- (7.048, 5.769);
\draw[black] (7.048, 5.769) -- (7.097, 5.703);
\draw[black] (7.097, 5.703) -- (7.150, 5.641);
\draw[black] (7.150, 5.641) -- (7.207, 5.582);
\draw[black] (7.207, 5.582) -- (7.278, 5.552);
\draw[black] (7.278, 5.552) -- (7.362, 5.544);
\draw[black] (7.362, 5.544) -- (7.444, 5.530);
\draw[black] (7.444, 5.530) -- (7.525, 5.509);
\draw[black] (7.525, 5.509) -- (7.604, 5.483);
\draw[black] (7.604, 5.483) -- (7.682, 5.450);
\draw[black] (7.682, 5.450) -- (7.756, 5.413);
\draw[black] (7.756, 5.413) -- (7.830, 5.374);
\draw[black] (7.830, 5.374) -- (7.906, 5.341);
\draw[black] (7.906, 5.341) -- (7.984, 5.315);
\draw[black] (7.984, 5.315) -- (8.065, 5.293);
\draw[black] (8.065, 5.293) -- (8.146, 5.277);
\draw[black] (8.146, 5.277) -- (8.228, 5.267);
\draw[black] (8.228, 5.267) -- (8.311, 5.262);
\draw[black] (8.311, 5.262) -- (8.394, 5.263);
\draw[black] (8.394, 5.263) -- (8.478, 5.266);
\draw[black] (8.478, 5.266) -- (8.562, 5.263);
\draw[black] (8.562, 5.263) -- (8.646, 5.255);
\draw[black] (8.646, 5.255) -- (8.729, 5.241);
\draw[black] (8.729, 5.241) -- (8.811, 5.222);
\draw[black] (8.811, 5.222) -- (8.891, 5.198);
\draw[black] (8.891, 5.198) -- (8.970, 5.169);
\draw[black] (8.970, 5.169) -- (9.047, 5.134);
\draw[black] (9.047, 5.134) -- (9.123, 5.099);
\draw[black] (9.123, 5.099) -- (9.201, 5.068);
\draw[black] (9.201, 5.068) -- (9.280, 5.042);
\draw[black] (9.280, 5.042) -- (9.362, 5.022);
\draw[black] (9.362, 5.022) -- (9.444, 5.006);
\draw[black] (9.444, 5.006) -- (9.527, 4.995);
\draw[black] (9.527, 4.995) -- (9.610, 4.989);
\draw[black] (9.610, 4.989) -- (9.694, 4.988);
\draw[black] (9.694, 4.988) -- (9.776, 4.990);
\draw[black] (9.776, 4.990) -- (9.857, 4.989);
\draw[black] (9.857, 4.989) -- (9.938, 4.983);
\draw[black] (9.938, 4.983) -- (10.018, 4.972);
\draw[black] (10.018, 4.972) -- (10.098, 4.957);
\draw[black] (10.098, 4.957) -- (10.177, 4.937);
\draw[black] (10.177, 4.937) -- (10.254, 4.913);
\draw[black] (10.254, 4.913) -- (10.330, 4.884);
\draw[black] (10.330, 4.884) -- (10.404, 4.851);
\draw[black] (10.404, 4.851) -- (10.478, 4.815);
\draw[black] (10.478, 4.815) -- (10.556, 4.782);
\draw[black] (10.556, 4.782) -- (10.636, 4.753);
\draw[black] (10.636, 4.753) -- (10.717, 4.730);
\draw[black] (10.717, 4.730) -- (10.800, 4.711);
\draw[black] (10.800, 4.711) -- (10.884, 4.698);
\draw[black] (10.884, 4.698) -- (10.968, 4.689);
\draw[black] (10.968, 4.689) -- (11.053, 4.686);
\draw[black] (11.053, 4.686) -- (11.137, 4.688);
\draw[black] (11.137, 4.688) -- (11.219, 4.694);
\draw[black] (11.219, 4.694) -- (11.300, 4.695);
\draw[black] (11.300, 4.695) -- (11.381, 4.692);
\draw[black] (11.381, 4.692) -- (11.463, 4.683);
\draw[black] (11.463, 4.683) -- (11.543, 4.670);
\draw[black] (11.543, 4.670) -- (11.622, 4.651);
\draw[black] (11.622, 4.651) -- (11.701, 4.628);
\draw[black] (11.701, 4.628) -- (11.777, 4.601);
\draw[black] (11.777, 4.601) -- (11.855, 4.573);
\draw[black] (11.855, 4.573) -- (11.936, 4.553);
\draw[black] (11.936, 4.553) -- (12.018, 4.538);
\draw[black] (12.018, 4.538) -- (12.101, 4.529);
\draw[black] (12.101, 4.529) -- (12.185, 4.525);
\draw[black] (12.185, 4.525) -- (12.269, 4.526);
\draw[black] (12.269, 4.526) -- (12.352, 4.533);
\draw[black] (12.352, 4.533) -- (12.435, 4.545);
\draw[black] (12.435, 4.545) -- (12.515, 4.566);
\draw[black] (12.515, 4.566) -- (12.596, 4.588);
\draw[black] (12.596, 4.588) -- (12.678, 4.604);
\draw[black] (12.678, 4.604) -- (12.761, 4.615);
\draw[black] (12.761, 4.615) -- (12.845, 4.621);
\draw[black] (12.845, 4.621) -- (12.928, 4.622);
\draw[black] (12.928, 4.622) -- (13.012, 4.617);
\draw[black] (13.012, 4.617) -- (13.095, 4.606);
\draw[black] (13.095, 4.606) -- (13.177, 4.596);
\draw[black] (13.177, 4.596) -- (13.259, 4.594);
\draw[black] (13.259, 4.594) -- (13.341, 4.597);
\draw[black] (13.341, 4.597) -- (13.422, 4.605);
\draw[black] (13.422, 4.605) -- (13.503, 4.618);
\draw[black] (13.503, 4.618) -- (13.582, 4.635);
\draw[black] (13.582, 4.635) -- (13.661, 4.658);
\draw[black] (13.661, 4.658) -- (13.738, 4.685);
\draw[black] (13.738, 4.685) -- (13.814, 4.717);
\draw[black] (13.814, 4.717) -- (13.890, 4.755);
\draw[black] (13.890, 4.755) -- (13.968, 4.788);
\draw[black] (13.968, 4.788) -- (14.049, 4.816);
\draw[black] (14.049, 4.816) -- (14.130, 4.839);
\draw[black] (14.130, 4.839) -- (14.213, 4.857);
\draw[black] (14.213, 4.857) -- (14.297, 4.870);
\draw[black] (14.297, 4.870) -- (14.382, 4.878);
\draw[black] (14.382, 4.878) -- (14.467, 4.881);
\draw[black] (14.467, 4.881) -- (14.550, 4.881);
\draw[black] (14.550, 4.881) -- (14.631, 4.885);
\draw[black] (14.631, 4.885) -- (14.712, 4.893);
\draw[black] (14.712, 4.893) -- (14.792, 4.906);
\draw[black] (14.792, 4.906) -- (14.872, 4.924);
\draw[black] (14.872, 4.924) -- (14.950, 4.946);
\draw[black] (14.950, 4.946) -- (15.026, 4.973);
\draw[black] (15.026, 4.973) -- (15.101, 5.004);
\draw[black] (15.101, 5.004) -- (15.175, 5.039);
\draw[black] (15.175, 5.039) -- (15.247, 5.078);
\draw[black] (15.247, 5.078) -- (15.323, 5.114);
\draw[black] (15.323, 5.114) -- (15.400, 5.145);
\draw[black] (15.400, 5.145) -- (15.479, 5.172);
\draw[black] (15.479, 5.172) -- (15.560, 5.194);
\draw[black] (15.560, 5.194) -- (15.641, 5.210);
\draw[black] (15.641, 5.210) -- (15.724, 5.222);
\draw[black] (15.724, 5.222) -- (15.807, 5.229);
\draw[black] (15.807, 5.229) -- (15.891, 5.231);
\draw[black] (15.891, 5.231) -- (15.974, 5.232);
\draw[black] (15.974, 5.232) -- (16.057, 5.240);
\draw[black] (16.057, 5.240) -- (16.139, 5.252);
\draw[black] (16.139, 5.252) -- (16.221, 5.270);
\draw[black] (16.221, 5.270) -- (16.301, 5.293);
\draw[black] (16.301, 5.293) -- (16.379, 5.321);
\draw[black] (16.379, 5.321) -- (16.456, 5.354);
\draw[black] (16.456, 5.354) -- (16.530, 5.392);
\draw[black] (16.530, 5.392) -- (16.602, 5.432);
\draw[black] (16.602, 5.432) -- (16.677, 5.466);
\draw[black] (16.677, 5.466) -- (16.755, 5.496);
\draw[black] (16.755, 5.496) -- (16.834, 5.519);
\draw[black] (16.834, 5.519) -- (16.915, 5.538);
\draw[black] (16.915, 5.538) -- (16.996, 5.551);
\draw[black] (16.996, 5.551) -- (17.078, 5.558);
\draw[black] (17.078, 5.558) -- (17.162, 5.565);
\draw[black] (17.162, 5.565) -- (17.244, 5.582);
\draw[black] (17.244, 5.582) -- (17.325, 5.605);
\draw[black] (17.325, 5.605) -- (17.404, 5.633);
\draw[black] (17.404, 5.633) -- (17.481, 5.668);
\draw[black] (17.481, 5.668) -- (17.555, 5.708);
\draw[black] (17.555, 5.708) -- (17.626, 5.753);
\draw[black] (17.626, 5.753) -- (17.678, 5.815);
\draw[black] (17.678, 5.815) -- (17.716, 5.886);
\draw[black] (17.716, 5.886) -- (17.759, 5.954);
\draw[black] (17.759, 5.954) -- (17.807, 6.020);
\draw[black] (17.807, 6.020) -- (17.859, 6.082);
\draw[black] (17.859, 6.082) -- (17.914, 6.141);
\draw[black] (17.914, 6.141) -- (17.974, 6.196);
\draw[black] (17.974, 6.196) -- (18.036, 6.247);
\draw[black] (18.036, 6.247) -- (18.091, 6.306);
\draw[black] (18.091, 6.306) -- (18.134, 6.377);
\draw[black] (18.134, 6.377) -- (18.174, 6.450);
\draw[black] (18.174, 6.450) -- (18.212, 6.524);
\draw[black] (18.212, 6.524) -- (18.247, 6.599);
\draw[black] (18.247, 6.599) -- (18.278, 6.676);
\draw[black] (18.278, 6.676) -- (18.307, 6.754);
\draw[black] (18.307, 6.754) -- (18.334, 6.833);
\draw[black] (18.334, 6.833) -- (18.357, 6.912);
\draw[black] (18.357, 6.912) -- (18.377, 6.993);
\draw[black] (18.377, 6.993) -- (18.394, 7.074);
\draw[black] (18.394, 7.074) -- (18.409, 7.156);
\draw[black] (18.409, 7.156) -- (18.420, 7.239);
\draw[black] (18.420, 7.239) -- (18.428, 7.321);
\draw[black] (18.428, 7.321) -- (18.430, 7.404);
\draw[black] (18.430, 7.404) -- (18.431, 7.487);
\draw[black] (18.431, 7.487) -- (18.436, 7.569);
\draw[black] (18.436, 7.569) -- (18.446, 7.651);
\draw[black] (18.446, 7.651) -- (18.459, 7.733);
\draw[black] (18.459, 7.733) -- (18.476, 7.814);
\draw[black] (18.476, 7.814) -- (18.497, 7.893);
\draw[black] (18.497, 7.893) -- (18.523, 7.972);
\draw[black] (18.523, 7.972) -- (18.552, 8.050);
\draw[black] (18.552, 8.050) -- (18.584, 8.125);
\draw[black] (18.584, 8.125) -- (18.621, 8.200);
\draw[black] (18.621, 8.200) -- (18.567, 8.133);
\draw[black] (18.567, 8.133) -- (18.517, 8.064);
\draw[black] (18.517, 8.064) -- (18.471, 7.992);
\draw[black] (18.471, 7.992) -- (18.430, 7.917);
\draw[black] (18.430, 7.917) -- (18.393, 7.840);
\draw[black] (18.393, 7.840) -- (18.360, 7.761);
\draw[black] (18.360, 7.761) -- (18.332, 7.681);
\draw[black] (18.332, 7.681) -- (18.308, 7.599);
\draw[black] (18.308, 7.599) -- (18.290, 7.516);
\draw[black] (18.290, 7.516) -- (18.278, 7.435);
\draw[black] (18.278, 7.435) -- (18.263, 7.355);
\draw[black] (18.263, 7.355) -- (18.245, 7.276);
\draw[black] (18.245, 7.276) -- (18.223, 7.197);
\draw[black] (18.223, 7.197) -- (18.199, 7.120);
\draw[black] (18.199, 7.120) -- (18.171, 7.043);
\draw[black] (18.171, 7.043) -- (18.141, 6.968);
\draw[black] (18.141, 6.968) -- (18.107, 6.894);
\draw[black] (18.107, 6.894) -- (18.071, 6.821);
\draw[black] (18.071, 6.821) -- (18.032, 6.750);
\draw[black] (18.032, 6.750) -- (17.990, 6.680);
\draw[black] (17.990, 6.680) -- (17.945, 6.612);
\draw[black] (17.945, 6.612) -- (17.897, 6.546);
\draw[black] (17.897, 6.546) -- (17.831, 6.499);
\draw[black] (17.831, 6.499) -- (17.768, 6.447);
\draw[black] (17.768, 6.447) -- (17.709, 6.392);
\draw[black] (17.709, 6.392) -- (17.653, 6.333);
\draw[black] (17.653, 6.333) -- (17.602, 6.270);
\draw[black] (17.602, 6.270) -- (17.554, 6.204);
\draw[black] (17.554, 6.204) -- (17.511, 6.135);
\draw[black] (17.511, 6.135) -- (17.473, 6.064);
\draw[black] (17.473, 6.064) -- (17.407, 6.013);
\draw[black] (17.407, 6.013) -- (17.338, 5.967);
\draw[black] (17.338, 5.967) -- (17.266, 5.927);
\draw[black] (17.266, 5.927) -- (17.191, 5.892);
\draw[black] (17.191, 5.892) -- (17.114, 5.862);
\draw[black] (17.114, 5.862) -- (17.035, 5.838);
\draw[black] (17.035, 5.838) -- (16.954, 5.821);
\draw[black] (16.954, 5.821) -- (16.868, 5.813);
\draw[black] (16.868, 5.813) -- (16.783, 5.800);
\draw[black] (16.783, 5.800) -- (16.700, 5.780);
\draw[black] (16.700, 5.780) -- (16.617, 5.755);
\draw[black] (16.617, 5.755) -- (16.538, 5.723);
\draw[black] (16.538, 5.723) -- (16.460, 5.685);
\draw[black] (16.460, 5.685) -- (16.386, 5.642);
\draw[black] (16.386, 5.642) -- (16.310, 5.602);
\draw[black] (16.310, 5.602) -- (16.232, 5.567);
\draw[black] (16.232, 5.567) -- (16.152, 5.538);
\draw[black] (16.152, 5.538) -- (16.069, 5.515);
\draw[black] (16.069, 5.515) -- (15.986, 5.497);
\draw[black] (15.986, 5.497) -- (15.901, 5.485);
\draw[black] (15.901, 5.485) -- (15.816, 5.479);
\draw[black] (15.816, 5.479) -- (15.731, 5.478);
\draw[black] (15.731, 5.478) -- (15.646, 5.473);
\draw[black] (15.646, 5.473) -- (15.562, 5.463);
\draw[black] (15.562, 5.463) -- (15.478, 5.447);
\draw[black] (15.478, 5.447) -- (15.396, 5.426);
\draw[black] (15.396, 5.426) -- (15.315, 5.400);
\draw[black] (15.315, 5.400) -- (15.236, 5.369);
\draw[black] (15.236, 5.369) -- (15.159, 5.332);
\draw[black] (15.159, 5.332) -- (15.086, 5.293);
\draw[black] (15.086, 5.293) -- (15.011, 5.258);
\draw[black] (15.011, 5.258) -- (14.935, 5.228);
\draw[black] (14.935, 5.228) -- (14.856, 5.202);
\draw[black] (14.856, 5.202) -- (14.777, 5.182);
\draw[black] (14.777, 5.182) -- (14.696, 5.166);
\draw[black] (14.696, 5.166) -- (14.615, 5.155);
\draw[black] (14.615, 5.155) -- (14.532, 5.149);
\draw[black] (14.532, 5.149) -- (14.450, 5.148);
\draw[black] (14.450, 5.148) -- (14.368, 5.149);
\draw[black] (14.368, 5.149) -- (14.287, 5.145);
\draw[black] (14.287, 5.145) -- (14.205, 5.136);
\draw[black] (14.205, 5.136) -- (14.125, 5.122);
\draw[black] (14.125, 5.122) -- (14.045, 5.103);
\draw[black] (14.045, 5.103) -- (13.967, 5.080);
\draw[black] (13.967, 5.080) -- (13.890, 5.052);
\draw[black] (13.890, 5.052) -- (13.815, 5.019);
\draw[black] (13.815, 5.019) -- (13.739, 4.984);
\draw[black] (13.739, 4.984) -- (13.660, 4.955);
\draw[black] (13.660, 4.955) -- (13.579, 4.931);
\draw[black] (13.579, 4.931) -- (13.497, 4.913);
\draw[black] (13.497, 4.913) -- (13.414, 4.900);
\draw[black] (13.414, 4.900) -- (13.330, 4.892);
\draw[black] (13.330, 4.892) -- (13.246, 4.889);
\draw[black] (13.246, 4.889) -- (13.161, 4.893);
\draw[black] (13.161, 4.893) -- (13.079, 4.903);
\draw[black] (13.079, 4.903) -- (12.998, 4.914);
\draw[black] (12.998, 4.914) -- (12.916, 4.919);
\draw[black] (12.916, 4.919) -- (12.834, 4.919);
\draw[black] (12.834, 4.919) -- (12.752, 4.914);
\draw[black] (12.752, 4.914) -- (12.671, 4.903);
\draw[black] (12.671, 4.903) -- (12.591, 4.888);
\draw[black] (12.591, 4.888) -- (12.512, 4.867);
\draw[black] (12.512, 4.867) -- (12.432, 4.846);
\draw[black] (12.432, 4.846) -- (12.351, 4.834);
\draw[black] (12.351, 4.834) -- (12.270, 4.827);
\draw[black] (12.270, 4.827) -- (12.188, 4.825);
\draw[black] (12.188, 4.825) -- (12.107, 4.829);
\draw[black] (12.107, 4.829) -- (12.025, 4.837);
\draw[black] (12.025, 4.837) -- (11.944, 4.851);
\draw[black] (11.944, 4.851) -- (11.865, 4.870);
\draw[black] (11.865, 4.870) -- (11.787, 4.897);
\draw[black] (11.787, 4.897) -- (11.707, 4.924);
\draw[black] (11.707, 4.924) -- (11.626, 4.946);
\draw[black] (11.626, 4.946) -- (11.543, 4.963);
\draw[black] (11.543, 4.963) -- (11.460, 4.974);
\draw[black] (11.460, 4.974) -- (11.376, 4.980);
\draw[black] (11.376, 4.980) -- (11.292, 4.980);
\draw[black] (11.292, 4.980) -- (11.208, 4.975);
\draw[black] (11.208, 4.975) -- (11.125, 4.969);
\draw[black] (11.125, 4.969) -- (11.044, 4.968);
\draw[black] (11.044, 4.968) -- (10.963, 4.972);
\draw[black] (10.963, 4.972) -- (10.882, 4.981);
\draw[black] (10.882, 4.981) -- (10.801, 4.995);
\draw[black] (10.801, 4.995) -- (10.722, 5.014);
\draw[black] (10.722, 5.014) -- (10.644, 5.038);
\draw[black] (10.644, 5.038) -- (10.568, 5.067);
\draw[black] (10.568, 5.067) -- (10.493, 5.100);
\draw[black] (10.493, 5.100) -- (10.419, 5.134);
\draw[black] (10.419, 5.134) -- (10.342, 5.165);
\draw[black] (10.342, 5.165) -- (10.264, 5.190);
\draw[black] (10.264, 5.190) -- (10.185, 5.211);
\draw[black] (10.185, 5.211) -- (10.105, 5.226);
\draw[black] (10.105, 5.226) -- (10.023, 5.237);
\draw[black] (10.023, 5.237) -- (9.941, 5.243);
\draw[black] (9.941, 5.243) -- (9.859, 5.244);
\draw[black] (9.859, 5.244) -- (9.776, 5.241);
\draw[black] (9.776, 5.241) -- (9.691, 5.243);
\draw[black] (9.691, 5.243) -- (9.606, 5.249);
\draw[black] (9.606, 5.249) -- (9.522, 5.262);
\draw[black] (9.522, 5.262) -- (9.439, 5.279);
\draw[black] (9.439, 5.279) -- (9.358, 5.302);
\draw[black] (9.358, 5.302) -- (9.277, 5.331);
\draw[black] (9.277, 5.331) -- (9.199, 5.364);
\draw[black] (9.199, 5.364) -- (9.122, 5.401);
\draw[black] (9.122, 5.401) -- (9.043, 5.434);
\draw[black] (9.043, 5.434) -- (8.962, 5.462);
\draw[black] (8.962, 5.462) -- (8.880, 5.485);
\draw[black] (8.880, 5.485) -- (8.795, 5.501);
\draw[black] (8.795, 5.501) -- (8.710, 5.512);
\draw[black] (8.710, 5.512) -- (8.625, 5.517);
\draw[black] (8.625, 5.517) -- (8.539, 5.515);
\draw[black] (8.539, 5.515) -- (8.454, 5.517);
\draw[black] (8.454, 5.517) -- (8.369, 5.526);
\draw[black] (8.369, 5.526) -- (8.284, 5.540);
\draw[black] (8.284, 5.540) -- (8.202, 5.561);
\draw[black] (8.202, 5.561) -- (8.120, 5.588);
\draw[black] (8.120, 5.588) -- (8.042, 5.620);
\draw[black] (8.042, 5.620) -- (7.965, 5.659);
\draw[black] (7.965, 5.659) -- (7.893, 5.707);
\draw[black] (7.893, 5.707) -- (7.817, 5.749);
\draw[black] (7.817, 5.749) -- (7.738, 5.785);
\draw[black] (7.738, 5.785) -- (7.657, 5.814);
\draw[black] (7.657, 5.814) -- (7.573, 5.837);
\draw[black] (7.573, 5.837) -- (7.488, 5.853);
\draw[black] (7.488, 5.853) -- (7.412, 5.886);
\draw[black] (7.412, 5.886) -- (7.350, 5.944);
\draw[black] (7.350, 5.944) -- (7.292, 6.007);
\draw[black] (7.292, 6.007) -- (7.238, 6.073);
\draw[black] (7.238, 6.073) -- (7.189, 6.143);
\draw[black] (7.189, 6.143) -- (7.145, 6.216);
\draw[black] (7.145, 6.216) -- (7.106, 6.291);
\draw[black] (7.106, 6.291) -- (7.073, 6.370);
\draw[black] (7.073, 6.370) -- (7.072, 6.453);
\draw[black] (7.072, 6.453) -- (7.067, 6.535);
\draw[black] (7.067, 6.535) -- (7.061, 6.618);
\draw[black] (7.061, 6.618) -- (7.051, 6.700);
\draw[black] (7.051, 6.700) -- (7.038, 6.782);
\draw[black] (7.038, 6.782) -- (7.022, 6.863);
\draw[black] (7.022, 6.863) -- (7.003, 6.944);
\draw[black] (7.003, 6.944) -- (6.982, 7.024);
\draw[black] (6.982, 7.024) -- (6.957, 7.103);
\draw[black] (6.957, 7.103) -- (6.930, 7.181);
\draw[black] (6.930, 7.181) -- (6.900, 7.258);
\draw[black] (6.900, 7.258) -- (6.867, 7.334);
\draw[black] (6.867, 7.334) -- (6.832, 7.409);
\draw[black] (6.832, 7.409) -- (6.793, 7.482);
\draw[black] (6.793, 7.482) -- (6.757, 7.556);
\draw[black] (6.757, 7.556) -- (6.726, 7.633);
\draw[black] (6.726, 7.633) -- (6.700, 7.712);
\draw[black] (6.700, 7.712) -- (6.677, 7.791);
\draw[black] (6.677, 7.791) -- (6.658, 7.872);
\draw[black] (6.658, 7.872) -- (6.643, 7.953);
\draw[black] (6.643, 7.953) -- (6.633, 8.035);
\draw[black] (6.633, 8.035) -- (6.626, 8.118);
\draw[black] (6.626, 8.118) -- (6.623, 8.200);
\draw[black] (6.623, 8.200) -- (6.625, 8.283);
\draw[black] (6.625, 8.283) -- (6.630, 8.366);
\draw[black] (6.630, 8.366) -- (6.644, 8.282);
\draw[black] (6.644, 8.282) -- (6.662, 8.200);
\draw[black] (6.662, 8.200) -- (6.685, 8.118);
\draw[black] (6.685, 8.118) -- (6.713, 8.038);
\draw[black] (6.713, 8.038) -- (6.745, 7.960);
\draw[black] (6.745, 7.960) -- (6.782, 7.884);
\draw[black] (6.782, 7.884) -- (6.823, 7.810);
\draw[black] (6.823, 7.810) -- (6.869, 7.738);
\draw[black] (6.869, 7.738) -- (6.918, 7.669);
\draw[black] (6.918, 7.669) -- (6.962, 7.598);
\draw[black] (6.962, 7.598) -- (7.003, 7.525);
\draw[black] (7.003, 7.525) -- (7.041, 7.450);
\draw[black] (7.041, 7.450) -- (7.077, 7.374);
\draw[black] (7.077, 7.374) -- (7.109, 7.297);
\draw[black] (7.109, 7.297) -- (7.138, 7.218);
\draw[black] (7.138, 7.218) -- (7.164, 7.139);
\draw[black] (7.164, 7.139) -- (7.187, 7.058);
\draw[black] (7.187, 7.058) -- (7.206, 6.976);
\draw[black] (7.206, 6.976) -- (7.222, 6.894);
\draw[black] (7.222, 6.894) -- (7.235, 6.811);
\draw[black] (7.235, 6.811) -- (7.245, 6.728);
\draw[black] (7.245, 6.728) -- (7.251, 6.644);
\draw[black] (7.251, 6.644) -- (7.287, 6.568);
\draw[black] (7.287, 6.568) -- (7.329, 6.494);
\draw[black] (7.329, 6.494) -- (7.375, 6.424);
\draw[black] (7.375, 6.424) -- (7.426, 6.356);
\draw[black] (7.426, 6.356) -- (7.481, 6.293);
\draw[black] (7.481, 6.293) -- (7.541, 6.233);
\draw[black] (7.541, 6.233) -- (7.605, 6.178);
\draw[black] (7.605, 6.178) -- (7.680, 6.144);
\draw[black] (7.680, 6.144) -- (7.762, 6.124);
\draw[black] (7.762, 6.124) -- (7.842, 6.097);
\draw[black] (7.842, 6.097) -- (7.920, 6.063);
\draw[black] (7.920, 6.063) -- (7.995, 6.024);
\draw[black] (7.995, 6.024) -- (8.066, 5.978);
\draw[black] (8.066, 5.978) -- (8.134, 5.927);
\draw[black] (8.134, 5.927) -- (8.206, 5.888);
\draw[black] (8.206, 5.888) -- (8.281, 5.854);
\draw[black] (8.281, 5.854) -- (8.358, 5.826);
\draw[black] (8.358, 5.826) -- (8.437, 5.804);
\draw[black] (8.437, 5.804) -- (8.518, 5.787);
\draw[black] (8.518, 5.787) -- (8.599, 5.777);
\draw[black] (8.599, 5.777) -- (8.681, 5.773);
\draw[black] (8.681, 5.773) -- (8.764, 5.773);
\draw[black] (8.764, 5.773) -- (8.845, 5.767);
\draw[black] (8.845, 5.767) -- (8.927, 5.756);
\draw[black] (8.927, 5.756) -- (9.007, 5.739);
\draw[black] (9.007, 5.739) -- (9.086, 5.716);
\draw[black] (9.086, 5.716) -- (9.163, 5.689);
\draw[black] (9.163, 5.689) -- (9.238, 5.656);
\draw[black] (9.238, 5.656) -- (9.311, 5.619);
\draw[black] (9.311, 5.619) -- (9.386, 5.587);
\draw[black] (9.386, 5.587) -- (9.462, 5.560);
\draw[black] (9.462, 5.560) -- (9.540, 5.538);
\draw[black] (9.540, 5.538) -- (9.619, 5.521);
\draw[black] (9.619, 5.521) -- (9.700, 5.509);
\draw[black] (9.700, 5.509) -- (9.780, 5.503);
\draw[black] (9.780, 5.503) -- (9.861, 5.501);
\draw[black] (9.861, 5.501) -- (9.944, 5.504);
\draw[black] (9.944, 5.504) -- (10.027, 5.503);
\draw[black] (10.027, 5.503) -- (10.110, 5.498);
\draw[black] (10.110, 5.498) -- (10.193, 5.486);
\draw[black] (10.193, 5.486) -- (10.274, 5.469);
\draw[black] (10.274, 5.469) -- (10.355, 5.447);
\draw[black] (10.355, 5.447) -- (10.434, 5.420);
\draw[black] (10.434, 5.420) -- (10.511, 5.388);
\draw[black] (10.511, 5.388) -- (10.586, 5.353);
\draw[black] (10.586, 5.353) -- (10.664, 5.323);
\draw[black] (10.664, 5.323) -- (10.744, 5.298);
\draw[black] (10.744, 5.298) -- (10.825, 5.278);
\draw[black] (10.825, 5.278) -- (10.906, 5.264);
\draw[black] (10.906, 5.264) -- (10.989, 5.255);
\draw[black] (10.989, 5.255) -- (11.072, 5.251);
\draw[black] (11.072, 5.251) -- (11.156, 5.252);
\draw[black] (11.156, 5.252) -- (11.238, 5.260);
\draw[black] (11.238, 5.260) -- (11.319, 5.266);
\draw[black] (11.319, 5.266) -- (11.401, 5.266);
\draw[black] (11.401, 5.266) -- (11.482, 5.262);
\draw[black] (11.482, 5.262) -- (11.563, 5.252);
\draw[black] (11.563, 5.252) -- (11.643, 5.237);
\draw[black] (11.643, 5.237) -- (11.722, 5.217);
\draw[black] (11.722, 5.217) -- (11.800, 5.191);
\draw[black] (11.800, 5.191) -- (11.879, 5.165);
\draw[black] (11.879, 5.165) -- (11.962, 5.146);
\draw[black] (11.962, 5.146) -- (12.046, 5.133);
\draw[black] (12.046, 5.133) -- (12.131, 5.125);
\draw[black] (12.131, 5.125) -- (12.216, 5.124);
\draw[black] (12.216, 5.124) -- (12.301, 5.128);
\draw[black] (12.301, 5.128) -- (12.386, 5.138);
\draw[black] (12.386, 5.138) -- (12.469, 5.154);
\draw[black] (12.469, 5.154) -- (12.551, 5.178);
\draw[black] (12.551, 5.178) -- (12.635, 5.196);
\draw[black] (12.635, 5.196) -- (12.719, 5.208);
\draw[black] (12.719, 5.208) -- (12.804, 5.215);
\draw[black] (12.804, 5.215) -- (12.889, 5.215);
\draw[black] (12.889, 5.215) -- (12.974, 5.210);
\draw[black] (12.974, 5.210) -- (13.059, 5.199);
\draw[black] (13.059, 5.199) -- (13.142, 5.187);
\draw[black] (13.142, 5.187) -- (13.223, 5.184);
\draw[black] (13.223, 5.184) -- (13.305, 5.185);
\draw[black] (13.305, 5.185) -- (13.387, 5.191);
\draw[black] (13.387, 5.191) -- (13.467, 5.203);
\draw[black] (13.467, 5.203) -- (13.547, 5.220);
\draw[black] (13.547, 5.220) -- (13.626, 5.242);
\draw[black] (13.626, 5.242) -- (13.703, 5.270);
\draw[black] (13.703, 5.270) -- (13.779, 5.303);
\draw[black] (13.779, 5.303) -- (13.856, 5.335);
\draw[black] (13.856, 5.335) -- (13.935, 5.363);
\draw[black] (13.935, 5.363) -- (14.015, 5.385);
\draw[black] (14.015, 5.385) -- (14.097, 5.402);
\draw[black] (14.097, 5.402) -- (14.180, 5.413);
\draw[black] (14.180, 5.413) -- (14.264, 5.419);
\draw[black] (14.264, 5.419) -- (14.347, 5.420);
\draw[black] (14.347, 5.420) -- (14.431, 5.418);
\draw[black] (14.431, 5.418) -- (14.515, 5.421);
\draw[black] (14.515, 5.421) -- (14.598, 5.430);
\draw[black] (14.598, 5.430) -- (14.680, 5.444);
\draw[black] (14.680, 5.444) -- (14.762, 5.464);
\draw[black] (14.762, 5.464) -- (14.842, 5.488);
\draw[black] (14.842, 5.488) -- (14.920, 5.518);
\draw[black] (14.920, 5.518) -- (14.996, 5.553);
\draw[black] (14.996, 5.553) -- (15.069, 5.591);
\draw[black] (15.069, 5.591) -- (15.143, 5.626);
\draw[black] (15.143, 5.626) -- (15.218, 5.656);
\draw[black] (15.218, 5.656) -- (15.296, 5.681);
\draw[black] (15.296, 5.681) -- (15.374, 5.702);
\draw[black] (15.374, 5.702) -- (15.454, 5.717);
\draw[black] (15.454, 5.717) -- (15.535, 5.727);
\draw[black] (15.535, 5.727) -- (15.616, 5.731);
\draw[black] (15.616, 5.731) -- (15.698, 5.733);
\draw[black] (15.698, 5.733) -- (15.780, 5.740);
\draw[black] (15.780, 5.740) -- (15.862, 5.752);
\draw[black] (15.862, 5.752) -- (15.942, 5.770);
\draw[black] (15.942, 5.770) -- (16.021, 5.794);
\draw[black] (16.021, 5.794) -- (16.098, 5.823);
\draw[black] (16.098, 5.823) -- (16.173, 5.857);
\draw[black] (16.173, 5.857) -- (16.245, 5.897);
\draw[black] (16.245, 5.897) -- (16.316, 5.940);
\draw[black] (16.316, 5.940) -- (16.391, 5.979);
\draw[black] (16.391, 5.979) -- (16.467, 6.011);
\draw[black] (16.467, 6.011) -- (16.547, 6.038);
\draw[black] (16.547, 6.038) -- (16.627, 6.059);
\draw[black] (16.627, 6.059) -- (16.709, 6.074);
\draw[black] (16.709, 6.074) -- (16.792, 6.083);
\draw[black] (16.792, 6.083) -- (16.871, 6.104);
\draw[black] (16.871, 6.104) -- (16.949, 6.130);
\draw[black] (16.949, 6.130) -- (17.024, 6.162);
\draw[black] (17.024, 6.162) -- (17.096, 6.199);
\draw[black] (17.096, 6.199) -- (17.166, 6.242);
\draw[black] (17.166, 6.242) -- (17.232, 6.289);
\draw[black] (17.232, 6.289) -- (17.295, 6.341);
\draw[black] (17.295, 6.341) -- (17.335, 6.412);
\draw[black] (17.335, 6.412) -- (17.380, 6.479);
\draw[black] (17.380, 6.479) -- (17.429, 6.544);
\draw[black] (17.429, 6.544) -- (17.482, 6.605);
\draw[black] (17.482, 6.605) -- (17.539, 6.663);
\draw[black] (17.539, 6.663) -- (17.599, 6.717);
\draw[black] (17.599, 6.717) -- (17.663, 6.767);
\draw[black] (17.663, 6.767) -- (17.730, 6.812);
\draw[black] (17.730, 6.812) -- (17.783, 6.877);
\draw[black] (17.783, 6.877) -- (17.833, 6.945);
\draw[black] (17.833, 6.945) -- (17.879, 7.014);
\draw[black] (17.879, 7.014) -- (17.923, 7.086);
\draw[black] (17.923, 7.086) -- (17.963, 7.160);
\draw[black] (17.963, 7.160) -- (18.000, 7.235);
\draw[black] (18.000, 7.235) -- (18.033, 7.312);
\draw[black] (18.033, 7.312) -- (18.063, 7.390);
\draw[black] (18.063, 7.390) -- (18.090, 7.469);
\draw[black] (18.090, 7.469) -- (18.112, 7.550);
\draw[black] (18.112, 7.550) -- (18.131, 7.632);
\draw[black] (18.131, 7.632) -- (18.149, 7.712);
\draw[black] (18.149, 7.712) -- (18.171, 7.791);
\draw[black] (18.171, 7.791) -- (18.198, 7.868);
\draw[black] (18.198, 7.868) -- (18.228, 7.943);
\draw[black] (18.228, 7.943) -- (18.263, 8.017);
\draw[black] (18.263, 8.017) -- (18.302, 8.088);
\draw[black] (18.302, 8.088) -- (18.344, 8.158);
\draw[black] (18.344, 8.158) -- (18.390, 8.225);
\draw[black] (18.390, 8.225) -- (18.440, 8.289);
\draw[black] (18.440, 8.289) -- (18.493, 8.351);
\draw[black] (18.493, 8.351) -- (18.545, 8.416);
\draw[black] (18.545, 8.416) -- (18.593, 8.483);
\draw[black] (18.593, 8.483) -- (18.639, 8.552);
\draw[black] (18.639, 8.552) -- (18.681, 8.623);
\draw[black] (18.681, 8.623) -- (18.721, 8.696);
\draw[black] (18.721, 8.696) -- (18.757, 8.770);
\draw[black] (18.757, 8.770) -- (18.790, 8.846);
\draw[black] (18.790, 8.846) -- (18.819, 8.923);
\draw[black] (18.819, 8.923) -- (18.846, 9.002);
\draw[black] (18.846, 9.002) -- (18.868, 9.081);
\draw[black] (18.868, 9.081) -- (18.888, 9.162);
\draw[black] (18.888, 9.162) -- (18.904, 9.243);
\draw[black] (18.904, 9.243) -- (18.871, 9.166);
\draw[black] (18.871, 9.166) -- (18.835, 9.090);
\draw[black] (18.835, 9.090) -- (18.795, 9.016);
\draw[black] (18.795, 9.016) -- (18.752, 8.944);
\draw[black] (18.752, 8.944) -- (18.706, 8.875);
\draw[black] (18.706, 8.875) -- (18.657, 8.807);
\draw[black] (18.657, 8.807) -- (18.604, 8.742);
\draw[black] (18.604, 8.742) -- (18.548, 8.679);
\draw[black] (18.548, 8.679) -- (18.490, 8.619);
\draw[black] (18.490, 8.619) -- (18.428, 8.562);
\draw[black] (18.428, 8.562) -- (18.364, 8.508);
\draw[black] (18.364, 8.508) -- (18.309, 8.448);
\draw[black] (18.309, 8.448) -- (18.256, 8.384);
\draw[black] (18.256, 8.384) -- (18.207, 8.319);
\draw[black] (18.207, 8.319) -- (18.162, 8.250);
\draw[black] (18.162, 8.250) -- (18.120, 8.180);
\draw[black] (18.120, 8.180) -- (18.083, 8.107);
\draw[black] (18.083, 8.107) -- (18.049, 8.032);
\draw[black] (18.049, 8.032) -- (18.020, 7.955);
\draw[black] (18.020, 7.955) -- (17.994, 7.877);
\draw[black] (17.994, 7.877) -- (17.973, 7.797);
\draw[black] (17.973, 7.797) -- (17.949, 7.716);
\draw[black] (17.949, 7.716) -- (17.921, 7.636);
\draw[black] (17.921, 7.636) -- (17.889, 7.558);
\draw[black] (17.889, 7.558) -- (17.853, 7.482);
\draw[black] (17.853, 7.482) -- (17.814, 7.408);
\draw[black] (17.814, 7.408) -- (17.771, 7.335);
\draw[black] (17.771, 7.335) -- (17.724, 7.265);
\draw[black] (17.724, 7.265) -- (17.675, 7.197);
\draw[black] (17.675, 7.197) -- (17.621, 7.132);
\draw[black] (17.621, 7.132) -- (17.565, 7.069);
\draw[black] (17.565, 7.069) -- (17.493, 7.022);
\draw[black] (17.493, 7.022) -- (17.425, 6.971);
\draw[black] (17.425, 6.971) -- (17.360, 6.915);
\draw[black] (17.360, 6.915) -- (17.300, 6.854);
\draw[black] (17.300, 6.854) -- (17.244, 6.790);
\draw[black] (17.244, 6.790) -- (17.192, 6.722);
\draw[black] (17.192, 6.722) -- (17.146, 6.650);
\draw[black] (17.146, 6.650) -- (17.092, 6.584);
\draw[black] (17.092, 6.584) -- (17.025, 6.529);
\draw[black] (17.025, 6.529) -- (16.953, 6.481);
\draw[black] (16.953, 6.481) -- (16.878, 6.438);
\draw[black] (16.878, 6.438) -- (16.800, 6.401);
\draw[black] (16.800, 6.401) -- (16.718, 6.370);
\draw[black] (16.718, 6.370) -- (16.635, 6.347);
\draw[black] (16.635, 6.347) -- (16.555, 6.337);
\draw[black] (16.555, 6.337) -- (16.475, 6.320);
\draw[black] (16.475, 6.320) -- (16.397, 6.298);
\draw[black] (16.397, 6.298) -- (16.321, 6.271);
\draw[black] (16.321, 6.271) -- (16.247, 6.237);
\draw[black] (16.247, 6.237) -- (16.176, 6.199);
\draw[black] (16.176, 6.199) -- (16.107, 6.155);
\draw[black] (16.107, 6.155) -- (16.033, 6.114);
\draw[black] (16.033, 6.114) -- (15.956, 6.078);
\draw[black] (15.956, 6.078) -- (15.876, 6.048);
\draw[black] (15.876, 6.048) -- (15.795, 6.025);
\draw[black] (15.795, 6.025) -- (15.712, 6.007);
\draw[black] (15.712, 6.007) -- (15.627, 5.996);
\draw[black] (15.627, 5.996) -- (15.543, 5.990);
\draw[black] (15.543, 5.990) -- (15.459, 5.988);
\draw[black] (15.459, 5.988) -- (15.377, 5.980);
\draw[black] (15.377, 5.980) -- (15.295, 5.966);
\draw[black] (15.295, 5.966) -- (15.214, 5.947);
\draw[black] (15.214, 5.947) -- (15.134, 5.922);
\draw[black] (15.134, 5.922) -- (15.057, 5.892);
\draw[black] (15.057, 5.892) -- (14.982, 5.856);
\draw[black] (14.982, 5.856) -- (14.907, 5.817);
\draw[black] (14.907, 5.817) -- (14.829, 5.782);
\draw[black] (14.829, 5.782) -- (14.748, 5.753);
\draw[black] (14.748, 5.753) -- (14.666, 5.729);
\draw[black] (14.666, 5.729) -- (14.582, 5.712);
\draw[black] (14.582, 5.712) -- (14.498, 5.699);
\draw[black] (14.498, 5.699) -- (14.412, 5.693);
\draw[black] (14.412, 5.693) -- (14.327, 5.693);
\draw[black] (14.327, 5.693) -- (14.241, 5.696);
\draw[black] (14.241, 5.696) -- (14.155, 5.692);
\draw[black] (14.155, 5.692) -- (14.070, 5.683);
\draw[black] (14.070, 5.683) -- (13.985, 5.668);
\draw[black] (13.985, 5.668) -- (13.902, 5.647);
\draw[black] (13.902, 5.647) -- (13.821, 5.621);
\draw[black] (13.821, 5.621) -- (13.741, 5.589);
\draw[black] (13.741, 5.589) -- (13.663, 5.555);
\draw[black] (13.663, 5.555) -- (13.583, 5.528);
\draw[black] (13.583, 5.528) -- (13.501, 5.507);
\draw[black] (13.501, 5.507) -- (13.418, 5.491);
\draw[black] (13.418, 5.491) -- (13.334, 5.481);
\draw[black] (13.334, 5.481) -- (13.250, 5.477);
\draw[black] (13.250, 5.477) -- (13.166, 5.479);
\draw[black] (13.166, 5.479) -- (13.081, 5.486);
\draw[black] (13.081, 5.486) -- (13.000, 5.500);
\draw[black] (13.000, 5.500) -- (12.917, 5.508);
\draw[black] (12.917, 5.508) -- (12.834, 5.511);
\draw[black] (12.834, 5.511) -- (12.751, 5.508);
\draw[black] (12.751, 5.508) -- (12.668, 5.499);
\draw[black] (12.668, 5.499) -- (12.587, 5.484);
\draw[black] (12.587, 5.484) -- (12.506, 5.464);
\draw[black] (12.506, 5.464) -- (12.426, 5.443);
\draw[black] (12.426, 5.443) -- (12.344, 5.430);
\draw[black] (12.344, 5.430) -- (12.261, 5.423);
\draw[black] (12.261, 5.423) -- (12.178, 5.421);
\draw[black] (12.178, 5.421) -- (12.095, 5.425);
\draw[black] (12.095, 5.425) -- (12.013, 5.435);
\draw[black] (12.013, 5.435) -- (11.931, 5.450);
\draw[black] (11.931, 5.450) -- (11.851, 5.472);
\draw[black] (11.851, 5.472) -- (11.772, 5.499);
\draw[black] (11.772, 5.499) -- (11.691, 5.521);
\draw[black] (11.691, 5.521) -- (11.608, 5.538);
\draw[black] (11.608, 5.538) -- (11.524, 5.549);
\draw[black] (11.524, 5.549) -- (11.440, 5.554);
\draw[black] (11.440, 5.554) -- (11.356, 5.553);
\draw[black] (11.356, 5.553) -- (11.272, 5.546);
\draw[black] (11.272, 5.546) -- (11.188, 5.537);
\draw[black] (11.188, 5.537) -- (11.102, 5.535);
\draw[black] (11.102, 5.535) -- (11.017, 5.539);
\draw[black] (11.017, 5.539) -- (10.932, 5.549);
\draw[black] (10.932, 5.549) -- (10.848, 5.564);
\draw[black] (10.848, 5.564) -- (10.765, 5.585);
\draw[black] (10.765, 5.585) -- (10.684, 5.612);
\draw[black] (10.684, 5.612) -- (10.605, 5.645);
\draw[black] (10.605, 5.645) -- (10.527, 5.680);
\draw[black] (10.527, 5.680) -- (10.448, 5.709);
\draw[black] (10.448, 5.709) -- (10.366, 5.733);
\draw[black] (10.366, 5.733) -- (10.283, 5.751);
\draw[black] (10.283, 5.751) -- (10.198, 5.763);
\draw[black] (10.198, 5.763) -- (10.114, 5.769);
\draw[black] (10.114, 5.769) -- (10.028, 5.770);
\draw[black] (10.028, 5.770) -- (9.945, 5.767);
\draw[black] (9.945, 5.767) -- (9.862, 5.769);
\draw[black] (9.862, 5.769) -- (9.780, 5.776);
\draw[black] (9.780, 5.776) -- (9.698, 5.790);
\draw[black] (9.698, 5.790) -- (9.618, 5.809);
\draw[black] (9.618, 5.809) -- (9.539, 5.833);
\draw[black] (9.539, 5.833) -- (9.462, 5.863);
\draw[black] (9.462, 5.863) -- (9.387, 5.898);
\draw[black] (9.387, 5.898) -- (9.312, 5.935);
\draw[black] (9.312, 5.935) -- (9.234, 5.967);
\draw[black] (9.234, 5.967) -- (9.154, 5.992);
\draw[black] (9.154, 5.992) -- (9.072, 6.012);
\draw[black] (9.072, 6.012) -- (8.989, 6.026);
\draw[black] (8.989, 6.026) -- (8.905, 6.034);
\draw[black] (8.905, 6.034) -- (8.821, 6.035);
\draw[black] (8.821, 6.035) -- (8.736, 6.042);
\draw[black] (8.736, 6.042) -- (8.652, 6.055);
\draw[black] (8.652, 6.055) -- (8.569, 6.076);
\draw[black] (8.569, 6.076) -- (8.488, 6.103);
\draw[black] (8.488, 6.103) -- (8.410, 6.136);
\draw[black] (8.410, 6.136) -- (8.334, 6.176);
\draw[black] (8.334, 6.176) -- (8.266, 6.224);
\draw[black] (8.266, 6.224) -- (8.200, 6.274);
\draw[black] (8.200, 6.274) -- (8.130, 6.319);
\draw[black] (8.130, 6.319) -- (8.057, 6.358);
\draw[black] (8.057, 6.358) -- (7.981, 6.391);
\draw[black] (7.981, 6.391) -- (7.902, 6.417);
\draw[black] (7.902, 6.417) -- (7.822, 6.438);
\draw[black] (7.822, 6.438) -- (7.755, 6.488);
\draw[black] (7.755, 6.488) -- (7.693, 6.543);
\draw[black] (7.693, 6.543) -- (7.634, 6.603);
\draw[black] (7.634, 6.603) -- (7.579, 6.666);
\draw[black] (7.579, 6.666) -- (7.529, 6.733);
\draw[black] (7.529, 6.733) -- (7.483, 6.803);
\draw[black] (7.483, 6.803) -- (7.443, 6.876);
\draw[black] (7.443, 6.876) -- (7.420, 6.955);
\draw[black] (7.420, 6.955) -- (7.407, 7.036);
\draw[black] (7.407, 7.036) -- (7.391, 7.116);
\draw[black] (7.391, 7.116) -- (7.372, 7.196);
\draw[black] (7.372, 7.196) -- (7.349, 7.275);
\draw[black] (7.349, 7.275) -- (7.322, 7.353);
\draw[black] (7.322, 7.353) -- (7.292, 7.429);
\draw[black] (7.292, 7.429) -- (7.260, 7.505);
\draw[black] (7.260, 7.505) -- (7.223, 7.578);
\draw[black] (7.223, 7.578) -- (7.184, 7.650);
\draw[black] (7.184, 7.650) -- (7.142, 7.721);
\draw[black] (7.142, 7.721) -- (7.096, 7.789);
\draw[black] (7.096, 7.789) -- (7.046, 7.856);
\draw[black] (7.046, 7.856) -- (6.998, 7.925);
\draw[black] (6.998, 7.925) -- (6.953, 7.997);
\draw[black] (6.953, 7.997) -- (6.912, 8.071);
\draw[black] (6.912, 8.071) -- (6.876, 8.147);
\draw[black] (6.876, 8.147) -- (6.844, 8.225);
\draw[black] (6.844, 8.225) -- (6.817, 8.305);
\draw[black] (6.817, 8.305) -- (6.795, 8.386);
\draw[black] (6.795, 8.386) -- (6.777, 8.469);
\draw[black] (6.777, 8.469) -- (6.766, 8.552);
\draw[black] (6.766, 8.552) -- (6.755, 8.635);
\draw[black] (6.755, 8.635) -- (6.740, 8.718);
\draw[black] (6.740, 8.718) -- (6.721, 8.799);
\draw[black] (6.721, 8.799) -- (6.699, 8.880);
\draw[black] (6.699, 8.880) -- (6.673, 8.960);
\draw[black] (6.673, 8.960) -- (6.644, 9.038);
\draw[black] (6.644, 9.038) -- (6.611, 9.115);
\draw[black] (6.611, 9.115) -- (6.575, 9.191);
\draw[black] (6.575, 9.191) -- (6.535, 9.265);
\draw[black] (6.535, 9.265) -- (6.492, 9.336);
\draw[black] (6.492, 9.336) -- (6.446, 9.406);
\draw[black] (6.446, 9.406) -- (6.506, 9.347);
\draw[black] (6.506, 9.347) -- (6.563, 9.285);
\draw[black] (6.563, 9.285) -- (6.617, 9.220);
\draw[black] (6.617, 9.220) -- (6.668, 9.153);
\draw[black] (6.668, 9.153) -- (6.715, 9.083);
\draw[black] (6.715, 9.083) -- (6.759, 9.011);
\draw[black] (6.759, 9.011) -- (6.799, 8.937);
\draw[black] (6.799, 8.937) -- (6.835, 8.861);
\draw[black] (6.835, 8.861) -- (6.868, 8.783);
\draw[black] (6.868, 8.783) -- (6.897, 8.704);
\draw[black] (6.897, 8.704) -- (6.918, 8.622);
\draw[black] (6.918, 8.622) -- (6.939, 8.540);
\draw[black] (6.939, 8.540) -- (6.964, 8.459);
\draw[black] (6.964, 8.459) -- (6.993, 8.380);
\draw[black] (6.993, 8.380) -- (7.027, 8.303);
\draw[black] (7.027, 8.303) -- (7.066, 8.227);
\draw[black] (7.066, 8.227) -- (7.109, 8.154);
\draw[black] (7.109, 8.154) -- (7.156, 8.084);
\draw[black] (7.156, 8.084) -- (7.207, 8.016);
\draw[black] (7.207, 8.016) -- (7.259, 7.952);
\draw[black] (7.259, 7.952) -- (7.307, 7.886);
\draw[black] (7.307, 7.886) -- (7.352, 7.818);
\draw[black] (7.352, 7.818) -- (7.394, 7.749);
\draw[black] (7.394, 7.749) -- (7.433, 7.677);
\draw[black] (7.433, 7.677) -- (7.468, 7.603);
\draw[black] (7.468, 7.603) -- (7.499, 7.529);
\draw[black] (7.499, 7.529) -- (7.527, 7.452);
\draw[black] (7.527, 7.452) -- (7.552, 7.375);
\draw[black] (7.552, 7.375) -- (7.572, 7.296);
\draw[black] (7.572, 7.296) -- (7.589, 7.216);
\draw[black] (7.589, 7.216) -- (7.615, 7.140);
\draw[black] (7.615, 7.140) -- (7.657, 7.069);
\draw[black] (7.657, 7.069) -- (7.703, 7.001);
\draw[black] (7.703, 7.001) -- (7.754, 6.936);
\draw[black] (7.754, 6.936) -- (7.809, 6.875);
\draw[black] (7.809, 6.875) -- (7.868, 6.818);
\draw[black] (7.868, 6.818) -- (7.931, 6.765);
\draw[black] (7.931, 6.765) -- (7.998, 6.717);
\draw[black] (7.998, 6.717) -- (8.076, 6.695);
\draw[black] (8.076, 6.695) -- (8.152, 6.667);
\draw[black] (8.152, 6.667) -- (8.226, 6.633);
\draw[black] (8.226, 6.633) -- (8.296, 6.592);
\draw[black] (8.296, 6.592) -- (8.364, 6.547);
\draw[black] (8.364, 6.547) -- (8.427, 6.496);
\draw[black] (8.427, 6.496) -- (8.492, 6.447);
\draw[black] (8.492, 6.447) -- (8.564, 6.407);
\draw[black] (8.564, 6.407) -- (8.639, 6.373);
\draw[black] (8.639, 6.373) -- (8.716, 6.346);
\draw[black] (8.716, 6.346) -- (8.796, 6.324);
\draw[black] (8.796, 6.324) -- (8.877, 6.309);
\draw[black] (8.877, 6.309) -- (8.958, 6.301);
\draw[black] (8.958, 6.301) -- (9.045, 6.298);
\draw[black] (9.045, 6.298) -- (9.131, 6.289);
\draw[black] (9.131, 6.289) -- (9.217, 6.273);
\draw[black] (9.217, 6.273) -- (9.300, 6.250);
\draw[black] (9.300, 6.250) -- (9.382, 6.220);
\draw[black] (9.382, 6.220) -- (9.461, 6.184);
\draw[black] (9.461, 6.184) -- (9.537, 6.145);
\draw[black] (9.537, 6.145) -- (9.615, 6.112);
\draw[black] (9.615, 6.112) -- (9.695, 6.085);
\draw[black] (9.695, 6.085) -- (9.776, 6.064);
\draw[black] (9.776, 6.064) -- (9.860, 6.048);
\draw[black] (9.860, 6.048) -- (9.944, 6.040);
\draw[black] (9.944, 6.040) -- (10.028, 6.037);
\draw[black] (10.028, 6.037) -- (10.111, 6.040);
\draw[black] (10.111, 6.040) -- (10.192, 6.040);
\draw[black] (10.192, 6.040) -- (10.274, 6.034);
\draw[black] (10.274, 6.034) -- (10.354, 6.023);
\draw[black] (10.354, 6.023) -- (10.434, 6.006);
\draw[black] (10.434, 6.006) -- (10.512, 5.984);
\draw[black] (10.512, 5.984) -- (10.589, 5.956);
\draw[black] (10.589, 5.956) -- (10.663, 5.923);
\draw[black] (10.663, 5.923) -- (10.739, 5.893);
\draw[black] (10.739, 5.893) -- (10.818, 5.867);
\draw[black] (10.818, 5.867) -- (10.897, 5.848);
\draw[black] (10.897, 5.848) -- (10.978, 5.833);
\draw[black] (10.978, 5.833) -- (11.060, 5.825);
\draw[black] (11.060, 5.825) -- (11.142, 5.822);
\draw[black] (11.142, 5.822) -- (11.224, 5.825);
\draw[black] (11.224, 5.825) -- (11.305, 5.834);
\draw[black] (11.305, 5.834) -- (11.386, 5.841);
\draw[black] (11.386, 5.841) -- (11.468, 5.843);
\draw[black] (11.468, 5.843) -- (11.549, 5.838);
\draw[black] (11.549, 5.838) -- (11.630, 5.829);
\draw[black] (11.630, 5.829) -- (11.710, 5.813);
\draw[black] (11.710, 5.813) -- (11.789, 5.793);
\draw[black] (11.789, 5.793) -- (11.866, 5.766);
\draw[black] (11.866, 5.766) -- (11.949, 5.745);
\draw[black] (11.949, 5.745) -- (12.034, 5.730);
\draw[black] (12.034, 5.730) -- (12.120, 5.721);
\draw[black] (12.120, 5.721) -- (12.207, 5.718);
\draw[black] (12.207, 5.718) -- (12.293, 5.722);
\draw[black] (12.293, 5.722) -- (12.379, 5.732);
\draw[black] (12.379, 5.732) -- (12.463, 5.749);
\draw[black] (12.463, 5.749) -- (12.547, 5.773);
\draw[black] (12.547, 5.773) -- (12.631, 5.790);
\draw[black] (12.631, 5.790) -- (12.717, 5.801);
\draw[black] (12.717, 5.801) -- (12.803, 5.806);
\draw[black] (12.803, 5.806) -- (12.890, 5.804);
\draw[black] (12.890, 5.804) -- (12.976, 5.795);
\draw[black] (12.976, 5.795) -- (13.061, 5.781);
\draw[black] (13.061, 5.781) -- (13.142, 5.773);
\draw[black] (13.142, 5.773) -- (13.224, 5.771);
\draw[black] (13.224, 5.771) -- (13.306, 5.774);
\draw[black] (13.306, 5.774) -- (13.387, 5.783);
\draw[black] (13.387, 5.783) -- (13.467, 5.798);
\draw[black] (13.467, 5.798) -- (13.546, 5.818);
\draw[black] (13.546, 5.818) -- (13.624, 5.844);
\draw[black] (13.624, 5.844) -- (13.700, 5.876);
\draw[black] (13.700, 5.876) -- (13.776, 5.906);
\draw[black] (13.776, 5.906) -- (13.855, 5.931);
\draw[black] (13.855, 5.931) -- (13.935, 5.950);
\draw[black] (13.935, 5.950) -- (14.017, 5.964);
\draw[black] (14.017, 5.964) -- (14.099, 5.972);
\draw[black] (14.099, 5.972) -- (14.181, 5.974);
\draw[black] (14.181, 5.974) -- (14.264, 5.971);
\draw[black] (14.264, 5.971) -- (14.346, 5.971);
\draw[black] (14.346, 5.971) -- (14.428, 5.976);
\draw[black] (14.428, 5.976) -- (14.509, 5.988);
\draw[black] (14.509, 5.988) -- (14.589, 6.004);
\draw[black] (14.589, 6.004) -- (14.668, 6.027);
\draw[black] (14.668, 6.027) -- (14.745, 6.054);
\draw[black] (14.745, 6.054) -- (14.820, 6.087);
\draw[black] (14.820, 6.087) -- (14.895, 6.126);
\draw[black] (14.895, 6.126) -- (14.972, 6.162);
\draw[black] (14.972, 6.162) -- (15.052, 6.193);
\draw[black] (15.052, 6.193) -- (15.134, 6.217);
\draw[black] (15.134, 6.217) -- (15.217, 6.236);
\draw[black] (15.217, 6.236) -- (15.301, 6.248);
\draw[black] (15.301, 6.248) -- (15.387, 6.254);
\draw[black] (15.387, 6.254) -- (15.470, 6.256);
\draw[black] (15.470, 6.256) -- (15.552, 6.265);
\draw[black] (15.552, 6.265) -- (15.632, 6.280);
\draw[black] (15.632, 6.280) -- (15.711, 6.300);
\draw[black] (15.711, 6.300) -- (15.789, 6.327);
\draw[black] (15.789, 6.327) -- (15.864, 6.359);
\draw[black] (15.864, 6.359) -- (15.937, 6.396);
\draw[black] (15.937, 6.396) -- (16.007, 6.441);
\draw[black] (16.007, 6.441) -- (16.079, 6.485);
\draw[black] (16.079, 6.485) -- (16.155, 6.523);
\draw[black] (16.155, 6.523) -- (16.234, 6.555);
\draw[black] (16.234, 6.555) -- (16.315, 6.580);
\draw[black] (16.315, 6.580) -- (16.398, 6.599);
\draw[black] (16.398, 6.599) -- (16.482, 6.611);
\draw[black] (16.482, 6.611) -- (16.563, 6.636);
\draw[black] (16.563, 6.636) -- (16.642, 6.667);
\draw[black] (16.642, 6.667) -- (16.719, 6.704);
\draw[black] (16.719, 6.704) -- (16.792, 6.747);
\draw[black] (16.792, 6.747) -- (16.862, 6.796);
\draw[black] (16.862, 6.796) -- (16.927, 6.851);
\draw[black] (16.927, 6.851) -- (16.980, 6.916);
\draw[black] (16.980, 6.916) -- (17.027, 6.985);
\draw[black] (17.027, 6.985) -- (17.079, 7.051);
\draw[black] (17.079, 7.051) -- (17.135, 7.113);
\draw[black] (17.135, 7.113) -- (17.196, 7.171);
\draw[black] (17.196, 7.171) -- (17.260, 7.225);
\draw[black] (17.260, 7.225) -- (17.328, 7.274);
\draw[black] (17.328, 7.274) -- (17.399, 7.318);
\draw[black] (17.399, 7.318) -- (17.457, 7.376);
\draw[black] (17.457, 7.376) -- (17.512, 7.437);
\draw[black] (17.512, 7.437) -- (17.563, 7.501);
\draw[black] (17.563, 7.501) -- (17.611, 7.567);
\draw[black] (17.611, 7.567) -- (17.655, 7.636);
\draw[black] (17.655, 7.636) -- (17.696, 7.707);
\draw[black] (17.696, 7.707) -- (17.733, 7.780);
\draw[black] (17.733, 7.780) -- (17.767, 7.855);
\draw[black] (17.767, 7.855) -- (17.796, 7.931);
\draw[black] (17.796, 7.931) -- (17.822, 8.009);
\draw[black] (17.822, 8.009) -- (17.846, 8.086);
\draw[black] (17.846, 8.086) -- (17.876, 8.162);
\draw[black] (17.876, 8.162) -- (17.909, 8.236);
\draw[black] (17.909, 8.236) -- (17.946, 8.308);
\draw[black] (17.946, 8.308) -- (17.988, 8.378);
\draw[black] (17.988, 8.378) -- (18.032, 8.446);
\draw[black] (18.032, 8.446) -- (18.081, 8.511);
\draw[black] (18.081, 8.511) -- (18.133, 8.573);
\draw[black] (18.133, 8.573) -- (18.188, 8.633);
\draw[black] (18.188, 8.633) -- (18.249, 8.688);
\draw[black] (18.249, 8.688) -- (18.310, 8.744);
\draw[black] (18.310, 8.744) -- (18.369, 8.803);
\draw[black] (18.369, 8.803) -- (18.424, 8.864);
\draw[black] (18.424, 8.864) -- (18.476, 8.929);
\draw[black] (18.476, 8.929) -- (18.526, 8.996);
\draw[black] (18.526, 8.996) -- (18.571, 9.065);
\draw[black] (18.571, 9.065) -- (18.614, 9.136);
\draw[black] (18.614, 9.136) -- (18.652, 9.210);
\draw[black] (18.652, 9.210) -- (18.688, 9.285);
\draw[black] (18.688, 9.285) -- (18.719, 9.362);
\draw[black] (18.719, 9.362) -- (18.751, 9.437);
\draw[black] (18.751, 9.437) -- (18.786, 9.511);
\draw[black] (18.786, 9.511) -- (18.823, 9.583);
\draw[black] (18.823, 9.583) -- (18.864, 9.655);
\draw[black] (18.864, 9.655) -- (18.907, 9.724);
\draw[black] (18.907, 9.724) -- (18.952, 9.792);
\draw[black] (18.952, 9.792) -- (19.000, 9.858);
\draw[black] (19.000, 9.858) -- (19.051, 9.922);
\draw[black] (19.051, 9.922) -- (19.104, 9.984);
\draw[black] (19.104, 9.984) -- (19.159, 10.044);
\draw[black] (19.159, 10.044) -- (19.217, 10.102);
\draw[black] (19.217, 10.102) -- (19.277, 10.158);
\draw[black] (19.277, 10.158) -- (19.339, 10.211);
\draw[black] (19.339, 10.211) -- (19.364, 10.278);
\draw[black] (19.364, 10.278) -- (19.347, 10.360);
\draw[black] (19.347, 10.360) -- (19.324, 10.440);
\draw[black] (19.324, 10.440) -- (19.296, 10.518);
\draw[black] (19.296, 10.518) -- (19.261, 10.594);
\draw[black] (19.261, 10.594) -- (19.221, 10.667);
\draw[black] (19.221, 10.667) -- (19.175, 10.737);
\draw[black] (19.175, 10.737) -- (19.154, 10.729);
\draw[black] (19.154, 10.729) -- (19.155, 10.646);
\draw[black] (19.155, 10.646) -- (19.149, 10.563);
\draw[black] (19.149, 10.563) -- (19.136, 10.481);
\draw[black] (19.136, 10.481) -- (19.115, 10.400);
\draw[black] (19.115, 10.400) -- (19.088, 10.322);
\draw[black] (19.088, 10.322) -- (19.041, 10.256);
\draw[black] (19.041, 10.256) -- (18.982, 10.200);
\draw[black] (18.982, 10.200) -- (18.925, 10.142);
\draw[black] (18.925, 10.142) -- (18.871, 10.081);
\draw[black] (18.871, 10.081) -- (18.819, 10.018);
\draw[black] (18.819, 10.018) -- (18.770, 9.952);
\draw[black] (18.770, 9.952) -- (18.724, 9.885);
\draw[black] (18.724, 9.885) -- (18.681, 9.816);
\draw[black] (18.681, 9.816) -- (18.641, 9.745);
\draw[black] (18.641, 9.745) -- (18.604, 9.672);
\draw[black] (18.604, 9.672) -- (18.570, 9.598);
\draw[black] (18.570, 9.598) -- (18.539, 9.522);
\draw[black] (18.539, 9.522) -- (18.511, 9.445);
\draw[black] (18.511, 9.445) -- (18.478, 9.369);
\draw[black] (18.478, 9.369) -- (18.441, 9.295);
\draw[black] (18.441, 9.295) -- (18.401, 9.223);
\draw[black] (18.401, 9.223) -- (18.357, 9.152);
\draw[black] (18.357, 9.152) -- (18.310, 9.085);
\draw[black] (18.310, 9.085) -- (18.259, 9.019);
\draw[black] (18.259, 9.019) -- (18.204, 8.957);
\draw[black] (18.204, 8.957) -- (18.147, 8.897);
\draw[black] (18.147, 8.897) -- (18.087, 8.841);
\draw[black] (18.087, 8.841) -- (18.025, 8.785);
\draw[black] (18.025, 8.785) -- (17.966, 8.725);
\draw[black] (17.966, 8.725) -- (17.912, 8.661);
\draw[black] (17.912, 8.661) -- (17.861, 8.595);
\draw[black] (17.861, 8.595) -- (17.813, 8.526);
\draw[black] (17.813, 8.526) -- (17.770, 8.454);
\draw[black] (17.770, 8.454) -- (17.732, 8.380);
\draw[black] (17.732, 8.380) -- (17.697, 8.304);
\draw[black] (17.697, 8.304) -- (17.667, 8.226);
\draw[black] (17.667, 8.226) -- (17.639, 8.146);
\draw[black] (17.639, 8.146) -- (17.607, 8.068);
\draw[black] (17.607, 8.068) -- (17.570, 7.992);
\draw[black] (17.570, 7.992) -- (17.529, 7.917);
\draw[black] (17.529, 7.917) -- (17.484, 7.846);
\draw[black] (17.484, 7.846) -- (17.435, 7.777);
\draw[black] (17.435, 7.777) -- (17.381, 7.711);
\draw[black] (17.381, 7.711) -- (17.325, 7.649);
\draw[black] (17.325, 7.649) -- (17.264, 7.589);
\draw[black] (17.264, 7.589) -- (17.197, 7.541);
\draw[black] (17.197, 7.541) -- (17.129, 7.497);
\draw[black] (17.129, 7.497) -- (17.063, 7.448);
\draw[black] (17.063, 7.448) -- (17.001, 7.395);
\draw[black] (17.001, 7.395) -- (16.943, 7.337);
\draw[black] (16.943, 7.337) -- (16.889, 7.276);
\draw[black] (16.889, 7.276) -- (16.840, 7.211);
\draw[black] (16.840, 7.211) -- (16.795, 7.143);
\draw[black] (16.795, 7.143) -- (16.733, 7.087);
\draw[black] (16.733, 7.087) -- (16.668, 7.036);
\draw[black] (16.668, 7.036) -- (16.598, 6.990);
\draw[black] (16.598, 6.990) -- (16.525, 6.950);
\draw[black] (16.525, 6.950) -- (16.449, 6.915);
\draw[black] (16.449, 6.915) -- (16.370, 6.888);
\draw[black] (16.370, 6.888) -- (16.290, 6.870);
\draw[black] (16.290, 6.870) -- (16.209, 6.855);
\draw[black] (16.209, 6.855) -- (16.130, 6.832);
\draw[black] (16.130, 6.832) -- (16.053, 6.804);
\draw[black] (16.053, 6.804) -- (15.978, 6.769);
\draw[black] (15.978, 6.769) -- (15.907, 6.729);
\draw[black] (15.907, 6.729) -- (15.839, 6.683);
\draw[black] (15.839, 6.683) -- (15.765, 6.641);
\draw[black] (15.765, 6.641) -- (15.688, 6.605);
\draw[black] (15.688, 6.605) -- (15.609, 6.575);
\draw[black] (15.609, 6.575) -- (15.527, 6.552);
\draw[black] (15.527, 6.552) -- (15.444, 6.535);
\draw[black] (15.444, 6.535) -- (15.360, 6.525);
\draw[black] (15.360, 6.525) -- (15.276, 6.522);
\draw[black] (15.276, 6.522) -- (15.195, 6.516);
\draw[black] (15.195, 6.516) -- (15.114, 6.505);
\draw[black] (15.114, 6.505) -- (15.034, 6.487);
\draw[black] (15.034, 6.487) -- (14.956, 6.463);
\draw[black] (14.956, 6.463) -- (14.879, 6.434);
\draw[black] (14.879, 6.434) -- (14.805, 6.399);
\draw[black] (14.805, 6.399) -- (14.731, 6.361);
\draw[black] (14.731, 6.361) -- (14.654, 6.328);
\draw[black] (14.654, 6.328) -- (14.574, 6.300);
\draw[black] (14.574, 6.300) -- (14.493, 6.279);
\draw[black] (14.493, 6.279) -- (14.410, 6.263);
\draw[black] (14.410, 6.263) -- (14.326, 6.254);
\draw[black] (14.326, 6.254) -- (14.242, 6.252);
\draw[black] (14.242, 6.252) -- (14.158, 6.255);
\draw[black] (14.158, 6.255) -- (14.073, 6.256);
\draw[black] (14.073, 6.256) -- (13.988, 6.250);
\draw[black] (13.988, 6.250) -- (13.904, 6.238);
\draw[black] (13.904, 6.238) -- (13.821, 6.220);
\draw[black] (13.821, 6.220) -- (13.739, 6.196);
\draw[black] (13.739, 6.196) -- (13.660, 6.165);
\draw[black] (13.660, 6.165) -- (13.582, 6.133);
\draw[black] (13.582, 6.133) -- (13.501, 6.107);
\draw[black] (13.501, 6.107) -- (13.419, 6.088);
\draw[black] (13.419, 6.088) -- (13.335, 6.074);
\draw[black] (13.335, 6.074) -- (13.251, 6.067);
\draw[black] (13.251, 6.067) -- (13.166, 6.066);
\draw[black] (13.166, 6.066) -- (13.082, 6.072);
\draw[black] (13.082, 6.072) -- (12.999, 6.084);
\draw[black] (12.999, 6.084) -- (12.916, 6.096);
\draw[black] (12.916, 6.096) -- (12.832, 6.101);
\draw[black] (12.832, 6.101) -- (12.748, 6.100);
\draw[black] (12.748, 6.100) -- (12.665, 6.092);
\draw[black] (12.665, 6.092) -- (12.582, 6.079);
\draw[black] (12.582, 6.079) -- (12.501, 6.059);
\draw[black] (12.501, 6.059) -- (12.420, 6.038);
\draw[black] (12.420, 6.038) -- (12.337, 6.025);
\draw[black] (12.337, 6.025) -- (12.253, 6.018);
\draw[black] (12.253, 6.018) -- (12.170, 6.017);
\draw[black] (12.170, 6.017) -- (12.086, 6.022);
\draw[black] (12.086, 6.022) -- (12.003, 6.033);
\draw[black] (12.003, 6.033) -- (11.921, 6.051);
\draw[black] (11.921, 6.051) -- (11.841, 6.076);
\draw[black] (11.841, 6.076) -- (11.760, 6.099);
\draw[black] (11.760, 6.099) -- (11.678, 6.117);
\draw[black] (11.678, 6.117) -- (11.594, 6.128);
\draw[black] (11.594, 6.128) -- (11.510, 6.133);
\draw[black] (11.510, 6.133) -- (11.426, 6.132);
\draw[black] (11.426, 6.132) -- (11.342, 6.124);
\draw[black] (11.342, 6.124) -- (11.258, 6.114);
\draw[black] (11.258, 6.114) -- (11.174, 6.111);
\draw[black] (11.174, 6.111) -- (11.090, 6.115);
\draw[black] (11.090, 6.115) -- (11.006, 6.124);
\draw[black] (11.006, 6.124) -- (10.923, 6.140);
\draw[black] (10.923, 6.140) -- (10.841, 6.162);
\draw[black] (10.841, 6.162) -- (10.761, 6.189);
\draw[black] (10.761, 6.189) -- (10.684, 6.223);
\draw[black] (10.684, 6.223) -- (10.607, 6.253);
\draw[black] (10.607, 6.253) -- (10.527, 6.278);
\draw[black] (10.527, 6.278) -- (10.446, 6.296);
\draw[black] (10.446, 6.296) -- (10.363, 6.309);
\draw[black] (10.363, 6.309) -- (10.280, 6.315);
\draw[black] (10.280, 6.315) -- (10.197, 6.316);
\draw[black] (10.197, 6.316) -- (10.112, 6.312);
\draw[black] (10.112, 6.312) -- (10.025, 6.316);
\draw[black] (10.025, 6.316) -- (9.938, 6.326);
\draw[black] (9.938, 6.326) -- (9.853, 6.343);
\draw[black] (9.853, 6.343) -- (9.770, 6.367);
\draw[black] (9.770, 6.367) -- (9.688, 6.398);
\draw[black] (9.688, 6.398) -- (9.610, 6.434);
\draw[black] (9.610, 6.434) -- (9.536, 6.473);
\draw[black] (9.536, 6.473) -- (9.459, 6.505);
\draw[black] (9.459, 6.505) -- (9.380, 6.531);
\draw[black] (9.380, 6.531) -- (9.300, 6.550);
\draw[black] (9.300, 6.550) -- (9.218, 6.563);
\draw[black] (9.218, 6.563) -- (9.135, 6.570);
\draw[black] (9.135, 6.570) -- (9.051, 6.575);
\draw[black] (9.051, 6.575) -- (8.966, 6.589);
\draw[black] (8.966, 6.589) -- (8.883, 6.611);
\draw[black] (8.883, 6.611) -- (8.802, 6.640);
\draw[black] (8.802, 6.640) -- (8.724, 6.675);
\draw[black] (8.724, 6.675) -- (8.649, 6.717);
\draw[black] (8.649, 6.717) -- (8.581, 6.771);
\draw[black] (8.581, 6.771) -- (8.515, 6.825);
\draw[black] (8.515, 6.825) -- (8.444, 6.874);
\draw[black] (8.444, 6.874) -- (8.369, 6.916);
\draw[black] (8.369, 6.916) -- (8.291, 6.952);
\draw[black] (8.291, 6.952) -- (8.210, 6.981);
\draw[black] (8.210, 6.981) -- (8.133, 7.017);
\draw[black] (8.133, 7.017) -- (8.064, 7.068);
\draw[black] (8.064, 7.068) -- (8.000, 7.125);
\draw[black] (8.000, 7.125) -- (7.939, 7.186);
\draw[black] (7.939, 7.186) -- (7.884, 7.251);
\draw[black] (7.884, 7.251) -- (7.833, 7.321);
\draw[black] (7.833, 7.321) -- (7.788, 7.394);
\draw[black] (7.788, 7.394) -- (7.759, 7.472);
\draw[black] (7.759, 7.472) -- (7.738, 7.550);
\draw[black] (7.738, 7.550) -- (7.712, 7.628);
\draw[black] (7.712, 7.628) -- (7.683, 7.704);
\draw[black] (7.683, 7.704) -- (7.650, 7.779);
\draw[black] (7.650, 7.779) -- (7.613, 7.852);
\draw[black] (7.613, 7.852) -- (7.572, 7.923);
\draw[black] (7.572, 7.923) -- (7.528, 7.991);
\draw[black] (7.528, 7.991) -- (7.480, 8.058);
\draw[black] (7.480, 8.058) -- (7.428, 8.121);
\draw[black] (7.428, 8.121) -- (7.374, 8.183);
\draw[black] (7.374, 8.183) -- (7.323, 8.249);
\draw[black] (7.323, 8.249) -- (7.275, 8.317);
\draw[black] (7.275, 8.317) -- (7.231, 8.388);
\draw[black] (7.231, 8.388) -- (7.191, 8.461);
\draw[black] (7.191, 8.461) -- (7.156, 8.536);
\draw[black] (7.156, 8.536) -- (7.125, 8.614);
\draw[black] (7.125, 8.614) -- (7.098, 8.692);
\draw[black] (7.098, 8.692) -- (7.076, 8.773);
\draw[black] (7.076, 8.773) -- (7.055, 8.853);
\draw[black] (7.055, 8.853) -- (7.028, 8.932);
\draw[black] (7.028, 8.932) -- (6.997, 9.009);
\draw[black] (6.997, 9.009) -- (6.963, 9.085);
\draw[black] (6.963, 9.085) -- (6.924, 9.159);
\draw[black] (6.924, 9.159) -- (6.881, 9.230);
\draw[black] (6.881, 9.230) -- (6.835, 9.299);
\draw[black] (6.835, 9.299) -- (6.786, 9.366);
\draw[black] (6.786, 9.366) -- (6.733, 9.430);
\draw[black] (6.733, 9.430) -- (6.676, 9.492);
\draw[black] (6.676, 9.492) -- (6.620, 9.553);
\draw[black] (6.620, 9.553) -- (6.569, 9.618);
\draw[black] (6.569, 9.618) -- (6.521, 9.685);
\draw[black] (6.521, 9.685) -- (6.475, 9.754);
\draw[black] (6.475, 9.754) -- (6.432, 9.825);
\draw[black] (6.432, 9.825) -- (6.392, 9.898);
\draw[black] (6.392, 9.898) -- (6.355, 9.972);
\draw[black] (6.355, 9.972) -- (6.321, 10.048);
\draw[black] (6.321, 10.048) -- (6.290, 10.125);
\draw[black] (6.290, 10.125) -- (6.263, 10.203);
\draw[black] (6.263, 10.203) -- (6.239, 10.283);
\draw[black] (6.239, 10.283) -- (6.218, 10.363);
\draw[black] (6.218, 10.363) -- (6.200, 10.444);
\draw[black] (6.200, 10.444) -- (6.229, 10.524);
\draw[black] (6.229, 10.524) -- (6.254, 10.605);
\draw[black] (6.254, 10.605) -- (6.273, 10.687);
\draw[black] (6.273, 10.687) -- (6.288, 10.771);
\draw[black] (6.288, 10.771) -- (6.297, 10.855);
\draw[black] (6.297, 10.855) -- (6.301, 10.939);
\draw[black] (6.301, 10.939) -- (6.300, 11.024);
\draw[black] (6.300, 11.024) -- (6.293, 11.109);
\draw[black] (6.293, 11.109) -- (6.292, 11.191);
\draw[black] (6.292, 11.191) -- (6.303, 11.271);
\draw[black] (6.303, 11.271) -- (6.319, 11.351);
\draw[black] (6.319, 11.351) -- (6.340, 11.429);
\draw[black] (6.340, 11.429) -- (6.365, 11.506);
\draw[black] (6.365, 11.506) -- (6.396, 11.581);
\draw[black] (6.396, 11.581) -- (6.430, 11.654);
\draw[black] (6.430, 11.654) -- (6.469, 11.725);
\draw[black] (6.469, 11.725) -- (6.513, 11.793);
\draw[black] (6.513, 11.793) -- (6.558, 11.861);
\draw[black] (6.558, 11.861) -- (6.600, 11.931);
\draw[black] (6.600, 11.931) -- (6.639, 12.003);
\draw[black] (6.639, 12.003) -- (6.676, 12.076);
\draw[black] (6.676, 12.076) -- (6.709, 12.150);
\draw[black] (6.709, 12.150) -- (6.739, 12.226);
\draw[black] (6.739, 12.226) -- (6.766, 12.303);
\draw[black] (6.766, 12.303) -- (6.790, 12.382);
\draw[black] (6.790, 12.382) -- (6.810, 12.461);
\draw[black] (6.810, 12.461) -- (6.827, 12.541);
\draw[black] (6.827, 12.541) -- (6.841, 12.621);
\draw[black] (6.841, 12.621) -- (6.852, 12.702);
\draw[black] (6.852, 12.702) -- (6.860, 12.783);
\draw[black] (6.860, 12.783) -- (6.871, 12.863);
\draw[black] (6.871, 12.863) -- (6.887, 12.943);
\draw[black] (6.887, 12.943) -- (6.906, 13.021);
\draw[black] (6.906, 13.021) -- (6.928, 13.099);
\draw[black] (6.928, 13.099) -- (6.954, 13.176);
\draw[black] (6.954, 13.176) -- (6.984, 13.251);
\draw[black] (6.984, 13.251) -- (7.017, 13.325);
\draw[black] (7.017, 13.325) -- (7.054, 13.397);
\draw[black] (7.054, 13.397) -- (7.094, 13.468);
\draw[black] (7.094, 13.468) -- (7.138, 13.536);
\draw[black] (7.138, 13.536) -- (7.178, 13.606);
\draw[black] (7.178, 13.606) -- (7.212, 13.681);
\draw[black] (7.212, 13.681) -- (7.241, 13.757);
\draw[black] (7.241, 13.757) -- (7.266, 13.835);
\draw[black] (7.266, 13.835) -- (7.287, 13.914);
\draw[black] (7.287, 13.914) -- (7.304, 13.994);
\draw[black] (7.304, 13.994) -- (7.316, 14.075);
\draw[black] (7.316, 14.075) -- (7.324, 14.157);
\draw[black] (7.324, 14.157) -- (7.328, 14.239);
\draw[black] (7.328, 14.239) -- (7.327, 14.321);
\draw[black] (7.327, 14.321) -- (7.314, 14.401);
\draw[black] (7.314, 14.401) -- (7.305, 14.482);
\draw[black] (7.305, 14.482) -- (7.301, 14.563);
\draw[black] (7.301, 14.563) -- (7.302, 14.644);
\draw[black] (7.302, 14.644) -- (7.307, 14.726);
\draw[black] (7.307, 14.726) -- (7.317, 14.806);
\draw[black] (7.317, 14.806) -- (7.331, 14.886);
\draw[black] (7.331, 14.886) -- (7.350, 14.966);
\draw[black] (7.350, 14.966) -- (7.373, 15.043);
\draw[black] (7.373, 15.043) -- (7.388, 15.125);
\draw[black] (7.388, 15.125) -- (7.399, 15.206);
\draw[black] (7.399, 15.206) -- (7.405, 15.288);
\draw[black] (7.405, 15.288) -- (7.406, 15.371);
\draw[black] (7.406, 15.371) -- (7.402, 15.453);
\draw[black] (7.402, 15.453) -- (7.394, 15.535);
\draw[black] (7.394, 15.535) -- (7.380, 15.617);
\draw[black] (7.380, 15.617) -- (7.361, 15.697);
\draw[black] (7.361, 15.697) -- (7.373, 15.772);
\draw[black] (7.373, 15.772) -- (7.423, 15.840);
\draw[black] (7.423, 15.840) -- (7.478, 15.904);
\draw[black] (7.478, 15.904) -- (7.539, 15.962);
\draw[black] (7.539, 15.962) -- (7.605, 16.015);
\draw[black] (7.605, 16.015) -- (7.675, 16.063);
\draw[black] (7.675, 16.063) -- (7.748, 16.105);
\draw[black] (7.748, 16.105) -- (7.817, 16.152);
\draw[black] (7.817, 16.152) -- (7.883, 16.204);
\draw[black] (7.883, 16.204) -- (7.944, 16.262);
\draw[black] (7.944, 16.262) -- (8.000, 16.325);
\draw[black] (8.000, 16.325) -- (8.050, 16.392);
\draw[black] (8.050, 16.392) -- (8.111, 16.446);
\draw[black] (8.111, 16.446) -- (8.187, 16.480);
\draw[black] (8.187, 16.480) -- (8.265, 16.511);
\draw[black] (8.265, 16.511) -- (8.345, 16.538);
\draw[black] (8.345, 16.538) -- (8.425, 16.561);
\draw[black] (8.425, 16.561) -- (8.507, 16.581);
\draw[black] (8.507, 16.581) -- (8.589, 16.596);
\draw[black] (8.589, 16.596) -- (8.672, 16.609);
\draw[black] (8.672, 16.609) -- (8.755, 16.617);
\draw[black] (8.755, 16.617) -- (8.839, 16.621);
\draw[black] (8.839, 16.621) -- (8.923, 16.622);
\draw[black] (8.923, 16.622) -- (9.006, 16.624);
\draw[black] (9.006, 16.624) -- (9.089, 16.632);
\draw[black] (9.089, 16.632) -- (9.171, 16.645);
\draw[black] (9.171, 16.645) -- (9.253, 16.660);
\draw[black] (9.253, 16.660) -- (9.334, 16.680);
\draw[black] (9.334, 16.680) -- (9.414, 16.703);
\draw[black] (9.414, 16.703) -- (9.493, 16.730);
\draw[black] (9.493, 16.730) -- (9.571, 16.761);
\draw[black] (9.571, 16.761) -- (9.647, 16.795);
\draw[black] (9.647, 16.795) -- (9.721, 16.833);
\draw[black] (9.721, 16.833) -- (9.794, 16.873);
\draw[black] (9.794, 16.873) -- (9.862, 16.922);
\draw[black] (9.862, 16.922) -- (9.929, 16.974);
\draw[black] (9.929, 16.974) -- (9.998, 17.022);
\draw[black] (9.998, 17.022) -- (10.069, 17.067);
\draw[black] (10.069, 17.067) -- (10.143, 17.108);
\draw[black] (10.143, 17.108) -- (10.218, 17.146);
\draw[black] (10.218, 17.146) -- (10.295, 17.181);
\draw[black] (10.295, 17.181) -- (10.374, 17.211);
\draw[black] (10.374, 17.211) -- (10.454, 17.238);
\draw[black] (10.454, 17.238) -- (10.535, 17.261);
\draw[black] (10.535, 17.261) -- (10.618, 17.280);
\draw[black] (10.618, 17.280) -- (10.695, 17.311);
\draw[black] (10.695, 17.311) -- (10.771, 17.346);
\draw[black] (10.771, 17.346) -- (10.845, 17.384);
\draw[black] (10.845, 17.384) -- (10.917, 17.426);
\draw[black] (10.917, 17.426) -- (10.987, 17.471);
\draw[black] (10.987, 17.471) -- (11.055, 17.520);
\draw[black] (11.055, 17.520) -- (11.121, 17.572);
\draw[black] (11.121, 17.572) -- (11.184, 17.626);
\draw[black] (11.184, 17.626) -- (11.244, 17.684);
\draw[black] (11.244, 17.684) -- (11.301, 17.745);
\draw[black] (11.301, 17.745) -- (11.353, 17.810);
\draw[black] (11.353, 17.810) -- (11.402, 17.875);
\draw[black] (11.402, 17.875) -- (11.455, 17.939);
\draw[black] (11.455, 17.939) -- (11.510, 18.000);
\draw[black] (11.510, 18.000) -- (11.568, 18.058);
\draw[black] (11.568, 18.058) -- (11.629, 18.113);
\draw[black] (11.629, 18.113) -- (11.693, 18.166);
\draw[black] (11.693, 18.166) -- (11.759, 18.215);
\draw[black] (11.759, 18.215) -- (11.827, 18.261);
\draw[black] (11.827, 18.261) -- (11.897, 18.304);
\draw[black] (11.897, 18.304) -- (11.970, 18.343);
\draw[black] (11.970, 18.343) -- (12.050, 18.322);
\draw[black] (12.050, 18.322) -- (12.133, 18.307);
\draw[black] (12.133, 18.307) -- (12.216, 18.299);
\draw[black] (12.216, 18.299) -- (12.299, 18.298);
\draw[black] (12.299, 18.298) -- (12.382, 18.305);
\draw[black] (12.382, 18.305) -- (12.465, 18.318);
\draw[black] (12.465, 18.318) -- (12.545, 18.341);
\draw[black] (12.545, 18.341) -- (12.628, 18.356);
\draw[black] (12.628, 18.356) -- (12.711, 18.364);
\draw[black] (12.711, 18.364) -- (12.794, 18.365);
\draw[black] (12.794, 18.365) -- (12.878, 18.359);
\draw[black] (12.878, 18.359) -- (12.960, 18.346);
\draw[black] (12.960, 18.346) -- (13.008, 18.276);
\draw[black] (13.008, 18.276) -- (13.059, 18.209);
\draw[black] (13.059, 18.209) -- (13.114, 18.145);
\draw[black] (13.114, 18.145) -- (13.172, 18.083);
\draw[black] (13.172, 18.083) -- (13.232, 18.024);
\draw[black] (13.232, 18.024) -- (13.296, 17.968);
\draw[black] (13.296, 17.968) -- (13.362, 17.916);
\draw[black] (13.362, 17.916) -- (13.431, 17.867);
\draw[black] (13.431, 17.867) -- (13.502, 17.821);
\draw[black] (13.502, 17.821) -- (13.576, 17.779);
\draw[black] (13.576, 17.779) -- (13.651, 17.747);
\draw[black] (13.651, 17.747) -- (13.725, 17.712);
\draw[black] (13.725, 17.712) -- (13.797, 17.673);
\draw[black] (13.797, 17.673) -- (13.867, 17.631);
\draw[black] (13.867, 17.631) -- (13.934, 17.585);
\draw[black] (13.934, 17.585) -- (14.000, 17.536);
\draw[black] (14.000, 17.536) -- (14.063, 17.484);
\draw[black] (14.063, 17.484) -- (14.124, 17.429);
\draw[black] (14.124, 17.429) -- (14.182, 17.372);
\draw[black] (14.182, 17.372) -- (14.237, 17.311);
\draw[black] (14.237, 17.311) -- (14.296, 17.253);
\draw[black] (14.296, 17.253) -- (14.360, 17.201);
\draw[black] (14.360, 17.201) -- (14.428, 17.152);
\draw[black] (14.428, 17.152) -- (14.498, 17.106);
\draw[black] (14.498, 17.106) -- (14.569, 17.064);
\draw[black] (14.569, 17.064) -- (14.643, 17.025);
\draw[black] (14.643, 17.025) -- (14.719, 16.990);
\draw[black] (14.719, 16.990) -- (14.796, 16.958);
\draw[black] (14.796, 16.958) -- (14.874, 16.930);
\draw[black] (14.874, 16.930) -- (14.954, 16.906);
\draw[black] (14.954, 16.906) -- (15.035, 16.886);
\draw[black] (15.035, 16.886) -- (15.118, 16.878);
\draw[black] (15.118, 16.878) -- (15.200, 16.866);
\draw[black] (15.200, 16.866) -- (15.281, 16.850);
\draw[black] (15.281, 16.850) -- (15.362, 16.831);
\draw[black] (15.362, 16.831) -- (15.442, 16.808);
\draw[black] (15.442, 16.808) -- (15.520, 16.781);
\draw[black] (15.520, 16.781) -- (15.598, 16.751);
\draw[black] (15.598, 16.751) -- (15.673, 16.717);
\draw[black] (15.673, 16.717) -- (15.748, 16.680);
\draw[black] (15.748, 16.680) -- (15.820, 16.639);
\draw[black] (15.820, 16.639) -- (15.891, 16.596);
\draw[black] (15.891, 16.596) -- (15.965, 16.558);
\draw[black] (15.965, 16.558) -- (16.042, 16.523);
\draw[black] (16.042, 16.523) -- (16.120, 16.492);
\draw[black] (16.120, 16.492) -- (16.199, 16.465);
\draw[black] (16.199, 16.465) -- (16.280, 16.441);
\draw[black] (16.280, 16.441) -- (16.361, 16.421);
\draw[black] (16.361, 16.421) -- (16.443, 16.405);
\draw[black] (16.443, 16.405) -- (16.526, 16.392);
\draw[black] (16.526, 16.392) -- (16.610, 16.384);
\draw[black] (16.610, 16.384) -- (16.694, 16.379);
\draw[black] (16.694, 16.379) -- (16.777, 16.378);
\draw[black] (16.777, 16.378) -- (16.853, 16.335);
\draw[black] (16.853, 16.335) -- (16.924, 16.287);
\draw[black] (16.924, 16.287) -- (16.991, 16.232);
\draw[black] (16.991, 16.232) -- (17.053, 16.172);
\draw[black] (17.053, 16.172) -- (17.109, 16.107);
\draw[black] (17.109, 16.107) -- (17.160, 16.037);
\draw[black] (17.160, 16.037) -- (17.209, 15.965);
\draw[black] (17.209, 15.965) -- (17.263, 15.897);
\draw[black] (17.263, 15.897) -- (17.324, 15.835);
\draw[black] (17.324, 15.835) -- (17.389, 15.777);
\draw[black] (17.389, 15.777) -- (17.459, 15.726);
\draw[black] (17.459, 15.726) -- (17.533, 15.680);
\draw[black] (17.533, 15.680) -- (17.553, 15.601);
\draw[black] (17.553, 15.601) -- (17.568, 15.521);
\draw[black] (17.568, 15.521) -- (17.577, 15.440);
\draw[black] (17.577, 15.440) -- (17.582, 15.358);
\draw[black] (17.582, 15.358) -- (17.582, 15.276);
\draw[black] (17.582, 15.276) -- (17.578, 15.195);
\draw[black] (17.578, 15.195) -- (17.568, 15.113);
\draw[black] (17.568, 15.113) -- (17.553, 15.033);
\draw[black] (17.553, 15.033) -- (17.539, 14.952);
\draw[black] (17.539, 14.952) -- (17.531, 14.871);
\draw[black] (17.531, 14.871) -- (17.528, 14.788);
\draw[black] (17.528, 14.788) -- (17.529, 14.706);
\draw[black] (17.529, 14.706) -- (17.535, 14.624);
\draw[black] (17.535, 14.624) -- (17.546, 14.542);
\draw[black] (17.546, 14.542) -- (17.562, 14.462);
\draw[black] (17.562, 14.462) -- (17.581, 14.382);
\draw[black] (17.581, 14.382) -- (17.606, 14.303);
\draw[black] (17.606, 14.303) -- (17.640, 14.227);
\draw[black] (17.640, 14.227) -- (17.678, 14.151);
\draw[black] (17.678, 14.151) -- (17.712, 14.073);
\draw[black] (17.712, 14.073) -- (17.741, 13.993);
\draw[black] (17.741, 13.993) -- (17.766, 13.912);
\draw[black] (17.766, 13.912) -- (17.787, 13.829);
\draw[black] (17.787, 13.829) -- (17.803, 13.746);
\draw[black] (17.803, 13.746) -- (17.815, 13.662);
\draw[black] (17.815, 13.662) -- (17.822, 13.577);
\draw[black] (17.822, 13.577) -- (17.824, 13.492);
\draw[black] (17.824, 13.492) -- (17.838, 13.409);
\draw[black] (17.838, 13.409) -- (17.855, 13.327);
\draw[black] (17.855, 13.327) -- (17.877, 13.245);
\draw[black] (17.877, 13.245) -- (17.901, 13.165);
\draw[black] (17.901, 13.165) -- (17.930, 13.086);
\draw[black] (17.930, 13.086) -- (17.962, 13.008);
\draw[black] (17.962, 13.008) -- (17.997, 12.932);
\draw[black] (17.997, 12.932) -- (18.036, 12.857);
\draw[black] (18.036, 12.857) -- (18.078, 12.784);
\draw[black] (18.078, 12.784) -- (18.124, 12.714);
\draw[black] (18.124, 12.714) -- (18.172, 12.645);
\draw[black] (18.172, 12.645) -- (18.224, 12.579);
\draw[black] (18.224, 12.579) -- (18.275, 12.512);
\draw[black] (18.275, 12.512) -- (18.323, 12.444);
\draw[black] (18.323, 12.444) -- (18.369, 12.374);
\draw[black] (18.369, 12.374) -- (18.412, 12.302);
\draw[black] (18.412, 12.302) -- (18.452, 12.229);
\draw[black] (18.452, 12.229) -- (18.489, 12.154);
\draw[black] (18.489, 12.154) -- (18.524, 12.078);
\draw[black] (18.524, 12.078) -- (18.556, 12.000);
\draw[black] (18.556, 12.000) -- (18.585, 11.922);
\draw[black] (18.585, 11.922) -- (18.611, 11.842);
\draw[black] (18.611, 11.842) -- (18.634, 11.762);
\draw[black] (18.634, 11.762) -- (18.654, 11.680);
\draw[black] (18.654, 11.680) -- (18.671, 11.598);
\draw[black] (18.671, 11.598) -- (18.679, 11.516);
\draw[black] (18.679, 11.516) -- (18.684, 11.434);
\draw[black] (18.684, 11.434) -- (18.694, 11.352);
\draw[black] (18.694, 11.352) -- (18.708, 11.271);
\draw[black] (18.708, 11.271) -- (18.728, 11.192);
\draw[black] (18.728, 11.192) -- (18.751, 11.113);
\draw[black] (18.751, 11.113) -- (18.780, 11.036);
\draw[black] (18.780, 11.036) -- (18.812, 10.960);
\draw[black] (18.812, 10.960) -- (18.849, 10.887);
\draw[black] (18.849, 10.887) -- (18.872, 10.811);
\draw[black] (18.872, 10.811) -- (18.873, 10.730);
\draw[black] (18.873, 10.730) -- (18.868, 10.649);
\draw[black] (18.868, 10.649) -- (18.856, 10.569);
\draw[black] (18.856, 10.569) -- (18.838, 10.490);
\draw[black] (18.838, 10.490) -- (18.813, 10.413);
\draw[black] (18.813, 10.413) -- (18.783, 10.338);
\draw[black] (18.783, 10.338) -- (18.723, 10.280);
\draw[black] (18.723, 10.280) -- (18.666, 10.218);
\draw[black] (18.666, 10.218) -- (18.613, 10.155);
\draw[black] (18.613, 10.155) -- (18.563, 10.088);
\draw[black] (18.563, 10.088) -- (18.515, 10.019);
\draw[black] (18.515, 10.019) -- (18.472, 9.948);
\draw[black] (18.472, 9.948) -- (18.432, 9.875);
\draw[black] (18.432, 9.875) -- (18.395, 9.800);
\draw[black] (18.395, 9.800) -- (18.363, 9.724);
\draw[black] (18.363, 9.724) -- (18.334, 9.646);
\draw[black] (18.334, 9.646) -- (18.306, 9.567);
\draw[black] (18.306, 9.567) -- (18.274, 9.491);
\draw[black] (18.274, 9.491) -- (18.238, 9.417);
\draw[black] (18.238, 9.417) -- (18.198, 9.344);
\draw[black] (18.198, 9.344) -- (18.154, 9.274);
\draw[black] (18.154, 9.274) -- (18.106, 9.207);
\draw[black] (18.106, 9.207) -- (18.055, 9.142);
\draw[black] (18.055, 9.142) -- (18.000, 9.080);
\draw[black] (18.000, 9.080) -- (17.942, 9.021);
\draw[black] (17.942, 9.021) -- (17.880, 8.966);
\draw[black] (17.880, 8.966) -- (17.821, 8.911);
\draw[black] (17.821, 8.911) -- (17.765, 8.852);
\draw[black] (17.765, 8.852) -- (17.713, 8.791);
\draw[black] (17.713, 8.791) -- (17.664, 8.726);
\draw[black] (17.664, 8.726) -- (17.619, 8.659);
\draw[black] (17.619, 8.659) -- (17.578, 8.589);
\draw[black] (17.578, 8.589) -- (17.541, 8.517);
\draw[black] (17.541, 8.517) -- (17.508, 8.443);
\draw[black] (17.508, 8.443) -- (17.480, 8.368);
\draw[black] (17.480, 8.368) -- (17.447, 8.290);
\draw[black] (17.447, 8.290) -- (17.409, 8.216);
\draw[black] (17.409, 8.216) -- (17.367, 8.143);
\draw[black] (17.367, 8.143) -- (17.321, 8.073);
\draw[black] (17.321, 8.073) -- (17.271, 8.006);
\draw[black] (17.271, 8.006) -- (17.216, 7.943);
\draw[black] (17.216, 7.943) -- (17.158, 7.883);
\draw[black] (17.158, 7.883) -- (17.096, 7.826);
\draw[black] (17.096, 7.826) -- (17.027, 7.779);
\draw[black] (17.027, 7.779) -- (16.955, 7.734);
\draw[black] (16.955, 7.734) -- (16.886, 7.685);
\draw[black] (16.886, 7.685) -- (16.822, 7.630);
\draw[black] (16.822, 7.630) -- (16.762, 7.570);
\draw[black] (16.762, 7.570) -- (16.706, 7.507);
\draw[black] (16.706, 7.507) -- (16.656, 7.439);
\draw[black] (16.656, 7.439) -- (16.603, 7.376);
\draw[black] (16.603, 7.376) -- (16.541, 7.323);
\draw[black] (16.541, 7.323) -- (16.476, 7.275);
\draw[black] (16.476, 7.275) -- (16.406, 7.233);
\draw[black] (16.406, 7.233) -- (16.334, 7.197);
\draw[black] (16.334, 7.197) -- (16.258, 7.166);
\draw[black] (16.258, 7.166) -- (16.181, 7.142);
\draw[black] (16.181, 7.142) -- (16.096, 7.128);
\draw[black] (16.096, 7.128) -- (16.013, 7.106);
\draw[black] (16.013, 7.106) -- (15.931, 7.078);
\draw[black] (15.931, 7.078) -- (15.853, 7.042);
\draw[black] (15.853, 7.042) -- (15.778, 7.000);
\draw[black] (15.778, 7.000) -- (15.707, 6.952);
\draw[black] (15.707, 6.952) -- (15.636, 6.911);
\draw[black] (15.636, 6.911) -- (15.562, 6.876);
\draw[black] (15.562, 6.876) -- (15.486, 6.847);
\draw[black] (15.486, 6.847) -- (15.408, 6.824);
\draw[black] (15.408, 6.824) -- (15.328, 6.808);
\draw[black] (15.328, 6.808) -- (15.247, 6.798);
\draw[black] (15.247, 6.798) -- (15.164, 6.794);
\draw[black] (15.164, 6.794) -- (15.080, 6.788);
\draw[black] (15.080, 6.788) -- (14.996, 6.775);
\draw[black] (14.996, 6.775) -- (14.914, 6.755);
\draw[black] (14.914, 6.755) -- (14.834, 6.729);
\draw[black] (14.834, 6.729) -- (14.756, 6.696);
\draw[black] (14.756, 6.696) -- (14.681, 6.658);
\draw[black] (14.681, 6.658) -- (14.602, 6.621);
\draw[black] (14.602, 6.621) -- (14.521, 6.591);
\draw[black] (14.521, 6.591) -- (14.437, 6.567);
\draw[black] (14.437, 6.567) -- (14.352, 6.550);
\draw[black] (14.352, 6.550) -- (14.266, 6.540);
\draw[black] (14.266, 6.540) -- (14.179, 6.536);
\draw[black] (14.179, 6.536) -- (14.095, 6.540);
\draw[black] (14.095, 6.540) -- (14.013, 6.541);
\draw[black] (14.013, 6.541) -- (13.932, 6.536);
\draw[black] (13.932, 6.536) -- (13.851, 6.525);
\draw[black] (13.851, 6.525) -- (13.771, 6.508);
\draw[black] (13.771, 6.508) -- (13.693, 6.485);
\draw[black] (13.693, 6.485) -- (13.616, 6.456);
\draw[black] (13.616, 6.456) -- (13.541, 6.425);
\draw[black] (13.541, 6.425) -- (13.463, 6.401);
\draw[black] (13.463, 6.401) -- (13.384, 6.383);
\draw[black] (13.384, 6.383) -- (13.303, 6.370);
\draw[black] (13.303, 6.370) -- (13.222, 6.363);
\draw[black] (13.222, 6.363) -- (13.140, 6.363);
\draw[black] (13.140, 6.363) -- (13.059, 6.368);
\draw[black] (13.059, 6.368) -- (12.979, 6.381);
\draw[black] (12.979, 6.381) -- (12.898, 6.392);
\draw[black] (12.898, 6.392) -- (12.818, 6.397);
\draw[black] (12.818, 6.397) -- (12.736, 6.396);
\draw[black] (12.736, 6.396) -- (12.655, 6.389);
\draw[black] (12.655, 6.389) -- (12.575, 6.376);
\draw[black] (12.575, 6.376) -- (12.497, 6.357);
\draw[black] (12.497, 6.357) -- (12.418, 6.337);
\draw[black] (12.418, 6.337) -- (12.338, 6.324);
\draw[black] (12.338, 6.324) -- (12.258, 6.317);
\draw[black] (12.258, 6.317) -- (12.177, 6.316);
\draw[black] (12.177, 6.316) -- (12.096, 6.321);
\draw[black] (12.096, 6.321) -- (12.015, 6.332);
\draw[black] (12.015, 6.332) -- (11.936, 6.348);
\draw[black] (11.936, 6.348) -- (11.859, 6.372);
\draw[black] (11.859, 6.372) -- (11.781, 6.395);
\draw[black] (11.781, 6.395) -- (11.701, 6.411);
\draw[black] (11.701, 6.411) -- (11.621, 6.421);
\draw[black] (11.621, 6.421) -- (11.540, 6.426);
\draw[black] (11.540, 6.426) -- (11.458, 6.424);
\draw[black] (11.458, 6.424) -- (11.378, 6.417);
\draw[black] (11.378, 6.417) -- (11.297, 6.406);
\draw[black] (11.297, 6.406) -- (11.216, 6.403);
\draw[black] (11.216, 6.403) -- (11.135, 6.406);
\draw[black] (11.135, 6.406) -- (11.055, 6.415);
\draw[black] (11.055, 6.415) -- (10.975, 6.429);
\draw[black] (10.975, 6.429) -- (10.896, 6.450);
\draw[black] (10.896, 6.450) -- (10.820, 6.476);
\draw[black] (10.820, 6.476) -- (10.743, 6.509);
\draw[black] (10.743, 6.509) -- (10.663, 6.540);
\draw[black] (10.663, 6.540) -- (10.581, 6.564);
\draw[black] (10.581, 6.564) -- (10.497, 6.581);
\draw[black] (10.497, 6.581) -- (10.412, 6.592);
\draw[black] (10.412, 6.592) -- (10.326, 6.596);
\draw[black] (10.326, 6.596) -- (10.240, 6.593);
\draw[black] (10.240, 6.593) -- (10.157, 6.593);
\draw[black] (10.157, 6.593) -- (10.074, 6.600);
\draw[black] (10.074, 6.600) -- (9.992, 6.613);
\draw[black] (9.992, 6.613) -- (9.912, 6.633);
\draw[black] (9.912, 6.633) -- (9.833, 6.659);
\draw[black] (9.833, 6.659) -- (9.757, 6.691);
\draw[black] (9.757, 6.691) -- (9.682, 6.731);
\draw[black] (9.682, 6.731) -- (9.604, 6.767);
\draw[black] (9.604, 6.767) -- (9.523, 6.797);
\draw[black] (9.523, 6.797) -- (9.440, 6.819);
\draw[black] (9.440, 6.819) -- (9.355, 6.835);
\draw[black] (9.355, 6.835) -- (9.270, 6.843);
\draw[black] (9.270, 6.843) -- (9.186, 6.849);
\draw[black] (9.186, 6.849) -- (9.104, 6.864);
\draw[black] (9.104, 6.864) -- (9.024, 6.885);
\draw[black] (9.024, 6.885) -- (8.947, 6.914);
\draw[black] (8.947, 6.914) -- (8.872, 6.950);
\draw[black] (8.872, 6.950) -- (8.800, 6.991);
\draw[black] (8.800, 6.991) -- (8.736, 7.044);
\draw[black] (8.736, 7.044) -- (8.672, 7.098);
\draw[black] (8.672, 7.098) -- (8.603, 7.146);
\draw[black] (8.603, 7.146) -- (8.531, 7.188);
\draw[black] (8.531, 7.188) -- (8.455, 7.224);
\draw[black] (8.455, 7.224) -- (8.376, 7.253);
\draw[black] (8.376, 7.253) -- (8.301, 7.287);
\draw[black] (8.301, 7.287) -- (8.234, 7.336);
\draw[black] (8.234, 7.336) -- (8.170, 7.389);
\draw[black] (8.170, 7.389) -- (8.111, 7.447);
\draw[black] (8.111, 7.447) -- (8.056, 7.510);
\draw[black] (8.056, 7.510) -- (8.006, 7.576);
\draw[black] (8.006, 7.576) -- (7.961, 7.646);
\draw[black] (7.961, 7.646) -- (7.929, 7.722);
\draw[black] (7.929, 7.722) -- (7.904, 7.801);
\draw[black] (7.904, 7.801) -- (7.873, 7.879);
\draw[black] (7.873, 7.879) -- (7.839, 7.955);
\draw[black] (7.839, 7.955) -- (7.800, 8.028);
\draw[black] (7.800, 8.028) -- (7.757, 8.100);
\draw[black] (7.757, 8.100) -- (7.710, 8.168);
\draw[black] (7.710, 8.168) -- (7.659, 8.234);
\draw[black] (7.659, 8.234) -- (7.604, 8.297);
\draw[black] (7.604, 8.297) -- (7.547, 8.359);
\draw[black] (7.547, 8.359) -- (7.493, 8.425);
\draw[black] (7.493, 8.425) -- (7.442, 8.495);
\draw[black] (7.442, 8.495) -- (7.397, 8.567);
\draw[black] (7.397, 8.567) -- (7.355, 8.642);
\draw[black] (7.355, 8.642) -- (7.319, 8.719);
\draw[black] (7.319, 8.719) -- (7.287, 8.799);
\draw[black] (7.287, 8.799) -- (7.260, 8.880);
\draw[black] (7.260, 8.880) -- (7.238, 8.962);
\draw[black] (7.238, 8.962) -- (7.215, 9.042);
\draw[black] (7.215, 9.042) -- (7.187, 9.120);
\draw[black] (7.187, 9.120) -- (7.155, 9.197);
\draw[black] (7.155, 9.197) -- (7.119, 9.271);
\draw[black] (7.119, 9.271) -- (7.079, 9.344);
\draw[black] (7.079, 9.344) -- (7.036, 9.414);
\draw[black] (7.036, 9.414) -- (6.988, 9.482);
\draw[black] (6.988, 9.482) -- (6.937, 9.547);
\draw[black] (6.937, 9.547) -- (6.882, 9.609);
\draw[black] (6.882, 9.609) -- (6.828, 9.671);
\draw[black] (6.828, 9.671) -- (6.779, 9.738);
\draw[black] (6.779, 9.738) -- (6.734, 9.806);
\draw[black] (6.734, 9.806) -- (6.692, 9.876);
\draw[black] (6.692, 9.876) -- (6.652, 9.948);
\draw[black] (6.652, 9.948) -- (6.617, 10.022);
\draw[black] (6.617, 10.022) -- (6.584, 10.098);
\draw[black] (6.584, 10.098) -- (6.555, 10.174);
\draw[black] (6.555, 10.174) -- (6.529, 10.252);
\draw[black] (6.529, 10.252) -- (6.507, 10.331);
\draw[black] (6.507, 10.331) -- (6.489, 10.411);
\draw[black] (6.489, 10.411) -- (6.474, 10.492);
\draw[black] (6.474, 10.492) -- (6.499, 10.572);
\draw[black] (6.499, 10.572) -- (6.519, 10.654);
\draw[black] (6.519, 10.654) -- (6.534, 10.737);
\draw[black] (6.534, 10.737) -- (6.543, 10.821);
\draw[black] (6.543, 10.821) -- (6.548, 10.905);
\draw[black] (6.548, 10.905) -- (6.548, 10.989);
\draw[black] (6.548, 10.989) -- (6.542, 11.073);
\draw[black] (6.542, 11.073) -- (6.531, 11.157);
\draw[black] (6.531, 11.157) -- (6.526, 11.241);
\draw[black] (6.526, 11.241) -- (6.534, 11.326);
\draw[black] (6.534, 11.326) -- (6.548, 11.411);
\draw[black] (6.548, 11.411) -- (6.568, 11.495);
\draw[black] (6.568, 11.495) -- (6.592, 11.577);
\draw[black] (6.592, 11.577) -- (6.622, 11.658);
\draw[black] (6.622, 11.658) -- (6.658, 11.736);
\draw[black] (6.658, 11.736) -- (6.698, 11.812);
\draw[black] (6.698, 11.812) -- (6.742, 11.883);
\draw[black] (6.742, 11.883) -- (6.784, 11.952);
\draw[black] (6.784, 11.952) -- (6.823, 12.023);
\draw[black] (6.823, 12.023) -- (6.859, 12.095);
\draw[black] (6.859, 12.095) -- (6.892, 12.169);
\draw[black] (6.892, 12.169) -- (6.922, 12.245);
\draw[black] (6.922, 12.245) -- (6.948, 12.321);
\draw[black] (6.948, 12.321) -- (6.971, 12.399);
\draw[black] (6.971, 12.399) -- (6.991, 12.477);
\draw[black] (6.991, 12.477) -- (7.007, 12.557);
\draw[black] (7.007, 12.557) -- (7.020, 12.637);
\draw[black] (7.020, 12.637) -- (7.029, 12.717);
\draw[black] (7.029, 12.717) -- (7.036, 12.798);
\draw[black] (7.036, 12.798) -- (7.046, 12.878);
\draw[black] (7.046, 12.878) -- (7.060, 12.958);
\draw[black] (7.060, 12.958) -- (7.078, 13.037);
\draw[black] (7.078, 13.037) -- (7.100, 13.115);
\draw[black] (7.100, 13.115) -- (7.125, 13.192);
\draw[black] (7.125, 13.192) -- (7.154, 13.268);
\draw[black] (7.154, 13.268) -- (7.187, 13.341);
\draw[black] (7.187, 13.341) -- (7.224, 13.414);
\draw[black] (7.224, 13.414) -- (7.264, 13.484);
\draw[black] (7.264, 13.484) -- (7.307, 13.553);
\draw[black] (7.307, 13.553) -- (7.343, 13.627);
\draw[black] (7.343, 13.627) -- (7.375, 13.703);
\draw[black] (7.375, 13.703) -- (7.402, 13.780);
\draw[black] (7.402, 13.780) -- (7.425, 13.860);
\draw[black] (7.425, 13.860) -- (7.443, 13.940);
\draw[black] (7.443, 13.940) -- (7.457, 14.021);
\draw[black] (7.457, 14.021) -- (7.466, 14.103);
\draw[black] (7.466, 14.103) -- (7.470, 14.185);
\draw[black] (7.470, 14.185) -- (7.470, 14.267);
\draw[black] (7.470, 14.267) -- (7.460, 14.352);
\draw[black] (7.460, 14.352) -- (7.456, 14.438);
\draw[black] (7.456, 14.438) -- (7.457, 14.523);
\draw[black] (7.457, 14.523) -- (7.463, 14.608);
\draw[black] (7.463, 14.608) -- (7.475, 14.693);
\draw[black] (7.475, 14.693) -- (7.493, 14.777);
\draw[black] (7.493, 14.777) -- (7.515, 14.859);
\draw[black] (7.515, 14.859) -- (7.543, 14.940);
\draw[black] (7.543, 14.940) -- (7.568, 15.020);
\draw[black] (7.568, 15.020) -- (7.588, 15.101);
\draw[black] (7.588, 15.101) -- (7.602, 15.183);
\draw[black] (7.602, 15.183) -- (7.611, 15.266);
\draw[black] (7.611, 15.266) -- (7.614, 15.349);
\draw[black] (7.614, 15.349) -- (7.611, 15.433);
\draw[black] (7.611, 15.433) -- (7.602, 15.516);
\draw[black] (7.602, 15.516) -- (7.615, 15.595);
\draw[black] (7.615, 15.595) -- (7.659, 15.668);
\draw[black] (7.659, 15.668) -- (7.709, 15.736);
\draw[black] (7.709, 15.736) -- (7.764, 15.800);
\draw[black] (7.764, 15.800) -- (7.825, 15.860);
\draw[black] (7.825, 15.860) -- (7.891, 15.913);
\draw[black] (7.891, 15.913) -- (7.962, 15.956);
\draw[black] (7.962, 15.956) -- (8.033, 15.996);
\draw[black] (8.033, 15.996) -- (8.101, 16.041);
\draw[black] (8.101, 16.041) -- (8.165, 16.092);
\draw[black] (8.165, 16.092) -- (8.225, 16.147);
\draw[black] (8.225, 16.147) -- (8.280, 16.207);
\draw[black] (8.280, 16.207) -- (8.330, 16.271);
\draw[black] (8.330, 16.271) -- (8.402, 16.312);
\draw[black] (8.402, 16.312) -- (8.475, 16.348);
\draw[black] (8.475, 16.348) -- (8.551, 16.381);
\draw[black] (8.551, 16.381) -- (8.627, 16.410);
\draw[black] (8.627, 16.410) -- (8.706, 16.435);
\draw[black] (8.706, 16.435) -- (8.785, 16.456);
\draw[black] (8.785, 16.456) -- (8.865, 16.473);
\draw[black] (8.865, 16.473) -- (8.946, 16.486);
\draw[black] (8.946, 16.486) -- (9.028, 16.495);
\draw[black] (9.028, 16.495) -- (9.110, 16.500);
\draw[black] (9.110, 16.500) -- (9.191, 16.509);
\draw[black] (9.191, 16.509) -- (9.271, 16.521);
\draw[black] (9.271, 16.521) -- (9.351, 16.538);
\draw[black] (9.351, 16.538) -- (9.430, 16.558);
\draw[black] (9.430, 16.558) -- (9.508, 16.582);
\draw[black] (9.508, 16.582) -- (9.585, 16.610);
\draw[black] (9.585, 16.610) -- (9.660, 16.641);
\draw[black] (9.660, 16.641) -- (9.733, 16.676);
\draw[black] (9.733, 16.676) -- (9.805, 16.715);
\draw[black] (9.805, 16.715) -- (9.875, 16.757);
\draw[black] (9.875, 16.757) -- (9.941, 16.806);
\draw[black] (9.941, 16.806) -- (10.008, 16.857);
\draw[black] (10.008, 16.857) -- (10.077, 16.904);
\draw[black] (10.077, 16.904) -- (10.148, 16.948);
\draw[black] (10.148, 16.948) -- (10.222, 16.988);
\draw[black] (10.222, 16.988) -- (10.297, 17.025);
\draw[black] (10.297, 17.025) -- (10.374, 17.058);
\draw[black] (10.374, 17.058) -- (10.453, 17.087);
\draw[black] (10.453, 17.087) -- (10.533, 17.112);
\draw[black] (10.533, 17.112) -- (10.614, 17.133);
\draw[black] (10.614, 17.133) -- (10.694, 17.155);
\draw[black] (10.694, 17.155) -- (10.769, 17.184);
\draw[black] (10.769, 17.184) -- (10.844, 17.218);
\draw[black] (10.844, 17.218) -- (10.916, 17.255);
\draw[black] (10.916, 17.255) -- (10.987, 17.295);
\draw[black] (10.987, 17.295) -- (11.056, 17.340);
\draw[black] (11.056, 17.340) -- (11.122, 17.387);
\draw[black] (11.122, 17.387) -- (11.186, 17.438);
\draw[black] (11.186, 17.438) -- (11.247, 17.492);
\draw[black] (11.247, 17.492) -- (11.305, 17.549);
\draw[black] (11.305, 17.549) -- (11.361, 17.610);
\draw[black] (11.361, 17.610) -- (11.418, 17.672);
\draw[black] (11.418, 17.672) -- (11.479, 17.731);
\draw[black] (11.479, 17.731) -- (11.543, 17.786);
\draw[black] (11.543, 17.786) -- (11.610, 17.837);
\draw[black] (11.610, 17.837) -- (11.680, 17.885);
\draw[black] (11.680, 17.885) -- (11.753, 17.928);
\draw[black] (11.753, 17.928) -- (11.827, 17.968);
\draw[black] (11.827, 17.968) -- (11.904, 18.003);
\draw[black] (11.904, 18.003) -- (11.986, 18.012);
\draw[black] (11.986, 18.012) -- (12.073, 18.003);
\draw[black] (12.073, 18.003) -- (12.161, 18.001);
\draw[black] (12.161, 18.001) -- (12.248, 18.007);
\draw[black] (12.248, 18.007) -- (12.335, 18.021);
\draw[black] (12.335, 18.021) -- (12.420, 18.041);
\draw[black] (12.420, 18.041) -- (12.505, 18.062);
\draw[black] (12.505, 18.062) -- (12.591, 18.071);
\draw[black] (12.591, 18.071) -- (12.679, 18.073);
\draw[black] (12.679, 18.073) -- (12.766, 18.067);
\draw[black] (12.766, 18.067) -- (12.852, 18.054);
\draw[black] (12.852, 18.054) -- (12.937, 18.034);
\draw[black] (12.937, 18.034) -- (13.005, 17.989);
\draw[black] (13.005, 17.989) -- (13.060, 17.927);
\draw[black] (13.060, 17.927) -- (13.119, 17.869);
\draw[black] (13.119, 17.869) -- (13.181, 17.815);
\draw[black] (13.181, 17.815) -- (13.245, 17.763);
\draw[black] (13.245, 17.763) -- (13.313, 17.716);
\draw[black] (13.313, 17.716) -- (13.383, 17.672);
\draw[black] (13.383, 17.672) -- (13.455, 17.633);
\draw[black] (13.455, 17.633) -- (13.530, 17.597);
\draw[black] (13.530, 17.597) -- (13.607, 17.566);
\draw[black] (13.607, 17.566) -- (13.685, 17.534);
\draw[black] (13.685, 17.534) -- (13.761, 17.498);
\draw[black] (13.761, 17.498) -- (13.835, 17.458);
\draw[black] (13.835, 17.458) -- (13.907, 17.414);
\draw[black] (13.907, 17.414) -- (13.976, 17.366);
\draw[black] (13.976, 17.366) -- (14.043, 17.315);
\draw[black] (14.043, 17.315) -- (14.106, 17.260);
\draw[black] (14.106, 17.260) -- (14.167, 17.202);
\draw[black] (14.167, 17.202) -- (14.225, 17.141);
\draw[black] (14.225, 17.141) -- (14.288, 17.088);
\draw[black] (14.288, 17.088) -- (14.354, 17.038);
\draw[black] (14.354, 17.038) -- (14.423, 16.992);
\draw[black] (14.423, 16.992) -- (14.494, 16.949);
\draw[black] (14.494, 16.949) -- (14.567, 16.909);
\draw[black] (14.567, 16.909) -- (14.641, 16.874);
\draw[black] (14.641, 16.874) -- (14.718, 16.842);
\draw[black] (14.718, 16.842) -- (14.796, 16.814);
\draw[black] (14.796, 16.814) -- (14.875, 16.790);
\draw[black] (14.875, 16.790) -- (14.955, 16.770);
\draw[black] (14.955, 16.770) -- (15.036, 16.760);
\draw[black] (15.036, 16.760) -- (15.116, 16.746);
\draw[black] (15.116, 16.746) -- (15.195, 16.728);
\draw[black] (15.195, 16.728) -- (15.274, 16.706);
\draw[black] (15.274, 16.706) -- (15.351, 16.681);
\draw[black] (15.351, 16.681) -- (15.427, 16.651);
\draw[black] (15.427, 16.651) -- (15.501, 16.619);
\draw[black] (15.501, 16.619) -- (15.574, 16.582);
\draw[black] (15.574, 16.582) -- (15.645, 16.543);
\draw[black] (15.645, 16.543) -- (15.714, 16.500);
\draw[black] (15.714, 16.500) -- (15.783, 16.455);
\draw[black] (15.783, 16.455) -- (15.855, 16.415);
\draw[black] (15.855, 16.415) -- (15.930, 16.378);
\draw[black] (15.930, 16.378) -- (16.006, 16.346);
\draw[black] (16.006, 16.346) -- (16.083, 16.316);
\draw[black] (16.083, 16.316) -- (16.162, 16.291);
\draw[black] (16.162, 16.291) -- (16.242, 16.271);
\draw[black] (16.242, 16.271) -- (16.323, 16.254);
\draw[black] (16.323, 16.254) -- (16.405, 16.241);
\draw[black] (16.405, 16.241) -- (16.487, 16.232);
\draw[black] (16.487, 16.232) -- (16.566, 16.212);
\draw[black] (16.566, 16.212) -- (16.640, 16.173);
\draw[black] (16.640, 16.173) -- (16.710, 16.128);
\draw[black] (16.710, 16.128) -- (16.776, 16.077);
\draw[black] (16.776, 16.077) -- (16.838, 16.022);
\draw[black] (16.838, 16.022) -- (16.896, 15.961);
\draw[black] (16.896, 15.961) -- (16.948, 15.897);
\draw[black] (16.948, 15.897) -- (16.991, 15.821);
\draw[black] (16.991, 15.821) -- (17.040, 15.749);
\draw[black] (17.040, 15.749) -- (17.096, 15.681);
\draw[black] (17.096, 15.681) -- (17.156, 15.619);
\draw[black] (17.156, 15.619) -- (17.222, 15.562);
\draw[black] (17.222, 15.562) -- (17.293, 15.511);
\draw[black] (17.293, 15.511) -- (17.322, 15.432);
\draw[black] (17.322, 15.432) -- (17.345, 15.352);
\draw[black] (17.345, 15.352) -- (17.363, 15.270);
\draw[black] (17.363, 15.270) -- (17.375, 15.187);
\draw[black] (17.375, 15.187) -- (17.382, 15.104);
\draw[black] (17.382, 15.104) -- (17.383, 15.020);
\draw[black] (17.383, 15.020) -- (17.378, 14.936);
\draw[black] (17.378, 14.936) -- (17.369, 14.854);
\draw[black] (17.369, 14.854) -- (17.365, 14.772);
\draw[black] (17.365, 14.772) -- (17.366, 14.691);
\draw[black] (17.366, 14.691) -- (17.372, 14.609);
\draw[black] (17.372, 14.609) -- (17.383, 14.528);
\draw[black] (17.383, 14.528) -- (17.399, 14.448);
\draw[black] (17.399, 14.448) -- (17.419, 14.369);
\draw[black] (17.419, 14.369) -- (17.444, 14.291);
\draw[black] (17.444, 14.291) -- (17.474, 14.215);
\draw[black] (17.474, 14.215) -- (17.512, 14.143);
\draw[black] (17.512, 14.143) -- (17.547, 14.069);
\draw[black] (17.547, 14.069) -- (17.578, 13.994);
\draw[black] (17.578, 13.994) -- (17.604, 13.917);
\draw[black] (17.604, 13.917) -- (17.626, 13.839);
\draw[black] (17.626, 13.839) -- (17.644, 13.759);
\draw[black] (17.644, 13.759) -- (17.658, 13.679);
\draw[black] (17.658, 13.679) -- (17.667, 13.598);
\draw[black] (17.667, 13.598) -- (17.672, 13.517);
\draw[black] (17.672, 13.517) -- (17.678, 13.434);
\draw[black] (17.678, 13.434) -- (17.693, 13.351);
\draw[black] (17.693, 13.351) -- (17.711, 13.269);
\draw[black] (17.711, 13.269) -- (17.732, 13.187);
\draw[black] (17.732, 13.187) -- (17.758, 13.107);
\draw[black] (17.758, 13.107) -- (17.788, 13.028);
\draw[black] (17.788, 13.028) -- (17.821, 12.950);
\draw[black] (17.821, 12.950) -- (17.857, 12.874);
\draw[black] (17.857, 12.874) -- (17.898, 12.800);
\draw[black] (17.898, 12.800) -- (17.941, 12.728);
\draw[black] (17.941, 12.728) -- (17.989, 12.657);
\draw[black] (17.989, 12.657) -- (18.038, 12.591);
\draw[black] (18.038, 12.591) -- (18.085, 12.524);
\draw[black] (18.085, 12.524) -- (18.130, 12.455);
\draw[black] (18.130, 12.455) -- (18.172, 12.385);
\draw[black] (18.172, 12.385) -- (18.212, 12.314);
\draw[black] (18.212, 12.314) -- (18.249, 12.241);
\draw[black] (18.249, 12.241) -- (18.282, 12.166);
\draw[black] (18.282, 12.166) -- (18.313, 12.090);
\draw[black] (18.313, 12.090) -- (18.341, 12.013);
\draw[black] (18.341, 12.013) -- (18.366, 11.935);
\draw[black] (18.366, 11.935) -- (18.388, 11.857);
\draw[black] (18.388, 11.857) -- (18.407, 11.777);
\draw[black] (18.407, 11.777) -- (18.423, 11.697);
\draw[black] (18.423, 11.697) -- (18.436, 11.616);
\draw[black] (18.436, 11.616) -- (18.435, 11.532);
\draw[black] (18.435, 11.532) -- (18.440, 11.449);
\draw[black] (18.440, 11.449) -- (18.450, 11.366);
\draw[black] (18.450, 11.366) -- (18.465, 11.283);
\draw[black] (18.465, 11.283) -- (18.485, 11.202);
\draw[black] (18.485, 11.202) -- (18.509, 11.122);
\draw[black] (18.509, 11.122) -- (18.539, 11.044);
\draw[black] (18.539, 11.044) -- (18.573, 10.968);
\draw[black] (18.573, 10.968) -- (18.595, 10.889);
\draw[black] (18.595, 10.889) -- (18.596, 10.805);
\draw[black] (18.596, 10.805) -- (18.590, 10.722);
\draw[black] (18.590, 10.722) -- (18.578, 10.639);
\draw[black] (18.578, 10.639) -- (18.559, 10.558);
\draw[black] (18.559, 10.558) -- (18.533, 10.479);
\draw[black] (18.533, 10.479) -- (18.502, 10.401);
\draw[black] (18.502, 10.401) -- (18.444, 10.341);
\draw[black] (18.444, 10.341) -- (18.390, 10.278);
\draw[black] (18.390, 10.278) -- (18.340, 10.212);
\draw[black] (18.340, 10.212) -- (18.293, 10.143);
\draw[black] (18.293, 10.143) -- (18.250, 10.072);
\draw[black] (18.250, 10.072) -- (18.210, 9.999);
\draw[black] (18.210, 9.999) -- (18.175, 9.923);
\draw[black] (18.175, 9.923) -- (18.145, 9.846);
\draw[black] (18.145, 9.846) -- (18.118, 9.767);
\draw[black] (18.118, 9.767) -- (18.092, 9.688);
\draw[black] (18.092, 9.688) -- (18.060, 9.612);
\draw[black] (18.060, 9.612) -- (18.024, 9.538);
\draw[black] (18.024, 9.538) -- (17.984, 9.466);
\draw[black] (17.984, 9.466) -- (17.940, 9.396);
\draw[black] (17.940, 9.396) -- (17.892, 9.329);
\draw[black] (17.892, 9.329) -- (17.839, 9.265);
\draw[black] (17.839, 9.265) -- (17.784, 9.204);
\draw[black] (17.784, 9.204) -- (17.725, 9.146);
\draw[black] (17.725, 9.146) -- (17.663, 9.092);
\draw[black] (17.663, 9.092) -- (17.604, 9.035);
\draw[black] (17.604, 9.035) -- (17.548, 8.975);
\draw[black] (17.548, 8.975) -- (17.496, 8.912);
\draw[black] (17.496, 8.912) -- (17.448, 8.845);
\draw[black] (17.448, 8.845) -- (17.404, 8.775);
\draw[black] (17.404, 8.775) -- (17.365, 8.704);
\draw[black] (17.365, 8.704) -- (17.330, 8.629);
\draw[black] (17.330, 8.629) -- (17.299, 8.553);
\draw[black] (17.299, 8.553) -- (17.264, 8.478);
\draw[black] (17.264, 8.478) -- (17.224, 8.405);
\draw[black] (17.224, 8.405) -- (17.179, 8.334);
\draw[black] (17.179, 8.334) -- (17.129, 8.267);
\draw[black] (17.129, 8.267) -- (17.076, 8.203);
\draw[black] (17.076, 8.203) -- (17.018, 8.143);
\draw[black] (17.018, 8.143) -- (16.956, 8.087);
\draw[black] (16.956, 8.087) -- (16.891, 8.035);
\draw[black] (16.891, 8.035) -- (16.820, 7.996);
\draw[black] (16.820, 7.996) -- (16.752, 7.952);
\draw[black] (16.752, 7.952) -- (16.687, 7.903);
\draw[black] (16.687, 7.903) -- (16.626, 7.849);
\draw[black] (16.626, 7.849) -- (16.569, 7.791);
\draw[black] (16.569, 7.791) -- (16.517, 7.729);
\draw[black] (16.517, 7.729) -- (16.470, 7.663);
\draw[black] (16.470, 7.663) -- (16.407, 7.605);
\draw[black] (16.407, 7.605) -- (16.339, 7.553);
\draw[black] (16.339, 7.553) -- (16.267, 7.507);
\draw[black] (16.267, 7.507) -- (16.192, 7.468);
\draw[black] (16.192, 7.468) -- (16.113, 7.435);
\draw[black] (16.113, 7.435) -- (16.032, 7.409);
\draw[black] (16.032, 7.409) -- (15.950, 7.395);
\draw[black] (15.950, 7.395) -- (15.870, 7.374);
\draw[black] (15.870, 7.374) -- (15.791, 7.347);
\draw[black] (15.791, 7.347) -- (15.716, 7.312);
\draw[black] (15.716, 7.312) -- (15.644, 7.271);
\draw[black] (15.644, 7.271) -- (15.575, 7.224);
\draw[black] (15.575, 7.224) -- (15.502, 7.181);
\draw[black] (15.502, 7.181) -- (15.425, 7.145);
\draw[black] (15.425, 7.145) -- (15.345, 7.116);
\draw[black] (15.345, 7.116) -- (15.263, 7.094);
\draw[black] (15.263, 7.094) -- (15.180, 7.079);
\draw[black] (15.180, 7.079) -- (15.095, 7.072);
\draw[black] (15.095, 7.072) -- (15.008, 7.069);
\draw[black] (15.008, 7.069) -- (14.921, 7.058);
\draw[black] (14.921, 7.058) -- (14.835, 7.039);
\draw[black] (14.835, 7.039) -- (14.752, 7.013);
\draw[black] (14.752, 7.013) -- (14.671, 6.980);
\draw[black] (14.671, 6.980) -- (14.593, 6.940);
\draw[black] (14.593, 6.940) -- (14.517, 6.905);
\draw[black] (14.517, 6.905) -- (14.439, 6.876);
\draw[black] (14.439, 6.876) -- (14.359, 6.853);
\draw[black] (14.359, 6.853) -- (14.278, 6.837);
\draw[black] (14.278, 6.837) -- (14.195, 6.828);
\draw[black] (14.195, 6.828) -- (14.112, 6.825);
\draw[black] (14.112, 6.825) -- (14.029, 6.829);
\draw[black] (14.029, 6.829) -- (13.944, 6.830);
\draw[black] (13.944, 6.830) -- (13.860, 6.824);
\draw[black] (13.860, 6.824) -- (13.777, 6.811);
\draw[black] (13.777, 6.811) -- (13.695, 6.792);
\draw[black] (13.695, 6.792) -- (13.614, 6.766);
\draw[black] (13.614, 6.766) -- (13.537, 6.734);
\draw[black] (13.537, 6.734) -- (13.457, 6.706);
\draw[black] (13.457, 6.706) -- (13.375, 6.685);
\draw[black] (13.375, 6.685) -- (13.291, 6.670);
\draw[black] (13.291, 6.670) -- (13.207, 6.662);
\draw[black] (13.207, 6.662) -- (13.123, 6.661);
\draw[black] (13.123, 6.661) -- (13.038, 6.667);
\draw[black] (13.038, 6.667) -- (12.955, 6.680);
\draw[black] (12.955, 6.680) -- (12.872, 6.691);
\draw[black] (12.872, 6.691) -- (12.787, 6.696);
\draw[black] (12.787, 6.696) -- (12.703, 6.693);
\draw[black] (12.703, 6.693) -- (12.619, 6.684);
\draw[black] (12.619, 6.684) -- (12.536, 6.668);
\draw[black] (12.536, 6.668) -- (12.455, 6.646);
\draw[black] (12.455, 6.646) -- (12.372, 6.629);
\draw[black] (12.372, 6.629) -- (12.289, 6.619);
\draw[black] (12.289, 6.619) -- (12.205, 6.616);
\draw[black] (12.205, 6.616) -- (12.121, 6.620);
\draw[black] (12.121, 6.620) -- (12.037, 6.630);
\draw[black] (12.037, 6.630) -- (11.955, 6.647);
\draw[black] (11.955, 6.647) -- (11.874, 6.671);
\draw[black] (11.874, 6.671) -- (11.793, 6.694);
\draw[black] (11.793, 6.694) -- (11.710, 6.710);
\draw[black] (11.710, 6.710) -- (11.627, 6.719);
\draw[black] (11.627, 6.719) -- (11.543, 6.721);
\draw[black] (11.543, 6.721) -- (11.459, 6.717);
\draw[black] (11.459, 6.717) -- (11.375, 6.705);
\draw[black] (11.375, 6.705) -- (11.292, 6.699);
\draw[black] (11.292, 6.699) -- (11.208, 6.699);
\draw[black] (11.208, 6.699) -- (11.125, 6.706);
\draw[black] (11.125, 6.706) -- (11.043, 6.719);
\draw[black] (11.043, 6.719) -- (10.961, 6.739);
\draw[black] (10.961, 6.739) -- (10.882, 6.765);
\draw[black] (10.882, 6.765) -- (10.806, 6.798);
\draw[black] (10.806, 6.798) -- (10.729, 6.827);
\draw[black] (10.729, 6.827) -- (10.651, 6.850);
\draw[black] (10.651, 6.850) -- (10.570, 6.867);
\draw[black] (10.570, 6.867) -- (10.489, 6.877);
\draw[black] (10.489, 6.877) -- (10.407, 6.880);
\draw[black] (10.407, 6.880) -- (10.325, 6.877);
\draw[black] (10.325, 6.877) -- (10.240, 6.878);
\draw[black] (10.240, 6.878) -- (10.154, 6.886);
\draw[black] (10.154, 6.886) -- (10.070, 6.901);
\draw[black] (10.070, 6.901) -- (9.987, 6.923);
\draw[black] (9.987, 6.923) -- (9.907, 6.953);
\draw[black] (9.907, 6.953) -- (9.829, 6.990);
\draw[black] (9.829, 6.990) -- (9.756, 7.028);
\draw[black] (9.756, 7.028) -- (9.681, 7.060);
\draw[black] (9.681, 7.060) -- (9.603, 7.086);
\draw[black] (9.603, 7.086) -- (9.522, 7.104);
\draw[black] (9.522, 7.104) -- (9.441, 7.116);
\draw[black] (9.441, 7.116) -- (9.359, 7.120);
\draw[black] (9.359, 7.120) -- (9.273, 7.134);
\draw[black] (9.273, 7.134) -- (9.189, 7.155);
\draw[black] (9.189, 7.155) -- (9.107, 7.184);
\draw[black] (9.107, 7.184) -- (9.028, 7.220);
\draw[black] (9.028, 7.220) -- (8.953, 7.264);
\draw[black] (8.953, 7.264) -- (8.888, 7.318);
\draw[black] (8.888, 7.318) -- (8.827, 7.370);
\draw[black] (8.827, 7.370) -- (8.761, 7.418);
\draw[black] (8.761, 7.418) -- (8.691, 7.459);
\draw[black] (8.691, 7.459) -- (8.617, 7.494);
\draw[black] (8.617, 7.494) -- (8.542, 7.523);
\draw[black] (8.542, 7.523) -- (8.466, 7.557);
\draw[black] (8.466, 7.557) -- (8.396, 7.606);
\draw[black] (8.396, 7.606) -- (8.330, 7.661);
\draw[black] (8.330, 7.661) -- (8.268, 7.721);
\draw[black] (8.268, 7.721) -- (8.212, 7.786);
\draw[black] (8.212, 7.786) -- (8.160, 7.854);
\draw[black] (8.160, 7.854) -- (8.115, 7.927);
\draw[black] (8.115, 7.927) -- (8.089, 8.004);
\draw[black] (8.089, 8.004) -- (8.058, 8.080);
\draw[black] (8.058, 8.080) -- (8.023, 8.153);
\draw[black] (8.023, 8.153) -- (7.984, 8.224);
\draw[black] (7.984, 8.224) -- (7.940, 8.293);
\draw[black] (7.940, 8.293) -- (7.892, 8.358);
\draw[black] (7.892, 8.358) -- (7.840, 8.421);
\draw[black] (7.840, 8.421) -- (7.784, 8.480);
\draw[black] (7.784, 8.480) -- (7.727, 8.539);
\draw[black] (7.727, 8.539) -- (7.674, 8.601);
\draw[black] (7.674, 8.601) -- (7.625, 8.667);
\draw[black] (7.625, 8.667) -- (7.580, 8.735);
\draw[black] (7.580, 8.735) -- (7.539, 8.806);
\draw[black] (7.539, 8.806) -- (7.502, 8.880);
\draw[black] (7.502, 8.880) -- (7.470, 8.956);
\draw[black] (7.470, 8.956) -- (7.443, 9.033);
\draw[black] (7.443, 9.033) -- (7.421, 9.112);
\draw[black] (7.421, 9.112) -- (7.399, 9.192);
\draw[black] (7.399, 9.192) -- (7.372, 9.270);
\draw[black] (7.372, 9.270) -- (7.341, 9.347);
\draw[black] (7.341, 9.347) -- (7.305, 9.421);
\draw[black] (7.305, 9.421) -- (7.265, 9.494);
\draw[black] (7.265, 9.494) -- (7.221, 9.564);
\draw[black] (7.221, 9.564) -- (7.173, 9.632);
\draw[black] (7.173, 9.632) -- (7.121, 9.696);
\draw[black] (7.121, 9.696) -- (7.066, 9.758);
\draw[black] (7.066, 9.758) -- (7.018, 9.824);
\draw[black] (7.018, 9.824) -- (6.973, 9.893);
\draw[black] (6.973, 9.893) -- (6.932, 9.964);
\draw[black] (6.932, 9.964) -- (6.894, 10.037);
\draw[black] (6.894, 10.037) -- (6.860, 10.112);
\draw[black] (6.860, 10.112) -- (6.829, 10.188);
\draw[black] (6.829, 10.188) -- (6.803, 10.266);
\draw[black] (6.803, 10.266) -- (6.780, 10.345);
\draw[black] (6.780, 10.345) -- (6.761, 10.425);
\draw[black] (6.761, 10.425) -- (6.746, 10.506);
\draw[black] (6.746, 10.506) -- (6.752, 10.587);
\draw[black] (6.752, 10.587) -- (6.771, 10.668);
\draw[black] (6.771, 10.668) -- (6.785, 10.750);
\draw[black] (6.785, 10.750) -- (6.794, 10.832);
\draw[black] (6.794, 10.832) -- (6.797, 10.916);
\draw[black] (6.797, 10.916) -- (6.796, 10.999);
\draw[black] (6.796, 10.999) -- (6.790, 11.082);
\draw[black] (6.790, 11.082) -- (6.778, 11.164);
\draw[black] (6.778, 11.164) -- (6.762, 11.246);
\draw[black] (6.762, 11.246) -- (6.764, 11.327);
\draw[black] (6.764, 11.327) -- (6.771, 11.408);
\draw[black] (6.771, 11.408) -- (6.783, 11.488);
\draw[black] (6.783, 11.488) -- (6.800, 11.567);
\draw[black] (6.800, 11.567) -- (6.822, 11.645);
\draw[black] (6.822, 11.645) -- (6.848, 11.722);
\draw[black] (6.848, 11.722) -- (6.879, 11.797);
\draw[black] (6.879, 11.797) -- (6.915, 11.869);
\draw[black] (6.915, 11.869) -- (6.956, 11.940);
\draw[black] (6.956, 11.940) -- (6.998, 12.012);
\draw[black] (6.998, 12.012) -- (7.036, 12.086);
\draw[black] (7.036, 12.086) -- (7.071, 12.161);
\draw[black] (7.071, 12.161) -- (7.103, 12.238);
\draw[black] (7.103, 12.238) -- (7.130, 12.317);
\draw[black] (7.130, 12.317) -- (7.154, 12.396);
\draw[black] (7.154, 12.396) -- (7.174, 12.477);
\draw[black] (7.174, 12.477) -- (7.191, 12.558);
\draw[black] (7.191, 12.558) -- (7.203, 12.641);
\draw[black] (7.203, 12.641) -- (7.212, 12.723);
\draw[black] (7.212, 12.723) -- (7.218, 12.805);
\draw[black] (7.218, 12.805) -- (7.226, 12.886);
\draw[black] (7.226, 12.886) -- (7.240, 12.966);
\draw[black] (7.240, 12.966) -- (7.257, 13.045);
\draw[black] (7.257, 13.045) -- (7.278, 13.123);
\draw[black] (7.278, 13.123) -- (7.303, 13.200);
\draw[black] (7.303, 13.200) -- (7.332, 13.275);
\draw[black] (7.332, 13.275) -- (7.365, 13.349);
\draw[black] (7.365, 13.349) -- (7.402, 13.421);
\draw[black] (7.402, 13.421) -- (7.442, 13.492);
\draw[black] (7.442, 13.492) -- (7.483, 13.563);
\draw[black] (7.483, 13.563) -- (7.517, 13.638);
\draw[black] (7.517, 13.638) -- (7.547, 13.716);
\draw[black] (7.547, 13.716) -- (7.572, 13.795);
\draw[black] (7.572, 13.795) -- (7.593, 13.875);
\draw[black] (7.593, 13.875) -- (7.608, 13.957);
\draw[black] (7.608, 13.957) -- (7.619, 14.039);
\draw[black] (7.619, 14.039) -- (7.625, 14.122);
\draw[black] (7.625, 14.122) -- (7.625, 14.205);
\draw[black] (7.625, 14.205) -- (7.619, 14.290);
\draw[black] (7.619, 14.290) -- (7.619, 14.376);
\draw[black] (7.619, 14.376) -- (7.625, 14.461);
\draw[black] (7.625, 14.461) -- (7.637, 14.546);
\draw[black] (7.637, 14.546) -- (7.655, 14.630);
\draw[black] (7.655, 14.630) -- (7.678, 14.712);
\draw[black] (7.678, 14.712) -- (7.706, 14.793);
\draw[black] (7.706, 14.793) -- (7.740, 14.870);
\draw[black] (7.740, 14.870) -- (7.769, 14.947);
\draw[black] (7.769, 14.947) -- (7.793, 15.026);
\draw[black] (7.793, 15.026) -- (7.812, 15.107);
\draw[black] (7.812, 15.107) -- (7.824, 15.189);
\draw[black] (7.824, 15.189) -- (7.830, 15.271);
\draw[black] (7.830, 15.271) -- (7.830, 15.354);
\draw[black] (7.830, 15.354) -- (7.846, 15.434);
\draw[black] (7.846, 15.434) -- (7.887, 15.508);
\draw[black] (7.887, 15.508) -- (7.934, 15.579);
\draw[black] (7.934, 15.579) -- (7.986, 15.645);
\draw[black] (7.986, 15.645) -- (8.045, 15.707);
\draw[black] (8.045, 15.707) -- (8.108, 15.763);
\draw[black] (8.108, 15.763) -- (8.180, 15.806);
\draw[black] (8.180, 15.806) -- (8.253, 15.845);
\draw[black] (8.253, 15.845) -- (8.324, 15.889);
\draw[black] (8.324, 15.889) -- (8.390, 15.939);
\draw[black] (8.390, 15.939) -- (8.453, 15.994);
\draw[black] (8.453, 15.994) -- (8.511, 16.053);
\draw[black] (8.511, 16.053) -- (8.564, 16.117);
\draw[black] (8.564, 16.117) -- (8.633, 16.162);
\draw[black] (8.633, 16.162) -- (8.706, 16.203);
\draw[black] (8.706, 16.203) -- (8.780, 16.240);
\draw[black] (8.780, 16.240) -- (8.856, 16.273);
\draw[black] (8.856, 16.273) -- (8.934, 16.301);
\draw[black] (8.934, 16.301) -- (9.014, 16.325);
\draw[black] (9.014, 16.325) -- (9.094, 16.344);
\draw[black] (9.094, 16.344) -- (9.176, 16.358);
\draw[black] (9.176, 16.358) -- (9.258, 16.368);
\draw[black] (9.258, 16.368) -- (9.341, 16.380);
\draw[black] (9.341, 16.380) -- (9.423, 16.396);
\draw[black] (9.423, 16.396) -- (9.505, 16.416);
\draw[black] (9.505, 16.416) -- (9.585, 16.440);
\draw[black] (9.585, 16.440) -- (9.664, 16.469);
\draw[black] (9.664, 16.469) -- (9.741, 16.502);
\draw[black] (9.741, 16.502) -- (9.816, 16.539);
\draw[black] (9.816, 16.539) -- (9.889, 16.579);
\draw[black] (9.889, 16.579) -- (9.960, 16.624);
\draw[black] (9.960, 16.624) -- (10.027, 16.674);
\draw[black] (10.027, 16.674) -- (10.093, 16.724);
\draw[black] (10.093, 16.724) -- (10.162, 16.771);
\draw[black] (10.162, 16.771) -- (10.233, 16.814);
\draw[black] (10.233, 16.814) -- (10.306, 16.853);
\draw[black] (10.306, 16.853) -- (10.381, 16.888);
\draw[black] (10.381, 16.888) -- (10.458, 16.919);
\draw[black] (10.458, 16.919) -- (10.537, 16.946);
\draw[black] (10.537, 16.946) -- (10.616, 16.969);
\draw[black] (10.616, 16.969) -- (10.697, 16.987);
\draw[black] (10.697, 16.987) -- (10.778, 17.013);
\draw[black] (10.778, 17.013) -- (10.856, 17.043);
\draw[black] (10.856, 17.043) -- (10.933, 17.078);
\draw[black] (10.933, 17.078) -- (11.008, 17.117);
\draw[black] (11.008, 17.117) -- (11.081, 17.160);
\draw[black] (11.081, 17.160) -- (11.150, 17.207);
\draw[black] (11.150, 17.207) -- (11.218, 17.258);
\draw[black] (11.218, 17.258) -- (11.282, 17.312);
\draw[black] (11.282, 17.312) -- (11.343, 17.371);
\draw[black] (11.343, 17.371) -- (11.402, 17.427);
\draw[black] (11.402, 17.427) -- (11.464, 17.480);
\draw[black] (11.464, 17.480) -- (11.529, 17.529);
\draw[black] (11.529, 17.529) -- (11.597, 17.574);
\draw[black] (11.597, 17.574) -- (11.667, 17.615);
\draw[black] (11.667, 17.615) -- (11.740, 17.651);
\draw[black] (11.740, 17.651) -- (11.815, 17.684);
\draw[black] (11.815, 17.684) -- (11.892, 17.711);
\draw[black] (11.892, 17.711) -- (11.972, 17.718);
\draw[black] (11.972, 17.718) -- (12.054, 17.713);
\draw[black] (12.054, 17.713) -- (12.137, 17.715);
\draw[black] (12.137, 17.715) -- (12.219, 17.723);
\draw[black] (12.219, 17.723) -- (12.300, 17.738);
\draw[black] (12.300, 17.738) -- (12.381, 17.759);
\draw[black] (12.381, 17.759) -- (12.459, 17.786);
\draw[black] (12.459, 17.786) -- (12.540, 17.794);
\draw[black] (12.540, 17.794) -- (12.623, 17.796);
\draw[black] (12.623, 17.796) -- (12.705, 17.791);
\draw[black] (12.705, 17.791) -- (12.786, 17.780);
\draw[black] (12.786, 17.780) -- (12.867, 17.762);
\draw[black] (12.867, 17.762) -- (12.946, 17.739);
\draw[black] (12.946, 17.739) -- (13.014, 17.694);
\draw[black] (13.014, 17.694) -- (13.076, 17.637);
\draw[black] (13.076, 17.637) -- (13.142, 17.584);
\draw[black] (13.142, 17.584) -- (13.211, 17.535);
\draw[black] (13.211, 17.535) -- (13.283, 17.490);
\draw[black] (13.283, 17.490) -- (13.358, 17.451);
\draw[black] (13.358, 17.451) -- (13.435, 17.416);
\draw[black] (13.435, 17.416) -- (13.514, 17.386);
\draw[black] (13.514, 17.386) -- (13.593, 17.360);
\draw[black] (13.593, 17.360) -- (13.671, 17.331);
\draw[black] (13.671, 17.331) -- (13.747, 17.298);
\draw[black] (13.747, 17.298) -- (13.821, 17.261);
\draw[black] (13.821, 17.261) -- (13.892, 17.219);
\draw[black] (13.892, 17.219) -- (13.962, 17.174);
\draw[black] (13.962, 17.174) -- (14.028, 17.125);
\draw[black] (14.028, 17.125) -- (14.092, 17.072);
\draw[black] (14.092, 17.072) -- (14.152, 17.016);
\draw[black] (14.152, 17.016) -- (14.213, 16.960);
\draw[black] (14.213, 16.960) -- (14.277, 16.909);
\draw[black] (14.277, 16.909) -- (14.345, 16.862);
\draw[black] (14.345, 16.862) -- (14.414, 16.818);
\draw[black] (14.414, 16.818) -- (14.486, 16.779);
\draw[black] (14.486, 16.779) -- (14.560, 16.743);
\draw[black] (14.560, 16.743) -- (14.635, 16.711);
\draw[black] (14.635, 16.711) -- (14.713, 16.683);
\draw[black] (14.713, 16.683) -- (14.791, 16.659);
\draw[black] (14.791, 16.659) -- (14.871, 16.640);
\draw[black] (14.871, 16.640) -- (14.954, 16.627);
\draw[black] (14.954, 16.627) -- (15.036, 16.610);
\draw[black] (15.036, 16.610) -- (15.117, 16.588);
\draw[black] (15.117, 16.588) -- (15.196, 16.562);
\draw[black] (15.196, 16.562) -- (15.275, 16.532);
\draw[black] (15.275, 16.532) -- (15.351, 16.498);
\draw[black] (15.351, 16.498) -- (15.426, 16.460);
\draw[black] (15.426, 16.460) -- (15.498, 16.418);
\draw[black] (15.498, 16.418) -- (15.568, 16.372);
\draw[black] (15.568, 16.372) -- (15.637, 16.324);
\draw[black] (15.637, 16.324) -- (15.708, 16.279);
\draw[black] (15.708, 16.279) -- (15.781, 16.239);
\draw[black] (15.781, 16.239) -- (15.857, 16.203);
\draw[black] (15.857, 16.203) -- (15.935, 16.171);
\draw[black] (15.935, 16.171) -- (16.014, 16.143);
\draw[black] (16.014, 16.143) -- (16.095, 16.120);
\draw[black] (16.095, 16.120) -- (16.176, 16.102);
\draw[black] (16.176, 16.102) -- (16.259, 16.088);
\draw[black] (16.259, 16.088) -- (16.340, 16.066);
\draw[black] (16.340, 16.066) -- (16.415, 16.027);
\draw[black] (16.415, 16.027) -- (16.487, 15.983);
\draw[black] (16.487, 15.983) -- (16.556, 15.933);
\draw[black] (16.556, 15.933) -- (16.620, 15.878);
\draw[black] (16.620, 15.878) -- (16.679, 15.818);
\draw[black] (16.679, 15.818) -- (16.734, 15.753);
\draw[black] (16.734, 15.753) -- (16.774, 15.676);
\draw[black] (16.774, 15.676) -- (16.821, 15.603);
\draw[black] (16.821, 15.603) -- (16.874, 15.534);
\draw[black] (16.874, 15.534) -- (16.932, 15.469);
\draw[black] (16.932, 15.469) -- (16.996, 15.410);
\draw[black] (16.996, 15.410) -- (17.064, 15.357);
\draw[black] (17.064, 15.357) -- (17.100, 15.281);
\draw[black] (17.100, 15.281) -- (17.131, 15.203);
\draw[black] (17.131, 15.203) -- (17.155, 15.123);
\draw[black] (17.155, 15.123) -- (17.174, 15.042);
\draw[black] (17.174, 15.042) -- (17.186, 14.959);
\draw[black] (17.186, 14.959) -- (17.193, 14.876);
\draw[black] (17.193, 14.876) -- (17.193, 14.792);
\draw[black] (17.193, 14.792) -- (17.190, 14.710);
\draw[black] (17.190, 14.710) -- (17.193, 14.628);
\draw[black] (17.193, 14.628) -- (17.201, 14.547);
\draw[black] (17.201, 14.547) -- (17.214, 14.466);
\draw[black] (17.214, 14.466) -- (17.232, 14.386);
\draw[black] (17.232, 14.386) -- (17.255, 14.307);
\draw[black] (17.255, 14.307) -- (17.283, 14.230);
\draw[black] (17.283, 14.230) -- (17.316, 14.155);
\draw[black] (17.316, 14.155) -- (17.356, 14.083);
\draw[black] (17.356, 14.083) -- (17.391, 14.009);
\draw[black] (17.391, 14.009) -- (17.422, 13.933);
\draw[black] (17.422, 13.933) -- (17.448, 13.855);
\draw[black] (17.448, 13.855) -- (17.470, 13.776);
\draw[black] (17.470, 13.776) -- (17.488, 13.695);
\draw[black] (17.488, 13.695) -- (17.501, 13.614);
\draw[black] (17.501, 13.614) -- (17.509, 13.532);
\draw[black] (17.509, 13.532) -- (17.512, 13.450);
\draw[black] (17.512, 13.450) -- (17.523, 13.366);
\draw[black] (17.523, 13.366) -- (17.538, 13.283);
\draw[black] (17.538, 13.283) -- (17.557, 13.200);
\draw[black] (17.557, 13.200) -- (17.580, 13.119);
\draw[black] (17.580, 13.119) -- (17.607, 13.039);
\draw[black] (17.607, 13.039) -- (17.638, 12.960);
\draw[black] (17.638, 12.960) -- (17.672, 12.883);
\draw[black] (17.672, 12.883) -- (17.711, 12.807);
\draw[black] (17.711, 12.807) -- (17.753, 12.734);
\draw[black] (17.753, 12.734) -- (17.799, 12.663);
\draw[black] (17.799, 12.663) -- (17.847, 12.595);
\draw[black] (17.847, 12.595) -- (17.892, 12.526);
\draw[black] (17.892, 12.526) -- (17.935, 12.456);
\draw[black] (17.935, 12.456) -- (17.974, 12.383);
\draw[black] (17.974, 12.383) -- (18.011, 12.310);
\draw[black] (18.011, 12.310) -- (18.044, 12.235);
\draw[black] (18.044, 12.235) -- (18.075, 12.158);
\draw[black] (18.075, 12.158) -- (18.102, 12.081);
\draw[black] (18.102, 12.081) -- (18.126, 12.002);
\draw[black] (18.126, 12.002) -- (18.147, 11.922);
\draw[black] (18.147, 11.922) -- (18.164, 11.842);
\draw[black] (18.164, 11.842) -- (18.178, 11.761);
\draw[black] (18.178, 11.761) -- (18.189, 11.679);
\draw[black] (18.189, 11.679) -- (18.185, 11.598);
\draw[black] (18.185, 11.598) -- (18.187, 11.517);
\draw[black] (18.187, 11.517) -- (18.194, 11.436);
\draw[black] (18.194, 11.436) -- (18.206, 11.356);
\draw[black] (18.206, 11.356) -- (18.222, 11.277);
\draw[black] (18.222, 11.277) -- (18.244, 11.199);
\draw[black] (18.244, 11.199) -- (18.270, 11.122);
\draw[black] (18.270, 11.122) -- (18.300, 11.047);
\draw[black] (18.300, 11.047) -- (18.321, 10.968);
\draw[black] (18.321, 10.968) -- (18.321, 10.883);
\draw[black] (18.321, 10.883) -- (18.316, 10.799);
\draw[black] (18.316, 10.799) -- (18.303, 10.715);
\draw[black] (18.303, 10.715) -- (18.284, 10.632);
\draw[black] (18.284, 10.632) -- (18.258, 10.552);
\draw[black] (18.258, 10.552) -- (18.225, 10.473);
\draw[black] (18.225, 10.473) -- (18.169, 10.410);
\draw[black] (18.169, 10.410) -- (18.116, 10.344);
\draw[black] (18.116, 10.344) -- (18.068, 10.274);
\draw[black] (18.068, 10.274) -- (18.023, 10.202);
\draw[black] (18.023, 10.202) -- (17.984, 10.127);
\draw[black] (17.984, 10.127) -- (17.949, 10.049);
\draw[black] (17.949, 10.049) -- (17.918, 9.970);
\draw[black] (17.918, 9.970) -- (17.893, 9.889);
\draw[black] (17.893, 9.889) -- (17.868, 9.809);
\draw[black] (17.868, 9.809) -- (17.837, 9.733);
\draw[black] (17.837, 9.733) -- (17.801, 9.659);
\draw[black] (17.801, 9.659) -- (17.760, 9.588);
\draw[black] (17.760, 9.588) -- (17.715, 9.518);
\draw[black] (17.715, 9.518) -- (17.666, 9.452);
\draw[black] (17.666, 9.452) -- (17.614, 9.389);
\draw[black] (17.614, 9.389) -- (17.557, 9.329);
\draw[black] (17.557, 9.329) -- (17.497, 9.273);
\draw[black] (17.497, 9.273) -- (17.434, 9.219);
\draw[black] (17.434, 9.219) -- (17.375, 9.160);
\draw[black] (17.375, 9.160) -- (17.321, 9.098);
\draw[black] (17.321, 9.098) -- (17.270, 9.032);
\draw[black] (17.270, 9.032) -- (17.224, 8.964);
\draw[black] (17.224, 8.964) -- (17.182, 8.892);
\draw[black] (17.182, 8.892) -- (17.145, 8.818);
\draw[black] (17.145, 8.818) -- (17.112, 8.741);
\draw[black] (17.112, 8.741) -- (17.074, 8.667);
\draw[black] (17.074, 8.667) -- (17.031, 8.596);
\draw[black] (17.031, 8.596) -- (16.984, 8.527);
\draw[black] (16.984, 8.527) -- (16.931, 8.463);
\draw[black] (16.931, 8.463) -- (16.874, 8.402);
\draw[black] (16.874, 8.402) -- (16.813, 8.345);
\draw[black] (16.813, 8.345) -- (16.749, 8.292);
\draw[black] (16.749, 8.292) -- (16.678, 8.249);
\draw[black] (16.678, 8.249) -- (16.605, 8.207);
\draw[black] (16.605, 8.207) -- (16.536, 8.160);
\draw[black] (16.536, 8.160) -- (16.471, 8.107);
\draw[black] (16.471, 8.107) -- (16.411, 8.050);
\draw[black] (16.411, 8.050) -- (16.355, 7.987);
\draw[black] (16.355, 7.987) -- (16.305, 7.920);
\draw[black] (16.305, 7.920) -- (16.244, 7.865);
\draw[black] (16.244, 7.865) -- (16.179, 7.816);
\draw[black] (16.179, 7.816) -- (16.110, 7.772);
\draw[black] (16.110, 7.772) -- (16.037, 7.734);
\draw[black] (16.037, 7.734) -- (15.961, 7.703);
\draw[black] (15.961, 7.703) -- (15.883, 7.678);
\draw[black] (15.883, 7.678) -- (15.797, 7.663);
\draw[black] (15.797, 7.663) -- (15.713, 7.640);
\draw[black] (15.713, 7.640) -- (15.631, 7.609);
\draw[black] (15.631, 7.609) -- (15.553, 7.570);
\draw[black] (15.553, 7.570) -- (15.479, 7.524);
\draw[black] (15.479, 7.524) -- (15.409, 7.478);
\draw[black] (15.409, 7.478) -- (15.337, 7.440);
\draw[black] (15.337, 7.440) -- (15.262, 7.409);
\draw[black] (15.262, 7.409) -- (15.185, 7.384);
\draw[black] (15.185, 7.384) -- (15.105, 7.366);
\draw[black] (15.105, 7.366) -- (15.025, 7.356);
\draw[black] (15.025, 7.356) -- (14.942, 7.352);
\draw[black] (14.942, 7.352) -- (14.859, 7.345);
\draw[black] (14.859, 7.345) -- (14.776, 7.331);
\draw[black] (14.776, 7.331) -- (14.696, 7.310);
\draw[black] (14.696, 7.310) -- (14.617, 7.281);
\draw[black] (14.617, 7.281) -- (14.541, 7.246);
\draw[black] (14.541, 7.246) -- (14.465, 7.208);
\draw[black] (14.465, 7.208) -- (14.385, 7.175);
\draw[black] (14.385, 7.175) -- (14.303, 7.150);
\draw[black] (14.303, 7.150) -- (14.219, 7.131);
\draw[black] (14.219, 7.131) -- (14.134, 7.120);
\draw[black] (14.134, 7.120) -- (14.048, 7.117);
\draw[black] (14.048, 7.117) -- (13.961, 7.121);
\draw[black] (13.961, 7.121) -- (13.874, 7.122);
\draw[black] (13.874, 7.122) -- (13.786, 7.115);
\draw[black] (13.786, 7.115) -- (13.700, 7.100);
\draw[black] (13.700, 7.100) -- (13.616, 7.078);
\draw[black] (13.616, 7.078) -- (13.533, 7.048);
\draw[black] (13.533, 7.048) -- (13.455, 7.017);
\draw[black] (13.455, 7.017) -- (13.377, 6.994);
\draw[black] (13.377, 6.994) -- (13.297, 6.976);
\draw[black] (13.297, 6.976) -- (13.217, 6.966);
\draw[black] (13.217, 6.966) -- (13.136, 6.961);
\draw[black] (13.136, 6.961) -- (13.055, 6.964);
\draw[black] (13.055, 6.964) -- (12.974, 6.972);
\draw[black] (12.974, 6.972) -- (12.894, 6.986);
\draw[black] (12.894, 6.986) -- (12.813, 6.994);
\draw[black] (12.813, 6.994) -- (12.732, 6.995);
\draw[black] (12.732, 6.995) -- (12.651, 6.989);
\draw[black] (12.651, 6.989) -- (12.570, 6.978);
\draw[black] (12.570, 6.978) -- (12.491, 6.959);
\draw[black] (12.491, 6.959) -- (12.413, 6.939);
\draw[black] (12.413, 6.939) -- (12.333, 6.926);
\draw[black] (12.333, 6.926) -- (12.252, 6.919);
\draw[black] (12.252, 6.919) -- (12.171, 6.920);
\draw[black] (12.171, 6.920) -- (12.090, 6.926);
\draw[black] (12.090, 6.926) -- (12.010, 6.939);
\draw[black] (12.010, 6.939) -- (11.931, 6.959);
\draw[black] (11.931, 6.959) -- (11.848, 6.985);
\draw[black] (11.848, 6.985) -- (11.762, 7.004);
\draw[black] (11.762, 7.004) -- (11.676, 7.015);
\draw[black] (11.676, 7.015) -- (11.588, 7.019);
\draw[black] (11.588, 7.019) -- (11.501, 7.015);
\draw[black] (11.501, 7.015) -- (11.414, 7.003);
\draw[black] (11.414, 7.003) -- (11.328, 6.996);
\draw[black] (11.328, 6.996) -- (11.241, 6.997);
\draw[black] (11.241, 6.997) -- (11.155, 7.005);
\draw[black] (11.155, 7.005) -- (11.070, 7.021);
\draw[black] (11.070, 7.021) -- (10.986, 7.044);
\draw[black] (10.986, 7.044) -- (10.905, 7.074);
\draw[black] (10.905, 7.074) -- (10.827, 7.107);
\draw[black] (10.827, 7.107) -- (10.747, 7.133);
\draw[black] (10.747, 7.133) -- (10.664, 7.152);
\draw[black] (10.664, 7.152) -- (10.580, 7.164);
\draw[black] (10.580, 7.164) -- (10.496, 7.168);
\draw[black] (10.496, 7.168) -- (10.411, 7.166);
\draw[black] (10.411, 7.166) -- (10.330, 7.166);
\draw[black] (10.330, 7.166) -- (10.248, 7.174);
\draw[black] (10.248, 7.174) -- (10.168, 7.189);
\draw[black] (10.168, 7.189) -- (10.089, 7.210);
\draw[black] (10.089, 7.210) -- (10.012, 7.239);
\draw[black] (10.012, 7.239) -- (9.939, 7.274);
\draw[black] (9.939, 7.274) -- (9.863, 7.314);
\draw[black] (9.863, 7.314) -- (9.784, 7.347);
\draw[black] (9.784, 7.347) -- (9.702, 7.372);
\draw[black] (9.702, 7.372) -- (9.619, 7.389);
\draw[black] (9.619, 7.389) -- (9.533, 7.399);
\draw[black] (9.533, 7.399) -- (9.449, 7.406);
\draw[black] (9.449, 7.406) -- (9.368, 7.423);
\draw[black] (9.368, 7.423) -- (9.288, 7.448);
\draw[black] (9.288, 7.448) -- (9.211, 7.480);
\draw[black] (9.211, 7.480) -- (9.138, 7.519);
\draw[black] (9.138, 7.519) -- (9.068, 7.565);
\draw[black] (9.068, 7.565) -- (9.006, 7.623);
\draw[black] (9.006, 7.623) -- (8.938, 7.675);
\draw[black] (8.938, 7.675) -- (8.866, 7.721);
\draw[black] (8.866, 7.721) -- (8.790, 7.759);
\draw[black] (8.790, 7.759) -- (8.710, 7.790);
\draw[black] (8.710, 7.790) -- (8.634, 7.824);
\draw[black] (8.634, 7.824) -- (8.566, 7.869);
\draw[black] (8.566, 7.869) -- (8.502, 7.920);
\draw[black] (8.502, 7.920) -- (8.442, 7.976);
\draw[black] (8.442, 7.976) -- (8.387, 8.037);
\draw[black] (8.387, 8.037) -- (8.337, 8.101);
\draw[black] (8.337, 8.101) -- (8.293, 8.170);
\draw[black] (8.293, 8.170) -- (8.262, 8.250);
\draw[black] (8.262, 8.250) -- (8.226, 8.327);
\draw[black] (8.226, 8.327) -- (8.186, 8.402);
\draw[black] (8.186, 8.402) -- (8.139, 8.473);
\draw[black] (8.139, 8.473) -- (8.088, 8.542);
\draw[black] (8.088, 8.542) -- (8.033, 8.606);
\draw[black] (8.033, 8.606) -- (7.973, 8.667);
\draw[black] (7.973, 8.667) -- (7.913, 8.725);
\draw[black] (7.913, 8.725) -- (7.858, 8.787);
\draw[black] (7.858, 8.787) -- (7.808, 8.853);
\draw[black] (7.808, 8.853) -- (7.762, 8.922);
\draw[black] (7.762, 8.922) -- (7.720, 8.994);
\draw[black] (7.720, 8.994) -- (7.684, 9.068);
\draw[black] (7.684, 9.068) -- (7.652, 9.145);
\draw[black] (7.652, 9.145) -- (7.625, 9.223);
\draw[black] (7.625, 9.223) -- (7.604, 9.303);
\draw[black] (7.604, 9.303) -- (7.580, 9.382);
\draw[black] (7.580, 9.382) -- (7.551, 9.460);
\draw[black] (7.551, 9.460) -- (7.518, 9.536);
\draw[black] (7.518, 9.536) -- (7.480, 9.609);
\draw[black] (7.480, 9.609) -- (7.437, 9.680);
\draw[black] (7.437, 9.680) -- (7.391, 9.749);
\draw[black] (7.391, 9.749) -- (7.340, 9.814);
\draw[black] (7.340, 9.814) -- (7.285, 9.876);
\draw[black] (7.285, 9.876) -- (7.238, 9.945);
\draw[black] (7.238, 9.945) -- (7.195, 10.016);
\draw[black] (7.195, 10.016) -- (7.155, 10.090);
\draw[black] (7.155, 10.090) -- (7.120, 10.166);
\draw[black] (7.120, 10.166) -- (7.089, 10.243);
\draw[black] (7.089, 10.243) -- (7.062, 10.322);
\draw[black] (7.062, 10.322) -- (7.040, 10.403);
\draw[black] (7.040, 10.403) -- (7.022, 10.484);
\draw[black] (7.022, 10.484) -- (7.008, 10.567);
\draw[black] (7.008, 10.567) -- (7.013, 10.648);
\draw[black] (7.013, 10.648) -- (7.029, 10.728);
\draw[black] (7.029, 10.728) -- (7.040, 10.809);
\draw[black] (7.040, 10.809) -- (7.046, 10.890);
\draw[black] (7.046, 10.890) -- (7.048, 10.972);
\draw[black] (7.048, 10.972) -- (7.044, 11.054);
\draw[black] (7.044, 11.054) -- (7.036, 11.135);
\draw[black] (7.036, 11.135) -- (7.022, 11.215);
\draw[black] (7.022, 11.215) -- (7.003, 11.295);
\draw[black] (7.003, 11.295) -- (7.003, 11.381);
\draw[black] (7.003, 11.381) -- (7.008, 11.467);
\draw[black] (7.008, 11.467) -- (7.019, 11.552);
\draw[black] (7.019, 11.552) -- (7.036, 11.636);
\draw[black] (7.036, 11.636) -- (7.057, 11.719);
\draw[black] (7.057, 11.719) -- (7.084, 11.801);
\draw[black] (7.084, 11.801) -- (7.117, 11.881);
\draw[black] (7.117, 11.881) -- (7.154, 11.958);
\draw[black] (7.154, 11.958) -- (7.196, 12.028);
\draw[black] (7.196, 12.028) -- (7.233, 12.100);
\draw[black] (7.233, 12.100) -- (7.268, 12.174);
\draw[black] (7.268, 12.174) -- (7.298, 12.250);
\draw[black] (7.298, 12.250) -- (7.325, 12.327);
\draw[black] (7.325, 12.327) -- (7.348, 12.405);
\draw[black] (7.348, 12.405) -- (7.368, 12.484);
\draw[black] (7.368, 12.484) -- (7.383, 12.564);
\draw[black] (7.383, 12.564) -- (7.394, 12.645);
\draw[black] (7.394, 12.645) -- (7.402, 12.726);
\draw[black] (7.402, 12.726) -- (7.406, 12.809);
\draw[black] (7.406, 12.809) -- (7.415, 12.894);
\draw[black] (7.415, 12.894) -- (7.429, 12.978);
\draw[black] (7.429, 12.978) -- (7.447, 13.062);
\draw[black] (7.447, 13.062) -- (7.470, 13.144);
\draw[black] (7.470, 13.144) -- (7.498, 13.224);
\draw[black] (7.498, 13.224) -- (7.531, 13.303);
\draw[black] (7.531, 13.303) -- (7.567, 13.380);
\draw[black] (7.567, 13.380) -- (7.609, 13.455);
\draw[black] (7.609, 13.455) -- (7.650, 13.528);
\draw[black] (7.650, 13.528) -- (7.686, 13.604);
\draw[black] (7.686, 13.604) -- (7.716, 13.682);
\draw[black] (7.716, 13.682) -- (7.742, 13.762);
\draw[black] (7.742, 13.762) -- (7.762, 13.844);
\draw[black] (7.762, 13.844) -- (7.777, 13.926);
\draw[black] (7.777, 13.926) -- (7.787, 14.009);
\draw[black] (7.787, 14.009) -- (7.791, 14.093);
\draw[black] (7.791, 14.093) -- (7.789, 14.178);
\draw[black] (7.789, 14.178) -- (7.791, 14.265);
\draw[black] (7.791, 14.265) -- (7.798, 14.351);
\draw[black] (7.798, 14.351) -- (7.812, 14.436);
\draw[black] (7.812, 14.436) -- (7.833, 14.521);
\draw[black] (7.833, 14.521) -- (7.859, 14.603);
\draw[black] (7.859, 14.603) -- (7.891, 14.683);
\draw[black] (7.891, 14.683) -- (7.930, 14.759);
\draw[black] (7.930, 14.759) -- (7.966, 14.835);
\draw[black] (7.966, 14.835) -- (7.996, 14.914);
\draw[black] (7.996, 14.914) -- (8.020, 14.994);
\draw[black] (8.020, 14.994) -- (8.037, 15.076);
\draw[black] (8.037, 15.076) -- (8.048, 15.160);
\draw[black] (8.048, 15.160) -- (8.052, 15.244);
\draw[black] (8.052, 15.244) -- (8.088, 15.320);
\draw[black] (8.088, 15.320) -- (8.130, 15.392);
\draw[black] (8.130, 15.392) -- (8.179, 15.461);
\draw[black] (8.179, 15.461) -- (8.233, 15.525);
\draw[black] (8.233, 15.525) -- (8.293, 15.584);
\draw[black] (8.293, 15.584) -- (8.357, 15.638);
\draw[black] (8.357, 15.638) -- (8.432, 15.674);
\draw[black] (8.432, 15.674) -- (8.504, 15.715);
\draw[black] (8.504, 15.715) -- (8.573, 15.761);
\draw[black] (8.573, 15.761) -- (8.638, 15.813);
\draw[black] (8.638, 15.813) -- (8.698, 15.870);
\draw[black] (8.698, 15.870) -- (8.754, 15.931);
\draw[black] (8.754, 15.931) -- (8.815, 15.989);
\draw[black] (8.815, 15.989) -- (8.886, 16.037);
\draw[black] (8.886, 16.037) -- (8.961, 16.080);
\draw[black] (8.961, 16.080) -- (9.037, 16.118);
\draw[black] (9.037, 16.118) -- (9.117, 16.151);
\draw[black] (9.117, 16.151) -- (9.198, 16.180);
\draw[black] (9.198, 16.180) -- (9.280, 16.203);
\draw[black] (9.280, 16.203) -- (9.365, 16.220);
\draw[black] (9.365, 16.220) -- (9.448, 16.233);
\draw[black] (9.448, 16.233) -- (9.528, 16.249);
\draw[black] (9.528, 16.249) -- (9.608, 16.269);
\draw[black] (9.608, 16.269) -- (9.687, 16.293);
\draw[black] (9.687, 16.293) -- (9.764, 16.322);
\draw[black] (9.764, 16.322) -- (9.839, 16.355);
\draw[black] (9.839, 16.355) -- (9.912, 16.393);
\draw[black] (9.912, 16.393) -- (9.983, 16.434);
\draw[black] (9.983, 16.434) -- (10.052, 16.480);
\draw[black] (10.052, 16.480) -- (10.117, 16.530);
\draw[black] (10.117, 16.530) -- (10.183, 16.579);
\draw[black] (10.183, 16.579) -- (10.251, 16.625);
\draw[black] (10.251, 16.625) -- (10.322, 16.666);
\draw[black] (10.322, 16.666) -- (10.395, 16.704);
\draw[black] (10.395, 16.704) -- (10.470, 16.737);
\draw[black] (10.470, 16.737) -- (10.547, 16.766);
\draw[black] (10.547, 16.766) -- (10.625, 16.791);
\draw[black] (10.625, 16.791) -- (10.705, 16.811);
\draw[black] (10.705, 16.811) -- (10.786, 16.830);
\draw[black] (10.786, 16.830) -- (10.865, 16.856);
\draw[black] (10.865, 16.856) -- (10.943, 16.886);
\draw[black] (10.943, 16.886) -- (11.019, 16.920);
\draw[black] (11.019, 16.920) -- (11.092, 16.959);
\draw[black] (11.092, 16.959) -- (11.164, 17.002);
\draw[black] (11.164, 17.002) -- (11.232, 17.050);
\draw[black] (11.232, 17.050) -- (11.298, 17.101);
\draw[black] (11.298, 17.101) -- (11.360, 17.157);
\draw[black] (11.360, 17.157) -- (11.426, 17.211);
\draw[black] (11.426, 17.211) -- (11.496, 17.262);
\draw[black] (11.496, 17.262) -- (11.569, 17.307);
\draw[black] (11.569, 17.307) -- (11.644, 17.347);
\draw[black] (11.644, 17.347) -- (11.723, 17.382);
\draw[black] (11.723, 17.382) -- (11.803, 17.412);
\draw[black] (11.803, 17.412) -- (11.886, 17.436);
\draw[black] (11.886, 17.436) -- (11.969, 17.442);
\draw[black] (11.969, 17.442) -- (12.052, 17.438);
\draw[black] (12.052, 17.438) -- (12.134, 17.441);
\draw[black] (12.134, 17.441) -- (12.217, 17.450);
\draw[black] (12.217, 17.450) -- (12.298, 17.466);
\draw[black] (12.298, 17.466) -- (12.378, 17.488);
\draw[black] (12.378, 17.488) -- (12.456, 17.517);
\draw[black] (12.456, 17.517) -- (12.538, 17.524);
\draw[black] (12.538, 17.524) -- (12.620, 17.524);
\draw[black] (12.620, 17.524) -- (12.702, 17.518);
\draw[black] (12.702, 17.518) -- (12.784, 17.506);
\draw[black] (12.784, 17.506) -- (12.864, 17.487);
\draw[black] (12.864, 17.487) -- (12.943, 17.462);
\draw[black] (12.943, 17.462) -- (13.012, 17.419);
\draw[black] (13.012, 17.419) -- (13.079, 17.367);
\draw[black] (13.079, 17.367) -- (13.148, 17.319);
\draw[black] (13.148, 17.319) -- (13.220, 17.277);
\draw[black] (13.220, 17.277) -- (13.296, 17.239);
\draw[black] (13.296, 17.239) -- (13.373, 17.207);
\draw[black] (13.373, 17.207) -- (13.453, 17.179);
\draw[black] (13.453, 17.179) -- (13.534, 17.158);
\draw[black] (13.534, 17.158) -- (13.612, 17.134);
\draw[black] (13.612, 17.134) -- (13.689, 17.106);
\draw[black] (13.689, 17.106) -- (13.764, 17.073);
\draw[black] (13.764, 17.073) -- (13.837, 17.036);
\draw[black] (13.837, 17.036) -- (13.908, 16.995);
\draw[black] (13.908, 16.995) -- (13.976, 16.949);
\draw[black] (13.976, 16.949) -- (14.041, 16.900);
\draw[black] (14.041, 16.900) -- (14.103, 16.846);
\draw[black] (14.103, 16.846) -- (14.164, 16.792);
\draw[black] (14.164, 16.792) -- (14.228, 16.742);
\draw[black] (14.228, 16.742) -- (14.295, 16.696);
\draw[black] (14.295, 16.696) -- (14.365, 16.654);
\draw[black] (14.365, 16.654) -- (14.437, 16.616);
\draw[black] (14.437, 16.616) -- (14.510, 16.582);
\draw[black] (14.510, 16.582) -- (14.586, 16.552);
\draw[black] (14.586, 16.552) -- (14.663, 16.526);
\draw[black] (14.663, 16.526) -- (14.742, 16.505);
\draw[black] (14.742, 16.505) -- (14.822, 16.489);
\draw[black] (14.822, 16.489) -- (14.903, 16.473);
\draw[black] (14.903, 16.473) -- (14.982, 16.451);
\draw[black] (14.982, 16.451) -- (15.060, 16.425);
\draw[black] (15.060, 16.425) -- (15.137, 16.395);
\draw[black] (15.137, 16.395) -- (15.212, 16.361);
\draw[black] (15.212, 16.361) -- (15.285, 16.323);
\draw[black] (15.285, 16.323) -- (15.355, 16.280);
\draw[black] (15.355, 16.280) -- (15.423, 16.233);
\draw[black] (15.423, 16.233) -- (15.489, 16.184);
\draw[black] (15.489, 16.184) -- (15.556, 16.138);
\draw[black] (15.556, 16.138) -- (15.626, 16.095);
\draw[black] (15.626, 16.095) -- (15.699, 16.057);
\draw[black] (15.699, 16.057) -- (15.773, 16.023);
\draw[black] (15.773, 16.023) -- (15.850, 15.994);
\draw[black] (15.850, 15.994) -- (15.928, 15.970);
\draw[black] (15.928, 15.970) -- (16.007, 15.950);
\draw[black] (16.007, 15.950) -- (16.088, 15.935);
\draw[black] (16.088, 15.935) -- (16.165, 15.900);
\draw[black] (16.165, 15.900) -- (16.238, 15.859);
\draw[black] (16.238, 15.859) -- (16.309, 15.812);
\draw[black] (16.309, 15.812) -- (16.375, 15.760);
\draw[black] (16.375, 15.760) -- (16.437, 15.703);
\draw[black] (16.437, 15.703) -- (16.495, 15.641);
\draw[black] (16.495, 15.641) -- (16.540, 15.569);
\draw[black] (16.540, 15.569) -- (16.582, 15.494);
\draw[black] (16.582, 15.494) -- (16.630, 15.423);
\draw[black] (16.630, 15.423) -- (16.684, 15.356);
\draw[black] (16.684, 15.356) -- (16.744, 15.294);
\draw[black] (16.744, 15.294) -- (16.809, 15.238);
\draw[black] (16.809, 15.238) -- (16.864, 15.175);
\draw[black] (16.864, 15.175) -- (16.904, 15.099);
\draw[black] (16.904, 15.099) -- (16.937, 15.021);
\draw[black] (16.937, 15.021) -- (16.964, 14.939);
\draw[black] (16.964, 14.939) -- (16.985, 14.857);
\draw[black] (16.985, 14.857) -- (16.999, 14.772);
\draw[black] (16.999, 14.772) -- (17.006, 14.687);
\draw[black] (17.006, 14.687) -- (17.007, 14.604);
\draw[black] (17.007, 14.604) -- (17.013, 14.521);
\draw[black] (17.013, 14.521) -- (17.025, 14.439);
\draw[black] (17.025, 14.439) -- (17.043, 14.358);
\draw[black] (17.043, 14.358) -- (17.066, 14.279);
\draw[black] (17.066, 14.279) -- (17.095, 14.201);
\draw[black] (17.095, 14.201) -- (17.129, 14.125);
\draw[black] (17.129, 14.125) -- (17.169, 14.052);
\draw[black] (17.169, 14.052) -- (17.207, 13.978);
\draw[black] (17.207, 13.978) -- (17.241, 13.902);
\draw[black] (17.241, 13.902) -- (17.270, 13.824);
\draw[black] (17.270, 13.824) -- (17.294, 13.744);
\draw[black] (17.294, 13.744) -- (17.313, 13.663);
\draw[black] (17.313, 13.663) -- (17.328, 13.582);
\draw[black] (17.328, 13.582) -- (17.337, 13.499);
\draw[black] (17.337, 13.499) -- (17.342, 13.416);
\draw[black] (17.342, 13.416) -- (17.351, 13.332);
\draw[black] (17.351, 13.332) -- (17.365, 13.248);
\draw[black] (17.365, 13.248) -- (17.383, 13.166);
\draw[black] (17.383, 13.166) -- (17.405, 13.084);
\draw[black] (17.405, 13.084) -- (17.432, 13.004);
\draw[black] (17.432, 13.004) -- (17.463, 12.925);
\draw[black] (17.463, 12.925) -- (17.497, 12.848);
\draw[black] (17.497, 12.848) -- (17.536, 12.773);
\draw[black] (17.536, 12.773) -- (17.578, 12.700);
\draw[black] (17.578, 12.700) -- (17.625, 12.629);
\draw[black] (17.625, 12.629) -- (17.669, 12.559);
\draw[black] (17.669, 12.559) -- (17.711, 12.488);
\draw[black] (17.711, 12.488) -- (17.750, 12.415);
\draw[black] (17.750, 12.415) -- (17.785, 12.340);
\draw[black] (17.785, 12.340) -- (17.817, 12.264);
\draw[black] (17.817, 12.264) -- (17.846, 12.186);
\draw[black] (17.846, 12.186) -- (17.870, 12.108);
\draw[black] (17.870, 12.108) -- (17.892, 12.028);
\draw[black] (17.892, 12.028) -- (17.910, 11.947);
\draw[black] (17.910, 11.947) -- (17.924, 11.866);
\draw[black] (17.924, 11.866) -- (17.934, 11.784);
\draw[black] (17.934, 11.784) -- (17.934, 11.701);
\draw[black] (17.934, 11.701) -- (17.931, 11.617);
\draw[black] (17.931, 11.617) -- (17.934, 11.534);
\draw[black] (17.934, 11.534) -- (17.942, 11.451);
\draw[black] (17.942, 11.451) -- (17.956, 11.368);
\draw[black] (17.956, 11.368) -- (17.974, 11.287);
\draw[black] (17.974, 11.287) -- (17.998, 11.207);
\draw[black] (17.998, 11.207) -- (18.027, 11.128);
\draw[black] (18.027, 11.128) -- (18.047, 11.047);
\draw[black] (18.047, 11.047) -- (18.048, 10.963);
\draw[black] (18.048, 10.963) -- (18.042, 10.878);
\draw[black] (18.042, 10.878) -- (18.029, 10.794);
\draw[black] (18.029, 10.794) -- (18.010, 10.712);
\draw[black] (18.010, 10.712) -- (17.984, 10.631);
\draw[black] (17.984, 10.631) -- (17.952, 10.553);
\draw[black] (17.952, 10.553) -- (17.898, 10.489);
\draw[black] (17.898, 10.489) -- (17.849, 10.423);
\draw[black] (17.849, 10.423) -- (17.803, 10.353);
\draw[black] (17.803, 10.353) -- (17.763, 10.281);
\draw[black] (17.763, 10.281) -- (17.727, 10.206);
\draw[black] (17.727, 10.206) -- (17.696, 10.129);
\draw[black] (17.696, 10.129) -- (17.670, 10.050);
\draw[black] (17.670, 10.050) -- (17.650, 9.970);
\draw[black] (17.650, 9.970) -- (17.621, 9.893);
\draw[black] (17.621, 9.893) -- (17.587, 9.818);
\draw[black] (17.587, 9.818) -- (17.548, 9.745);
\draw[black] (17.548, 9.745) -- (17.505, 9.675);
\draw[black] (17.505, 9.675) -- (17.457, 9.608);
\draw[black] (17.457, 9.608) -- (17.405, 9.545);
\draw[black] (17.405, 9.545) -- (17.349, 9.485);
\draw[black] (17.349, 9.485) -- (17.290, 9.428);
\draw[black] (17.290, 9.428) -- (17.226, 9.374);
\draw[black] (17.226, 9.374) -- (17.166, 9.316);
\draw[black] (17.166, 9.316) -- (17.110, 9.254);
\draw[black] (17.110, 9.254) -- (17.059, 9.188);
\draw[black] (17.059, 9.188) -- (17.012, 9.118);
\draw[black] (17.012, 9.118) -- (16.971, 9.046);
\draw[black] (16.971, 9.046) -- (16.934, 8.971);
\draw[black] (16.934, 8.971) -- (16.899, 8.895);
\draw[black] (16.899, 8.895) -- (16.856, 8.824);
\draw[black] (16.856, 8.824) -- (16.807, 8.755);
\draw[black] (16.807, 8.755) -- (16.754, 8.691);
\draw[black] (16.754, 8.691) -- (16.696, 8.631);
\draw[black] (16.696, 8.631) -- (16.634, 8.575);
\draw[black] (16.634, 8.575) -- (16.568, 8.524);
\draw[black] (16.568, 8.524) -- (16.495, 8.482);
\draw[black] (16.495, 8.482) -- (16.419, 8.440);
\draw[black] (16.419, 8.440) -- (16.348, 8.391);
\draw[black] (16.348, 8.391) -- (16.282, 8.337);
\draw[black] (16.282, 8.337) -- (16.220, 8.277);
\draw[black] (16.220, 8.277) -- (16.164, 8.212);
\draw[black] (16.164, 8.212) -- (16.106, 8.149);
\draw[black] (16.106, 8.149) -- (16.040, 8.095);
\draw[black] (16.040, 8.095) -- (15.968, 8.047);
\draw[black] (15.968, 8.047) -- (15.893, 8.007);
\draw[black] (15.893, 8.007) -- (15.813, 7.974);
\draw[black] (15.813, 7.974) -- (15.732, 7.948);
\draw[black] (15.732, 7.948) -- (15.649, 7.934);
\draw[black] (15.649, 7.934) -- (15.569, 7.912);
\draw[black] (15.569, 7.912) -- (15.491, 7.882);
\draw[black] (15.491, 7.882) -- (15.416, 7.845);
\draw[black] (15.416, 7.845) -- (15.345, 7.801);
\draw[black] (15.345, 7.801) -- (15.275, 7.755);
\draw[black] (15.275, 7.755) -- (15.200, 7.717);
\draw[black] (15.200, 7.717) -- (15.121, 7.685);
\draw[black] (15.121, 7.685) -- (15.040, 7.661);
\draw[black] (15.040, 7.661) -- (14.957, 7.645);
\draw[black] (14.957, 7.645) -- (14.872, 7.638);
\draw[black] (14.872, 7.638) -- (14.785, 7.634);
\draw[black] (14.785, 7.634) -- (14.699, 7.622);
\draw[black] (14.699, 7.622) -- (14.614, 7.601);
\draw[black] (14.614, 7.601) -- (14.532, 7.573);
\draw[black] (14.532, 7.573) -- (14.452, 7.537);
\draw[black] (14.452, 7.537) -- (14.377, 7.499);
\draw[black] (14.377, 7.499) -- (14.301, 7.468);
\draw[black] (14.301, 7.468) -- (14.223, 7.443);
\draw[black] (14.223, 7.443) -- (14.142, 7.426);
\draw[black] (14.142, 7.426) -- (14.061, 7.416);
\draw[black] (14.061, 7.416) -- (13.979, 7.412);
\draw[black] (13.979, 7.412) -- (13.896, 7.416);
\draw[black] (13.896, 7.416) -- (13.812, 7.417);
\draw[black] (13.812, 7.417) -- (13.729, 7.410);
\draw[black] (13.729, 7.410) -- (13.646, 7.396);
\draw[black] (13.646, 7.396) -- (13.566, 7.375);
\draw[black] (13.566, 7.375) -- (13.487, 7.347);
\draw[black] (13.487, 7.347) -- (13.409, 7.316);
\draw[black] (13.409, 7.316) -- (13.328, 7.292);
\draw[black] (13.328, 7.292) -- (13.245, 7.276);
\draw[black] (13.245, 7.276) -- (13.161, 7.266);
\draw[black] (13.161, 7.266) -- (13.077, 7.264);
\draw[black] (13.077, 7.264) -- (12.993, 7.270);
\draw[black] (12.993, 7.270) -- (12.909, 7.283);
\draw[black] (12.909, 7.283) -- (12.825, 7.294);
\draw[black] (12.825, 7.294) -- (12.741, 7.297);
\draw[black] (12.741, 7.297) -- (12.657, 7.293);
\draw[black] (12.657, 7.293) -- (12.573, 7.282);
\draw[black] (12.573, 7.282) -- (12.490, 7.263);
\draw[black] (12.490, 7.263) -- (12.409, 7.242);
\draw[black] (12.409, 7.242) -- (12.325, 7.229);
\draw[black] (12.325, 7.229) -- (12.241, 7.224);
\draw[black] (12.241, 7.224) -- (12.157, 7.225);
\draw[black] (12.157, 7.225) -- (12.073, 7.235);
\draw[black] (12.073, 7.235) -- (11.990, 7.251);
\draw[black] (11.990, 7.251) -- (11.910, 7.275);
\draw[black] (11.910, 7.275) -- (11.829, 7.297);
\draw[black] (11.829, 7.297) -- (11.746, 7.311);
\draw[black] (11.746, 7.311) -- (11.663, 7.318);
\draw[black] (11.663, 7.318) -- (11.579, 7.318);
\draw[black] (11.579, 7.318) -- (11.496, 7.310);
\draw[black] (11.496, 7.310) -- (11.413, 7.300);
\draw[black] (11.413, 7.300) -- (11.331, 7.296);
\draw[black] (11.331, 7.296) -- (11.248, 7.301);
\draw[black] (11.248, 7.301) -- (11.166, 7.312);
\draw[black] (11.166, 7.312) -- (11.085, 7.331);
\draw[black] (11.085, 7.331) -- (11.007, 7.356);
\draw[black] (11.007, 7.356) -- (10.928, 7.389);
\draw[black] (10.928, 7.389) -- (10.846, 7.419);
\draw[black] (10.846, 7.419) -- (10.761, 7.441);
\draw[black] (10.761, 7.441) -- (10.674, 7.455);
\draw[black] (10.674, 7.455) -- (10.586, 7.461);
\draw[black] (10.586, 7.461) -- (10.498, 7.458);
\draw[black] (10.498, 7.458) -- (10.414, 7.459);
\draw[black] (10.414, 7.459) -- (10.329, 7.468);
\draw[black] (10.329, 7.468) -- (10.246, 7.485);
\draw[black] (10.246, 7.485) -- (10.165, 7.510);
\draw[black] (10.165, 7.510) -- (10.087, 7.542);
\draw[black] (10.087, 7.542) -- (10.014, 7.582);
\draw[black] (10.014, 7.582) -- (9.940, 7.617);
\draw[black] (9.940, 7.617) -- (9.864, 7.645);
\draw[black] (9.864, 7.645) -- (9.785, 7.665);
\draw[black] (9.785, 7.665) -- (9.704, 7.678);
\draw[black] (9.704, 7.678) -- (9.623, 7.683);
\draw[black] (9.623, 7.683) -- (9.537, 7.698);
\draw[black] (9.537, 7.698) -- (9.452, 7.722);
\draw[black] (9.452, 7.722) -- (9.371, 7.754);
\draw[black] (9.371, 7.754) -- (9.293, 7.794);
\draw[black] (9.293, 7.794) -- (9.220, 7.843);
\draw[black] (9.220, 7.843) -- (9.160, 7.898);
\draw[black] (9.160, 7.898) -- (9.095, 7.948);
\draw[black] (9.095, 7.948) -- (9.026, 7.992);
\draw[black] (9.026, 7.992) -- (8.953, 8.028);
\draw[black] (8.953, 8.028) -- (8.877, 8.058);
\draw[black] (8.877, 8.058) -- (8.801, 8.091);
\draw[black] (8.801, 8.091) -- (8.731, 8.137);
\draw[black] (8.731, 8.137) -- (8.665, 8.189);
\draw[black] (8.665, 8.189) -- (8.604, 8.246);
\draw[black] (8.604, 8.246) -- (8.547, 8.309);
\draw[black] (8.547, 8.309) -- (8.497, 8.376);
\draw[black] (8.497, 8.376) -- (8.458, 8.450);
\draw[black] (8.458, 8.450) -- (8.423, 8.527);
\draw[black] (8.423, 8.527) -- (8.382, 8.601);
\draw[black] (8.382, 8.601) -- (8.335, 8.671);
\draw[black] (8.335, 8.671) -- (8.284, 8.738);
\draw[black] (8.284, 8.738) -- (8.227, 8.800);
\draw[black] (8.227, 8.800) -- (8.166, 8.859);
\draw[black] (8.166, 8.859) -- (8.105, 8.916);
\draw[black] (8.105, 8.916) -- (8.049, 8.978);
\draw[black] (8.049, 8.978) -- (7.998, 9.043);
\draw[black] (7.998, 9.043) -- (7.952, 9.113);
\draw[black] (7.952, 9.113) -- (7.910, 9.185);
\draw[black] (7.910, 9.185) -- (7.874, 9.260);
\draw[black] (7.874, 9.260) -- (7.843, 9.337);
\draw[black] (7.843, 9.337) -- (7.817, 9.416);
\draw[black] (7.817, 9.416) -- (7.796, 9.496);
\draw[black] (7.796, 9.496) -- (7.770, 9.574);
\draw[black] (7.770, 9.574) -- (7.738, 9.651);
\draw[black] (7.738, 9.651) -- (7.702, 9.725);
\draw[black] (7.702, 9.725) -- (7.661, 9.797);
\draw[black] (7.661, 9.797) -- (7.616, 9.866);
\draw[black] (7.616, 9.866) -- (7.566, 9.932);
\draw[black] (7.566, 9.932) -- (7.511, 9.995);
\draw[black] (7.511, 9.995) -- (7.467, 10.063);
\draw[black] (7.467, 10.063) -- (7.426, 10.133);
\draw[black] (7.426, 10.133) -- (7.390, 10.206);
\draw[black] (7.390, 10.206) -- (7.357, 10.281);
\draw[black] (7.357, 10.281) -- (7.330, 10.357);
\draw[black] (7.330, 10.357) -- (7.306, 10.435);
\draw[black] (7.306, 10.435) -- (7.287, 10.515);
\draw[black] (7.287, 10.515) -- (7.273, 10.595);
\draw[black] (7.273, 10.595) -- (7.263, 10.676);
\draw[black] (7.263, 10.676) -- (7.280, 10.759);
\draw[black] (7.280, 10.759) -- (7.292, 10.842);
\draw[black] (7.292, 10.842) -- (7.299, 10.927);
\draw[black] (7.299, 10.927) -- (7.300, 11.012);
\draw[black] (7.300, 11.012) -- (7.295, 11.096);
\draw[black] (7.295, 11.096) -- (7.285, 11.180);
\draw[black] (7.285, 11.180) -- (7.269, 11.264);
\draw[black] (7.269, 11.264) -- (7.248, 11.346);
\draw[black] (7.248, 11.346) -- (7.246, 11.431);
\draw[black] (7.246, 11.431) -- (7.249, 11.516);
\draw[black] (7.249, 11.516) -- (7.257, 11.600);
\draw[black] (7.257, 11.600) -- (7.271, 11.684);
\draw[black] (7.271, 11.684) -- (7.290, 11.767);
\draw[black] (7.290, 11.767) -- (7.315, 11.848);
\draw[black] (7.315, 11.848) -- (7.345, 11.928);
\draw[black] (7.345, 11.928) -- (7.380, 12.006);
\draw[black] (7.380, 12.006) -- (7.421, 12.079);
\draw[black] (7.421, 12.079) -- (7.458, 12.154);
\draw[black] (7.458, 12.154) -- (7.492, 12.231);
\draw[black] (7.492, 12.231) -- (7.521, 12.310);
\draw[black] (7.521, 12.310) -- (7.545, 12.391);
\draw[black] (7.545, 12.391) -- (7.565, 12.473);
\draw[black] (7.565, 12.473) -- (7.581, 12.555);
\draw[black] (7.581, 12.555) -- (7.592, 12.639);
\draw[black] (7.592, 12.639) -- (7.599, 12.722);
\draw[black] (7.599, 12.722) -- (7.603, 12.807);
\draw[black] (7.603, 12.807) -- (7.611, 12.892);
\draw[black] (7.611, 12.892) -- (7.624, 12.976);
\draw[black] (7.624, 12.976) -- (7.643, 13.059);
\draw[black] (7.643, 13.059) -- (7.666, 13.141);
\draw[black] (7.666, 13.141) -- (7.694, 13.221);
\draw[black] (7.694, 13.221) -- (7.728, 13.300);
\draw[black] (7.728, 13.300) -- (7.766, 13.376);
\draw[black] (7.766, 13.376) -- (7.808, 13.450);
\draw[black] (7.808, 13.450) -- (7.847, 13.525);
\draw[black] (7.847, 13.525) -- (7.881, 13.603);
\draw[black] (7.881, 13.603) -- (7.910, 13.683);
\draw[black] (7.910, 13.683) -- (7.933, 13.765);
\draw[black] (7.933, 13.765) -- (7.950, 13.848);
\draw[black] (7.950, 13.848) -- (7.961, 13.932);
\draw[black] (7.961, 13.932) -- (7.967, 14.017);
\draw[black] (7.967, 14.017) -- (7.968, 14.100);
\draw[black] (7.968, 14.100) -- (7.972, 14.182);
\draw[black] (7.972, 14.182) -- (7.983, 14.263);
\draw[black] (7.983, 14.263) -- (8.000, 14.344);
\draw[black] (8.000, 14.344) -- (8.022, 14.423);
\draw[black] (8.022, 14.423) -- (8.050, 14.500);
\draw[black] (8.050, 14.500) -- (8.084, 14.574);
\draw[black] (8.084, 14.574) -- (8.126, 14.647);
\draw[black] (8.126, 14.647) -- (8.168, 14.723);
\draw[black] (8.168, 14.723) -- (8.203, 14.803);
\draw[black] (8.203, 14.803) -- (8.231, 14.885);
\draw[black] (8.231, 14.885) -- (8.252, 14.969);
\draw[black] (8.252, 14.969) -- (8.266, 15.055);
\draw[black] (8.266, 15.055) -- (8.287, 15.136);
\draw[black] (8.287, 15.136) -- (8.326, 15.209);
\draw[black] (8.326, 15.209) -- (8.370, 15.279);
\draw[black] (8.370, 15.279) -- (8.421, 15.344);
\draw[black] (8.421, 15.344) -- (8.477, 15.405);
\draw[black] (8.477, 15.405) -- (8.537, 15.461);
\draw[black] (8.537, 15.461) -- (8.607, 15.503);
\draw[black] (8.607, 15.503) -- (8.679, 15.541);
\draw[black] (8.679, 15.541) -- (8.749, 15.584);
\draw[black] (8.749, 15.584) -- (8.814, 15.633);
\draw[black] (8.814, 15.633) -- (8.876, 15.687);
\draw[black] (8.876, 15.687) -- (8.933, 15.745);
\draw[black] (8.933, 15.745) -- (8.985, 15.808);
\draw[black] (8.985, 15.808) -- (9.052, 15.860);
\draw[black] (9.052, 15.860) -- (9.123, 15.907);
\draw[black] (9.123, 15.907) -- (9.196, 15.950);
\draw[black] (9.196, 15.950) -- (9.272, 15.988);
\draw[black] (9.272, 15.988) -- (9.351, 16.020);
\draw[black] (9.351, 16.020) -- (9.432, 16.047);
\draw[black] (9.432, 16.047) -- (9.514, 16.068);
\draw[black] (9.514, 16.068) -- (9.596, 16.084);
\draw[black] (9.596, 16.084) -- (9.675, 16.101);
\draw[black] (9.675, 16.101) -- (9.753, 16.123);
\draw[black] (9.753, 16.123) -- (9.829, 16.149);
\draw[black] (9.829, 16.149) -- (9.904, 16.181);
\draw[black] (9.904, 16.181) -- (9.977, 16.216);
\draw[black] (9.977, 16.216) -- (10.047, 16.256);
\draw[black] (10.047, 16.256) -- (10.116, 16.300);
\draw[black] (10.116, 16.300) -- (10.181, 16.348);
\draw[black] (10.181, 16.348) -- (10.245, 16.398);
\draw[black] (10.245, 16.398) -- (10.311, 16.444);
\draw[black] (10.311, 16.444) -- (10.381, 16.487);
\draw[black] (10.381, 16.487) -- (10.453, 16.525);
\draw[black] (10.453, 16.525) -- (10.527, 16.559);
\draw[black] (10.527, 16.559) -- (10.603, 16.588);
\draw[black] (10.603, 16.588) -- (10.680, 16.613);
\draw[black] (10.680, 16.613) -- (10.759, 16.633);
\draw[black] (10.759, 16.633) -- (10.839, 16.650);
\draw[black] (10.839, 16.650) -- (10.919, 16.673);
\draw[black] (10.919, 16.673) -- (10.997, 16.701);
\draw[black] (10.997, 16.701) -- (11.073, 16.734);
\draw[black] (11.073, 16.734) -- (11.147, 16.771);
\draw[black] (11.147, 16.771) -- (11.218, 16.813);
\draw[black] (11.218, 16.813) -- (11.287, 16.860);
\draw[black] (11.287, 16.860) -- (11.352, 16.911);
\draw[black] (11.352, 16.911) -- (11.418, 16.964);
\draw[black] (11.418, 16.964) -- (11.489, 17.013);
\draw[black] (11.489, 17.013) -- (11.564, 17.056);
\draw[black] (11.564, 17.056) -- (11.642, 17.094);
\draw[black] (11.642, 17.094) -- (11.722, 17.126);
\draw[black] (11.722, 17.126) -- (11.805, 17.152);
\draw[black] (11.805, 17.152) -- (11.889, 17.172);
\draw[black] (11.889, 17.172) -- (11.972, 17.175);
\draw[black] (11.972, 17.175) -- (12.054, 17.172);
\draw[black] (12.054, 17.172) -- (12.136, 17.175);
\draw[black] (12.136, 17.175) -- (12.217, 17.184);
\draw[black] (12.217, 17.184) -- (12.297, 17.200);
\draw[black] (12.297, 17.200) -- (12.376, 17.222);
\draw[black] (12.376, 17.222) -- (12.453, 17.250);
\draw[black] (12.453, 17.250) -- (12.534, 17.257);
\draw[black] (12.534, 17.257) -- (12.615, 17.257);
\draw[black] (12.615, 17.257) -- (12.697, 17.251);
\draw[black] (12.697, 17.251) -- (12.777, 17.239);
\draw[black] (12.777, 17.239) -- (12.856, 17.220);
\draw[black] (12.856, 17.220) -- (12.934, 17.195);
\draw[black] (12.934, 17.195) -- (13.005, 17.154);
\draw[black] (13.005, 17.154) -- (13.075, 17.106);
\draw[black] (13.075, 17.106) -- (13.148, 17.062);
\draw[black] (13.148, 17.062) -- (13.224, 17.025);
\draw[black] (13.224, 17.025) -- (13.303, 16.993);
\draw[black] (13.303, 16.993) -- (13.383, 16.967);
\draw[black] (13.383, 16.967) -- (13.466, 16.946);
\draw[black] (13.466, 16.946) -- (13.547, 16.929);
\draw[black] (13.547, 16.929) -- (13.625, 16.905);
\draw[black] (13.625, 16.905) -- (13.701, 16.877);
\draw[black] (13.701, 16.877) -- (13.776, 16.844);
\draw[black] (13.776, 16.844) -- (13.848, 16.806);
\draw[black] (13.848, 16.806) -- (13.918, 16.764);
\draw[black] (13.918, 16.764) -- (13.984, 16.717);
\draw[black] (13.984, 16.717) -- (14.048, 16.666);
\draw[black] (14.048, 16.666) -- (14.112, 16.612);
\draw[black] (14.112, 16.612) -- (14.180, 16.560);
\draw[black] (14.180, 16.560) -- (14.251, 16.513);
\draw[black] (14.251, 16.513) -- (14.326, 16.470);
\draw[black] (14.326, 16.470) -- (14.403, 16.433);
\draw[black] (14.403, 16.433) -- (14.482, 16.400);
\draw[black] (14.482, 16.400) -- (14.563, 16.372);
\draw[black] (14.563, 16.372) -- (14.646, 16.350);
\draw[black] (14.646, 16.350) -- (14.727, 16.333);
\draw[black] (14.727, 16.333) -- (14.806, 16.315);
\draw[black] (14.806, 16.315) -- (14.884, 16.292);
\draw[black] (14.884, 16.292) -- (14.960, 16.264);
\draw[black] (14.960, 16.264) -- (15.035, 16.232);
\draw[black] (15.035, 16.232) -- (15.107, 16.196);
\draw[black] (15.107, 16.196) -- (15.178, 16.155);
\draw[black] (15.178, 16.155) -- (15.245, 16.110);
\draw[black] (15.245, 16.110) -- (15.310, 16.061);
\draw[black] (15.310, 16.061) -- (15.377, 16.008);
\draw[black] (15.377, 16.008) -- (15.448, 15.959);
\draw[black] (15.448, 15.959) -- (15.522, 15.915);
\draw[black] (15.522, 15.915) -- (15.599, 15.876);
\draw[black] (15.599, 15.876) -- (15.679, 15.843);
\draw[black] (15.679, 15.843) -- (15.760, 15.815);
\draw[black] (15.760, 15.815) -- (15.844, 15.793);
\draw[black] (15.844, 15.793) -- (15.924, 15.767);
\draw[black] (15.924, 15.767) -- (15.997, 15.730);
\draw[black] (15.997, 15.730) -- (16.068, 15.686);
\draw[black] (16.068, 15.686) -- (16.135, 15.637);
\draw[black] (16.135, 15.637) -- (16.198, 15.583);
\draw[black] (16.198, 15.583) -- (16.257, 15.525);
\draw[black] (16.257, 15.525) -- (16.310, 15.461);
\draw[black] (16.310, 15.461) -- (16.348, 15.386);
\draw[black] (16.348, 15.386) -- (16.392, 15.314);
\draw[black] (16.392, 15.314) -- (16.443, 15.246);
\draw[black] (16.443, 15.246) -- (16.498, 15.183);
\draw[black] (16.498, 15.183) -- (16.559, 15.124);
\draw[black] (16.559, 15.124) -- (16.625, 15.071);
\draw[black] (16.625, 15.071) -- (16.670, 15.003);
\draw[black] (16.670, 15.003) -- (16.709, 14.931);
\draw[black] (16.709, 14.931) -- (16.743, 14.857);
\draw[black] (16.743, 14.857) -- (16.771, 14.780);
\draw[black] (16.771, 14.780) -- (16.792, 14.701);
\draw[black] (16.792, 14.701) -- (16.807, 14.620);
\draw[black] (16.807, 14.620) -- (16.814, 14.537);
\draw[black] (16.814, 14.537) -- (16.821, 14.453);
\draw[black] (16.821, 14.453) -- (16.835, 14.369);
\draw[black] (16.835, 14.369) -- (16.854, 14.287);
\draw[black] (16.854, 14.287) -- (16.880, 14.207);
\draw[black] (16.880, 14.207) -- (16.912, 14.128);
\draw[black] (16.912, 14.128) -- (16.949, 14.052);
\draw[black] (16.949, 14.052) -- (16.991, 13.979);
\draw[black] (16.991, 13.979) -- (17.030, 13.904);
\draw[black] (17.030, 13.904) -- (17.065, 13.827);
\draw[black] (17.065, 13.827) -- (17.094, 13.748);
\draw[black] (17.094, 13.748) -- (17.118, 13.667);
\draw[black] (17.118, 13.667) -- (17.137, 13.585);
\draw[black] (17.137, 13.585) -- (17.151, 13.501);
\draw[black] (17.151, 13.501) -- (17.159, 13.417);
\draw[black] (17.159, 13.417) -- (17.164, 13.333);
\draw[black] (17.164, 13.333) -- (17.175, 13.250);
\draw[black] (17.175, 13.250) -- (17.190, 13.167);
\draw[black] (17.190, 13.167) -- (17.210, 13.085);
\draw[black] (17.210, 13.085) -- (17.234, 13.004);
\draw[black] (17.234, 13.004) -- (17.262, 12.925);
\draw[black] (17.262, 12.925) -- (17.295, 12.847);
\draw[black] (17.295, 12.847) -- (17.332, 12.771);
\draw[black] (17.332, 12.771) -- (17.373, 12.698);
\draw[black] (17.373, 12.698) -- (17.418, 12.627);
\draw[black] (17.418, 12.627) -- (17.461, 12.555);
\draw[black] (17.461, 12.555) -- (17.501, 12.482);
\draw[black] (17.501, 12.482) -- (17.537, 12.407);
\draw[black] (17.537, 12.407) -- (17.569, 12.330);
\draw[black] (17.569, 12.330) -- (17.598, 12.252);
\draw[black] (17.598, 12.252) -- (17.622, 12.172);
\draw[black] (17.622, 12.172) -- (17.643, 12.091);
\draw[black] (17.643, 12.091) -- (17.660, 12.010);
\draw[black] (17.660, 12.010) -- (17.672, 11.927);
\draw[black] (17.672, 11.927) -- (17.681, 11.844);
\draw[black] (17.681, 11.844) -- (17.679, 11.760);
\draw[black] (17.679, 11.760) -- (17.674, 11.674);
\draw[black] (17.674, 11.674) -- (17.675, 11.588);
\draw[black] (17.675, 11.588) -- (17.683, 11.502);
\draw[black] (17.683, 11.502) -- (17.696, 11.417);
\draw[black] (17.696, 11.417) -- (17.715, 11.333);
\draw[black] (17.715, 11.333) -- (17.739, 11.250);
\draw[black] (17.739, 11.250) -- (17.770, 11.169);
\draw[black] (17.770, 11.169) -- (17.774, 11.086);
\draw[black] (17.774, 11.086) -- (17.772, 11.002);
\draw[black] (17.772, 11.002) -- (17.763, 10.918);
\draw[black] (17.763, 10.918) -- (17.747, 10.836);
\draw[black] (17.747, 10.836) -- (17.725, 10.755);
\draw[black] (17.725, 10.755) -- (17.696, 10.677);
\draw[black] (17.696, 10.677) -- (17.653, 10.607);
\draw[black] (17.653, 10.607) -- (17.603, 10.541);
\draw[black] (17.603, 10.541) -- (17.558, 10.473);
\draw[black] (17.558, 10.473) -- (17.518, 10.401);
\draw[black] (17.518, 10.401) -- (17.483, 10.327);
\draw[black] (17.483, 10.327) -- (17.453, 10.251);
\draw[black] (17.453, 10.251) -- (17.428, 10.172);
\draw[black] (17.428, 10.172) -- (17.409, 10.092);
\draw[black] (17.409, 10.092) -- (17.380, 10.016);
\draw[black] (17.380, 10.016) -- (17.346, 9.941);
\draw[black] (17.346, 9.941) -- (17.307, 9.869);
\draw[black] (17.307, 9.869) -- (17.263, 9.800);
\draw[black] (17.263, 9.800) -- (17.214, 9.734);
\draw[black] (17.214, 9.734) -- (17.160, 9.671);
\draw[black] (17.160, 9.671) -- (17.103, 9.613);
\draw[black] (17.103, 9.613) -- (17.040, 9.559);
\draw[black] (17.040, 9.559) -- (16.977, 9.503);
\draw[black] (16.977, 9.503) -- (16.918, 9.443);
\draw[black] (16.918, 9.443) -- (16.864, 9.378);
\draw[black] (16.864, 9.378) -- (16.815, 9.310);
\draw[black] (16.815, 9.310) -- (16.771, 9.239);
\draw[black] (16.771, 9.239) -- (16.733, 9.164);
\draw[black] (16.733, 9.164) -- (16.696, 9.089);
\draw[black] (16.696, 9.089) -- (16.650, 9.018);
\draw[black] (16.650, 9.018) -- (16.599, 8.951);
\draw[black] (16.599, 8.951) -- (16.542, 8.889);
\draw[black] (16.542, 8.889) -- (16.481, 8.831);
\draw[black] (16.481, 8.831) -- (16.416, 8.779);
\draw[black] (16.416, 8.779) -- (16.346, 8.732);
\draw[black] (16.346, 8.732) -- (16.273, 8.697);
\draw[black] (16.273, 8.697) -- (16.203, 8.655);
\draw[black] (16.203, 8.655) -- (16.137, 8.608);
\draw[black] (16.137, 8.608) -- (16.075, 8.556);
\draw[black] (16.075, 8.556) -- (16.018, 8.498);
\draw[black] (16.018, 8.498) -- (15.966, 8.435);
\draw[black] (15.966, 8.435) -- (15.905, 8.381);
\draw[black] (15.905, 8.381) -- (15.839, 8.334);
\draw[black] (15.839, 8.334) -- (15.768, 8.293);
\draw[black] (15.768, 8.293) -- (15.694, 8.258);
\draw[black] (15.694, 8.258) -- (15.617, 8.231);
\draw[black] (15.617, 8.231) -- (15.534, 8.214);
\draw[black] (15.534, 8.214) -- (15.449, 8.194);
\draw[black] (15.449, 8.194) -- (15.366, 8.166);
\draw[black] (15.366, 8.166) -- (15.287, 8.129);
\draw[black] (15.287, 8.129) -- (15.212, 8.084);
\draw[black] (15.212, 8.084) -- (15.138, 8.036);
\draw[black] (15.138, 8.036) -- (15.059, 7.996);
\draw[black] (15.059, 7.996) -- (14.976, 7.965);
\draw[black] (14.976, 7.965) -- (14.890, 7.942);
\draw[black] (14.890, 7.942) -- (14.803, 7.929);
\draw[black] (14.803, 7.929) -- (14.717, 7.925);
\draw[black] (14.717, 7.925) -- (14.634, 7.917);
\draw[black] (14.634, 7.917) -- (14.553, 7.902);
\draw[black] (14.553, 7.902) -- (14.473, 7.879);
\draw[black] (14.473, 7.879) -- (14.396, 7.848);
\draw[black] (14.396, 7.848) -- (14.322, 7.811);
\draw[black] (14.322, 7.811) -- (14.245, 7.775);
\draw[black] (14.245, 7.775) -- (14.164, 7.747);
\draw[black] (14.164, 7.747) -- (14.081, 7.727);
\draw[black] (14.081, 7.727) -- (13.997, 7.715);
\draw[black] (13.997, 7.715) -- (13.912, 7.711);
\draw[black] (13.912, 7.711) -- (13.826, 7.715);
\draw[black] (13.826, 7.715) -- (13.739, 7.715);
\draw[black] (13.739, 7.715) -- (13.652, 7.707);
\draw[black] (13.652, 7.707) -- (13.567, 7.690);
\draw[black] (13.567, 7.690) -- (13.483, 7.665);
\draw[black] (13.483, 7.665) -- (13.402, 7.633);
\draw[black] (13.402, 7.633) -- (13.319, 7.605);
\draw[black] (13.319, 7.605) -- (13.233, 7.585);
\draw[black] (13.233, 7.585) -- (13.146, 7.573);
\draw[black] (13.146, 7.573) -- (13.058, 7.569);
\draw[black] (13.058, 7.569) -- (12.971, 7.574);
\draw[black] (12.971, 7.574) -- (12.887, 7.587);
\draw[black] (12.887, 7.587) -- (12.807, 7.598);
\draw[black] (12.807, 7.598) -- (12.726, 7.601);
\draw[black] (12.726, 7.601) -- (12.645, 7.597);
\draw[black] (12.645, 7.597) -- (12.565, 7.586);
\draw[black] (12.565, 7.586) -- (12.486, 7.569);
\draw[black] (12.486, 7.569) -- (12.405, 7.547);
\draw[black] (12.405, 7.547) -- (12.317, 7.535);
\draw[black] (12.317, 7.535) -- (12.229, 7.530);
\draw[black] (12.229, 7.530) -- (12.142, 7.534);
\draw[black] (12.142, 7.534) -- (12.054, 7.546);
\draw[black] (12.054, 7.546) -- (11.969, 7.567);
\draw[black] (11.969, 7.567) -- (11.885, 7.593);
\draw[black] (11.885, 7.593) -- (11.800, 7.610);
\draw[black] (11.800, 7.610) -- (11.713, 7.620);
\draw[black] (11.713, 7.620) -- (11.626, 7.621);
\draw[black] (11.626, 7.621) -- (11.539, 7.614);
\draw[black] (11.539, 7.614) -- (11.453, 7.603);
\draw[black] (11.453, 7.603) -- (11.367, 7.600);
\draw[black] (11.367, 7.600) -- (11.281, 7.606);
\draw[black] (11.281, 7.606) -- (11.197, 7.620);
\draw[black] (11.197, 7.620) -- (11.114, 7.642);
\draw[black] (11.114, 7.642) -- (11.033, 7.671);
\draw[black] (11.033, 7.671) -- (10.956, 7.704);
\draw[black] (10.956, 7.704) -- (10.877, 7.729);
\draw[black] (10.877, 7.729) -- (10.795, 7.746);
\draw[black] (10.795, 7.746) -- (10.712, 7.755);
\draw[black] (10.712, 7.755) -- (10.629, 7.757);
\draw[black] (10.629, 7.757) -- (10.543, 7.754);
\draw[black] (10.543, 7.754) -- (10.454, 7.760);
\draw[black] (10.454, 7.760) -- (10.367, 7.776);
\draw[black] (10.367, 7.776) -- (10.283, 7.800);
\draw[black] (10.283, 7.800) -- (10.200, 7.833);
\draw[black] (10.200, 7.833) -- (10.124, 7.874);
\draw[black] (10.124, 7.874) -- (10.047, 7.910);
\draw[black] (10.047, 7.910) -- (9.966, 7.938);
\draw[black] (9.966, 7.938) -- (9.884, 7.957);
\draw[black] (9.884, 7.957) -- (9.799, 7.968);
\draw[black] (9.799, 7.968) -- (9.716, 7.975);
\draw[black] (9.716, 7.975) -- (9.634, 7.994);
\draw[black] (9.634, 7.994) -- (9.555, 8.020);
\draw[black] (9.555, 8.020) -- (9.480, 8.055);
\draw[black] (9.480, 8.055) -- (9.408, 8.098);
\draw[black] (9.408, 8.098) -- (9.343, 8.151);
\draw[black] (9.343, 8.151) -- (9.277, 8.206);
\draw[black] (9.277, 8.206) -- (9.206, 8.253);
\draw[black] (9.206, 8.253) -- (9.130, 8.293);
\draw[black] (9.130, 8.293) -- (9.050, 8.324);
\draw[black] (9.050, 8.324) -- (8.971, 8.357);
\draw[black] (8.971, 8.357) -- (8.898, 8.404);
\draw[black] (8.898, 8.404) -- (8.830, 8.457);
\draw[black] (8.830, 8.457) -- (8.768, 8.516);
\draw[black] (8.768, 8.516) -- (8.711, 8.581);
\draw[black] (8.711, 8.581) -- (8.661, 8.651);
\draw[black] (8.661, 8.651) -- (8.626, 8.728);
\draw[black] (8.626, 8.728) -- (8.585, 8.801);
\draw[black] (8.585, 8.801) -- (8.538, 8.871);
\draw[black] (8.538, 8.871) -- (8.486, 8.936);
\draw[black] (8.486, 8.936) -- (8.428, 8.998);
\draw[black] (8.428, 8.998) -- (8.366, 9.055);
\draw[black] (8.366, 9.055) -- (8.304, 9.110);
\draw[black] (8.304, 9.110) -- (8.247, 9.172);
\draw[black] (8.247, 9.172) -- (8.196, 9.237);
\draw[black] (8.196, 9.237) -- (8.149, 9.306);
\draw[black] (8.149, 9.306) -- (8.108, 9.379);
\draw[black] (8.108, 9.379) -- (8.072, 9.454);
\draw[black] (8.072, 9.454) -- (8.042, 9.532);
\draw[black] (8.042, 9.532) -- (8.020, 9.612);
\draw[black] (8.020, 9.612) -- (7.996, 9.691);
\draw[black] (7.996, 9.691) -- (7.967, 9.768);
\draw[black] (7.967, 9.768) -- (7.932, 9.843);
\draw[black] (7.932, 9.843) -- (7.893, 9.915);
\draw[black] (7.893, 9.915) -- (7.848, 9.985);
\draw[black] (7.848, 9.985) -- (7.799, 10.051);
\draw[black] (7.799, 10.051) -- (7.745, 10.114);
\draw[black] (7.745, 10.114) -- (7.700, 10.186);
\draw[black] (7.700, 10.186) -- (7.659, 10.260);
\draw[black] (7.659, 10.260) -- (7.624, 10.338);
\draw[black] (7.624, 10.338) -- (7.593, 10.417);
\draw[black] (7.593, 10.417) -- (7.567, 10.498);
\draw[black] (7.567, 10.498) -- (7.547, 10.580);
\draw[black] (7.547, 10.580) -- (7.533, 10.664);
\draw[black] (7.533, 10.664) -- (7.524, 10.748);
\draw[black] (7.524, 10.748) -- (7.539, 10.829);
\draw[black] (7.539, 10.829) -- (7.549, 10.911);
\draw[black] (7.549, 10.911) -- (7.554, 10.993);
\draw[black] (7.554, 10.993) -- (7.553, 11.075);
\draw[black] (7.553, 11.075) -- (7.547, 11.157);
\draw[black] (7.547, 11.157) -- (7.536, 11.238);
\draw[black] (7.536, 11.238) -- (7.520, 11.319);
\draw[black] (7.520, 11.319) -- (7.498, 11.398);
\draw[black] (7.498, 11.398) -- (7.493, 11.481);
\draw[black] (7.493, 11.481) -- (7.494, 11.564);
\draw[black] (7.494, 11.564) -- (7.501, 11.647);
\draw[black] (7.501, 11.647) -- (7.512, 11.730);
\draw[black] (7.512, 11.730) -- (7.529, 11.811);
\draw[black] (7.529, 11.811) -- (7.551, 11.892);
\draw[black] (7.551, 11.892) -- (7.579, 11.970);
\draw[black] (7.579, 11.970) -- (7.611, 12.047);
\draw[black] (7.611, 12.047) -- (7.651, 12.120);
\draw[black] (7.651, 12.120) -- (7.686, 12.195);
\draw[black] (7.686, 12.195) -- (7.717, 12.271);
\draw[black] (7.717, 12.271) -- (7.743, 12.350);
\draw[black] (7.743, 12.350) -- (7.765, 12.430);
\draw[black] (7.765, 12.430) -- (7.782, 12.511);
\draw[black] (7.782, 12.511) -- (7.795, 12.593);
\draw[black] (7.795, 12.593) -- (7.803, 12.675);
\draw[black] (7.803, 12.675) -- (7.806, 12.758);
\draw[black] (7.806, 12.758) -- (7.811, 12.843);
\draw[black] (7.811, 12.843) -- (7.822, 12.927);
\draw[black] (7.822, 12.927) -- (7.838, 13.011);
\draw[black] (7.838, 13.011) -- (7.859, 13.093);
\draw[black] (7.859, 13.093) -- (7.886, 13.174);
\draw[black] (7.886, 13.174) -- (7.917, 13.253);
\draw[black] (7.917, 13.253) -- (7.954, 13.329);
\draw[black] (7.954, 13.329) -- (7.996, 13.404);
\draw[black] (7.996, 13.404) -- (8.037, 13.480);
\draw[black] (8.037, 13.480) -- (8.071, 13.559);
\draw[black] (8.071, 13.559) -- (8.100, 13.640);
\draw[black] (8.100, 13.640) -- (8.123, 13.723);
\draw[black] (8.123, 13.723) -- (8.140, 13.807);
\draw[black] (8.140, 13.807) -- (8.150, 13.893);
\draw[black] (8.150, 13.893) -- (8.154, 13.979);
\draw[black] (8.154, 13.979) -- (8.159, 14.062);
\draw[black] (8.159, 14.062) -- (8.171, 14.145);
\draw[black] (8.171, 14.145) -- (8.189, 14.227);
\draw[black] (8.189, 14.227) -- (8.213, 14.307);
\draw[black] (8.213, 14.307) -- (8.244, 14.385);
\draw[black] (8.244, 14.385) -- (8.281, 14.461);
\draw[black] (8.281, 14.461) -- (8.325, 14.531);
\draw[black] (8.325, 14.531) -- (8.369, 14.602);
\draw[black] (8.369, 14.602) -- (8.407, 14.676);
\draw[black] (8.407, 14.676) -- (8.438, 14.753);
\draw[black] (8.438, 14.753) -- (8.463, 14.833);
\draw[black] (8.463, 14.833) -- (8.480, 14.914);
\draw[black] (8.480, 14.914) -- (8.504, 14.996);
\draw[black] (8.504, 14.996) -- (8.546, 15.073);
\draw[black] (8.546, 15.073) -- (8.595, 15.146);
\draw[black] (8.595, 15.146) -- (8.651, 15.214);
\draw[black] (8.651, 15.214) -- (8.713, 15.277);
\draw[black] (8.713, 15.277) -- (8.780, 15.334);
\draw[black] (8.780, 15.334) -- (8.857, 15.371);
\draw[black] (8.857, 15.371) -- (8.931, 15.415);
\draw[black] (8.931, 15.415) -- (9.001, 15.465);
\draw[black] (9.001, 15.465) -- (9.066, 15.521);
\draw[black] (9.066, 15.521) -- (9.127, 15.582);
\draw[black] (9.127, 15.582) -- (9.181, 15.649);
\draw[black] (9.181, 15.649) -- (9.247, 15.703);
\draw[black] (9.247, 15.703) -- (9.316, 15.753);
\draw[black] (9.316, 15.753) -- (9.388, 15.797);
\draw[black] (9.388, 15.797) -- (9.464, 15.836);
\draw[black] (9.464, 15.836) -- (9.542, 15.869);
\draw[black] (9.542, 15.869) -- (9.622, 15.896);
\draw[black] (9.622, 15.896) -- (9.705, 15.918);
\draw[black] (9.705, 15.918) -- (9.788, 15.935);
\draw[black] (9.788, 15.935) -- (9.870, 15.959);
\draw[black] (9.870, 15.959) -- (9.951, 15.987);
\draw[black] (9.951, 15.987) -- (10.029, 16.021);
\draw[black] (10.029, 16.021) -- (10.104, 16.061);
\draw[black] (10.104, 16.061) -- (10.177, 16.105);
\draw[black] (10.177, 16.105) -- (10.247, 16.154);
\draw[black] (10.247, 16.154) -- (10.314, 16.207);
\draw[black] (10.314, 16.207) -- (10.384, 16.258);
\draw[black] (10.384, 16.258) -- (10.457, 16.303);
\draw[black] (10.457, 16.303) -- (10.533, 16.344);
\draw[black] (10.533, 16.344) -- (10.611, 16.379);
\draw[black] (10.611, 16.379) -- (10.692, 16.409);
\draw[black] (10.692, 16.409) -- (10.774, 16.433);
\draw[black] (10.774, 16.433) -- (10.858, 16.452);
\draw[black] (10.858, 16.452) -- (10.939, 16.470);
\draw[black] (10.939, 16.470) -- (11.018, 16.494);
\draw[black] (11.018, 16.494) -- (11.096, 16.523);
\draw[black] (11.096, 16.523) -- (11.171, 16.557);
\draw[black] (11.171, 16.557) -- (11.244, 16.596);
\draw[black] (11.244, 16.596) -- (11.314, 16.640);
\draw[black] (11.314, 16.640) -- (11.381, 16.689);
\draw[black] (11.381, 16.689) -- (11.446, 16.738);
\draw[black] (11.446, 16.738) -- (11.516, 16.781);
\draw[black] (11.516, 16.781) -- (11.588, 16.819);
\draw[black] (11.588, 16.819) -- (11.663, 16.851);
\draw[black] (11.663, 16.851) -- (11.741, 16.878);
\draw[black] (11.741, 16.878) -- (11.819, 16.899);
\draw[black] (11.819, 16.899) -- (11.900, 16.914);
\draw[black] (11.900, 16.914) -- (11.983, 16.915);
\draw[black] (11.983, 16.915) -- (12.070, 16.911);
\draw[black] (12.070, 16.911) -- (12.156, 16.915);
\draw[black] (12.156, 16.915) -- (12.242, 16.926);
\draw[black] (12.242, 16.926) -- (12.327, 16.945);
\draw[black] (12.327, 16.945) -- (12.410, 16.971);
\draw[black] (12.410, 16.971) -- (12.493, 16.991);
\draw[black] (12.493, 16.991) -- (12.579, 16.994);
\draw[black] (12.579, 16.994) -- (12.665, 16.990);
\draw[black] (12.665, 16.990) -- (12.751, 16.979);
\draw[black] (12.751, 16.979) -- (12.835, 16.961);
\draw[black] (12.835, 16.961) -- (12.917, 16.935);
\draw[black] (12.917, 16.935) -- (12.993, 16.895);
\draw[black] (12.993, 16.895) -- (13.067, 16.849);
\draw[black] (13.067, 16.849) -- (13.144, 16.810);
\draw[black] (13.144, 16.810) -- (13.224, 16.776);
\draw[black] (13.224, 16.776) -- (13.306, 16.749);
\draw[black] (13.306, 16.749) -- (13.390, 16.729);
\draw[black] (13.390, 16.729) -- (13.476, 16.715);
\draw[black] (13.476, 16.715) -- (13.555, 16.696);
\draw[black] (13.555, 16.696) -- (13.633, 16.672);
\draw[black] (13.633, 16.672) -- (13.709, 16.643);
\draw[black] (13.709, 16.643) -- (13.782, 16.608);
\draw[black] (13.782, 16.608) -- (13.854, 16.569);
\draw[black] (13.854, 16.569) -- (13.922, 16.525);
\draw[black] (13.922, 16.525) -- (13.988, 16.476);
\draw[black] (13.988, 16.476) -- (14.052, 16.423);
\draw[black] (14.052, 16.423) -- (14.120, 16.372);
\draw[black] (14.120, 16.372) -- (14.192, 16.326);
\draw[black] (14.192, 16.326) -- (14.267, 16.285);
\draw[black] (14.267, 16.285) -- (14.345, 16.249);
\draw[black] (14.345, 16.249) -- (14.424, 16.218);
\draw[black] (14.424, 16.218) -- (14.506, 16.193);
\draw[black] (14.506, 16.193) -- (14.589, 16.174);
\draw[black] (14.589, 16.174) -- (14.672, 16.155);
\draw[black] (14.672, 16.155) -- (14.754, 16.131);
\draw[black] (14.754, 16.131) -- (14.835, 16.102);
\draw[black] (14.835, 16.102) -- (14.912, 16.067);
\draw[black] (14.912, 16.067) -- (14.988, 16.026);
\draw[black] (14.988, 16.026) -- (15.060, 15.981);
\draw[black] (15.060, 15.981) -- (15.130, 15.931);
\draw[black] (15.130, 15.931) -- (15.195, 15.876);
\draw[black] (15.195, 15.876) -- (15.263, 15.823);
\draw[black] (15.263, 15.823) -- (15.335, 15.775);
\draw[black] (15.335, 15.775) -- (15.409, 15.733);
\draw[black] (15.409, 15.733) -- (15.487, 15.696);
\draw[black] (15.487, 15.696) -- (15.567, 15.665);
\draw[black] (15.567, 15.665) -- (15.649, 15.639);
\draw[black] (15.649, 15.639) -- (15.731, 15.611);
\draw[black] (15.731, 15.611) -- (15.808, 15.571);
\draw[black] (15.808, 15.571) -- (15.881, 15.523);
\draw[black] (15.881, 15.523) -- (15.951, 15.470);
\draw[black] (15.951, 15.470) -- (16.015, 15.411);
\draw[black] (16.015, 15.411) -- (16.074, 15.347);
\draw[black] (16.074, 15.347) -- (16.119, 15.275);
\draw[black] (16.119, 15.275) -- (16.159, 15.204);
\draw[black] (16.159, 15.204) -- (16.206, 15.135);
\draw[black] (16.206, 15.135) -- (16.258, 15.072);
\draw[black] (16.258, 15.072) -- (16.315, 15.012);
\draw[black] (16.315, 15.012) -- (16.377, 14.958);
\draw[black] (16.377, 14.958) -- (16.435, 14.899);
\draw[black] (16.435, 14.899) -- (16.483, 14.828);
\draw[black] (16.483, 14.828) -- (16.523, 14.753);
\draw[black] (16.523, 14.753) -- (16.558, 14.675);
\draw[black] (16.558, 14.675) -- (16.585, 14.595);
\draw[black] (16.585, 14.595) -- (16.605, 14.512);
\draw[black] (16.605, 14.512) -- (16.616, 14.426);
\draw[black] (16.616, 14.426) -- (16.627, 14.340);
\draw[black] (16.627, 14.340) -- (16.645, 14.255);
\draw[black] (16.645, 14.255) -- (16.669, 14.172);
\draw[black] (16.669, 14.172) -- (16.700, 14.091);
\draw[black] (16.700, 14.091) -- (16.738, 14.012);
\draw[black] (16.738, 14.012) -- (16.781, 13.937);
\draw[black] (16.781, 13.937) -- (16.824, 13.863);
\draw[black] (16.824, 13.863) -- (16.861, 13.786);
\draw[black] (16.861, 13.786) -- (16.894, 13.707);
\draw[black] (16.894, 13.707) -- (16.920, 13.625);
\draw[black] (16.920, 13.625) -- (16.941, 13.542);
\draw[black] (16.941, 13.542) -- (16.957, 13.457);
\draw[black] (16.957, 13.457) -- (16.966, 13.372);
\draw[black] (16.966, 13.372) -- (16.972, 13.288);
\draw[black] (16.972, 13.288) -- (16.982, 13.205);
\draw[black] (16.982, 13.205) -- (16.996, 13.122);
\draw[black] (16.996, 13.122) -- (17.015, 13.041);
\draw[black] (17.015, 13.041) -- (17.039, 12.961);
\draw[black] (17.039, 12.961) -- (17.067, 12.882);
\draw[black] (17.067, 12.882) -- (17.100, 12.805);
\draw[black] (17.100, 12.805) -- (17.137, 12.730);
\draw[black] (17.137, 12.730) -- (17.179, 12.658);
\draw[black] (17.179, 12.658) -- (17.223, 12.585);
\draw[black] (17.223, 12.585) -- (17.263, 12.511);
\draw[black] (17.263, 12.511) -- (17.298, 12.434);
\draw[black] (17.298, 12.434) -- (17.330, 12.355);
\draw[black] (17.330, 12.355) -- (17.357, 12.275);
\draw[black] (17.357, 12.275) -- (17.380, 12.194);
\draw[black] (17.380, 12.194) -- (17.398, 12.111);
\draw[black] (17.398, 12.111) -- (17.412, 12.027);
\draw[black] (17.412, 12.027) -- (17.421, 11.943);
\draw[black] (17.421, 11.943) -- (17.426, 11.858);
\draw[black] (17.426, 11.858) -- (17.417, 11.776);
\draw[black] (17.417, 11.776) -- (17.413, 11.694);
\draw[black] (17.413, 11.694) -- (17.415, 11.611);
\draw[black] (17.415, 11.611) -- (17.423, 11.528);
\draw[black] (17.423, 11.528) -- (17.436, 11.447);
\draw[black] (17.436, 11.447) -- (17.455, 11.366);
\draw[black] (17.455, 11.366) -- (17.480, 11.287);
\draw[black] (17.480, 11.287) -- (17.497, 11.208);
\draw[black] (17.497, 11.208) -- (17.498, 11.126);
\draw[black] (17.498, 11.126) -- (17.493, 11.044);
\draw[black] (17.493, 11.044) -- (17.480, 10.963);
\draw[black] (17.480, 10.963) -- (17.462, 10.883);
\draw[black] (17.462, 10.883) -- (17.437, 10.805);
\draw[black] (17.437, 10.805) -- (17.406, 10.729);
\draw[black] (17.406, 10.729) -- (17.355, 10.665);
\draw[black] (17.355, 10.665) -- (17.309, 10.597);
\draw[black] (17.309, 10.597) -- (17.268, 10.526);
\draw[black] (17.268, 10.526) -- (17.233, 10.452);
\draw[black] (17.233, 10.452) -- (17.203, 10.376);
\draw[black] (17.203, 10.376) -- (17.179, 10.297);
\draw[black] (17.179, 10.297) -- (17.161, 10.217);
\draw[black] (17.161, 10.217) -- (17.132, 10.141);
\draw[black] (17.132, 10.141) -- (17.097, 10.066);
\draw[black] (17.097, 10.066) -- (17.057, 9.995);
\draw[black] (17.057, 9.995) -- (17.011, 9.926);
\draw[black] (17.011, 9.926) -- (16.961, 9.861);
\draw[black] (16.961, 9.861) -- (16.905, 9.800);
\draw[black] (16.905, 9.800) -- (16.846, 9.744);
\draw[black] (16.846, 9.744) -- (16.780, 9.691);
\draw[black] (16.780, 9.691) -- (16.718, 9.633);
\draw[black] (16.718, 9.633) -- (16.661, 9.571);
\draw[black] (16.661, 9.571) -- (16.610, 9.504);
\draw[black] (16.610, 9.504) -- (16.564, 9.433);
\draw[black] (16.564, 9.433) -- (16.524, 9.359);
\draw[black] (16.524, 9.359) -- (16.484, 9.284);
\draw[black] (16.484, 9.284) -- (16.435, 9.214);
\draw[black] (16.435, 9.214) -- (16.381, 9.149);
\draw[black] (16.381, 9.149) -- (16.322, 9.089);
\draw[black] (16.322, 9.089) -- (16.257, 9.034);
\draw[black] (16.257, 9.034) -- (16.188, 8.986);
\draw[black] (16.188, 8.986) -- (16.114, 8.947);
\draw[black] (16.114, 8.947) -- (16.040, 8.909);
\draw[black] (16.040, 8.909) -- (15.970, 8.864);
\draw[black] (15.970, 8.864) -- (15.904, 8.813);
\draw[black] (15.904, 8.813) -- (15.844, 8.756);
\draw[black] (15.844, 8.756) -- (15.790, 8.693);
\draw[black] (15.790, 8.693) -- (15.725, 8.638);
\draw[black] (15.725, 8.638) -- (15.655, 8.590);
\draw[black] (15.655, 8.590) -- (15.580, 8.550);
\draw[black] (15.580, 8.550) -- (15.501, 8.518);
\draw[black] (15.501, 8.518) -- (15.420, 8.494);
\draw[black] (15.420, 8.494) -- (15.338, 8.480);
\draw[black] (15.338, 8.480) -- (15.258, 8.458);
\draw[black] (15.258, 8.458) -- (15.181, 8.427);
\draw[black] (15.181, 8.427) -- (15.107, 8.389);
\draw[black] (15.107, 8.389) -- (15.038, 8.343);
\draw[black] (15.038, 8.343) -- (14.965, 8.301);
\draw[black] (14.965, 8.301) -- (14.888, 8.268);
\draw[black] (14.888, 8.268) -- (14.808, 8.242);
\draw[black] (14.808, 8.242) -- (14.726, 8.226);
\draw[black] (14.726, 8.226) -- (14.642, 8.218);
\draw[black] (14.642, 8.218) -- (14.556, 8.213);
\draw[black] (14.556, 8.213) -- (14.470, 8.200);
\draw[black] (14.470, 8.200) -- (14.386, 8.178);
\draw[black] (14.386, 8.178) -- (14.306, 8.147);
\draw[black] (14.306, 8.147) -- (14.228, 8.108);
\draw[black] (14.228, 8.108) -- (14.155, 8.074);
\draw[black] (14.155, 8.074) -- (14.079, 8.048);
\draw[black] (14.079, 8.048) -- (14.000, 8.028);
\draw[black] (14.000, 8.028) -- (13.920, 8.017);
\draw[black] (13.920, 8.017) -- (13.839, 8.013);
\draw[black] (13.839, 8.013) -- (13.757, 8.016);
\draw[black] (13.757, 8.016) -- (13.675, 8.016);
\draw[black] (13.675, 8.016) -- (13.592, 8.008);
\draw[black] (13.592, 8.008) -- (13.511, 7.992);
\draw[black] (13.511, 7.992) -- (13.432, 7.969);
\draw[black] (13.432, 7.969) -- (13.355, 7.938);
\draw[black] (13.355, 7.938) -- (13.276, 7.911);
\draw[black] (13.276, 7.911) -- (13.194, 7.891);
\draw[black] (13.194, 7.891) -- (13.111, 7.880);
\draw[black] (13.111, 7.880) -- (13.028, 7.876);
\draw[black] (13.028, 7.876) -- (12.944, 7.881);
\draw[black] (12.944, 7.881) -- (12.861, 7.894);
\draw[black] (12.861, 7.894) -- (12.777, 7.904);
\draw[black] (12.777, 7.904) -- (12.693, 7.906);
\draw[black] (12.693, 7.906) -- (12.609, 7.900);
\draw[black] (12.609, 7.900) -- (12.527, 7.886);
\draw[black] (12.527, 7.886) -- (12.445, 7.864);
\draw[black] (12.445, 7.864) -- (12.363, 7.848);
\draw[black] (12.363, 7.848) -- (12.279, 7.840);
\draw[black] (12.279, 7.840) -- (12.195, 7.840);
\draw[black] (12.195, 7.840) -- (12.112, 7.848);
\draw[black] (12.112, 7.848) -- (12.029, 7.863);
\draw[black] (12.029, 7.863) -- (11.950, 7.887);
\draw[black] (11.950, 7.887) -- (11.869, 7.908);
\draw[black] (11.869, 7.908) -- (11.787, 7.921);
\draw[black] (11.787, 7.921) -- (11.704, 7.926);
\draw[black] (11.704, 7.926) -- (11.621, 7.923);
\draw[black] (11.621, 7.923) -- (11.539, 7.913);
\draw[black] (11.539, 7.913) -- (11.458, 7.907);
\draw[black] (11.458, 7.907) -- (11.376, 7.908);
\draw[black] (11.376, 7.908) -- (11.295, 7.918);
\draw[black] (11.295, 7.918) -- (11.216, 7.935);
\draw[black] (11.216, 7.935) -- (11.138, 7.960);
\draw[black] (11.138, 7.960) -- (11.061, 7.992);
\draw[black] (11.061, 7.992) -- (10.979, 8.022);
\draw[black] (10.979, 8.022) -- (10.894, 8.042);
\draw[black] (10.894, 8.042) -- (10.808, 8.054);
\draw[black] (10.808, 8.054) -- (10.721, 8.056);
\draw[black] (10.721, 8.056) -- (10.636, 8.054);
\draw[black] (10.636, 8.054) -- (10.553, 8.060);
\draw[black] (10.553, 8.060) -- (10.470, 8.075);
\draw[black] (10.470, 8.075) -- (10.390, 8.098);
\draw[black] (10.390, 8.098) -- (10.312, 8.129);
\draw[black] (10.312, 8.129) -- (10.236, 8.170);
\draw[black] (10.236, 8.170) -- (10.155, 8.207);
\draw[black] (10.155, 8.207) -- (10.070, 8.234);
\draw[black] (10.070, 8.234) -- (9.982, 8.252);
\draw[black] (9.982, 8.252) -- (9.893, 8.258);
\draw[black] (9.893, 8.258) -- (9.807, 8.274);
\draw[black] (9.807, 8.274) -- (9.723, 8.299);
\draw[black] (9.723, 8.299) -- (9.643, 8.333);
\draw[black] (9.643, 8.333) -- (9.567, 8.377);
\draw[black] (9.567, 8.377) -- (9.501, 8.430);
\draw[black] (9.501, 8.430) -- (9.439, 8.481);
\draw[black] (9.439, 8.481) -- (9.371, 8.525);
\draw[black] (9.371, 8.525) -- (9.299, 8.562);
\draw[black] (9.299, 8.562) -- (9.223, 8.592);
\draw[black] (9.223, 8.592) -- (9.145, 8.624);
\draw[black] (9.145, 8.624) -- (9.070, 8.671);
\draw[black] (9.070, 8.671) -- (9.000, 8.725);
\draw[black] (9.000, 8.725) -- (8.936, 8.787);
\draw[black] (8.936, 8.787) -- (8.879, 8.855);
\draw[black] (8.879, 8.855) -- (8.835, 8.929);
\draw[black] (8.835, 8.929) -- (8.794, 9.003);
\draw[black] (8.794, 9.003) -- (8.748, 9.072);
\draw[black] (8.748, 9.072) -- (8.695, 9.138);
\draw[black] (8.695, 9.138) -- (8.637, 9.198);
\draw[black] (8.637, 9.198) -- (8.574, 9.253);
\draw[black] (8.574, 9.253) -- (8.511, 9.308);
\draw[black] (8.511, 9.308) -- (8.454, 9.369);
\draw[black] (8.454, 9.369) -- (8.402, 9.434);
\draw[black] (8.402, 9.434) -- (8.355, 9.503);
\draw[black] (8.355, 9.503) -- (8.315, 9.576);
\draw[black] (8.315, 9.576) -- (8.280, 9.652);
\draw[black] (8.280, 9.652) -- (8.251, 9.730);
\draw[black] (8.251, 9.730) -- (8.230, 9.809);
\draw[black] (8.230, 9.809) -- (8.203, 9.887);
\draw[black] (8.203, 9.887) -- (8.170, 9.963);
\draw[black] (8.170, 9.963) -- (8.132, 10.036);
\draw[black] (8.132, 10.036) -- (8.089, 10.106);
\draw[black] (8.089, 10.106) -- (8.040, 10.172);
\draw[black] (8.040, 10.172) -- (7.987, 10.235);
\draw[black] (7.987, 10.235) -- (7.942, 10.306);
\draw[black] (7.942, 10.306) -- (7.903, 10.381);
\draw[black] (7.903, 10.381) -- (7.870, 10.458);
\draw[black] (7.870, 10.458) -- (7.841, 10.537);
\draw[black] (7.841, 10.537) -- (7.818, 10.618);
\draw[black] (7.818, 10.618) -- (7.801, 10.701);
\draw[black] (7.801, 10.701) -- (7.790, 10.784);
\draw[black] (7.790, 10.784) -- (7.794, 10.867);
\draw[black] (7.794, 10.867) -- (7.806, 10.951);
\draw[black] (7.806, 10.951) -- (7.811, 11.035);
\draw[black] (7.811, 11.035) -- (7.811, 11.120);
\draw[black] (7.811, 11.120) -- (7.805, 11.204);
\draw[black] (7.805, 11.204) -- (7.793, 11.287);
\draw[black] (7.793, 11.287) -- (7.776, 11.370);
\draw[black] (7.776, 11.370) -- (7.753, 11.451);
\draw[black] (7.753, 11.451) -- (7.746, 11.537);
\draw[black] (7.746, 11.537) -- (7.746, 11.623);
\draw[black] (7.746, 11.623) -- (7.752, 11.709);
\draw[black] (7.752, 11.709) -- (7.763, 11.794);
\draw[black] (7.763, 11.794) -- (7.781, 11.879);
\draw[black] (7.781, 11.879) -- (7.804, 11.962);
\draw[black] (7.804, 11.962) -- (7.833, 12.043);
\draw[black] (7.833, 12.043) -- (7.869, 12.119);
\draw[black] (7.869, 12.119) -- (7.904, 12.192);
\draw[black] (7.904, 12.192) -- (7.935, 12.268);
\draw[black] (7.935, 12.268) -- (7.961, 12.345);
\draw[black] (7.961, 12.345) -- (7.983, 12.424);
\draw[black] (7.983, 12.424) -- (8.000, 12.503);
\draw[black] (8.000, 12.503) -- (8.012, 12.584);
\draw[black] (8.012, 12.584) -- (8.018, 12.665);
\draw[black] (8.018, 12.665) -- (8.020, 12.747);
\draw[black] (8.020, 12.747) -- (8.025, 12.832);
\draw[black] (8.025, 12.832) -- (8.036, 12.916);
\draw[black] (8.036, 12.916) -- (8.052, 12.999);
\draw[black] (8.052, 12.999) -- (8.074, 13.082);
\draw[black] (8.074, 13.082) -- (8.102, 13.162);
\draw[black] (8.102, 13.162) -- (8.135, 13.240);
\draw[black] (8.135, 13.240) -- (8.174, 13.316);
\draw[black] (8.174, 13.316) -- (8.215, 13.388);
\draw[black] (8.215, 13.388) -- (8.252, 13.461);
\draw[black] (8.252, 13.461) -- (8.283, 13.536);
\draw[black] (8.283, 13.536) -- (8.308, 13.613);
\draw[black] (8.308, 13.613) -- (8.328, 13.692);
\draw[black] (8.328, 13.692) -- (8.341, 13.772);
\draw[black] (8.341, 13.772) -- (8.349, 13.853);
\draw[black] (8.349, 13.853) -- (8.354, 13.937);
\draw[black] (8.354, 13.937) -- (8.366, 14.022);
\draw[black] (8.366, 14.022) -- (8.385, 14.106);
\draw[black] (8.385, 14.106) -- (8.411, 14.188);
\draw[black] (8.411, 14.188) -- (8.444, 14.268);
\draw[black] (8.444, 14.268) -- (8.484, 14.345);
\draw[black] (8.484, 14.345) -- (8.533, 14.416);
\draw[black] (8.533, 14.416) -- (8.581, 14.488);
\draw[black] (8.581, 14.488) -- (8.622, 14.565);
\draw[black] (8.622, 14.565) -- (8.656, 14.645);
\draw[black] (8.656, 14.645) -- (8.683, 14.728);
\draw[black] (8.683, 14.728) -- (8.701, 14.813);
\draw[black] (8.701, 14.813) -- (8.739, 14.890);
\draw[black] (8.739, 14.890) -- (8.784, 14.963);
\draw[black] (8.784, 14.963) -- (8.835, 15.031);
\draw[black] (8.835, 15.031) -- (8.892, 15.094);
\draw[black] (8.892, 15.094) -- (8.955, 15.152);
\draw[black] (8.955, 15.152) -- (9.026, 15.196);
\draw[black] (9.026, 15.196) -- (9.099, 15.236);
\draw[black] (9.099, 15.236) -- (9.168, 15.282);
\draw[black] (9.168, 15.282) -- (9.232, 15.333);
\draw[black] (9.232, 15.333) -- (9.292, 15.390);
\draw[black] (9.292, 15.390) -- (9.347, 15.453);
\draw[black] (9.347, 15.453) -- (9.404, 15.514);
\draw[black] (9.404, 15.514) -- (9.470, 15.568);
\draw[black] (9.470, 15.568) -- (9.541, 15.616);
\draw[black] (9.541, 15.616) -- (9.615, 15.659);
\draw[black] (9.615, 15.659) -- (9.692, 15.696);
\draw[black] (9.692, 15.696) -- (9.772, 15.726);
\draw[black] (9.772, 15.726) -- (9.854, 15.750);
\draw[black] (9.854, 15.750) -- (9.937, 15.769);
\draw[black] (9.937, 15.769) -- (10.018, 15.794);
\draw[black] (10.018, 15.794) -- (10.097, 15.825);
\draw[black] (10.097, 15.825) -- (10.173, 15.862);
\draw[black] (10.173, 15.862) -- (10.247, 15.903);
\draw[black] (10.247, 15.903) -- (10.318, 15.951);
\draw[black] (10.318, 15.951) -- (10.384, 16.003);
\draw[black] (10.384, 16.003) -- (10.453, 16.055);
\draw[black] (10.453, 16.055) -- (10.524, 16.102);
\draw[black] (10.524, 16.102) -- (10.599, 16.144);
\draw[black] (10.599, 16.144) -- (10.677, 16.180);
\draw[black] (10.677, 16.180) -- (10.757, 16.211);
\draw[black] (10.757, 16.211) -- (10.840, 16.235);
\draw[black] (10.840, 16.235) -- (10.923, 16.254);
\draw[black] (10.923, 16.254) -- (11.005, 16.270);
\draw[black] (11.005, 16.270) -- (11.084, 16.292);
\draw[black] (11.084, 16.292) -- (11.162, 16.321);
\draw[black] (11.162, 16.321) -- (11.238, 16.354);
\draw[black] (11.238, 16.354) -- (11.311, 16.393);
\draw[black] (11.311, 16.393) -- (11.381, 16.438);
\draw[black] (11.381, 16.438) -- (11.448, 16.487);
\draw[black] (11.448, 16.487) -- (11.519, 16.531);
\draw[black] (11.519, 16.531) -- (11.593, 16.569);
\draw[black] (11.593, 16.569) -- (11.670, 16.601);
\draw[black] (11.670, 16.601) -- (11.749, 16.627);
\draw[black] (11.749, 16.627) -- (11.830, 16.646);
\draw[black] (11.830, 16.646) -- (11.912, 16.659);
\draw[black] (11.912, 16.659) -- (11.995, 16.658);
\draw[black] (11.995, 16.658) -- (12.079, 16.654);
\draw[black] (12.079, 16.654) -- (12.163, 16.657);
\draw[black] (12.163, 16.657) -- (12.246, 16.667);
\draw[black] (12.246, 16.667) -- (12.328, 16.684);
\draw[black] (12.328, 16.684) -- (12.409, 16.709);
\draw[black] (12.409, 16.709) -- (12.489, 16.728);
\draw[black] (12.489, 16.728) -- (12.573, 16.732);
\draw[black] (12.573, 16.732) -- (12.656, 16.729);
\draw[black] (12.656, 16.729) -- (12.739, 16.719);
\draw[black] (12.739, 16.719) -- (12.821, 16.702);
\draw[black] (12.821, 16.702) -- (12.901, 16.678);
\draw[black] (12.901, 16.678) -- (12.975, 16.641);
\draw[black] (12.975, 16.641) -- (13.046, 16.600);
\draw[black] (13.046, 16.600) -- (13.120, 16.565);
\draw[black] (13.120, 16.565) -- (13.197, 16.536);
\draw[black] (13.197, 16.536) -- (13.276, 16.514);
\draw[black] (13.276, 16.514) -- (13.357, 16.497);
\draw[black] (13.357, 16.497) -- (13.438, 16.487);
\draw[black] (13.438, 16.487) -- (13.518, 16.470);
\draw[black] (13.518, 16.470) -- (13.597, 16.447);
\draw[black] (13.597, 16.447) -- (13.673, 16.419);
\draw[black] (13.673, 16.419) -- (13.748, 16.385);
\draw[black] (13.748, 16.385) -- (13.820, 16.346);
\draw[black] (13.820, 16.346) -- (13.888, 16.301);
\draw[black] (13.888, 16.301) -- (13.954, 16.252);
\draw[black] (13.954, 16.252) -- (14.021, 16.199);
\draw[black] (14.021, 16.199) -- (14.091, 16.151);
\draw[black] (14.091, 16.151) -- (14.165, 16.109);
\draw[black] (14.165, 16.109) -- (14.242, 16.072);
\draw[black] (14.242, 16.072) -- (14.322, 16.041);
\draw[black] (14.322, 16.041) -- (14.403, 16.016);
\draw[black] (14.403, 16.016) -- (14.486, 15.997);
\draw[black] (14.486, 15.997) -- (14.569, 15.977);
\draw[black] (14.569, 15.977) -- (14.650, 15.951);
\draw[black] (14.650, 15.951) -- (14.729, 15.920);
\draw[black] (14.729, 15.920) -- (14.805, 15.883);
\draw[black] (14.805, 15.883) -- (14.879, 15.840);
\draw[black] (14.879, 15.840) -- (14.949, 15.792);
\draw[black] (14.949, 15.792) -- (15.016, 15.739);
\draw[black] (15.016, 15.739) -- (15.080, 15.682);
\draw[black] (15.080, 15.682) -- (15.149, 15.630);
\draw[black] (15.149, 15.630) -- (15.222, 15.584);
\draw[black] (15.222, 15.584) -- (15.299, 15.543);
\draw[black] (15.299, 15.543) -- (15.378, 15.509);
\draw[black] (15.378, 15.509) -- (15.460, 15.481);
\draw[black] (15.460, 15.481) -- (15.540, 15.452);
\draw[black] (15.540, 15.452) -- (15.613, 15.412);
\draw[black] (15.613, 15.412) -- (15.684, 15.366);
\draw[black] (15.684, 15.366) -- (15.750, 15.314);
\draw[black] (15.750, 15.314) -- (15.811, 15.256);
\draw[black] (15.811, 15.256) -- (15.867, 15.194);
\draw[black] (15.867, 15.194) -- (15.912, 15.122);
\draw[black] (15.912, 15.122) -- (15.956, 15.046);
\draw[black] (15.956, 15.046) -- (16.006, 14.976);
\draw[black] (16.006, 14.976) -- (16.063, 14.909);
\draw[black] (16.063, 14.909) -- (16.126, 14.849);
\draw[black] (16.126, 14.849) -- (16.194, 14.795);
\draw[black] (16.194, 14.795) -- (16.245, 14.731);
\draw[black] (16.245, 14.731) -- (16.290, 14.662);
\draw[black] (16.290, 14.662) -- (16.329, 14.590);
\draw[black] (16.329, 14.590) -- (16.362, 14.515);
\draw[black] (16.362, 14.515) -- (16.388, 14.437);
\draw[black] (16.388, 14.437) -- (16.407, 14.357);
\draw[black] (16.407, 14.357) -- (16.416, 14.275);
\draw[black] (16.416, 14.275) -- (16.433, 14.194);
\draw[black] (16.433, 14.194) -- (16.455, 14.114);
\draw[black] (16.455, 14.114) -- (16.484, 14.037);
\draw[black] (16.484, 14.037) -- (16.519, 13.962);
\draw[black] (16.519, 13.962) -- (16.560, 13.890);
\draw[black] (16.560, 13.890) -- (16.603, 13.820);
\draw[black] (16.603, 13.820) -- (16.642, 13.749);
\draw[black] (16.642, 13.749) -- (16.676, 13.675);
\draw[black] (16.676, 13.675) -- (16.705, 13.599);
\draw[black] (16.705, 13.599) -- (16.728, 13.521);
\draw[black] (16.728, 13.521) -- (16.746, 13.441);
\draw[black] (16.746, 13.441) -- (16.758, 13.361);
\draw[black] (16.758, 13.361) -- (16.765, 13.280);
\draw[black] (16.765, 13.280) -- (16.772, 13.197);
\draw[black] (16.772, 13.197) -- (16.783, 13.115);
\draw[black] (16.783, 13.115) -- (16.800, 13.034);
\draw[black] (16.800, 13.034) -- (16.821, 12.954);
\draw[black] (16.821, 12.954) -- (16.847, 12.875);
\draw[black] (16.847, 12.875) -- (16.878, 12.798);
\draw[black] (16.878, 12.798) -- (16.913, 12.723);
\draw[black] (16.913, 12.723) -- (16.953, 12.651);
\draw[black] (16.953, 12.651) -- (16.995, 12.579);
\draw[black] (16.995, 12.579) -- (17.032, 12.506);
\draw[black] (17.032, 12.506) -- (17.064, 12.431);
\draw[black] (17.064, 12.431) -- (17.092, 12.353);
\draw[black] (17.092, 12.353) -- (17.115, 12.275);
\draw[black] (17.115, 12.275) -- (17.134, 12.195);
\draw[black] (17.134, 12.195) -- (17.149, 12.114);
\draw[black] (17.149, 12.114) -- (17.158, 12.032);
\draw[black] (17.158, 12.032) -- (17.163, 11.950);
\draw[black] (17.163, 11.950) -- (17.157, 11.867);
\draw[black] (17.157, 11.867) -- (17.149, 11.784);
\draw[black] (17.149, 11.784) -- (17.147, 11.699);
\draw[black] (17.147, 11.699) -- (17.152, 11.615);
\draw[black] (17.152, 11.615) -- (17.163, 11.531);
\draw[black] (17.163, 11.531) -- (17.179, 11.448);
\draw[black] (17.179, 11.448) -- (17.202, 11.367);
\draw[black] (17.202, 11.367) -- (17.219, 11.284);
\draw[black] (17.219, 11.284) -- (17.219, 11.198);
\draw[black] (17.219, 11.198) -- (17.212, 11.113);
\draw[black] (17.212, 11.113) -- (17.197, 11.028);
\draw[black] (17.197, 11.028) -- (17.175, 10.945);
\draw[black] (17.175, 10.945) -- (17.146, 10.864);
\draw[black] (17.146, 10.864) -- (17.103, 10.793);
\draw[black] (17.103, 10.793) -- (17.056, 10.726);
\draw[black] (17.056, 10.726) -- (17.014, 10.655);
\draw[black] (17.014, 10.655) -- (16.977, 10.581);
\draw[black] (16.977, 10.581) -- (16.947, 10.504);
\draw[black] (16.947, 10.504) -- (16.923, 10.425);
\draw[black] (16.923, 10.425) -- (16.905, 10.345);
\draw[black] (16.905, 10.345) -- (16.875, 10.268);
\draw[black] (16.875, 10.268) -- (16.839, 10.194);
\draw[black] (16.839, 10.194) -- (16.797, 10.123);
\draw[black] (16.797, 10.123) -- (16.750, 10.055);
\draw[black] (16.750, 10.055) -- (16.697, 9.992);
\draw[black] (16.697, 9.992) -- (16.640, 9.932);
\draw[black] (16.640, 9.932) -- (16.575, 9.879);
\draw[black] (16.575, 9.879) -- (16.510, 9.824);
\draw[black] (16.510, 9.824) -- (16.450, 9.764);
\draw[black] (16.450, 9.764) -- (16.396, 9.699);
\draw[black] (16.396, 9.699) -- (16.347, 9.629);
\draw[black] (16.347, 9.629) -- (16.305, 9.555);
\draw[black] (16.305, 9.555) -- (16.263, 9.481);
\draw[black] (16.263, 9.481) -- (16.212, 9.413);
\draw[black] (16.212, 9.413) -- (16.154, 9.349);
\draw[black] (16.154, 9.349) -- (16.091, 9.292);
\draw[black] (16.091, 9.292) -- (16.023, 9.241);
\draw[black] (16.023, 9.241) -- (15.950, 9.196);
\draw[black] (15.950, 9.196) -- (15.872, 9.162);
\draw[black] (15.872, 9.162) -- (15.798, 9.120);
\draw[black] (15.798, 9.120) -- (15.728, 9.071);
\draw[black] (15.728, 9.071) -- (15.664, 9.014);
\draw[black] (15.664, 9.014) -- (15.607, 8.951);
\draw[black] (15.607, 8.951) -- (15.538, 8.896);
\draw[black] (15.538, 8.896) -- (15.463, 8.848);
\draw[black] (15.463, 8.848) -- (15.383, 8.810);
\draw[black] (15.383, 8.810) -- (15.300, 8.781);
\draw[black] (15.300, 8.781) -- (15.214, 8.764);
\draw[black] (15.214, 8.764) -- (15.129, 8.744);
\draw[black] (15.129, 8.744) -- (15.047, 8.715);
\draw[black] (15.047, 8.715) -- (14.970, 8.677);
\draw[black] (14.970, 8.677) -- (14.897, 8.630);
\draw[black] (14.897, 8.630) -- (14.819, 8.587);
\draw[black] (14.819, 8.587) -- (14.738, 8.553);
\draw[black] (14.738, 8.553) -- (14.653, 8.529);
\draw[black] (14.653, 8.529) -- (14.566, 8.516);
\draw[black] (14.566, 8.516) -- (14.481, 8.511);
\draw[black] (14.481, 8.511) -- (14.400, 8.503);
\draw[black] (14.400, 8.503) -- (14.320, 8.486);
\draw[black] (14.320, 8.486) -- (14.242, 8.461);
\draw[black] (14.242, 8.461) -- (14.168, 8.428);
\draw[black] (14.168, 8.428) -- (14.094, 8.390);
\draw[black] (14.094, 8.390) -- (14.016, 8.358);
\draw[black] (14.016, 8.358) -- (13.935, 8.336);
\draw[black] (13.935, 8.336) -- (13.852, 8.322);
\draw[black] (13.852, 8.322) -- (13.768, 8.316);
\draw[black] (13.768, 8.316) -- (13.682, 8.320);
\draw[black] (13.682, 8.320) -- (13.596, 8.319);
\draw[black] (13.596, 8.319) -- (13.511, 8.308);
\draw[black] (13.511, 8.308) -- (13.427, 8.289);
\draw[black] (13.427, 8.289) -- (13.346, 8.261);
\draw[black] (13.346, 8.261) -- (13.265, 8.229);
\draw[black] (13.265, 8.229) -- (13.181, 8.205);
\draw[black] (13.181, 8.205) -- (13.095, 8.190);
\draw[black] (13.095, 8.190) -- (13.008, 8.185);
\draw[black] (13.008, 8.185) -- (12.920, 8.189);
\draw[black] (12.920, 8.189) -- (12.834, 8.202);
\draw[black] (12.834, 8.202) -- (12.747, 8.212);
\draw[black] (12.747, 8.212) -- (12.659, 8.212);
\draw[black] (12.659, 8.212) -- (12.571, 8.203);
\draw[black] (12.571, 8.203) -- (12.485, 8.185);
\draw[black] (12.485, 8.185) -- (12.400, 8.164);
\draw[black] (12.400, 8.164) -- (12.313, 8.152);
\draw[black] (12.313, 8.152) -- (12.226, 8.149);
\draw[black] (12.226, 8.149) -- (12.139, 8.156);
\draw[black] (12.139, 8.156) -- (12.052, 8.171);
\draw[black] (12.052, 8.171) -- (11.969, 8.197);
\draw[black] (11.969, 8.197) -- (11.885, 8.218);
\draw[black] (11.885, 8.218) -- (11.799, 8.230);
\draw[black] (11.799, 8.230) -- (11.713, 8.233);
\draw[black] (11.713, 8.233) -- (11.627, 8.227);
\draw[black] (11.627, 8.227) -- (11.542, 8.216);
\draw[black] (11.542, 8.216) -- (11.457, 8.215);
\draw[black] (11.457, 8.215) -- (11.373, 8.223);
\draw[black] (11.373, 8.223) -- (11.290, 8.240);
\draw[black] (11.290, 8.240) -- (11.209, 8.265);
\draw[black] (11.209, 8.265) -- (11.132, 8.297);
\draw[black] (11.132, 8.297) -- (11.055, 8.325);
\draw[black] (11.055, 8.325) -- (10.976, 8.345);
\draw[black] (10.976, 8.345) -- (10.894, 8.356);
\draw[black] (10.894, 8.356) -- (10.812, 8.359);
\draw[black] (10.812, 8.359) -- (10.728, 8.357);
\draw[black] (10.728, 8.357) -- (10.640, 8.364);
\draw[black] (10.640, 8.364) -- (10.555, 8.382);
\draw[black] (10.555, 8.382) -- (10.472, 8.409);
\draw[black] (10.472, 8.409) -- (10.393, 8.446);
\draw[black] (10.393, 8.446) -- (10.318, 8.486);
\draw[black] (10.318, 8.486) -- (10.240, 8.516);
\draw[black] (10.240, 8.516) -- (10.158, 8.537);
\draw[black] (10.158, 8.537) -- (10.075, 8.548);
\draw[black] (10.075, 8.548) -- (9.992, 8.556);
\draw[black] (9.992, 8.556) -- (9.912, 8.574);
\draw[black] (9.912, 8.574) -- (9.835, 8.602);
\draw[black] (9.835, 8.602) -- (9.761, 8.639);
\draw[black] (9.761, 8.639) -- (9.692, 8.684);
\draw[black] (9.692, 8.684) -- (9.628, 8.740);
\draw[black] (9.628, 8.740) -- (9.559, 8.788);
\draw[black] (9.559, 8.788) -- (9.484, 8.827);
\draw[black] (9.484, 8.827) -- (9.406, 8.858);
\draw[black] (9.406, 8.858) -- (9.328, 8.888);
\draw[black] (9.328, 8.888) -- (9.257, 8.931);
\draw[black] (9.257, 8.931) -- (9.191, 8.980);
\draw[black] (9.191, 8.980) -- (9.131, 9.036);
\draw[black] (9.131, 9.036) -- (9.076, 9.098);
\draw[black] (9.076, 9.098) -- (9.033, 9.169);
\draw[black] (9.033, 9.169) -- (8.990, 9.241);
\draw[black] (8.990, 9.241) -- (8.940, 9.309);
\draw[black] (8.940, 9.309) -- (8.884, 9.372);
\draw[black] (8.884, 9.372) -- (8.823, 9.429);
\draw[black] (8.823, 9.429) -- (8.756, 9.481);
\draw[black] (8.756, 9.481) -- (8.696, 9.538);
\draw[black] (8.696, 9.538) -- (8.642, 9.601);
\draw[black] (8.642, 9.601) -- (8.592, 9.668);
\draw[black] (8.592, 9.668) -- (8.549, 9.739);
\draw[black] (8.549, 9.739) -- (8.513, 9.814);
\draw[black] (8.513, 9.814) -- (8.482, 9.892);
\draw[black] (8.482, 9.892) -- (8.461, 9.971);
\draw[black] (8.461, 9.971) -- (8.433, 10.048);
\draw[black] (8.433, 10.048) -- (8.399, 10.122);
\draw[black] (8.399, 10.122) -- (8.360, 10.194);
\draw[black] (8.360, 10.194) -- (8.314, 10.262);
\draw[black] (8.314, 10.262) -- (8.264, 10.327);
\draw[black] (8.264, 10.327) -- (8.214, 10.393);
\draw[black] (8.214, 10.393) -- (8.173, 10.466);
\draw[black] (8.173, 10.466) -- (8.138, 10.542);
\draw[black] (8.138, 10.542) -- (8.108, 10.620);
\draw[black] (8.108, 10.620) -- (8.085, 10.701);
\draw[black] (8.085, 10.701) -- (8.067, 10.783);
\draw[black] (8.067, 10.783) -- (8.056, 10.866);
\draw[black] (8.056, 10.866) -- (8.060, 10.950);
\draw[black] (8.060, 10.950) -- (8.071, 11.036);
\draw[black] (8.071, 11.036) -- (8.075, 11.122);
\draw[black] (8.075, 11.122) -- (8.072, 11.209);
\draw[black] (8.072, 11.209) -- (8.063, 11.295);
\draw[black] (8.063, 11.295) -- (8.048, 11.380);
\draw[black] (8.048, 11.380) -- (8.027, 11.464);
\draw[black] (8.027, 11.464) -- (8.009, 11.546);
\draw[black] (8.009, 11.546) -- (8.004, 11.629);
\draw[black] (8.004, 11.629) -- (8.005, 11.711);
\draw[black] (8.005, 11.711) -- (8.012, 11.794);
\draw[black] (8.012, 11.794) -- (8.025, 11.875);
\draw[black] (8.025, 11.875) -- (8.043, 11.956);
\draw[black] (8.043, 11.956) -- (8.066, 12.036);
\draw[black] (8.066, 12.036) -- (8.095, 12.113);
\draw[black] (8.095, 12.113) -- (8.134, 12.190);
\draw[black] (8.134, 12.190) -- (8.167, 12.269);
\draw[black] (8.167, 12.269) -- (8.194, 12.351);
\draw[black] (8.194, 12.351) -- (8.215, 12.434);
\draw[black] (8.215, 12.434) -- (8.231, 12.518);
\draw[black] (8.231, 12.518) -- (8.241, 12.603);
\draw[black] (8.241, 12.603) -- (8.245, 12.689);
\draw[black] (8.245, 12.689) -- (8.247, 12.774);
\draw[black] (8.247, 12.774) -- (8.255, 12.859);
\draw[black] (8.255, 12.859) -- (8.268, 12.943);
\draw[black] (8.268, 12.943) -- (8.289, 13.025);
\draw[black] (8.289, 13.025) -- (8.315, 13.106);
\draw[black] (8.315, 13.106) -- (8.347, 13.185);
\draw[black] (8.347, 13.185) -- (8.384, 13.261);
\draw[black] (8.384, 13.261) -- (8.426, 13.333);
\draw[black] (8.426, 13.333) -- (8.463, 13.407);
\draw[black] (8.463, 13.407) -- (8.495, 13.483);
\draw[black] (8.495, 13.483) -- (8.520, 13.562);
\draw[black] (8.520, 13.562) -- (8.539, 13.642);
\draw[black] (8.539, 13.642) -- (8.552, 13.723);
\draw[black] (8.552, 13.723) -- (8.558, 13.805);
\draw[black] (8.558, 13.805) -- (8.567, 13.887);
\draw[black] (8.567, 13.887) -- (8.584, 13.966);
\draw[black] (8.584, 13.966) -- (8.608, 14.045);
\draw[black] (8.608, 14.045) -- (8.638, 14.120);
\draw[black] (8.638, 14.120) -- (8.674, 14.193);
\draw[black] (8.674, 14.193) -- (8.717, 14.263);
\draw[black] (8.717, 14.263) -- (8.769, 14.328);
\draw[black] (8.769, 14.328) -- (8.814, 14.399);
\draw[black] (8.814, 14.399) -- (8.853, 14.472);
\draw[black] (8.853, 14.472) -- (8.884, 14.550);
\draw[black] (8.884, 14.550) -- (8.908, 14.629);
\draw[black] (8.908, 14.629) -- (8.935, 14.707);
\draw[black] (8.935, 14.707) -- (8.975, 14.779);
\draw[black] (8.975, 14.779) -- (9.022, 14.847);
\draw[black] (9.022, 14.847) -- (9.074, 14.910);
\draw[black] (9.074, 14.910) -- (9.133, 14.968);
\draw[black] (9.133, 14.968) -- (9.197, 15.020);
\draw[black] (9.197, 15.020) -- (9.273, 15.059);
\draw[black] (9.273, 15.059) -- (9.346, 15.105);
\draw[black] (9.346, 15.105) -- (9.414, 15.158);
\draw[black] (9.414, 15.158) -- (9.477, 15.218);
\draw[black] (9.477, 15.218) -- (9.534, 15.282);
\draw[black] (9.534, 15.282) -- (9.592, 15.347);
\draw[black] (9.592, 15.347) -- (9.658, 15.402);
\draw[black] (9.658, 15.402) -- (9.729, 15.452);
\draw[black] (9.729, 15.452) -- (9.803, 15.495);
\draw[black] (9.803, 15.495) -- (9.881, 15.532);
\draw[black] (9.881, 15.532) -- (9.963, 15.562);
\draw[black] (9.963, 15.562) -- (10.045, 15.584);
\draw[black] (10.045, 15.584) -- (10.127, 15.607);
\draw[black] (10.127, 15.607) -- (10.206, 15.637);
\draw[black] (10.206, 15.637) -- (10.283, 15.673);
\draw[black] (10.283, 15.673) -- (10.356, 15.715);
\draw[black] (10.356, 15.715) -- (10.427, 15.762);
\draw[black] (10.427, 15.762) -- (10.493, 15.815);
\draw[black] (10.493, 15.815) -- (10.561, 15.867);
\draw[black] (10.561, 15.867) -- (10.633, 15.913);
\draw[black] (10.633, 15.913) -- (10.709, 15.954);
\draw[black] (10.709, 15.954) -- (10.788, 15.988);
\draw[black] (10.788, 15.988) -- (10.869, 16.016);
\draw[black] (10.869, 16.016) -- (10.952, 16.038);
\draw[black] (10.952, 16.038) -- (11.035, 16.053);
\draw[black] (11.035, 16.053) -- (11.116, 16.071);
\draw[black] (11.116, 16.071) -- (11.196, 16.096);
\draw[black] (11.196, 16.096) -- (11.274, 16.127);
\draw[black] (11.274, 16.127) -- (11.348, 16.164);
\draw[black] (11.348, 16.164) -- (11.420, 16.206);
\draw[black] (11.420, 16.206) -- (11.488, 16.255);
\draw[black] (11.488, 16.255) -- (11.562, 16.297);
\draw[black] (11.562, 16.297) -- (11.639, 16.333);
\draw[black] (11.639, 16.333) -- (11.719, 16.362);
\draw[black] (11.719, 16.362) -- (11.802, 16.384);
\draw[black] (11.802, 16.384) -- (11.886, 16.399);
\draw[black] (11.886, 16.399) -- (11.970, 16.407);
\draw[black] (11.970, 16.407) -- (12.058, 16.398);
\draw[black] (12.058, 16.398) -- (12.146, 16.398);
\draw[black] (12.146, 16.398) -- (12.233, 16.406);
\draw[black] (12.233, 16.406) -- (12.320, 16.422);
\draw[black] (12.320, 16.422) -- (12.405, 16.446);
\draw[black] (12.405, 16.446) -- (12.489, 16.466);
\draw[black] (12.489, 16.466) -- (12.577, 16.470);
\draw[black] (12.577, 16.470) -- (12.664, 16.467);
\draw[black] (12.664, 16.467) -- (12.751, 16.455);
\draw[black] (12.751, 16.455) -- (12.836, 16.435);
\draw[black] (12.836, 16.435) -- (12.919, 16.407);
\draw[black] (12.919, 16.407) -- (12.992, 16.365);
\draw[black] (12.992, 16.365) -- (13.069, 16.329);
\draw[black] (13.069, 16.329) -- (13.148, 16.300);
\draw[black] (13.148, 16.300) -- (13.229, 16.278);
\draw[black] (13.229, 16.278) -- (13.312, 16.262);
\draw[black] (13.312, 16.262) -- (13.396, 16.254);
\draw[black] (13.396, 16.254) -- (13.477, 16.239);
\draw[black] (13.477, 16.239) -- (13.556, 16.217);
\draw[black] (13.556, 16.217) -- (13.634, 16.189);
\draw[black] (13.634, 16.189) -- (13.709, 16.154);
\draw[black] (13.709, 16.154) -- (13.781, 16.115);
\draw[black] (13.781, 16.115) -- (13.850, 16.069);
\draw[black] (13.850, 16.069) -- (13.916, 16.018);
\draw[black] (13.916, 16.018) -- (13.985, 15.968);
\draw[black] (13.985, 15.968) -- (14.059, 15.924);
\draw[black] (14.059, 15.924) -- (14.135, 15.886);
\draw[black] (14.135, 15.886) -- (14.214, 15.854);
\draw[black] (14.214, 15.854) -- (14.296, 15.829);
\draw[black] (14.296, 15.829) -- (14.379, 15.810);
\draw[black] (14.379, 15.810) -- (14.461, 15.789);
\draw[black] (14.461, 15.789) -- (14.542, 15.762);
\draw[black] (14.542, 15.762) -- (14.620, 15.728);
\draw[black] (14.620, 15.728) -- (14.695, 15.688);
\draw[black] (14.695, 15.688) -- (14.766, 15.643);
\draw[black] (14.766, 15.643) -- (14.835, 15.592);
\draw[black] (14.835, 15.592) -- (14.898, 15.535);
\draw[black] (14.898, 15.535) -- (14.965, 15.478);
\draw[black] (14.965, 15.478) -- (15.037, 15.428);
\draw[black] (15.037, 15.428) -- (15.112, 15.384);
\draw[black] (15.112, 15.384) -- (15.191, 15.347);
\draw[black] (15.191, 15.347) -- (15.272, 15.316);
\draw[black] (15.272, 15.316) -- (15.354, 15.285);
\draw[black] (15.354, 15.285) -- (15.430, 15.242);
\draw[black] (15.430, 15.242) -- (15.502, 15.192);
\draw[black] (15.502, 15.192) -- (15.569, 15.136);
\draw[black] (15.569, 15.136) -- (15.631, 15.074);
\draw[black] (15.631, 15.074) -- (15.686, 15.006);
\draw[black] (15.686, 15.006) -- (15.725, 14.932);
\draw[black] (15.725, 14.932) -- (15.771, 14.861);
\draw[black] (15.771, 14.861) -- (15.823, 14.796);
\draw[black] (15.823, 14.796) -- (15.881, 14.735);
\draw[black] (15.881, 14.735) -- (15.944, 14.680);
\draw[black] (15.944, 14.680) -- (16.006, 14.623);
\draw[black] (16.006, 14.623) -- (16.058, 14.554);
\draw[black] (16.058, 14.554) -- (16.103, 14.482);
\draw[black] (16.103, 14.482) -- (16.141, 14.405);
\draw[black] (16.141, 14.405) -- (16.171, 14.325);
\draw[black] (16.171, 14.325) -- (16.194, 14.242);
\draw[black] (16.194, 14.242) -- (16.206, 14.158);
\draw[black] (16.206, 14.158) -- (16.226, 14.075);
\draw[black] (16.226, 14.075) -- (16.253, 13.994);
\draw[black] (16.253, 13.994) -- (16.286, 13.915);
\draw[black] (16.286, 13.915) -- (16.326, 13.840);
\draw[black] (16.326, 13.840) -- (16.373, 13.769);
\draw[black] (16.373, 13.769) -- (16.415, 13.698);
\draw[black] (16.415, 13.698) -- (16.452, 13.625);
\draw[black] (16.452, 13.625) -- (16.483, 13.549);
\draw[black] (16.483, 13.549) -- (16.509, 13.470);
\draw[black] (16.509, 13.470) -- (16.528, 13.390);
\draw[black] (16.528, 13.390) -- (16.542, 13.309);
\draw[black] (16.542, 13.309) -- (16.550, 13.228);
\draw[black] (16.550, 13.228) -- (16.556, 13.146);
\draw[black] (16.556, 13.146) -- (16.566, 13.064);
\draw[black] (16.566, 13.064) -- (16.583, 12.984);
\draw[black] (16.583, 12.984) -- (16.604, 12.905);
\draw[black] (16.604, 12.905) -- (16.630, 12.827);
\draw[black] (16.630, 12.827) -- (16.662, 12.751);
\draw[black] (16.662, 12.751) -- (16.698, 12.678);
\draw[black] (16.698, 12.678) -- (16.739, 12.606);
\draw[black] (16.739, 12.606) -- (16.776, 12.531);
\draw[black] (16.776, 12.531) -- (16.809, 12.453);
\draw[black] (16.809, 12.453) -- (16.837, 12.373);
\draw[black] (16.837, 12.373) -- (16.860, 12.291);
\draw[black] (16.860, 12.291) -- (16.877, 12.208);
\draw[black] (16.877, 12.208) -- (16.888, 12.124);
\draw[black] (16.888, 12.124) -- (16.895, 12.040);
\draw[black] (16.895, 12.040) -- (16.896, 11.955);
\draw[black] (16.896, 11.955) -- (16.883, 11.870);
\draw[black] (16.883, 11.870) -- (16.877, 11.785);
\draw[black] (16.877, 11.785) -- (16.877, 11.699);
\draw[black] (16.877, 11.699) -- (16.885, 11.613);
\draw[black] (16.885, 11.613) -- (16.899, 11.529);
\draw[black] (16.899, 11.529) -- (16.920, 11.445);
\draw[black] (16.920, 11.445) -- (16.936, 11.364);
\draw[black] (16.936, 11.364) -- (16.936, 11.281);
\draw[black] (16.936, 11.281) -- (16.928, 11.200);
\draw[black] (16.928, 11.200) -- (16.914, 11.119);
\draw[black] (16.914, 11.119) -- (16.893, 11.040);
\draw[black] (16.893, 11.040) -- (16.865, 10.963);
\draw[black] (16.865, 10.963) -- (16.822, 10.892);
\draw[black] (16.822, 10.892) -- (16.775, 10.824);
\draw[black] (16.775, 10.824) -- (16.733, 10.751);
\draw[black] (16.733, 10.751) -- (16.698, 10.676);
\draw[black] (16.698, 10.676) -- (16.670, 10.597);
\draw[black] (16.670, 10.597) -- (16.649, 10.517);
\draw[black] (16.649, 10.517) -- (16.626, 10.437);
\draw[black] (16.626, 10.437) -- (16.591, 10.361);
\draw[black] (16.591, 10.361) -- (16.551, 10.288);
\draw[black] (16.551, 10.288) -- (16.504, 10.220);
\draw[black] (16.504, 10.220) -- (16.451, 10.155);
\draw[black] (16.451, 10.155) -- (16.393, 10.095);
\draw[black] (16.393, 10.095) -- (16.327, 10.043);
\draw[black] (16.327, 10.043) -- (16.261, 9.988);
\draw[black] (16.261, 9.988) -- (16.200, 9.928);
\draw[black] (16.200, 9.928) -- (16.146, 9.862);
\draw[black] (16.146, 9.862) -- (16.097, 9.791);
\draw[black] (16.097, 9.791) -- (16.056, 9.716);
\draw[black] (16.056, 9.716) -- (16.005, 9.646);
\draw[black] (16.005, 9.646) -- (15.948, 9.582);
\draw[black] (15.948, 9.582) -- (15.884, 9.524);
\draw[black] (15.884, 9.524) -- (15.814, 9.473);
\draw[black] (15.814, 9.473) -- (15.739, 9.429);
\draw[black] (15.739, 9.429) -- (15.658, 9.396);
\draw[black] (15.658, 9.396) -- (15.581, 9.354);
\draw[black] (15.581, 9.354) -- (15.510, 9.302);
\draw[black] (15.510, 9.302) -- (15.446, 9.243);
\draw[black] (15.446, 9.243) -- (15.384, 9.185);
\draw[black] (15.384, 9.185) -- (15.317, 9.137);
\draw[black] (15.317, 9.137) -- (15.244, 9.098);
\draw[black] (15.244, 9.098) -- (15.167, 9.068);
\draw[black] (15.167, 9.068) -- (15.087, 9.047);
\draw[black] (15.087, 9.047) -- (15.007, 9.034);
\draw[black] (15.007, 9.034) -- (14.929, 9.012);
\draw[black] (14.929, 9.012) -- (14.854, 8.981);
\draw[black] (14.854, 8.981) -- (14.783, 8.942);
\draw[black] (14.783, 8.942) -- (14.714, 8.898);
\draw[black] (14.714, 8.898) -- (14.639, 8.862);
\draw[black] (14.639, 8.862) -- (14.561, 8.835);
\draw[black] (14.561, 8.835) -- (14.480, 8.818);
\draw[black] (14.480, 8.818) -- (14.398, 8.809);
\draw[black] (14.398, 8.809) -- (14.313, 8.804);
\draw[black] (14.313, 8.804) -- (14.229, 8.789);
\draw[black] (14.229, 8.789) -- (14.147, 8.765);
\draw[black] (14.147, 8.765) -- (14.069, 8.731);
\draw[black] (14.069, 8.731) -- (13.992, 8.691);
\draw[black] (13.992, 8.691) -- (13.910, 8.659);
\draw[black] (13.910, 8.659) -- (13.825, 8.636);
\draw[black] (13.825, 8.636) -- (13.738, 8.624);
\draw[black] (13.738, 8.624) -- (13.650, 8.622);
\draw[black] (13.650, 8.622) -- (13.569, 8.625);
\draw[black] (13.569, 8.625) -- (13.488, 8.619);
\draw[black] (13.488, 8.619) -- (13.408, 8.604);
\draw[black] (13.408, 8.604) -- (13.330, 8.582);
\draw[black] (13.330, 8.582) -- (13.255, 8.551);
\draw[black] (13.255, 8.551) -- (13.177, 8.524);
\draw[black] (13.177, 8.524) -- (13.097, 8.506);
\draw[black] (13.097, 8.506) -- (13.015, 8.496);
\draw[black] (13.015, 8.496) -- (12.933, 8.495);
\draw[black] (12.933, 8.495) -- (12.851, 8.502);
\draw[black] (12.851, 8.502) -- (12.769, 8.516);
\draw[black] (12.769, 8.516) -- (12.686, 8.520);
\draw[black] (12.686, 8.520) -- (12.603, 8.516);
\draw[black] (12.603, 8.516) -- (12.521, 8.503);
\draw[black] (12.521, 8.503) -- (12.441, 8.482);
\draw[black] (12.441, 8.482) -- (12.360, 8.467);
\draw[black] (12.360, 8.467) -- (12.277, 8.460);
\draw[black] (12.277, 8.460) -- (12.195, 8.462);
\draw[black] (12.195, 8.462) -- (12.113, 8.473);
\draw[black] (12.113, 8.473) -- (12.033, 8.492);
\draw[black] (12.033, 8.492) -- (11.955, 8.516);
\draw[black] (11.955, 8.516) -- (11.875, 8.532);
\draw[black] (11.875, 8.532) -- (11.794, 8.540);
\draw[black] (11.794, 8.540) -- (11.712, 8.539);
\draw[black] (11.712, 8.539) -- (11.631, 8.529);
\draw[black] (11.631, 8.529) -- (11.543, 8.524);
\draw[black] (11.543, 8.524) -- (11.455, 8.530);
\draw[black] (11.455, 8.530) -- (11.367, 8.546);
\draw[black] (11.367, 8.546) -- (11.283, 8.571);
\draw[black] (11.283, 8.571) -- (11.203, 8.606);
\draw[black] (11.203, 8.606) -- (11.122, 8.634);
\draw[black] (11.122, 8.634) -- (11.039, 8.653);
\draw[black] (11.039, 8.653) -- (10.954, 8.663);
\draw[black] (10.954, 8.663) -- (10.869, 8.662);
\draw[black] (10.869, 8.662) -- (10.787, 8.665);
\draw[black] (10.787, 8.665) -- (10.706, 8.677);
\draw[black] (10.706, 8.677) -- (10.627, 8.698);
\draw[black] (10.627, 8.698) -- (10.550, 8.729);
\draw[black] (10.550, 8.729) -- (10.475, 8.769);
\draw[black] (10.475, 8.769) -- (10.394, 8.804);
\draw[black] (10.394, 8.804) -- (10.309, 8.828);
\draw[black] (10.309, 8.828) -- (10.222, 8.841);
\draw[black] (10.222, 8.841) -- (10.135, 8.849);
\draw[black] (10.135, 8.849) -- (10.051, 8.870);
\draw[black] (10.051, 8.870) -- (9.970, 8.901);
\draw[black] (9.970, 8.901) -- (9.894, 8.943);
\draw[black] (9.894, 8.943) -- (9.826, 8.997);
\draw[black] (9.826, 8.997) -- (9.755, 9.050);
\draw[black] (9.755, 9.050) -- (9.677, 9.092);
\draw[black] (9.677, 9.092) -- (9.595, 9.125);
\draw[black] (9.595, 9.125) -- (9.514, 9.155);
\draw[black] (9.514, 9.155) -- (9.441, 9.198);
\draw[black] (9.441, 9.198) -- (9.374, 9.249);
\draw[black] (9.374, 9.249) -- (9.313, 9.308);
\draw[black] (9.313, 9.308) -- (9.259, 9.373);
\draw[black] (9.259, 9.373) -- (9.217, 9.446);
\draw[black] (9.217, 9.446) -- (9.168, 9.515);
\draw[black] (9.168, 9.515) -- (9.111, 9.578);
\draw[black] (9.111, 9.578) -- (9.049, 9.635);
\draw[black] (9.049, 9.635) -- (8.981, 9.685);
\draw[black] (8.981, 9.685) -- (8.920, 9.742);
\draw[black] (8.920, 9.742) -- (8.865, 9.804);
\draw[black] (8.865, 9.804) -- (8.816, 9.871);
\draw[black] (8.816, 9.871) -- (8.774, 9.943);
\draw[black] (8.774, 9.943) -- (8.739, 10.018);
\draw[black] (8.739, 10.018) -- (8.714, 10.096);
\draw[black] (8.714, 10.096) -- (8.688, 10.174);
\draw[black] (8.688, 10.174) -- (8.656, 10.249);
\draw[black] (8.656, 10.249) -- (8.617, 10.320);
\draw[black] (8.617, 10.320) -- (8.572, 10.389);
\draw[black] (8.572, 10.389) -- (8.522, 10.453);
\draw[black] (8.522, 10.453) -- (8.473, 10.518);
\draw[black] (8.473, 10.518) -- (8.433, 10.592);
\draw[black] (8.433, 10.592) -- (8.398, 10.668);
\draw[black] (8.398, 10.668) -- (8.370, 10.747);
\draw[black] (8.370, 10.747) -- (8.349, 10.827);
\draw[black] (8.349, 10.827) -- (8.334, 10.909);
\draw[black] (8.334, 10.909) -- (8.325, 10.992);
\draw[black] (8.325, 10.992) -- (8.337, 11.073);
\draw[black] (8.337, 11.073) -- (8.343, 11.155);
\draw[black] (8.343, 11.155) -- (8.343, 11.238);
\draw[black] (8.343, 11.238) -- (8.337, 11.319);
\draw[black] (8.337, 11.319) -- (8.325, 11.401);
\draw[black] (8.325, 11.401) -- (8.306, 11.481);
\draw[black] (8.306, 11.481) -- (8.282, 11.559);
\draw[black] (8.282, 11.559) -- (8.273, 11.643);
\draw[black] (8.273, 11.643) -- (8.271, 11.727);
\draw[black] (8.271, 11.727) -- (8.274, 11.811);
\draw[black] (8.274, 11.811) -- (8.284, 11.895);
\draw[black] (8.284, 11.895) -- (8.300, 11.978);
\draw[black] (8.300, 11.978) -- (8.322, 12.059);
\draw[black] (8.322, 12.059) -- (8.350, 12.138);
\draw[black] (8.350, 12.138) -- (8.387, 12.215);
\draw[black] (8.387, 12.215) -- (8.418, 12.294);
\draw[black] (8.418, 12.294) -- (8.443, 12.376);
\draw[black] (8.443, 12.376) -- (8.462, 12.459);
\draw[black] (8.462, 12.459) -- (8.475, 12.543);
\draw[black] (8.475, 12.543) -- (8.481, 12.628);
\draw[black] (8.481, 12.628) -- (8.481, 12.713);
\draw[black] (8.481, 12.713) -- (8.486, 12.798);
\draw[black] (8.486, 12.798) -- (8.497, 12.882);
\draw[black] (8.497, 12.882) -- (8.515, 12.965);
\draw[black] (8.515, 12.965) -- (8.539, 13.046);
\draw[black] (8.539, 13.046) -- (8.570, 13.125);
\draw[black] (8.570, 13.125) -- (8.607, 13.202);
\draw[black] (8.607, 13.202) -- (8.649, 13.275);
\draw[black] (8.649, 13.275) -- (8.687, 13.349);
\draw[black] (8.687, 13.349) -- (8.719, 13.427);
\draw[black] (8.719, 13.427) -- (8.744, 13.507);
\draw[black] (8.744, 13.507) -- (8.761, 13.588);
\draw[black] (8.761, 13.588) -- (8.772, 13.671);
\draw[black] (8.772, 13.671) -- (8.780, 13.755);
\draw[black] (8.780, 13.755) -- (8.796, 13.837);
\draw[black] (8.796, 13.837) -- (8.820, 13.918);
\draw[black] (8.820, 13.918) -- (8.851, 13.996);
\draw[black] (8.851, 13.996) -- (8.890, 14.071);
\draw[black] (8.890, 14.071) -- (8.935, 14.142);
\draw[black] (8.935, 14.142) -- (8.991, 14.209);
\draw[black] (8.991, 14.209) -- (9.039, 14.282);
\draw[black] (9.039, 14.282) -- (9.080, 14.359);
\draw[black] (9.080, 14.359) -- (9.112, 14.441);
\draw[black] (9.112, 14.441) -- (9.136, 14.525);
\draw[black] (9.136, 14.525) -- (9.175, 14.602);
\draw[black] (9.175, 14.602) -- (9.223, 14.674);
\draw[black] (9.223, 14.674) -- (9.277, 14.741);
\draw[black] (9.277, 14.741) -- (9.338, 14.803);
\draw[black] (9.338, 14.803) -- (9.405, 14.857);
\draw[black] (9.405, 14.857) -- (9.478, 14.895);
\draw[black] (9.478, 14.895) -- (9.546, 14.940);
\draw[black] (9.546, 14.940) -- (9.610, 14.991);
\draw[black] (9.610, 14.991) -- (9.669, 15.047);
\draw[black] (9.669, 15.047) -- (9.723, 15.109);
\draw[black] (9.723, 15.109) -- (9.778, 15.173);
\draw[black] (9.778, 15.173) -- (9.845, 15.230);
\draw[black] (9.845, 15.230) -- (9.917, 15.281);
\draw[black] (9.917, 15.281) -- (9.993, 15.325);
\draw[black] (9.993, 15.325) -- (10.073, 15.361);
\draw[black] (10.073, 15.361) -- (10.156, 15.390);
\draw[black] (10.156, 15.390) -- (10.238, 15.411);
\draw[black] (10.238, 15.411) -- (10.318, 15.440);
\draw[black] (10.318, 15.440) -- (10.395, 15.475);
\draw[black] (10.395, 15.475) -- (10.469, 15.516);
\draw[black] (10.469, 15.516) -- (10.539, 15.564);
\draw[black] (10.539, 15.564) -- (10.605, 15.617);
\draw[black] (10.605, 15.617) -- (10.674, 15.669);
\draw[black] (10.674, 15.669) -- (10.747, 15.715);
\draw[black] (10.747, 15.715) -- (10.824, 15.754);
\draw[black] (10.824, 15.754) -- (10.903, 15.786);
\draw[black] (10.903, 15.786) -- (10.986, 15.812);
\draw[black] (10.986, 15.812) -- (11.070, 15.830);
\draw[black] (11.070, 15.830) -- (11.153, 15.844);
\draw[black] (11.153, 15.844) -- (11.234, 15.865);
\draw[black] (11.234, 15.865) -- (11.314, 15.893);
\draw[black] (11.314, 15.893) -- (11.390, 15.928);
\draw[black] (11.390, 15.928) -- (11.463, 15.969);
\draw[black] (11.463, 15.969) -- (11.533, 16.016);
\draw[black] (11.533, 16.016) -- (11.610, 16.058);
\draw[black] (11.610, 16.058) -- (11.691, 16.092);
\draw[black] (11.691, 16.092) -- (11.774, 16.118);
\draw[black] (11.774, 16.118) -- (11.860, 16.137);
\draw[black] (11.860, 16.137) -- (11.947, 16.147);
\draw[black] (11.947, 16.147) -- (12.032, 16.144);
\draw[black] (12.032, 16.144) -- (12.116, 16.139);
\draw[black] (12.116, 16.139) -- (12.199, 16.142);
\draw[black] (12.199, 16.142) -- (12.283, 16.152);
\draw[black] (12.283, 16.152) -- (12.364, 16.171);
\draw[black] (12.364, 16.171) -- (12.444, 16.197);
\draw[black] (12.444, 16.197) -- (12.527, 16.205);
\draw[black] (12.527, 16.205) -- (12.611, 16.206);
\draw[black] (12.611, 16.206) -- (12.694, 16.200);
\draw[black] (12.694, 16.200) -- (12.776, 16.185);
\draw[black] (12.776, 16.185) -- (12.857, 16.163);
\draw[black] (12.857, 16.163) -- (12.934, 16.128);
\draw[black] (12.934, 16.128) -- (13.012, 16.090);
\draw[black] (13.012, 16.090) -- (13.093, 16.059);
\draw[black] (13.093, 16.059) -- (13.177, 16.037);
\draw[black] (13.177, 16.037) -- (13.262, 16.022);
\draw[black] (13.262, 16.022) -- (13.349, 16.016);
\draw[black] (13.349, 16.016) -- (13.431, 16.001);
\draw[black] (13.431, 16.001) -- (13.511, 15.980);
\draw[black] (13.511, 15.980) -- (13.590, 15.951);
\draw[black] (13.590, 15.951) -- (13.665, 15.916);
\draw[black] (13.665, 15.916) -- (13.738, 15.875);
\draw[black] (13.738, 15.875) -- (13.806, 15.828);
\draw[black] (13.806, 15.828) -- (13.875, 15.776);
\draw[black] (13.875, 15.776) -- (13.947, 15.730);
\draw[black] (13.947, 15.730) -- (14.023, 15.690);
\draw[black] (14.023, 15.690) -- (14.102, 15.657);
\draw[black] (14.102, 15.657) -- (14.184, 15.631);
\draw[black] (14.184, 15.631) -- (14.267, 15.612);
\draw[black] (14.267, 15.612) -- (14.350, 15.590);
\draw[black] (14.350, 15.590) -- (14.429, 15.562);
\draw[black] (14.429, 15.562) -- (14.507, 15.526);
\draw[black] (14.507, 15.526) -- (14.581, 15.484);
\draw[black] (14.581, 15.484) -- (14.650, 15.435);
\draw[black] (14.650, 15.435) -- (14.716, 15.381);
\draw[black] (14.716, 15.381) -- (14.775, 15.325);
\draw[black] (14.775, 15.325) -- (14.838, 15.275);
\draw[black] (14.838, 15.275) -- (14.906, 15.230);
\draw[black] (14.906, 15.230) -- (14.977, 15.191);
\draw[black] (14.977, 15.191) -- (15.051, 15.158);
\draw[black] (15.051, 15.158) -- (15.128, 15.131);
\draw[black] (15.128, 15.131) -- (15.202, 15.094);
\draw[black] (15.202, 15.094) -- (15.272, 15.049);
\draw[black] (15.272, 15.049) -- (15.337, 14.998);
\draw[black] (15.337, 14.998) -- (15.397, 14.941);
\draw[black] (15.397, 14.941) -- (15.452, 14.879);
\draw[black] (15.452, 14.879) -- (15.497, 14.807);
\draw[black] (15.497, 14.807) -- (15.543, 14.731);
\draw[black] (15.543, 14.731) -- (15.596, 14.661);
\draw[black] (15.596, 14.661) -- (15.656, 14.596);
\draw[black] (15.656, 14.596) -- (15.723, 14.538);
\draw[black] (15.723, 14.538) -- (15.786, 14.482);
\draw[black] (15.786, 14.482) -- (15.837, 14.418);
\draw[black] (15.837, 14.418) -- (15.881, 14.350);
\draw[black] (15.881, 14.350) -- (15.919, 14.277);
\draw[black] (15.919, 14.277) -- (15.950, 14.201);
\draw[black] (15.950, 14.201) -- (15.974, 14.123);
\draw[black] (15.974, 14.123) -- (15.989, 14.037);
\draw[black] (15.989, 14.037) -- (16.012, 13.952);
\draw[black] (16.012, 13.952) -- (16.043, 13.869);
\draw[black] (16.043, 13.869) -- (16.081, 13.790);
\draw[black] (16.081, 13.790) -- (16.127, 13.715);
\draw[black] (16.127, 13.715) -- (16.175, 13.644);
\draw[black] (16.175, 13.644) -- (16.215, 13.571);
\draw[black] (16.215, 13.571) -- (16.249, 13.495);
\draw[black] (16.249, 13.495) -- (16.277, 13.417);
\draw[black] (16.277, 13.417) -- (16.298, 13.337);
\draw[black] (16.298, 13.337) -- (16.313, 13.255);
\draw[black] (16.313, 13.255) -- (16.322, 13.172);
\draw[black] (16.322, 13.172) -- (16.327, 13.091);
\draw[black] (16.327, 13.091) -- (16.337, 13.011);
\draw[black] (16.337, 13.011) -- (16.353, 12.931);
\draw[black] (16.353, 12.931) -- (16.375, 12.853);
\draw[black] (16.375, 12.853) -- (16.402, 12.777);
\draw[black] (16.402, 12.777) -- (16.434, 12.702);
\draw[black] (16.434, 12.702) -- (16.471, 12.630);
\draw[black] (16.471, 12.630) -- (16.509, 12.558);
\draw[black] (16.509, 12.558) -- (16.541, 12.482);
\draw[black] (16.541, 12.482) -- (16.569, 12.404);
\draw[black] (16.569, 12.404) -- (16.590, 12.325);
\draw[black] (16.590, 12.325) -- (16.606, 12.244);
\draw[black] (16.606, 12.244) -- (16.617, 12.162);
\draw[black] (16.617, 12.162) -- (16.621, 12.079);
\draw[black] (16.621, 12.079) -- (16.620, 11.997);
\draw[black] (16.620, 11.997) -- (16.606, 11.911);
\draw[black] (16.606, 11.911) -- (16.599, 11.824);
\draw[black] (16.599, 11.824) -- (16.599, 11.737);
\draw[black] (16.599, 11.737) -- (16.607, 11.651);
\draw[black] (16.607, 11.651) -- (16.622, 11.565);
\draw[black] (16.622, 11.565) -- (16.645, 11.481);
\draw[black] (16.645, 11.481) -- (16.648, 11.396);
\draw[black] (16.648, 11.396) -- (16.642, 11.312);
\draw[black] (16.642, 11.312) -- (16.629, 11.228);
\draw[black] (16.629, 11.228) -- (16.607, 11.146);
\draw[black] (16.607, 11.146) -- (16.578, 11.067);
\draw[black] (16.578, 11.067) -- (16.535, 10.995);
\draw[black] (16.535, 10.995) -- (16.487, 10.925);
\draw[black] (16.487, 10.925) -- (16.446, 10.851);
\draw[black] (16.446, 10.851) -- (16.412, 10.773);
\draw[black] (16.412, 10.773) -- (16.385, 10.693);
\draw[black] (16.385, 10.693) -- (16.366, 10.610);
\draw[black] (16.366, 10.610) -- (16.334, 10.532);
\draw[black] (16.334, 10.532) -- (16.294, 10.458);
\draw[black] (16.294, 10.458) -- (16.247, 10.387);
\draw[black] (16.247, 10.387) -- (16.194, 10.322);
\draw[black] (16.194, 10.322) -- (16.135, 10.261);
\draw[black] (16.135, 10.261) -- (16.068, 10.209);
\draw[black] (16.068, 10.209) -- (16.000, 10.155);
\draw[black] (16.000, 10.155) -- (15.938, 10.095);
\draw[black] (15.938, 10.095) -- (15.884, 10.028);
\draw[black] (15.884, 10.028) -- (15.836, 9.956);
\draw[black] (15.836, 9.956) -- (15.789, 9.883);
\draw[black] (15.789, 9.883) -- (15.731, 9.817);
\draw[black] (15.731, 9.817) -- (15.666, 9.758);
\draw[black] (15.666, 9.758) -- (15.594, 9.707);
\draw[black] (15.594, 9.707) -- (15.517, 9.665);
\draw[black] (15.517, 9.665) -- (15.433, 9.632);
\draw[black] (15.433, 9.632) -- (15.354, 9.588);
\draw[black] (15.354, 9.588) -- (15.281, 9.534);
\draw[black] (15.281, 9.534) -- (15.216, 9.472);
\draw[black] (15.216, 9.472) -- (15.148, 9.421);
\draw[black] (15.148, 9.421) -- (15.073, 9.379);
\draw[black] (15.073, 9.379) -- (14.993, 9.347);
\draw[black] (14.993, 9.347) -- (14.910, 9.325);
\draw[black] (14.910, 9.325) -- (14.827, 9.312);
\draw[black] (14.827, 9.312) -- (14.746, 9.288);
\draw[black] (14.746, 9.288) -- (14.668, 9.254);
\draw[black] (14.668, 9.254) -- (14.596, 9.209);
\draw[black] (14.596, 9.209) -- (14.520, 9.168);
\draw[black] (14.520, 9.168) -- (14.439, 9.137);
\draw[black] (14.439, 9.137) -- (14.355, 9.117);
\draw[black] (14.355, 9.117) -- (14.269, 9.108);
\draw[black] (14.269, 9.108) -- (14.179, 9.101);
\draw[black] (14.179, 9.101) -- (14.091, 9.083);
\draw[black] (14.091, 9.083) -- (14.007, 9.053);
\draw[black] (14.007, 9.053) -- (13.927, 9.013);
\draw[black] (13.927, 9.013) -- (13.852, 8.978);
\draw[black] (13.852, 8.978) -- (13.774, 8.951);
\draw[black] (13.774, 8.951) -- (13.694, 8.934);
\draw[black] (13.694, 8.934) -- (13.612, 8.927);
\draw[black] (13.612, 8.927) -- (13.528, 8.929);
\draw[black] (13.528, 8.929) -- (13.444, 8.926);
\draw[black] (13.444, 8.926) -- (13.361, 8.912);
\draw[black] (13.361, 8.912) -- (13.280, 8.889);
\draw[black] (13.280, 8.889) -- (13.202, 8.857);
\draw[black] (13.202, 8.857) -- (13.121, 8.829);
\draw[black] (13.121, 8.829) -- (13.037, 8.811);
\draw[black] (13.037, 8.811) -- (12.951, 8.803);
\draw[black] (12.951, 8.803) -- (12.866, 8.805);
\draw[black] (12.866, 8.805) -- (12.781, 8.818);
\draw[black] (12.781, 8.818) -- (12.695, 8.826);
\draw[black] (12.695, 8.826) -- (12.608, 8.824);
\draw[black] (12.608, 8.824) -- (12.523, 8.812);
\draw[black] (12.523, 8.812) -- (12.439, 8.790);
\draw[black] (12.439, 8.790) -- (12.355, 8.775);
\draw[black] (12.355, 8.775) -- (12.269, 8.770);
\draw[black] (12.269, 8.770) -- (12.183, 8.775);
\draw[black] (12.183, 8.775) -- (12.098, 8.790);
\draw[black] (12.098, 8.790) -- (12.016, 8.814);
\draw[black] (12.016, 8.814) -- (11.934, 8.835);
\draw[black] (11.934, 8.835) -- (11.850, 8.846);
\draw[black] (11.850, 8.846) -- (11.765, 8.847);
\draw[black] (11.765, 8.847) -- (11.681, 8.838);
\draw[black] (11.681, 8.838) -- (11.598, 8.834);
\draw[black] (11.598, 8.834) -- (11.516, 8.840);
\draw[black] (11.516, 8.840) -- (11.435, 8.855);
\draw[black] (11.435, 8.855) -- (11.356, 8.880);
\draw[black] (11.356, 8.880) -- (11.277, 8.915);
\draw[black] (11.277, 8.915) -- (11.192, 8.944);
\draw[black] (11.192, 8.944) -- (11.104, 8.963);
\draw[black] (11.104, 8.963) -- (11.015, 8.969);
\draw[black] (11.015, 8.969) -- (10.927, 8.968);
\draw[black] (10.927, 8.968) -- (10.842, 8.978);
\draw[black] (10.842, 8.978) -- (10.758, 8.998);
\draw[black] (10.758, 8.998) -- (10.678, 9.030);
\draw[black] (10.678, 9.030) -- (10.604, 9.069);
\draw[black] (10.604, 9.069) -- (10.529, 9.102);
\draw[black] (10.529, 9.102) -- (10.450, 9.124);
\draw[black] (10.450, 9.124) -- (10.369, 9.136);
\draw[black] (10.369, 9.136) -- (10.283, 9.145);
\draw[black] (10.283, 9.145) -- (10.194, 9.168);
\draw[black] (10.194, 9.168) -- (10.110, 9.203);
\draw[black] (10.110, 9.203) -- (10.032, 9.251);
\draw[black] (10.032, 9.251) -- (9.969, 9.303);
\draw[black] (9.969, 9.303) -- (9.900, 9.347);
\draw[black] (9.900, 9.347) -- (9.826, 9.381);
\draw[black] (9.826, 9.381) -- (9.748, 9.405);
\draw[black] (9.748, 9.405) -- (9.670, 9.444);
\draw[black] (9.670, 9.444) -- (9.598, 9.492);
\draw[black] (9.598, 9.492) -- (9.532, 9.550);
\draw[black] (9.532, 9.550) -- (9.475, 9.615);
\draw[black] (9.475, 9.615) -- (9.430, 9.688);
\draw[black] (9.430, 9.688) -- (9.378, 9.755);
\draw[black] (9.378, 9.755) -- (9.318, 9.816);
\draw[black] (9.318, 9.816) -- (9.251, 9.869);
\draw[black] (9.251, 9.869) -- (9.184, 9.920);
\draw[black] (9.184, 9.920) -- (9.126, 9.979);
\draw[black] (9.126, 9.979) -- (9.074, 10.044);
\draw[black] (9.074, 10.044) -- (9.029, 10.114);
\draw[black] (9.029, 10.114) -- (8.992, 10.188);
\draw[black] (8.992, 10.188) -- (8.966, 10.265);
\draw[black] (8.966, 10.265) -- (8.939, 10.342);
\draw[black] (8.939, 10.342) -- (8.905, 10.415);
\draw[black] (8.905, 10.415) -- (8.864, 10.485);
\draw[black] (8.864, 10.485) -- (8.817, 10.551);
\draw[black] (8.817, 10.551) -- (8.764, 10.612);
\draw[black] (8.764, 10.612) -- (8.721, 10.684);
\draw[black] (8.721, 10.684) -- (8.684, 10.758);
\draw[black] (8.684, 10.758) -- (8.654, 10.836);
\draw[black] (8.654, 10.836) -- (8.631, 10.916);
\draw[black] (8.631, 10.916) -- (8.615, 10.998);
\draw[black] (8.615, 10.998) -- (8.606, 11.081);
\draw[black] (8.606, 11.081) -- (8.617, 11.163);
\draw[black] (8.617, 11.163) -- (8.622, 11.246);
\draw[black] (8.622, 11.246) -- (8.619, 11.329);
\draw[black] (8.619, 11.329) -- (8.611, 11.412);
\draw[black] (8.611, 11.412) -- (8.595, 11.494);
\draw[black] (8.595, 11.494) -- (8.573, 11.574);
\draw[black] (8.573, 11.574) -- (8.554, 11.656);
\draw[black] (8.554, 11.656) -- (8.547, 11.741);
\draw[black] (8.547, 11.741) -- (8.548, 11.826);
\draw[black] (8.548, 11.826) -- (8.555, 11.911);
\draw[black] (8.555, 11.911) -- (8.568, 11.996);
\draw[black] (8.568, 11.996) -- (8.589, 12.078);
\draw[black] (8.589, 12.078) -- (8.616, 12.159);
\draw[black] (8.616, 12.159) -- (8.651, 12.236);
\draw[black] (8.651, 12.236) -- (8.680, 12.315);
\draw[black] (8.680, 12.315) -- (8.703, 12.397);
\draw[black] (8.703, 12.397) -- (8.719, 12.480);
\draw[black] (8.719, 12.480) -- (8.729, 12.564);
\draw[black] (8.729, 12.564) -- (8.731, 12.648);
\draw[black] (8.731, 12.648) -- (8.731, 12.733);
\draw[black] (8.731, 12.733) -- (8.739, 12.817);
\draw[black] (8.739, 12.817) -- (8.755, 12.901);
\draw[black] (8.755, 12.901) -- (8.777, 12.983);
\draw[black] (8.777, 12.983) -- (8.806, 13.062);
\draw[black] (8.806, 13.062) -- (8.843, 13.139);
\draw[black] (8.843, 13.139) -- (8.885, 13.213);
\draw[black] (8.885, 13.213) -- (8.924, 13.288);
\draw[black] (8.924, 13.288) -- (8.956, 13.367);
\draw[black] (8.956, 13.367) -- (8.979, 13.449);
\draw[black] (8.979, 13.449) -- (8.996, 13.532);
\draw[black] (8.996, 13.532) -- (9.004, 13.617);
\draw[black] (9.004, 13.617) -- (9.019, 13.702);
\draw[black] (9.019, 13.702) -- (9.042, 13.786);
\draw[black] (9.042, 13.786) -- (9.074, 13.867);
\draw[black] (9.074, 13.867) -- (9.114, 13.944);
\draw[black] (9.114, 13.944) -- (9.162, 14.016);
\draw[black] (9.162, 14.016) -- (9.216, 14.079);
\draw[black] (9.216, 14.079) -- (9.263, 14.147);
\draw[black] (9.263, 14.147) -- (9.303, 14.220);
\draw[black] (9.303, 14.220) -- (9.335, 14.296);
\draw[black] (9.335, 14.296) -- (9.359, 14.375);
\draw[black] (9.359, 14.375) -- (9.397, 14.448);
\draw[black] (9.397, 14.448) -- (9.442, 14.517);
\draw[black] (9.442, 14.517) -- (9.494, 14.580);
\draw[black] (9.494, 14.580) -- (9.552, 14.638);
\draw[black] (9.552, 14.638) -- (9.616, 14.689);
\draw[black] (9.616, 14.689) -- (9.690, 14.730);
\draw[black] (9.690, 14.730) -- (9.760, 14.777);
\draw[black] (9.760, 14.777) -- (9.825, 14.832);
\draw[black] (9.825, 14.832) -- (9.883, 14.893);
\draw[black] (9.883, 14.893) -- (9.935, 14.960);
\draw[black] (9.935, 14.960) -- (9.994, 15.017);
\draw[black] (9.994, 15.017) -- (10.057, 15.068);
\draw[black] (10.057, 15.068) -- (10.125, 15.113);
\draw[black] (10.125, 15.113) -- (10.197, 15.151);
\draw[black] (10.197, 15.151) -- (10.272, 15.183);
\draw[black] (10.272, 15.183) -- (10.352, 15.206);
\draw[black] (10.352, 15.206) -- (10.433, 15.232);
\draw[black] (10.433, 15.232) -- (10.511, 15.266);
\draw[black] (10.511, 15.266) -- (10.586, 15.307);
\draw[black] (10.586, 15.307) -- (10.656, 15.355);
\draw[black] (10.656, 15.355) -- (10.722, 15.409);
\draw[black] (10.722, 15.409) -- (10.792, 15.461);
\draw[black] (10.792, 15.461) -- (10.866, 15.506);
\draw[black] (10.866, 15.506) -- (10.944, 15.543);
\draw[black] (10.944, 15.543) -- (11.025, 15.573);
\draw[black] (11.025, 15.573) -- (11.109, 15.596);
\draw[black] (11.109, 15.596) -- (11.193, 15.610);
\draw[black] (11.193, 15.610) -- (11.277, 15.627);
\draw[black] (11.277, 15.627) -- (11.358, 15.652);
\draw[black] (11.358, 15.652) -- (11.437, 15.685);
\draw[black] (11.437, 15.685) -- (11.512, 15.724);
\draw[black] (11.512, 15.724) -- (11.583, 15.771);
\draw[black] (11.583, 15.771) -- (11.656, 15.808);
\draw[black] (11.656, 15.808) -- (11.732, 15.839);
\draw[black] (11.732, 15.839) -- (11.810, 15.862);
\draw[black] (11.810, 15.862) -- (11.891, 15.878);
\draw[black] (11.891, 15.878) -- (11.972, 15.886);
\draw[black] (11.972, 15.886) -- (12.056, 15.881);
\draw[black] (12.056, 15.881) -- (12.143, 15.876);
\draw[black] (12.143, 15.876) -- (12.231, 15.880);
\draw[black] (12.231, 15.880) -- (12.317, 15.893);
\draw[black] (12.317, 15.893) -- (12.401, 15.915);
\draw[black] (12.401, 15.915) -- (12.486, 15.935);
\draw[black] (12.486, 15.935) -- (12.572, 15.940);
\draw[black] (12.572, 15.940) -- (12.659, 15.936);
\draw[black] (12.659, 15.936) -- (12.745, 15.923);
\draw[black] (12.745, 15.923) -- (12.829, 15.901);
\draw[black] (12.829, 15.901) -- (12.906, 15.868);
\draw[black] (12.906, 15.868) -- (12.980, 15.834);
\draw[black] (12.980, 15.834) -- (13.056, 15.807);
\draw[black] (13.056, 15.807) -- (13.135, 15.787);
\draw[black] (13.135, 15.787) -- (13.216, 15.775);
\draw[black] (13.216, 15.775) -- (13.297, 15.770);
\draw[black] (13.297, 15.770) -- (13.380, 15.756);
\draw[black] (13.380, 15.756) -- (13.462, 15.735);
\draw[black] (13.462, 15.735) -- (13.541, 15.706);
\draw[black] (13.541, 15.706) -- (13.617, 15.669);
\draw[black] (13.617, 15.669) -- (13.690, 15.626);
\draw[black] (13.690, 15.626) -- (13.759, 15.575);
\draw[black] (13.759, 15.575) -- (13.830, 15.527);
\draw[black] (13.830, 15.527) -- (13.905, 15.485);
\draw[black] (13.905, 15.485) -- (13.985, 15.450);
\draw[black] (13.985, 15.450) -- (14.067, 15.424);
\draw[black] (14.067, 15.424) -- (14.151, 15.404);
\draw[black] (14.151, 15.404) -- (14.233, 15.381);
\draw[black] (14.233, 15.381) -- (14.313, 15.351);
\draw[black] (14.313, 15.351) -- (14.389, 15.313);
\draw[black] (14.389, 15.313) -- (14.462, 15.268);
\draw[black] (14.462, 15.268) -- (14.530, 15.217);
\draw[black] (14.530, 15.217) -- (14.591, 15.159);
\draw[black] (14.591, 15.159) -- (14.652, 15.105);
\draw[black] (14.652, 15.105) -- (14.719, 15.056);
\draw[black] (14.719, 15.056) -- (14.789, 15.015);
\draw[black] (14.789, 15.015) -- (14.863, 14.979);
\draw[black] (14.863, 14.979) -- (14.940, 14.951);
\draw[black] (14.940, 14.951) -- (15.016, 14.911);
\draw[black] (15.016, 14.911) -- (15.087, 14.863);
\draw[black] (15.087, 14.863) -- (15.153, 14.809);
\draw[black] (15.153, 14.809) -- (15.213, 14.747);
\draw[black] (15.213, 14.747) -- (15.267, 14.680);
\draw[black] (15.267, 14.680) -- (15.306, 14.607);
\draw[black] (15.306, 14.607) -- (15.354, 14.538);
\draw[black] (15.354, 14.538) -- (15.407, 14.474);
\draw[black] (15.407, 14.474) -- (15.468, 14.416);
\draw[black] (15.468, 14.416) -- (15.534, 14.365);
\draw[black] (15.534, 14.365) -- (15.591, 14.302);
\draw[black] (15.591, 14.302) -- (15.641, 14.233);
\draw[black] (15.641, 14.233) -- (15.684, 14.159);
\draw[black] (15.684, 14.159) -- (15.718, 14.081);
\draw[black] (15.718, 14.081) -- (15.745, 14.000);
\draw[black] (15.745, 14.000) -- (15.760, 13.919);
\draw[black] (15.760, 13.919) -- (15.783, 13.840);
\draw[black] (15.783, 13.840) -- (15.813, 13.763);
\draw[black] (15.813, 13.763) -- (15.851, 13.689);
\draw[black] (15.851, 13.689) -- (15.895, 13.619);
\draw[black] (15.895, 13.619) -- (15.942, 13.550);
\draw[black] (15.942, 13.550) -- (15.983, 13.477);
\draw[black] (15.983, 13.477) -- (16.017, 13.400);
\draw[black] (16.017, 13.400) -- (16.044, 13.321);
\draw[black] (16.044, 13.321) -- (16.064, 13.239);
\draw[black] (16.064, 13.239) -- (16.077, 13.156);
\draw[black] (16.077, 13.156) -- (16.082, 13.071);
\draw[black] (16.082, 13.071) -- (16.090, 12.986);
\draw[black] (16.090, 12.986) -- (16.105, 12.901);
\draw[black] (16.105, 12.901) -- (16.127, 12.818);
\draw[black] (16.127, 12.818) -- (16.155, 12.736);
\draw[black] (16.155, 12.736) -- (16.190, 12.658);
\draw[black] (16.190, 12.658) -- (16.231, 12.582);
\draw[black] (16.231, 12.582) -- (16.265, 12.502);
\draw[black] (16.265, 12.502) -- (16.294, 12.420);
\draw[black] (16.294, 12.420) -- (16.315, 12.336);
\draw[black] (16.315, 12.336) -- (16.330, 12.251);
\draw[black] (16.330, 12.251) -- (16.337, 12.165);
\draw[black] (16.337, 12.165) -- (16.338, 12.078);
\draw[black] (16.338, 12.078) -- (16.327, 11.991);
\draw[black] (16.327, 11.991) -- (16.315, 11.904);
\draw[black] (16.315, 11.904) -- (16.311, 11.817);
\draw[black] (16.311, 11.817) -- (16.316, 11.729);
\draw[black] (16.316, 11.729) -- (16.329, 11.642);
\draw[black] (16.329, 11.642) -- (16.350, 11.556);
\draw[black] (16.350, 11.556) -- (16.351, 11.469);
\draw[black] (16.351, 11.469) -- (16.343, 11.383);
\draw[black] (16.343, 11.383) -- (16.326, 11.298);
\draw[black] (16.326, 11.298) -- (16.301, 11.215);
\draw[black] (16.301, 11.215) -- (16.267, 11.135);
\draw[black] (16.267, 11.135) -- (16.214, 11.066);
\draw[black] (16.214, 11.066) -- (16.169, 10.992);
\draw[black] (16.169, 10.992) -- (16.131, 10.914);
\draw[black] (16.131, 10.914) -- (16.102, 10.833);
\draw[black] (16.102, 10.833) -- (16.082, 10.748);
\draw[black] (16.082, 10.748) -- (16.047, 10.669);
\draw[black] (16.047, 10.669) -- (16.004, 10.595);
\draw[black] (16.004, 10.595) -- (15.953, 10.524);
\draw[black] (15.953, 10.524) -- (15.896, 10.460);
\draw[black] (15.896, 10.460) -- (15.832, 10.402);
\draw[black] (15.832, 10.402) -- (15.759, 10.353);
\draw[black] (15.759, 10.353) -- (15.693, 10.296);
\draw[black] (15.693, 10.296) -- (15.634, 10.231);
\draw[black] (15.634, 10.231) -- (15.583, 10.160);
\draw[black] (15.583, 10.160) -- (15.533, 10.088);
\draw[black] (15.533, 10.088) -- (15.471, 10.023);
\draw[black] (15.471, 10.023) -- (15.401, 9.967);
\draw[black] (15.401, 9.967) -- (15.325, 9.921);
\draw[black] (15.325, 9.921) -- (15.245, 9.889);
\draw[black] (15.245, 9.889) -- (15.170, 9.856);
\draw[black] (15.170, 9.856) -- (15.100, 9.814);
\draw[black] (15.100, 9.814) -- (15.035, 9.763);
\draw[black] (15.035, 9.763) -- (14.971, 9.707);
\draw[black] (14.971, 9.707) -- (14.894, 9.661);
\draw[black] (14.894, 9.661) -- (14.811, 9.627);
\draw[black] (14.811, 9.627) -- (14.725, 9.605);
\draw[black] (14.725, 9.605) -- (14.637, 9.591);
\draw[black] (14.637, 9.591) -- (14.552, 9.564);
\draw[black] (14.552, 9.564) -- (14.473, 9.524);
\draw[black] (14.473, 9.524) -- (14.396, 9.477);
\draw[black] (14.396, 9.477) -- (14.312, 9.440);
\draw[black] (14.312, 9.440) -- (14.224, 9.416);
\draw[black] (14.224, 9.416) -- (14.134, 9.406);
\draw[black] (14.134, 9.406) -- (14.051, 9.399);
\draw[black] (14.051, 9.399) -- (13.970, 9.381);
\draw[black] (13.970, 9.381) -- (13.892, 9.352);
\draw[black] (13.892, 9.352) -- (13.818, 9.314);
\draw[black] (13.818, 9.314) -- (13.741, 9.277);
\draw[black] (13.741, 9.277) -- (13.659, 9.250);
\draw[black] (13.659, 9.250) -- (13.574, 9.235);
\draw[black] (13.574, 9.235) -- (13.488, 9.230);
\draw[black] (13.488, 9.230) -- (13.400, 9.230);
\draw[black] (13.400, 9.230) -- (13.313, 9.219);
\draw[black] (13.313, 9.219) -- (13.228, 9.196);
\draw[black] (13.228, 9.196) -- (13.146, 9.162);
\draw[black] (13.146, 9.162) -- (13.061, 9.133);
\draw[black] (13.061, 9.133) -- (12.974, 9.115);
\draw[black] (12.974, 9.115) -- (12.884, 9.109);
\draw[black] (12.884, 9.109) -- (12.795, 9.115);
\draw[black] (12.795, 9.115) -- (12.705, 9.128);
\draw[black] (12.705, 9.128) -- (12.615, 9.130);
\draw[black] (12.615, 9.130) -- (12.525, 9.119);
\draw[black] (12.525, 9.119) -- (12.438, 9.097);
\draw[black] (12.438, 9.097) -- (12.349, 9.082);
\draw[black] (12.349, 9.082) -- (12.259, 9.078);
\draw[black] (12.259, 9.078) -- (12.169, 9.087);
\draw[black] (12.169, 9.087) -- (12.082, 9.107);
\draw[black] (12.082, 9.107) -- (11.997, 9.134);
\draw[black] (11.997, 9.134) -- (11.910, 9.149);
\draw[black] (11.910, 9.149) -- (11.822, 9.152);
\draw[black] (11.822, 9.152) -- (11.733, 9.144);
\draw[black] (11.733, 9.144) -- (11.647, 9.142);
\draw[black] (11.647, 9.142) -- (11.561, 9.151);
\draw[black] (11.561, 9.151) -- (11.477, 9.171);
\draw[black] (11.477, 9.171) -- (11.397, 9.202);
\draw[black] (11.397, 9.202) -- (11.321, 9.236);
\draw[black] (11.321, 9.236) -- (11.241, 9.259);
\draw[black] (11.241, 9.259) -- (11.159, 9.271);
\draw[black] (11.159, 9.271) -- (11.075, 9.273);
\draw[black] (11.075, 9.273) -- (10.985, 9.279);
\draw[black] (10.985, 9.279) -- (10.897, 9.298);
\draw[black] (10.897, 9.298) -- (10.812, 9.331);
\draw[black] (10.812, 9.331) -- (10.734, 9.372);
\draw[black] (10.734, 9.372) -- (10.655, 9.405);
\draw[black] (10.655, 9.405) -- (10.571, 9.426);
\draw[black] (10.571, 9.426) -- (10.485, 9.434);
\draw[black] (10.485, 9.434) -- (10.403, 9.448);
\draw[black] (10.403, 9.448) -- (10.323, 9.475);
\draw[black] (10.323, 9.475) -- (10.248, 9.513);
\draw[black] (10.248, 9.513) -- (10.181, 9.564);
\draw[black] (10.181, 9.564) -- (10.111, 9.611);
\draw[black] (10.111, 9.611) -- (10.034, 9.648);
\draw[black] (10.034, 9.648) -- (9.953, 9.673);
\draw[black] (9.953, 9.673) -- (9.871, 9.713);
\draw[black] (9.871, 9.713) -- (9.797, 9.764);
\draw[black] (9.797, 9.764) -- (9.731, 9.825);
\draw[black] (9.731, 9.825) -- (9.679, 9.896);
\draw[black] (9.679, 9.896) -- (9.627, 9.966);
\draw[black] (9.627, 9.966) -- (9.567, 10.028);
\draw[black] (9.567, 10.028) -- (9.499, 10.082);
\draw[black] (9.499, 10.082) -- (9.430, 10.131);
\draw[black] (9.430, 10.131) -- (9.372, 10.190);
\draw[black] (9.372, 10.190) -- (9.320, 10.255);
\draw[black] (9.320, 10.255) -- (9.276, 10.325);
\draw[black] (9.276, 10.325) -- (9.241, 10.401);
\draw[black] (9.241, 10.401) -- (9.213, 10.485);
\draw[black] (9.213, 10.485) -- (9.176, 10.567);
\draw[black] (9.176, 10.567) -- (9.130, 10.643);
\draw[black] (9.130, 10.643) -- (9.075, 10.713);
\draw[black] (9.075, 10.713) -- (9.022, 10.781);
\draw[black] (9.022, 10.781) -- (8.982, 10.854);
\draw[black] (8.982, 10.854) -- (8.950, 10.930);
\draw[black] (8.950, 10.930) -- (8.925, 11.009);
\draw[black] (8.925, 11.009) -- (8.907, 11.090);
\draw[black] (8.907, 11.090) -- (8.897, 11.173);
\draw[black] (8.897, 11.173) -- (8.907, 11.256);
\draw[black] (8.907, 11.256) -- (8.910, 11.340);
\draw[black] (8.910, 11.340) -- (8.906, 11.424);
\draw[black] (8.906, 11.424) -- (8.894, 11.507);
\draw[black] (8.894, 11.507) -- (8.875, 11.589);
\draw[black] (8.875, 11.589) -- (8.849, 11.669);
\draw[black] (8.849, 11.669) -- (8.838, 11.754);
\draw[black] (8.838, 11.754) -- (8.835, 11.840);
\draw[black] (8.835, 11.840) -- (8.838, 11.926);
\draw[black] (8.838, 11.926) -- (8.850, 12.011);
\draw[black] (8.850, 12.011) -- (8.868, 12.095);
\draw[black] (8.868, 12.095) -- (8.894, 12.177);
\draw[black] (8.894, 12.177) -- (8.928, 12.253);
\draw[black] (8.928, 12.253) -- (8.955, 12.333);
\draw[black] (8.955, 12.333) -- (8.975, 12.414);
\draw[black] (8.975, 12.414) -- (8.989, 12.497);
\draw[black] (8.989, 12.497) -- (8.994, 12.580);
\draw[black] (8.994, 12.580) -- (8.993, 12.664);
\draw[black] (8.993, 12.664) -- (8.997, 12.749);
\draw[black] (8.997, 12.749) -- (9.010, 12.833);
\draw[black] (9.010, 12.833) -- (9.030, 12.915);
\draw[black] (9.030, 12.915) -- (9.058, 12.995);
\draw[black] (9.058, 12.995) -- (9.093, 13.073);
\draw[black] (9.093, 13.073) -- (9.136, 13.147);
\draw[black] (9.136, 13.147) -- (9.175, 13.224);
\draw[black] (9.175, 13.224) -- (9.206, 13.305);
\draw[black] (9.206, 13.305) -- (9.229, 13.388);
\draw[black] (9.229, 13.388) -- (9.242, 13.473);
\draw[black] (9.242, 13.473) -- (9.252, 13.556);
\draw[black] (9.252, 13.556) -- (9.271, 13.635);
\draw[black] (9.271, 13.635) -- (9.298, 13.712);
\draw[black] (9.298, 13.712) -- (9.333, 13.785);
\draw[black] (9.333, 13.785) -- (9.375, 13.854);
\draw[black] (9.375, 13.854) -- (9.428, 13.919);
\draw[black] (9.428, 13.919) -- (9.481, 13.987);
\draw[black] (9.481, 13.987) -- (9.525, 14.061);
\draw[black] (9.525, 14.061) -- (9.561, 14.139);
\draw[black] (9.561, 14.139) -- (9.588, 14.221);
\draw[black] (9.588, 14.221) -- (9.628, 14.297);
\draw[black] (9.628, 14.297) -- (9.677, 14.367);
\draw[black] (9.677, 14.367) -- (9.733, 14.432);
\draw[black] (9.733, 14.432) -- (9.796, 14.489);
\draw[black] (9.796, 14.489) -- (9.869, 14.535);
\draw[black] (9.869, 14.535) -- (9.943, 14.582);
\draw[black] (9.943, 14.582) -- (10.011, 14.638);
\draw[black] (10.011, 14.638) -- (10.072, 14.700);
\draw[black] (10.072, 14.700) -- (10.126, 14.770);
\draw[black] (10.126, 14.770) -- (10.185, 14.828);
\draw[black] (10.185, 14.828) -- (10.249, 14.880);
\draw[black] (10.249, 14.880) -- (10.318, 14.924);
\draw[black] (10.318, 14.924) -- (10.392, 14.962);
\draw[black] (10.392, 14.962) -- (10.469, 14.991);
\draw[black] (10.469, 14.991) -- (10.551, 15.015);
\draw[black] (10.551, 15.015) -- (10.631, 15.047);
\draw[black] (10.631, 15.047) -- (10.707, 15.087);
\draw[black] (10.707, 15.087) -- (10.778, 15.135);
\draw[black] (10.778, 15.135) -- (10.844, 15.190);
\draw[black] (10.844, 15.190) -- (10.915, 15.241);
\draw[black] (10.915, 15.241) -- (10.990, 15.285);
\draw[black] (10.990, 15.285) -- (11.070, 15.322);
\draw[black] (11.070, 15.322) -- (11.153, 15.349);
\draw[black] (11.153, 15.349) -- (11.238, 15.368);
\draw[black] (11.238, 15.368) -- (11.323, 15.381);
\draw[black] (11.323, 15.381) -- (11.407, 15.402);
\draw[black] (11.407, 15.402) -- (11.488, 15.433);
\draw[black] (11.488, 15.433) -- (11.565, 15.471);
\draw[black] (11.565, 15.471) -- (11.638, 15.517);
\draw[black] (11.638, 15.517) -- (11.713, 15.554);
\draw[black] (11.713, 15.554) -- (11.791, 15.583);
\draw[black] (11.791, 15.583) -- (11.872, 15.604);
\draw[black] (11.872, 15.604) -- (11.955, 15.616);
\draw[black] (11.955, 15.616) -- (12.039, 15.620);
\draw[black] (12.039, 15.620) -- (12.120, 15.610);
\draw[black] (12.120, 15.610) -- (12.201, 15.609);
\draw[black] (12.201, 15.609) -- (12.283, 15.616);
\draw[black] (12.283, 15.616) -- (12.363, 15.632);
\draw[black] (12.363, 15.632) -- (12.441, 15.656);
\draw[black] (12.441, 15.656) -- (12.522, 15.666);
\draw[black] (12.522, 15.666) -- (12.603, 15.667);
\draw[black] (12.603, 15.667) -- (12.684, 15.659);
\draw[black] (12.684, 15.659) -- (12.764, 15.643);
\draw[black] (12.764, 15.643) -- (12.842, 15.619);
\draw[black] (12.842, 15.619) -- (12.916, 15.582);
\draw[black] (12.916, 15.582) -- (12.994, 15.553);
\draw[black] (12.994, 15.553) -- (13.075, 15.533);
\draw[black] (13.075, 15.533) -- (13.157, 15.520);
\draw[black] (13.157, 15.520) -- (13.240, 15.516);
\draw[black] (13.240, 15.516) -- (13.325, 15.503);
\draw[black] (13.325, 15.503) -- (13.408, 15.481);
\draw[black] (13.408, 15.481) -- (13.488, 15.451);
\draw[black] (13.488, 15.451) -- (13.565, 15.412);
\draw[black] (13.565, 15.412) -- (13.637, 15.366);
\draw[black] (13.637, 15.366) -- (13.707, 15.314);
\draw[black] (13.707, 15.314) -- (13.782, 15.269);
\draw[black] (13.782, 15.269) -- (13.861, 15.233);
\draw[black] (13.861, 15.233) -- (13.944, 15.205);
\draw[black] (13.944, 15.205) -- (14.029, 15.186);
\draw[black] (14.029, 15.186) -- (14.112, 15.162);
\draw[black] (14.112, 15.162) -- (14.191, 15.129);
\draw[black] (14.191, 15.129) -- (14.267, 15.088);
\draw[black] (14.267, 15.088) -- (14.338, 15.040);
\draw[black] (14.338, 15.040) -- (14.404, 14.985);
\draw[black] (14.404, 14.985) -- (14.463, 14.927);
\draw[black] (14.463, 14.927) -- (14.528, 14.875);
\draw[black] (14.528, 14.875) -- (14.598, 14.830);
\draw[black] (14.598, 14.830) -- (14.672, 14.792);
\draw[black] (14.672, 14.792) -- (14.750, 14.762);
\draw[black] (14.750, 14.762) -- (14.827, 14.720);
\draw[black] (14.827, 14.720) -- (14.900, 14.669);
\draw[black] (14.900, 14.669) -- (14.966, 14.610);
\draw[black] (14.966, 14.610) -- (15.025, 14.543);
\draw[black] (15.025, 14.543) -- (15.071, 14.469);
\draw[black] (15.071, 14.469) -- (15.118, 14.395);
\draw[black] (15.118, 14.395) -- (15.172, 14.327);
\draw[black] (15.172, 14.327) -- (15.234, 14.266);
\draw[black] (15.234, 14.266) -- (15.303, 14.212);
\draw[black] (15.303, 14.212) -- (15.363, 14.147);
\draw[black] (15.363, 14.147) -- (15.415, 14.075);
\draw[black] (15.415, 14.075) -- (15.458, 13.997);
\draw[black] (15.458, 13.997) -- (15.492, 13.915);
\draw[black] (15.492, 13.915) -- (15.513, 13.831);
\draw[black] (15.513, 13.831) -- (15.534, 13.749);
\draw[black] (15.534, 13.749) -- (15.564, 13.670);
\draw[black] (15.564, 13.670) -- (15.602, 13.594);
\draw[black] (15.602, 13.594) -- (15.648, 13.522);
\draw[black] (15.648, 13.522) -- (15.696, 13.453);
\draw[black] (15.696, 13.453) -- (15.737, 13.378);
\draw[black] (15.737, 13.378) -- (15.770, 13.301);
\draw[black] (15.770, 13.301) -- (15.796, 13.220);
\draw[black] (15.796, 13.220) -- (15.814, 13.137);
\draw[black] (15.814, 13.137) -- (15.824, 13.053);
\draw[black] (15.824, 13.053) -- (15.828, 12.969);
\draw[black] (15.828, 12.969) -- (15.840, 12.884);
\draw[black] (15.840, 12.884) -- (15.859, 12.801);
\draw[black] (15.859, 12.801) -- (15.885, 12.720);
\draw[black] (15.885, 12.720) -- (15.918, 12.642);
\draw[black] (15.918, 12.642) -- (15.957, 12.566);
\draw[black] (15.957, 12.566) -- (15.989, 12.487);
\draw[black] (15.989, 12.487) -- (16.014, 12.406);
\draw[black] (16.014, 12.406) -- (16.032, 12.323);
\draw[black] (16.032, 12.323) -- (16.042, 12.239);
\draw[black] (16.042, 12.239) -- (16.045, 12.154);
\draw[black] (16.045, 12.154) -- (16.041, 12.069);
\draw[black] (16.041, 12.069) -- (16.024, 11.982);
\draw[black] (16.024, 11.982) -- (16.015, 11.894);
\draw[black] (16.015, 11.894) -- (16.016, 11.805);
\draw[black] (16.016, 11.805) -- (16.026, 11.717);
\draw[black] (16.026, 11.717) -- (16.045, 11.631);
\draw[black] (16.045, 11.631) -- (16.044, 11.542);
\draw[black] (16.044, 11.542) -- (16.034, 11.454);
\draw[black] (16.034, 11.454) -- (16.013, 11.368);
\draw[black] (16.013, 11.368) -- (15.982, 11.285);
\draw[black] (15.982, 11.285) -- (15.934, 11.211);
\draw[black] (15.934, 11.211) -- (15.883, 11.138);
\draw[black] (15.883, 11.138) -- (15.841, 11.060);
\draw[black] (15.841, 11.060) -- (15.808, 10.977);
\draw[black] (15.808, 10.977) -- (15.785, 10.892);
\draw[black] (15.785, 10.892) -- (15.746, 10.811);
\draw[black] (15.746, 10.811) -- (15.699, 10.735);
\draw[black] (15.699, 10.735) -- (15.643, 10.665);
\draw[black] (15.643, 10.665) -- (15.579, 10.603);
\draw[black] (15.579, 10.603) -- (15.506, 10.552);
\draw[black] (15.506, 10.552) -- (15.435, 10.499);
\draw[black] (15.435, 10.499) -- (15.371, 10.438);
\draw[black] (15.371, 10.438) -- (15.315, 10.369);
\draw[black] (15.315, 10.369) -- (15.261, 10.297);
\draw[black] (15.261, 10.297) -- (15.194, 10.235);
\draw[black] (15.194, 10.235) -- (15.119, 10.183);
\draw[black] (15.119, 10.183) -- (15.037, 10.142);
\draw[black] (15.037, 10.142) -- (14.957, 10.115);
\draw[black] (14.957, 10.115) -- (14.883, 10.076);
\draw[black] (14.883, 10.076) -- (14.815, 10.026);
\draw[black] (14.815, 10.026) -- (14.746, 9.970);
\draw[black] (14.746, 9.970) -- (14.664, 9.924);
\draw[black] (14.664, 9.924) -- (14.575, 9.894);
\draw[black] (14.575, 9.894) -- (14.482, 9.879);
\draw[black] (14.482, 9.879) -- (14.392, 9.855);
\draw[black] (14.392, 9.855) -- (14.306, 9.815);
\draw[black] (14.306, 9.815) -- (14.231, 9.769);
\draw[black] (14.231, 9.769) -- (14.155, 9.734);
\draw[black] (14.155, 9.734) -- (14.075, 9.712);
\draw[black] (14.075, 9.712) -- (13.993, 9.701);
\draw[black] (13.993, 9.701) -- (13.906, 9.691);
\draw[black] (13.906, 9.691) -- (13.822, 9.669);
\draw[black] (13.822, 9.669) -- (13.743, 9.634);
\draw[black] (13.743, 9.634) -- (13.665, 9.590);
\draw[black] (13.665, 9.590) -- (13.581, 9.557);
\draw[black] (13.581, 9.557) -- (13.493, 9.536);
\draw[black] (13.493, 9.536) -- (13.403, 9.529);
\draw[black] (13.403, 9.529) -- (13.321, 9.528);
\draw[black] (13.321, 9.528) -- (13.241, 9.516);
\draw[black] (13.241, 9.516) -- (13.163, 9.494);
\draw[black] (13.163, 9.494) -- (13.089, 9.461);
\draw[black] (13.089, 9.461) -- (13.011, 9.434);
\draw[black] (13.011, 9.434) -- (12.930, 9.417);
\draw[black] (12.930, 9.417) -- (12.848, 9.411);
\draw[black] (12.848, 9.411) -- (12.765, 9.416);
\draw[black] (12.765, 9.416) -- (12.683, 9.428);
\draw[black] (12.683, 9.428) -- (12.600, 9.429);
\draw[black] (12.600, 9.429) -- (12.517, 9.419);
\draw[black] (12.517, 9.419) -- (12.436, 9.399);
\draw[black] (12.436, 9.399) -- (12.355, 9.385);
\draw[black] (12.355, 9.385) -- (12.272, 9.382);
\draw[black] (12.272, 9.382) -- (12.189, 9.390);
\draw[black] (12.189, 9.390) -- (12.109, 9.409);
\draw[black] (12.109, 9.409) -- (12.031, 9.434);
\draw[black] (12.031, 9.434) -- (11.951, 9.449);
\draw[black] (11.951, 9.449) -- (11.869, 9.453);
\draw[black] (11.869, 9.453) -- (11.788, 9.447);
\draw[black] (11.788, 9.447) -- (11.698, 9.446);
\draw[black] (11.698, 9.446) -- (11.608, 9.460);
\draw[black] (11.608, 9.460) -- (11.521, 9.486);
\draw[black] (11.521, 9.486) -- (11.440, 9.524);
\draw[black] (11.440, 9.524) -- (11.358, 9.554);
\draw[black] (11.358, 9.554) -- (11.273, 9.571);
\draw[black] (11.273, 9.571) -- (11.186, 9.575);
\draw[black] (11.186, 9.575) -- (11.103, 9.582);
\draw[black] (11.103, 9.582) -- (11.022, 9.601);
\draw[black] (11.022, 9.601) -- (10.946, 9.632);
\draw[black] (10.946, 9.632) -- (10.869, 9.674);
\draw[black] (10.869, 9.674) -- (10.784, 9.707);
\draw[black] (10.784, 9.707) -- (10.695, 9.725);
\draw[black] (10.695, 9.725) -- (10.606, 9.734);
\draw[black] (10.606, 9.734) -- (10.521, 9.758);
\draw[black] (10.521, 9.758) -- (10.441, 9.796);
\draw[black] (10.441, 9.796) -- (10.369, 9.849);
\draw[black] (10.369, 9.849) -- (10.294, 9.897);
\draw[black] (10.294, 9.897) -- (10.211, 9.931);
\draw[black] (10.211, 9.931) -- (10.130, 9.958);
\draw[black] (10.130, 9.958) -- (10.059, 9.997);
\draw[black] (10.059, 9.997) -- (9.995, 10.047);
\draw[black] (9.995, 10.047) -- (9.939, 10.106);
\draw[black] (9.939, 10.106) -- (9.889, 10.178);
\draw[black] (9.889, 10.178) -- (9.829, 10.243);
\draw[black] (9.829, 10.243) -- (9.759, 10.298);
\draw[black] (9.759, 10.298) -- (9.690, 10.347);
\draw[black] (9.690, 10.347) -- (9.631, 10.406);
\draw[black] (9.631, 10.406) -- (9.579, 10.471);
\draw[black] (9.579, 10.471) -- (9.537, 10.543);
\draw[black] (9.537, 10.543) -- (9.506, 10.623);
\draw[black] (9.506, 10.623) -- (9.471, 10.706);
\draw[black] (9.471, 10.706) -- (9.425, 10.782);
\draw[black] (9.425, 10.782) -- (9.370, 10.853);
\draw[black] (9.370, 10.853) -- (9.316, 10.919);
\draw[black] (9.316, 10.919) -- (9.277, 10.992);
\draw[black] (9.277, 10.992) -- (9.245, 11.068);
\draw[black] (9.245, 11.068) -- (9.222, 11.147);
\draw[black] (9.222, 11.147) -- (9.206, 11.228);
\draw[black] (9.206, 11.228) -- (9.207, 11.310);
\draw[black] (9.207, 11.310) -- (9.212, 11.395);
\draw[black] (9.212, 11.395) -- (9.209, 11.479);
\draw[black] (9.209, 11.479) -- (9.198, 11.562);
\draw[black] (9.198, 11.562) -- (9.180, 11.645);
\draw[black] (9.180, 11.645) -- (9.153, 11.725);
\draw[black] (9.153, 11.725) -- (9.141, 11.810);
\draw[black] (9.141, 11.810) -- (9.138, 11.896);
\draw[black] (9.138, 11.896) -- (9.142, 11.982);
\draw[black] (9.142, 11.982) -- (9.155, 12.067);
\draw[black] (9.155, 12.067) -- (9.175, 12.151);
\draw[black] (9.175, 12.151) -- (9.205, 12.230);
\draw[black] (9.205, 12.230) -- (9.234, 12.307);
\draw[black] (9.234, 12.307) -- (9.255, 12.387);
\draw[black] (9.255, 12.387) -- (9.269, 12.469);
\draw[black] (9.269, 12.469) -- (9.275, 12.552);
\draw[black] (9.275, 12.552) -- (9.273, 12.634);
\draw[black] (9.273, 12.634) -- (9.277, 12.719);
\draw[black] (9.277, 12.719) -- (9.290, 12.803);
\draw[black] (9.290, 12.803) -- (9.312, 12.885);
\draw[black] (9.312, 12.885) -- (9.342, 12.964);
\draw[black] (9.342, 12.964) -- (9.380, 13.040);
\draw[black] (9.380, 13.040) -- (9.424, 13.116);
\draw[black] (9.424, 13.116) -- (9.458, 13.197);
\draw[black] (9.458, 13.197) -- (9.483, 13.281);
\draw[black] (9.483, 13.281) -- (9.499, 13.368);
\draw[black] (9.499, 13.368) -- (9.509, 13.453);
\draw[black] (9.509, 13.453) -- (9.531, 13.533);
\draw[black] (9.531, 13.533) -- (9.561, 13.610);
\draw[black] (9.561, 13.610) -- (9.600, 13.684);
\draw[black] (9.600, 13.684) -- (9.647, 13.752);
\draw[black] (9.647, 13.752) -- (9.706, 13.820);
\draw[black] (9.706, 13.820) -- (9.757, 13.895);
\draw[black] (9.757, 13.895) -- (9.797, 13.975);
\draw[black] (9.797, 13.975) -- (9.826, 14.060);
\draw[black] (9.826, 14.060) -- (9.868, 14.139);
\draw[black] (9.868, 14.139) -- (9.921, 14.212);
\draw[black] (9.921, 14.212) -- (9.982, 14.276);
\draw[black] (9.982, 14.276) -- (10.051, 14.333);
\draw[black] (10.051, 14.333) -- (10.130, 14.379);
\draw[black] (10.130, 14.379) -- (10.202, 14.434);
\draw[black] (10.202, 14.434) -- (10.266, 14.498);
\draw[black] (10.266, 14.498) -- (10.322, 14.570);
\draw[black] (10.322, 14.570) -- (10.381, 14.629);
\draw[black] (10.381, 14.629) -- (10.446, 14.681);
\draw[black] (10.446, 14.681) -- (10.518, 14.725);
\draw[black] (10.518, 14.725) -- (10.593, 14.761);
\draw[black] (10.593, 14.761) -- (10.674, 14.787);
\draw[black] (10.674, 14.787) -- (10.756, 14.817);
\draw[black] (10.756, 14.817) -- (10.833, 14.856);
\draw[black] (10.833, 14.856) -- (10.906, 14.903);
\draw[black] (10.906, 14.903) -- (10.972, 14.959);
\draw[black] (10.972, 14.959) -- (11.044, 15.010);
\draw[black] (11.044, 15.010) -- (11.121, 15.053);
\draw[black] (11.121, 15.053) -- (11.203, 15.087);
\draw[black] (11.203, 15.087) -- (11.287, 15.112);
\draw[black] (11.287, 15.112) -- (11.374, 15.125);
\draw[black] (11.374, 15.125) -- (11.460, 15.143);
\draw[black] (11.460, 15.143) -- (11.543, 15.171);
\draw[black] (11.543, 15.171) -- (11.622, 15.207);
\draw[black] (11.622, 15.207) -- (11.697, 15.253);
\draw[black] (11.697, 15.253) -- (11.774, 15.290);
\draw[black] (11.774, 15.290) -- (11.856, 15.317);
\draw[black] (11.856, 15.317) -- (11.939, 15.335);
\draw[black] (11.939, 15.335) -- (12.024, 15.343);
\draw[black] (12.024, 15.343) -- (12.109, 15.337);
\draw[black] (12.109, 15.337) -- (12.192, 15.332);
\draw[black] (12.192, 15.332) -- (12.276, 15.337);
\draw[black] (12.276, 15.337) -- (12.359, 15.352);
\draw[black] (12.359, 15.352) -- (12.439, 15.375);
\draw[black] (12.439, 15.375) -- (12.523, 15.385);
\draw[black] (12.523, 15.385) -- (12.607, 15.385);
\draw[black] (12.607, 15.385) -- (12.690, 15.375);
\draw[black] (12.690, 15.375) -- (12.771, 15.356);
\draw[black] (12.771, 15.356) -- (12.849, 15.324);
\draw[black] (12.849, 15.324) -- (12.928, 15.292);
\draw[black] (12.928, 15.292) -- (13.010, 15.269);
\draw[black] (13.010, 15.269) -- (13.094, 15.256);
\draw[black] (13.094, 15.256) -- (13.179, 15.252);
\draw[black] (13.179, 15.252) -- (13.266, 15.239);
\draw[black] (13.266, 15.239) -- (13.350, 15.216);
\draw[black] (13.350, 15.216) -- (13.431, 15.184);
\draw[black] (13.431, 15.184) -- (13.507, 15.142);
\draw[black] (13.507, 15.142) -- (13.579, 15.091);
\draw[black] (13.579, 15.091) -- (13.653, 15.043);
\draw[black] (13.653, 15.043) -- (13.732, 15.004);
\draw[black] (13.732, 15.004) -- (13.815, 14.974);
\draw[black] (13.815, 14.974) -- (13.901, 14.954);
\draw[black] (13.901, 14.954) -- (13.984, 14.929);
\draw[black] (13.984, 14.929) -- (14.063, 14.894);
\draw[black] (14.063, 14.894) -- (14.139, 14.851);
\draw[black] (14.139, 14.851) -- (14.208, 14.799);
\draw[black] (14.208, 14.799) -- (14.270, 14.739);
\draw[black] (14.270, 14.739) -- (14.332, 14.683);
\draw[black] (14.332, 14.683) -- (14.401, 14.635);
\draw[black] (14.401, 14.635) -- (14.475, 14.595);
\draw[black] (14.475, 14.595) -- (14.553, 14.563);
\draw[black] (14.553, 14.563) -- (14.625, 14.524);
\draw[black] (14.625, 14.524) -- (14.691, 14.476);
\draw[black] (14.691, 14.476) -- (14.751, 14.421);
\draw[black] (14.751, 14.421) -- (14.805, 14.359);
\draw[black] (14.805, 14.359) -- (14.850, 14.286);
\draw[black] (14.850, 14.286) -- (14.900, 14.210);
\draw[black] (14.900, 14.210) -- (14.959, 14.141);
\draw[black] (14.959, 14.141) -- (15.026, 14.080);
\draw[black] (15.026, 14.080) -- (15.091, 14.023);
\draw[black] (15.091, 14.023) -- (15.144, 13.960);
\draw[black] (15.144, 13.960) -- (15.189, 13.891);
\draw[black] (15.189, 13.891) -- (15.225, 13.817);
\draw[black] (15.225, 13.817) -- (15.253, 13.740);
\draw[black] (15.253, 13.740) -- (15.272, 13.655);
\draw[black] (15.272, 13.655) -- (15.301, 13.573);
\draw[black] (15.301, 13.573) -- (15.339, 13.494);
\draw[black] (15.339, 13.494) -- (15.385, 13.421);
\draw[black] (15.385, 13.421) -- (15.435, 13.351);
\draw[black] (15.435, 13.351) -- (15.475, 13.276);
\draw[black] (15.475, 13.276) -- (15.507, 13.197);
\draw[black] (15.507, 13.197) -- (15.531, 13.116);
\draw[black] (15.531, 13.116) -- (15.546, 13.032);
\draw[black] (15.546, 13.032) -- (15.551, 12.948);
\draw[black] (15.551, 12.948) -- (15.559, 12.864);
\draw[black] (15.559, 12.864) -- (15.575, 12.782);
\draw[black] (15.575, 12.782) -- (15.598, 12.701);
\draw[black] (15.598, 12.701) -- (15.629, 12.623);
\draw[black] (15.629, 12.623) -- (15.667, 12.548);
\draw[black] (15.667, 12.548) -- (15.696, 12.470);
\draw[black] (15.696, 12.470) -- (15.718, 12.390);
\draw[black] (15.718, 12.390) -- (15.732, 12.308);
\draw[black] (15.732, 12.308) -- (15.738, 12.225);
\draw[black] (15.738, 12.225) -- (15.736, 12.142);
\draw[black] (15.736, 12.142) -- (15.722, 12.058);
\draw[black] (15.722, 12.058) -- (15.708, 11.970);
\draw[black] (15.708, 11.970) -- (15.705, 11.881);
\draw[black] (15.705, 11.881) -- (15.712, 11.792);
\draw[black] (15.712, 11.792) -- (15.729, 11.705);
\draw[black] (15.729, 11.705) -- (15.726, 11.615);
\draw[black] (15.726, 11.615) -- (15.712, 11.526);
\draw[black] (15.712, 11.526) -- (15.685, 11.441);
\draw[black] (15.685, 11.441) -- (15.648, 11.359);
\draw[black] (15.648, 11.359) -- (15.595, 11.297);
\draw[black] (15.595, 11.297) -- (15.550, 11.229);
\draw[black] (15.550, 11.229) -- (15.512, 11.156);
\draw[black] (15.512, 11.156) -- (15.483, 11.080);
\draw[black] (15.483, 11.080) -- (15.454, 11.003);
\draw[black] (15.454, 11.003) -- (15.411, 10.931);
\draw[black] (15.411, 10.931) -- (15.360, 10.865);
\draw[black] (15.360, 10.865) -- (15.302, 10.805);
\draw[black] (15.302, 10.805) -- (15.238, 10.752);
\draw[black] (15.238, 10.752) -- (15.160, 10.706);
\draw[black] (15.160, 10.706) -- (15.090, 10.650);
\draw[black] (15.090, 10.650) -- (15.029, 10.584);
\draw[black] (15.029, 10.584) -- (14.970, 10.513);
\draw[black] (14.970, 10.513) -- (14.898, 10.452);
\draw[black] (14.898, 10.452) -- (14.817, 10.405);
\draw[black] (14.817, 10.405) -- (14.732, 10.375);
\draw[black] (14.732, 10.375) -- (14.653, 10.340);
\draw[black] (14.653, 10.340) -- (14.581, 10.292);
\draw[black] (14.581, 10.292) -- (14.515, 10.238);
\draw[black] (14.515, 10.238) -- (14.442, 10.198);
\draw[black] (14.442, 10.198) -- (14.363, 10.171);
\draw[black] (14.363, 10.171) -- (14.281, 10.157);
\draw[black] (14.281, 10.157) -- (14.201, 10.135);
\draw[black] (14.201, 10.135) -- (14.126, 10.099);
\draw[black] (14.126, 10.099) -- (14.054, 10.053);
\draw[black] (14.054, 10.053) -- (13.975, 10.018);
\draw[black] (13.975, 10.018) -- (13.890, 9.996);
\draw[black] (13.890, 9.996) -- (13.801, 9.986);
\draw[black] (13.801, 9.986) -- (13.712, 9.964);
\draw[black] (13.712, 9.964) -- (13.627, 9.926);
\draw[black] (13.627, 9.926) -- (13.552, 9.882);
\draw[black] (13.552, 9.882) -- (13.476, 9.849);
\draw[black] (13.476, 9.849) -- (13.396, 9.829);
\draw[black] (13.396, 9.829) -- (13.315, 9.820);
\draw[black] (13.315, 9.820) -- (13.230, 9.817);
\draw[black] (13.230, 9.817) -- (13.147, 9.800);
\draw[black] (13.147, 9.800) -- (13.067, 9.772);
\draw[black] (13.067, 9.772) -- (12.989, 9.738);
\draw[black] (12.989, 9.738) -- (12.906, 9.716);
\draw[black] (12.906, 9.716) -- (12.821, 9.706);
\draw[black] (12.821, 9.706) -- (12.735, 9.710);
\draw[black] (12.735, 9.710) -- (12.649, 9.721);
\draw[black] (12.649, 9.721) -- (12.562, 9.720);
\draw[black] (12.562, 9.720) -- (12.477, 9.705);
\draw[black] (12.477, 9.705) -- (12.393, 9.685);
\draw[black] (12.393, 9.685) -- (12.307, 9.678);
\draw[black] (12.307, 9.678) -- (12.221, 9.685);
\draw[black] (12.221, 9.685) -- (12.137, 9.704);
\draw[black] (12.137, 9.704) -- (12.056, 9.731);
\draw[black] (12.056, 9.731) -- (11.972, 9.745);
\draw[black] (11.972, 9.745) -- (11.888, 9.746);
\draw[black] (11.888, 9.746) -- (11.804, 9.741);
\draw[black] (11.804, 9.741) -- (11.722, 9.748);
\draw[black] (11.722, 9.748) -- (11.642, 9.768);
\draw[black] (11.642, 9.768) -- (11.565, 9.800);
\draw[black] (11.565, 9.800) -- (11.481, 9.839);
\draw[black] (11.481, 9.839) -- (11.392, 9.863);
\draw[black] (11.392, 9.863) -- (11.300, 9.871);
\draw[black] (11.300, 9.871) -- (11.213, 9.882);
\draw[black] (11.213, 9.882) -- (11.130, 9.908);
\draw[black] (11.130, 9.908) -- (11.052, 9.947);
\draw[black] (11.052, 9.947) -- (10.980, 9.985);
\draw[black] (10.980, 9.985) -- (10.902, 10.009);
\draw[black] (10.902, 10.009) -- (10.821, 10.019);
\draw[black] (10.821, 10.019) -- (10.744, 10.035);
\draw[black] (10.744, 10.035) -- (10.671, 10.063);
\draw[black] (10.671, 10.063) -- (10.603, 10.104);
\draw[black] (10.603, 10.104) -- (10.540, 10.152);
\draw[black] (10.540, 10.152) -- (10.470, 10.188);
\draw[black] (10.470, 10.188) -- (10.394, 10.212);
\draw[black] (10.394, 10.212) -- (10.318, 10.247);
\draw[black] (10.318, 10.247) -- (10.250, 10.295);
\draw[black] (10.250, 10.295) -- (10.191, 10.354);
\draw[black] (10.191, 10.354) -- (10.138, 10.428);
\draw[black] (10.138, 10.428) -- (10.073, 10.491);
\draw[black] (10.073, 10.491) -- (9.997, 10.542);
\draw[black] (9.997, 10.542) -- (9.934, 10.597);
\draw[black] (9.934, 10.597) -- (9.879, 10.660);
\draw[black] (9.879, 10.660) -- (9.835, 10.731);
\draw[black] (9.835, 10.731) -- (9.802, 10.811);
\draw[black] (9.802, 10.811) -- (9.763, 10.891);
\draw[black] (9.763, 10.891) -- (9.712, 10.965);
\draw[black] (9.712, 10.965) -- (9.651, 11.031);
\draw[black] (9.651, 11.031) -- (9.608, 11.100);
\draw[black] (9.608, 11.100) -- (9.573, 11.173);
\draw[black] (9.573, 11.173) -- (9.547, 11.250);
\draw[black] (9.547, 11.250) -- (9.530, 11.329);
\draw[black] (9.530, 11.329) -- (9.529, 11.411);
\draw[black] (9.529, 11.411) -- (9.533, 11.495);
\draw[black] (9.533, 11.495) -- (9.527, 11.579);
\draw[black] (9.527, 11.579) -- (9.513, 11.662);
\draw[black] (9.513, 11.662) -- (9.491, 11.743);
\draw[black] (9.491, 11.743) -- (9.469, 11.825);
\draw[black] (9.469, 11.825) -- (9.460, 11.910);
\draw[black] (9.460, 11.910) -- (9.461, 11.995);
\draw[black] (9.461, 11.995) -- (9.471, 12.080);
\draw[black] (9.471, 12.080) -- (9.489, 12.164);
\draw[black] (9.489, 12.164) -- (9.518, 12.242);
\draw[black] (9.518, 12.242) -- (9.544, 12.319);
\draw[black] (9.544, 12.319) -- (9.563, 12.399);
\draw[black] (9.563, 12.399) -- (9.573, 12.479);
\draw[black] (9.573, 12.479) -- (9.575, 12.561);
\draw[black] (9.575, 12.561) -- (9.573, 12.644);
\draw[black] (9.573, 12.644) -- (9.582, 12.728);
\draw[black] (9.582, 12.728) -- (9.601, 12.810);
\draw[black] (9.601, 12.810) -- (9.628, 12.890);
\draw[black] (9.628, 12.890) -- (9.665, 12.966);
\draw[black] (9.665, 12.966) -- (9.709, 13.043);
\draw[black] (9.709, 13.043) -- (9.743, 13.126);
\draw[black] (9.743, 13.126) -- (9.765, 13.213);
\draw[black] (9.765, 13.213) -- (9.776, 13.301);
\draw[black] (9.776, 13.301) -- (9.794, 13.385);
\draw[black] (9.794, 13.385) -- (9.823, 13.465);
\draw[black] (9.823, 13.465) -- (9.862, 13.540);
\draw[black] (9.862, 13.540) -- (9.910, 13.611);
\draw[black] (9.910, 13.611) -- (9.965, 13.672);
\draw[black] (9.965, 13.672) -- (10.011, 13.740);
\draw[black] (10.011, 13.740) -- (10.048, 13.814);
\draw[black] (10.048, 13.814) -- (10.075, 13.892);
\draw[black] (10.075, 13.892) -- (10.114, 13.964);
\draw[black] (10.114, 13.964) -- (10.162, 14.030);
\draw[black] (10.162, 14.030) -- (10.217, 14.090);
\draw[black] (10.217, 14.090) -- (10.280, 14.141);
\draw[black] (10.280, 14.141) -- (10.352, 14.183);
\draw[black] (10.352, 14.183) -- (10.417, 14.234);
\draw[black] (10.417, 14.234) -- (10.475, 14.293);
\draw[black] (10.475, 14.293) -- (10.525, 14.358);
\draw[black] (10.525, 14.358) -- (10.585, 14.419);
\draw[black] (10.585, 14.419) -- (10.652, 14.471);
\draw[black] (10.652, 14.471) -- (10.725, 14.514);
\draw[black] (10.725, 14.514) -- (10.803, 14.547);
\draw[black] (10.803, 14.547) -- (10.887, 14.574);
\draw[black] (10.887, 14.574) -- (10.966, 14.611);
\draw[black] (10.966, 14.611) -- (11.040, 14.658);
\draw[black] (11.040, 14.658) -- (11.107, 14.714);
\draw[black] (11.107, 14.714) -- (11.180, 14.766);
\draw[black] (11.180, 14.766) -- (11.259, 14.807);
\draw[black] (11.259, 14.807) -- (11.343, 14.839);
\draw[black] (11.343, 14.839) -- (11.430, 14.859);
\draw[black] (11.430, 14.859) -- (11.518, 14.872);
\draw[black] (11.518, 14.872) -- (11.604, 14.896);
\draw[black] (11.604, 14.896) -- (11.685, 14.932);
\draw[black] (11.685, 14.932) -- (11.762, 14.977);
\draw[black] (11.762, 14.977) -- (11.841, 15.013);
\draw[black] (11.841, 15.013) -- (11.925, 15.038);
\draw[black] (11.925, 15.038) -- (12.011, 15.053);
\draw[black] (12.011, 15.053) -- (12.098, 15.056);
\draw[black] (12.098, 15.056) -- (12.184, 15.046);
\draw[black] (12.184, 15.046) -- (12.270, 15.048);
\draw[black] (12.270, 15.048) -- (12.355, 15.060);
\draw[black] (12.355, 15.060) -- (12.438, 15.084);
\draw[black] (12.438, 15.084) -- (12.524, 15.094);
\draw[black] (12.524, 15.094) -- (12.610, 15.092);
\draw[black] (12.610, 15.092) -- (12.695, 15.079);
\draw[black] (12.695, 15.079) -- (12.778, 15.056);
\draw[black] (12.778, 15.056) -- (12.857, 15.020);
\draw[black] (12.857, 15.020) -- (12.940, 14.994);
\draw[black] (12.940, 14.994) -- (13.026, 14.979);
\draw[black] (13.026, 14.979) -- (13.113, 14.976);
\draw[black] (13.113, 14.976) -- (13.201, 14.963);
\draw[black] (13.201, 14.963) -- (13.286, 14.938);
\draw[black] (13.286, 14.938) -- (13.368, 14.903);
\draw[black] (13.368, 14.903) -- (13.444, 14.857);
\draw[black] (13.444, 14.857) -- (13.516, 14.805);
\draw[black] (13.516, 14.805) -- (13.595, 14.762);
\draw[black] (13.595, 14.762) -- (13.678, 14.731);
\draw[black] (13.678, 14.731) -- (13.765, 14.710);
\draw[black] (13.765, 14.710) -- (13.849, 14.683);
\draw[black] (13.849, 14.683) -- (13.928, 14.646);
\draw[black] (13.928, 14.646) -- (14.003, 14.598);
\draw[black] (14.003, 14.598) -- (14.070, 14.542);
\draw[black] (14.070, 14.542) -- (14.130, 14.481);
\draw[black] (14.130, 14.481) -- (14.197, 14.429);
\draw[black] (14.197, 14.429) -- (14.271, 14.386);
\draw[black] (14.271, 14.386) -- (14.349, 14.352);
\draw[black] (14.349, 14.352) -- (14.422, 14.311);
\draw[black] (14.422, 14.311) -- (14.488, 14.260);
\draw[black] (14.488, 14.260) -- (14.547, 14.201);
\draw[black] (14.547, 14.201) -- (14.598, 14.135);
\draw[black] (14.598, 14.135) -- (14.638, 14.062);
\draw[black] (14.638, 14.062) -- (14.688, 13.996);
\draw[black] (14.688, 13.996) -- (14.745, 13.936);
\draw[black] (14.745, 13.936) -- (14.810, 13.884);
\draw[black] (14.810, 13.884) -- (14.868, 13.822);
\draw[black] (14.868, 13.822) -- (14.917, 13.753);
\draw[black] (14.917, 13.753) -- (14.956, 13.678);
\draw[black] (14.956, 13.678) -- (14.986, 13.599);
\draw[black] (14.986, 13.599) -- (15.006, 13.513);
\draw[black] (15.006, 13.513) -- (15.038, 13.430);
\draw[black] (15.038, 13.430) -- (15.080, 13.351);
\draw[black] (15.080, 13.351) -- (15.131, 13.279);
\draw[black] (15.131, 13.279) -- (15.175, 13.207);
\draw[black] (15.175, 13.207) -- (15.210, 13.129);
\draw[black] (15.210, 13.129) -- (15.236, 13.048);
\draw[black] (15.236, 13.048) -- (15.252, 12.965);
\draw[black] (15.252, 12.965) -- (15.257, 12.881);
\draw[black] (15.257, 12.881) -- (15.265, 12.799);
\draw[black] (15.265, 12.799) -- (15.281, 12.719);
\draw[black] (15.281, 12.719) -- (15.306, 12.640);
\draw[black] (15.306, 12.640) -- (15.339, 12.565);
\draw[black] (15.339, 12.565) -- (15.374, 12.486);
\draw[black] (15.374, 12.486) -- (15.397, 12.399);
\draw[black] (15.397, 12.399) -- (15.410, 12.311);
\draw[black] (15.410, 12.311) -- (15.413, 12.221);
\draw[black] (15.413, 12.221) -- (15.405, 12.131);
\draw[black] (15.405, 12.131) -- (15.387, 12.044);
\draw[black] (15.387, 12.044) -- (15.380, 11.955);
\draw[black] (15.380, 11.955) -- (15.385, 11.866);
\draw[black] (15.385, 11.866) -- (15.401, 11.779);
\draw[black] (15.401, 11.779) -- (15.394, 11.688);
\draw[black] (15.394, 11.688) -- (15.375, 11.600);
\draw[black] (15.375, 11.600) -- (15.342, 11.516);
\draw[black] (15.342, 11.516) -- (15.291, 11.446);
\draw[black] (15.291, 11.446) -- (15.237, 11.383);
\draw[black] (15.237, 11.383) -- (15.191, 11.312);
\draw[black] (15.191, 11.312) -- (15.155, 11.237);
\draw[black] (15.155, 11.237) -- (15.119, 11.159);
\draw[black] (15.119, 11.159) -- (15.068, 11.085);
\draw[black] (15.068, 11.085) -- (15.007, 11.020);
\draw[black] (15.007, 11.020) -- (14.939, 10.962);
\draw[black] (14.939, 10.962) -- (14.861, 10.918);
\draw[black] (14.861, 10.918) -- (14.784, 10.869);
\draw[black] (14.784, 10.869) -- (14.717, 10.808);
\draw[black] (14.717, 10.808) -- (14.660, 10.744);
\draw[black] (14.660, 10.744) -- (14.598, 10.693);
\draw[black] (14.598, 10.693) -- (14.527, 10.653);
\draw[black] (14.527, 10.653) -- (14.454, 10.627);
\draw[black] (14.454, 10.627) -- (14.387, 10.597);
\draw[black] (14.387, 10.597) -- (14.326, 10.555);
\draw[black] (14.326, 10.555) -- (14.270, 10.508);
\draw[black] (14.270, 10.508) -- (14.208, 10.472);
\draw[black] (14.208, 10.472) -- (14.141, 10.447);
\draw[black] (14.141, 10.447) -- (14.071, 10.432);
\draw[black] (14.071, 10.432) -- (14.002, 10.411);
\draw[black] (14.002, 10.411) -- (13.938, 10.377);
\draw[black] (13.938, 10.377) -- (13.877, 10.334);
\draw[black] (13.877, 10.334) -- (13.808, 10.300);
\draw[black] (13.808, 10.300) -- (13.735, 10.277);
\draw[black] (13.735, 10.277) -- (13.656, 10.265);
\draw[black] (13.656, 10.265) -- (13.577, 10.241);
\draw[black] (13.577, 10.241) -- (13.503, 10.204);
\draw[black] (13.503, 10.204) -- (13.432, 10.159);
\draw[black] (13.432, 10.159) -- (13.352, 10.124);
\draw[black] (13.352, 10.124) -- (13.268, 10.104);
\draw[black] (13.268, 10.104) -- (13.181, 10.098);
\draw[black] (13.181, 10.098) -- (13.093, 10.084);
\draw[black] (13.093, 10.084) -- (13.009, 10.055);
\draw[black] (13.009, 10.055) -- (12.927, 10.018);
\draw[black] (12.927, 10.018) -- (12.840, 9.996);
\draw[black] (12.840, 9.996) -- (12.750, 9.990);
\draw[black] (12.750, 9.990) -- (12.659, 10.000);
\draw[black] (12.659, 10.000) -- (12.568, 10.003);
\draw[black] (12.568, 10.003) -- (12.478, 9.989);
\draw[black] (12.478, 9.989) -- (12.390, 9.969);
\draw[black] (12.390, 9.969) -- (12.299, 9.965);
\draw[black] (12.299, 9.965) -- (12.210, 9.977);
\draw[black] (12.210, 9.977) -- (12.124, 10.004);
\draw[black] (12.124, 10.004) -- (12.037, 10.024);
\draw[black] (12.037, 10.024) -- (11.948, 10.029);
\draw[black] (11.948, 10.029) -- (11.860, 10.026);
\draw[black] (11.860, 10.026) -- (11.774, 10.038);
\draw[black] (11.774, 10.038) -- (11.692, 10.065);
\draw[black] (11.692, 10.065) -- (11.617, 10.104);
\draw[black] (11.617, 10.104) -- (11.540, 10.136);
\draw[black] (11.540, 10.136) -- (11.458, 10.153);
\draw[black] (11.458, 10.153) -- (11.378, 10.162);
\draw[black] (11.378, 10.162) -- (11.302, 10.181);
\draw[black] (11.302, 10.181) -- (11.232, 10.214);
\draw[black] (11.232, 10.214) -- (11.168, 10.253);
\draw[black] (11.168, 10.253) -- (11.104, 10.283);
\draw[black] (11.104, 10.283) -- (11.035, 10.301);
\draw[black] (11.035, 10.301) -- (10.966, 10.311);
\draw[black] (10.966, 10.311) -- (10.901, 10.332);
\draw[black] (10.901, 10.332) -- (10.840, 10.365);
\draw[black] (10.840, 10.365) -- (10.787, 10.407);
\draw[black] (10.787, 10.407) -- (10.729, 10.445);
\draw[black] (10.729, 10.445) -- (10.666, 10.473);
\draw[black] (10.666, 10.473) -- (10.600, 10.497);
\draw[black] (10.600, 10.497) -- (10.538, 10.533);
\draw[black] (10.538, 10.533) -- (10.483, 10.580);
\draw[black] (10.483, 10.580) -- (10.437, 10.640);
\draw[black] (10.437, 10.640) -- (10.386, 10.700);
\draw[black] (10.386, 10.700) -- (10.325, 10.750);
\draw[black] (10.325, 10.750) -- (10.259, 10.797);
\draw[black] (10.259, 10.797) -- (10.200, 10.858);
\draw[black] (10.200, 10.858) -- (10.153, 10.928);
\draw[black] (10.153, 10.928) -- (10.118, 11.007);
\draw[black] (10.118, 11.007) -- (10.076, 11.086);
\draw[black] (10.076, 11.086) -- (10.020, 11.156);
\draw[black] (10.020, 11.156) -- (9.962, 11.224);
\draw[black] (9.962, 11.224) -- (9.919, 11.304);
\draw[black] (9.919, 11.304) -- (9.889, 11.389);
\draw[black] (9.889, 11.389) -- (9.872, 11.478);
\draw[black] (9.872, 11.478) -- (9.878, 11.561);
\draw[black] (9.878, 11.561) -- (9.875, 11.643);
\draw[black] (9.875, 11.643) -- (9.862, 11.725);
\draw[black] (9.862, 11.725) -- (9.839, 11.805);
\draw[black] (9.839, 11.805) -- (9.817, 11.885);
\draw[black] (9.817, 11.885) -- (9.808, 11.968);
\draw[black] (9.808, 11.968) -- (9.809, 12.052);
\draw[black] (9.809, 12.052) -- (9.820, 12.136);
\draw[black] (9.820, 12.136) -- (9.840, 12.217);
\draw[black] (9.840, 12.217) -- (9.871, 12.301);
\draw[black] (9.871, 12.301) -- (9.891, 12.388);
\draw[black] (9.891, 12.388) -- (9.899, 12.477);
\draw[black] (9.899, 12.477) -- (9.895, 12.566);
\draw[black] (9.895, 12.566) -- (9.899, 12.649);
\draw[black] (9.899, 12.649) -- (9.913, 12.731);
\draw[black] (9.913, 12.731) -- (9.938, 12.811);
\draw[black] (9.938, 12.811) -- (9.973, 12.887);
\draw[black] (9.973, 12.887) -- (10.017, 12.966);
\draw[black] (10.017, 12.966) -- (10.048, 13.051);
\draw[black] (10.048, 13.051) -- (10.067, 13.140);
\draw[black] (10.067, 13.140) -- (10.079, 13.228);
\draw[black] (10.079, 13.228) -- (10.104, 13.311);
\draw[black] (10.104, 13.311) -- (10.142, 13.389);
\draw[black] (10.142, 13.389) -- (10.191, 13.461);
\draw[black] (10.191, 13.461) -- (10.246, 13.524);
\draw[black] (10.246, 13.524) -- (10.292, 13.596);
\draw[black] (10.292, 13.596) -- (10.327, 13.673);
\draw[black] (10.327, 13.673) -- (10.358, 13.750);
\draw[black] (10.358, 13.750) -- (10.403, 13.821);
\draw[black] (10.403, 13.821) -- (10.458, 13.883);
\draw[black] (10.458, 13.883) -- (10.522, 13.937);
\draw[black] (10.522, 13.937) -- (10.594, 13.981);
\draw[black] (10.594, 13.981) -- (10.658, 14.035);
\draw[black] (10.658, 14.035) -- (10.714, 14.099);
\draw[black] (10.714, 14.099) -- (10.767, 14.165);
\draw[black] (10.767, 14.165) -- (10.832, 14.222);
\draw[black] (10.832, 14.222) -- (10.904, 14.269);
\draw[black] (10.904, 14.269) -- (10.982, 14.304);
\draw[black] (10.982, 14.304) -- (11.066, 14.332);
\draw[black] (11.066, 14.332) -- (11.145, 14.372);
\draw[black] (11.145, 14.372) -- (11.217, 14.424);
\draw[black] (11.217, 14.424) -- (11.286, 14.481);
\draw[black] (11.286, 14.481) -- (11.364, 14.527);
\draw[black] (11.364, 14.527) -- (11.448, 14.562);
\draw[black] (11.448, 14.562) -- (11.536, 14.583);
\draw[black] (11.536, 14.583) -- (11.625, 14.597);
\draw[black] (11.625, 14.597) -- (11.712, 14.623);
\draw[black] (11.712, 14.623) -- (11.793, 14.662);
\draw[black] (11.793, 14.662) -- (11.872, 14.705);
\draw[black] (11.872, 14.705) -- (11.956, 14.735);
\draw[black] (11.956, 14.735) -- (12.044, 14.751);
\draw[black] (12.044, 14.751) -- (12.133, 14.754);
\draw[black] (12.133, 14.754) -- (12.220, 14.745);
\draw[black] (12.220, 14.745) -- (12.308, 14.748);
\draw[black] (12.308, 14.748) -- (12.395, 14.765);
\draw[black] (12.395, 14.765) -- (12.481, 14.784);
\draw[black] (12.481, 14.784) -- (12.569, 14.787);
\draw[black] (12.569, 14.787) -- (12.656, 14.777);
\draw[black] (12.656, 14.777) -- (12.741, 14.754);
\draw[black] (12.741, 14.754) -- (12.823, 14.718);
\draw[black] (12.823, 14.718) -- (12.909, 14.695);
\draw[black] (12.909, 14.695) -- (12.997, 14.685);
\draw[black] (12.997, 14.685) -- (13.087, 14.680);
\draw[black] (13.087, 14.680) -- (13.175, 14.659);
\draw[black] (13.175, 14.659) -- (13.258, 14.626);
\draw[black] (13.258, 14.626) -- (13.337, 14.581);
\draw[black] (13.337, 14.581) -- (13.410, 14.528);
\draw[black] (13.410, 14.528) -- (13.491, 14.488);
\draw[black] (13.491, 14.488) -- (13.577, 14.459);
\draw[black] (13.577, 14.459) -- (13.664, 14.437);
\draw[black] (13.664, 14.437) -- (13.746, 14.402);
\draw[black] (13.746, 14.402) -- (13.822, 14.356);
\draw[black] (13.822, 14.356) -- (13.890, 14.299);
\draw[black] (13.890, 14.299) -- (13.950, 14.237);
\draw[black] (13.950, 14.237) -- (14.019, 14.185);
\draw[black] (14.019, 14.185) -- (14.095, 14.143);
\draw[black] (14.095, 14.143) -- (14.172, 14.107);
\draw[black] (14.172, 14.107) -- (14.241, 14.057);
\draw[black] (14.241, 14.057) -- (14.302, 13.998);
\draw[black] (14.302, 13.998) -- (14.354, 13.931);
\draw[black] (14.354, 13.931) -- (14.395, 13.857);
\draw[black] (14.395, 13.857) -- (14.447, 13.790);
\draw[black] (14.447, 13.790) -- (14.508, 13.731);
\draw[black] (14.508, 13.731) -- (14.572, 13.674);
\draw[black] (14.572, 13.674) -- (14.625, 13.606);
\draw[black] (14.625, 13.606) -- (14.668, 13.530);
\draw[black] (14.668, 13.530) -- (14.699, 13.450);
\draw[black] (14.699, 13.450) -- (14.720, 13.362);
\draw[black] (14.720, 13.362) -- (14.755, 13.279);
\draw[black] (14.755, 13.279) -- (14.801, 13.201);
\draw[black] (14.801, 13.201) -- (14.851, 13.130);
\draw[black] (14.851, 13.130) -- (14.888, 13.054);
\draw[black] (14.888, 13.054) -- (14.916, 12.975);
\draw[black] (14.916, 12.975) -- (14.933, 12.893);
\draw[black] (14.933, 12.893) -- (14.938, 12.806);
\draw[black] (14.938, 12.806) -- (14.949, 12.716);
\draw[black] (14.949, 12.716) -- (14.971, 12.629);
\draw[black] (14.971, 12.629) -- (15.004, 12.546);
\draw[black] (15.004, 12.546) -- (15.038, 12.464);
\draw[black] (15.038, 12.464) -- (15.057, 12.379);
\draw[black] (15.057, 12.379) -- (15.065, 12.292);
\draw[black] (15.065, 12.292) -- (15.062, 12.205);
\draw[black] (15.062, 12.205) -- (15.046, 12.118);
\draw[black] (15.046, 12.118) -- (15.037, 12.030);
\draw[black] (15.037, 12.030) -- (15.041, 11.941);
\draw[black] (15.041, 11.941) -- (15.058, 11.854);
\draw[black] (15.058, 11.854) -- (15.048, 11.763);
\draw[black] (15.048, 11.763) -- (15.022, 11.676);
\draw[black] (15.022, 11.676) -- (14.981, 11.594);
\draw[black] (14.981, 11.594) -- (14.913, 11.539);
\draw[black] (14.913, 11.539) -- (14.854, 11.475);
\draw[black] (14.854, 11.475) -- (14.805, 11.403);
\draw[black] (14.805, 11.403) -- (14.758, 11.329);
\draw[black] (14.758, 11.329) -- (14.698, 11.265);
\draw[black] (14.698, 11.265) -- (14.631, 11.208);
\draw[black] (14.631, 11.208) -- (14.556, 11.161);
\draw[black] (14.556, 11.161) -- (14.483, 11.128);
\draw[black] (14.483, 11.128) -- (14.419, 11.091);
\draw[black] (14.419, 11.091) -- (14.362, 11.045);
\draw[black] (14.362, 11.045) -- (14.315, 10.993);
\draw[black] (14.315, 10.993) -- (14.267, 10.948);
\draw[black] (14.267, 10.948) -- (14.211, 10.913);
\draw[black] (14.211, 10.913) -- (14.153, 10.888);
\draw[black] (14.153, 10.888) -- (14.100, 10.859);
\draw[black] (14.100, 10.859) -- (14.053, 10.821);
\draw[black] (14.053, 10.821) -- (14.010, 10.779);
\draw[black] (14.010, 10.779) -- (13.962, 10.744);
\draw[black] (13.962, 10.744) -- (13.909, 10.719);
\draw[black] (13.909, 10.719) -- (13.852, 10.701);
\draw[black] (13.852, 10.701) -- (13.796, 10.677);
\draw[black] (13.796, 10.677) -- (13.745, 10.644);
\draw[black] (13.745, 10.644) -- (13.697, 10.604);
\draw[black] (13.697, 10.604) -- (13.640, 10.569);
\draw[black] (13.640, 10.569) -- (13.579, 10.544);
\draw[black] (13.579, 10.544) -- (13.511, 10.528);
\draw[black] (13.511, 10.528) -- (13.443, 10.503);
\draw[black] (13.443, 10.503) -- (13.379, 10.466);
\draw[black] (13.379, 10.466) -- (13.318, 10.423);
\draw[black] (13.318, 10.423) -- (13.249, 10.389);
\draw[black] (13.249, 10.389) -- (13.174, 10.368);
\draw[black] (13.174, 10.368) -- (13.097, 10.361);
\draw[black] (13.097, 10.361) -- (13.019, 10.346);
\draw[black] (13.019, 10.346) -- (12.944, 10.319);
\draw[black] (12.944, 10.319) -- (12.872, 10.285);
\draw[black] (12.872, 10.285) -- (12.795, 10.264);
\draw[black] (12.795, 10.264) -- (12.714, 10.258);
\draw[black] (12.714, 10.258) -- (12.634, 10.267);
\draw[black] (12.634, 10.267) -- (12.553, 10.269);
\draw[black] (12.553, 10.269) -- (12.473, 10.257);
\draw[black] (12.473, 10.257) -- (12.394, 10.239);
\draw[black] (12.394, 10.239) -- (12.314, 10.236);
\draw[black] (12.314, 10.236) -- (12.234, 10.247);
\draw[black] (12.234, 10.247) -- (12.158, 10.272);
\draw[black] (12.158, 10.272) -- (12.081, 10.291);
\draw[black] (12.081, 10.291) -- (12.002, 10.297);
\draw[black] (12.002, 10.297) -- (11.924, 10.296);
\draw[black] (11.924, 10.296) -- (11.847, 10.309);
\draw[black] (11.847, 10.309) -- (11.775, 10.335);
\draw[black] (11.775, 10.335) -- (11.709, 10.372);
\draw[black] (11.709, 10.372) -- (11.642, 10.403);
\draw[black] (11.642, 10.403) -- (11.570, 10.422);
\draw[black] (11.570, 10.422) -- (11.500, 10.433);
\draw[black] (11.500, 10.433) -- (11.435, 10.455);
\draw[black] (11.435, 10.455) -- (11.374, 10.488);
\draw[black] (11.374, 10.488) -- (11.322, 10.526);
\draw[black] (11.322, 10.526) -- (11.269, 10.556);
\draw[black] (11.269, 10.556) -- (11.212, 10.575);
\draw[black] (11.212, 10.575) -- (11.154, 10.589);
\draw[black] (11.154, 10.589) -- (11.101, 10.611);
\draw[black] (11.101, 10.611) -- (11.052, 10.643);
\draw[black] (11.052, 10.643) -- (11.010, 10.682);
\draw[black] (11.010, 10.682) -- (10.964, 10.717);
\draw[black] (10.964, 10.717) -- (10.912, 10.744);
\draw[black] (10.912, 10.744) -- (10.858, 10.768);
\draw[black] (10.858, 10.768) -- (10.808, 10.801);
\draw[black] (10.808, 10.801) -- (10.764, 10.842);
\draw[black] (10.764, 10.842) -- (10.727, 10.894);
\draw[black] (10.727, 10.894) -- (10.686, 10.946);
\draw[black] (10.686, 10.946) -- (10.637, 10.990);
\draw[black] (10.637, 10.990) -- (10.582, 11.032);
\draw[black] (10.582, 11.032) -- (10.534, 11.084);
\draw[black] (10.534, 11.084) -- (10.496, 11.144);
\draw[black] (10.496, 11.144) -- (10.468, 11.210);
\draw[black] (10.468, 11.210) -- (10.432, 11.275);
\draw[black] (10.432, 11.275) -- (10.385, 11.332);
\draw[black] (10.385, 11.332) -- (10.333, 11.393);
\draw[black] (10.333, 11.393) -- (10.292, 11.472);
\draw[black] (10.292, 11.472) -- (10.266, 11.555);
\draw[black] (10.266, 11.555) -- (10.261, 11.644);
\draw[black] (10.261, 11.644) -- (10.258, 11.735);
\draw[black] (10.258, 11.735) -- (10.241, 11.825);
\draw[black] (10.241, 11.825) -- (10.210, 11.911);
\draw[black] (10.210, 11.911) -- (10.194, 12.001);
\draw[black] (10.194, 12.001) -- (10.191, 12.093);
\draw[black] (10.191, 12.093) -- (10.201, 12.185);
\draw[black] (10.201, 12.185) -- (10.226, 12.271);
\draw[black] (10.226, 12.271) -- (10.246, 12.355);
\draw[black] (10.246, 12.355) -- (10.253, 12.441);
\draw[black] (10.253, 12.441) -- (10.248, 12.527);
\draw[black] (10.248, 12.527) -- (10.250, 12.609);
\draw[black] (10.250, 12.609) -- (10.265, 12.689);
\draw[black] (10.265, 12.689) -- (10.291, 12.766);
\draw[black] (10.291, 12.766) -- (10.331, 12.842);
\draw[black] (10.331, 12.842) -- (10.366, 12.927);
\draw[black] (10.366, 12.927) -- (10.386, 13.016);
\draw[black] (10.386, 13.016) -- (10.399, 13.104);
\draw[black] (10.399, 13.104) -- (10.427, 13.188);
\draw[black] (10.427, 13.188) -- (10.469, 13.265);
\draw[black] (10.469, 13.265) -- (10.524, 13.332);
\draw[black] (10.524, 13.332) -- (10.574, 13.402);
\draw[black] (10.574, 13.402) -- (10.611, 13.479);
\draw[black] (10.611, 13.479) -- (10.643, 13.558);
\draw[black] (10.643, 13.558) -- (10.690, 13.629);
\draw[black] (10.690, 13.629) -- (10.748, 13.691);
\draw[black] (10.748, 13.691) -- (10.818, 13.739);
\draw[black] (10.818, 13.739) -- (10.884, 13.792);
\draw[black] (10.884, 13.792) -- (10.941, 13.856);
\draw[black] (10.941, 13.856) -- (10.994, 13.924);
\draw[black] (10.994, 13.924) -- (11.059, 13.981);
\draw[black] (11.059, 13.981) -- (11.133, 14.026);
\draw[black] (11.133, 14.026) -- (11.215, 14.057);
\draw[black] (11.215, 14.057) -- (11.296, 14.095);
\draw[black] (11.296, 14.095) -- (11.369, 14.146);
\draw[black] (11.369, 14.146) -- (11.439, 14.204);
\draw[black] (11.439, 14.204) -- (11.519, 14.250);
\draw[black] (11.519, 14.250) -- (11.605, 14.280);
\draw[black] (11.605, 14.280) -- (11.695, 14.295);
\draw[black] (11.695, 14.295) -- (11.784, 14.317);
\draw[black] (11.784, 14.317) -- (11.868, 14.354);
\draw[black] (11.868, 14.354) -- (11.949, 14.396);
\draw[black] (11.949, 14.396) -- (12.035, 14.423);
\draw[black] (12.035, 14.423) -- (12.125, 14.434);
\draw[black] (12.125, 14.434) -- (12.215, 14.427);
\draw[black] (12.215, 14.427) -- (12.304, 14.426);
\draw[black] (12.304, 14.426) -- (12.393, 14.440);
\draw[black] (12.393, 14.440) -- (12.481, 14.460);
\draw[black] (12.481, 14.460) -- (12.570, 14.461);
\draw[black] (12.570, 14.461) -- (12.659, 14.446);
\draw[black] (12.659, 14.446) -- (12.743, 14.414);
\draw[black] (12.743, 14.414) -- (12.829, 14.387);
\draw[black] (12.829, 14.387) -- (12.919, 14.376);
\draw[black] (12.919, 14.376) -- (13.010, 14.371);
\draw[black] (13.010, 14.371) -- (13.099, 14.349);
\draw[black] (13.099, 14.349) -- (13.182, 14.311);
\draw[black] (13.182, 14.311) -- (13.258, 14.259);
\draw[black] (13.258, 14.259) -- (13.337, 14.214);
\draw[black] (13.337, 14.214) -- (13.423, 14.183);
\draw[black] (13.423, 14.183) -- (13.511, 14.159);
\draw[black] (13.511, 14.159) -- (13.592, 14.121);
\draw[black] (13.592, 14.121) -- (13.665, 14.069);
\draw[black] (13.665, 14.069) -- (13.727, 14.005);
\draw[black] (13.727, 14.005) -- (13.792, 13.948);
\draw[black] (13.792, 13.948) -- (13.866, 13.902);
\draw[black] (13.866, 13.902) -- (13.943, 13.863);
\draw[black] (13.943, 13.863) -- (14.011, 13.810);
\draw[black] (14.011, 13.810) -- (14.068, 13.746);
\draw[black] (14.068, 13.746) -- (14.111, 13.672);
\draw[black] (14.111, 13.672) -- (14.159, 13.600);
\draw[black] (14.159, 13.600) -- (14.219, 13.538);
\draw[black] (14.219, 13.538) -- (14.282, 13.480);
\draw[black] (14.282, 13.480) -- (14.334, 13.409);
\draw[black] (14.334, 13.409) -- (14.372, 13.330);
\draw[black] (14.372, 13.330) -- (14.396, 13.244);
\draw[black] (14.396, 13.244) -- (14.425, 13.159);
\draw[black] (14.425, 13.159) -- (14.470, 13.079);
\draw[black] (14.470, 13.079) -- (14.518, 13.007);
\draw[black] (14.518, 13.007) -- (14.553, 12.933);
\draw[black] (14.553, 12.933) -- (14.575, 12.854);
\draw[black] (14.575, 12.854) -- (14.587, 12.773);
\draw[black] (14.587, 12.773) -- (14.591, 12.686);
\draw[black] (14.591, 12.686) -- (14.608, 12.601);
\draw[black] (14.608, 12.601) -- (14.637, 12.519);
\draw[black] (14.637, 12.519) -- (14.668, 12.440);
\draw[black] (14.668, 12.440) -- (14.683, 12.358);
\draw[black] (14.683, 12.358) -- (14.686, 12.275);
\draw[black] (14.686, 12.275) -- (14.676, 12.193);
\draw[black] (14.676, 12.193) -- (14.669, 12.105);
\draw[black] (14.669, 12.105) -- (14.678, 12.017);
\draw[black] (14.678, 12.017) -- (14.701, 11.932);
\draw[black] (14.701, 11.932) -- (14.691, 11.854);
\draw[black] (14.691, 11.854) -- (14.667, 11.779);
\draw[black] (14.667, 11.779) -- (14.630, 11.709);
\draw[black] (14.630, 11.709) -- (14.556, 11.673);
\draw[black] (14.556, 11.673) -- (14.487, 11.626);
\draw[black] (14.487, 11.626) -- (14.426, 11.570);
\draw[black] (14.426, 11.570) -- (14.363, 11.517);
\draw[black] (14.363, 11.517) -- (14.287, 11.479);
\draw[black] (14.287, 11.479) -- (14.208, 11.449);
\draw[black] (14.208, 11.449) -- (14.127, 11.428);
\draw[black] (14.127, 11.428) -- (14.043, 11.415);
\draw[black] (14.043, 11.415) -- (13.985, 11.395);
\draw[black] (13.985, 11.395) -- (13.957, 11.357);
\draw[black] (13.957, 11.357) -- (13.936, 11.316);
\draw[black] (13.936, 11.316) -- (13.918, 11.271);
\draw[black] (13.918, 11.271) -- (13.893, 11.229);
\draw[black] (13.893, 11.229) -- (13.861, 11.193);
\draw[black] (13.861, 11.193) -- (13.824, 11.162);
\draw[black] (13.824, 11.162) -- (13.790, 11.130);
\draw[black] (13.790, 11.130) -- (13.762, 11.091);
\draw[black] (13.762, 11.091) -- (13.738, 11.050);
\draw[black] (13.738, 11.050) -- (13.708, 11.014);
\draw[black] (13.708, 11.014) -- (13.671, 10.984);
\draw[black] (13.671, 10.984) -- (13.629, 10.960);
\draw[black] (13.629, 10.960) -- (13.588, 10.931);
\draw[black] (13.588, 10.931) -- (13.553, 10.895);
\draw[black] (13.553, 10.895) -- (13.519, 10.854);
\draw[black] (13.519, 10.854) -- (13.476, 10.818);
\draw[black] (13.476, 10.818) -- (13.427, 10.790);
\draw[black] (13.427, 10.790) -- (13.370, 10.769);
\draw[black] (13.370, 10.769) -- (13.312, 10.743);
\draw[black] (13.312, 10.743) -- (13.259, 10.707);
\draw[black] (13.259, 10.707) -- (13.208, 10.665);
\draw[black] (13.208, 10.665) -- (13.148, 10.633);
\draw[black] (13.148, 10.633) -- (13.084, 10.612);
\draw[black] (13.084, 10.612) -- (13.016, 10.603);
\draw[black] (13.016, 10.603) -- (12.947, 10.589);
\draw[black] (12.947, 10.589) -- (12.883, 10.563);
\draw[black] (12.883, 10.563) -- (12.820, 10.532);
\draw[black] (12.820, 10.532) -- (12.751, 10.513);
\draw[black] (12.751, 10.513) -- (12.681, 10.507);
\draw[black] (12.681, 10.507) -- (12.610, 10.514);
\draw[black] (12.610, 10.514) -- (12.539, 10.516);
\draw[black] (12.539, 10.516) -- (12.468, 10.506);
\draw[black] (12.468, 10.506) -- (12.399, 10.490);
\draw[black] (12.399, 10.490) -- (12.328, 10.488);
\draw[black] (12.328, 10.488) -- (12.257, 10.498);
\draw[black] (12.257, 10.498) -- (12.191, 10.521);
\draw[black] (12.191, 10.521) -- (12.123, 10.539);
\draw[black] (12.123, 10.539) -- (12.054, 10.545);
\draw[black] (12.054, 10.545) -- (11.985, 10.546);
\draw[black] (11.985, 10.546) -- (11.918, 10.559);
\draw[black] (11.918, 10.559) -- (11.855, 10.584);
\draw[black] (11.855, 10.584) -- (11.799, 10.619);
\draw[black] (11.799, 10.619) -- (11.741, 10.649);
\draw[black] (11.741, 10.649) -- (11.679, 10.669);
\draw[black] (11.679, 10.669) -- (11.619, 10.683);
\draw[black] (11.619, 10.683) -- (11.564, 10.707);
\draw[black] (11.564, 10.707) -- (11.514, 10.740);
\draw[black] (11.514, 10.740) -- (11.474, 10.778);
\draw[black] (11.474, 10.778) -- (11.434, 10.810);
\draw[black] (11.434, 10.810) -- (11.389, 10.835);
\draw[black] (11.389, 10.835) -- (11.344, 10.855);
\draw[black] (11.344, 10.855) -- (11.303, 10.881);
\draw[black] (11.303, 10.881) -- (11.269, 10.914);
\draw[black] (11.269, 10.914) -- (11.240, 10.952);
\draw[black] (11.240, 10.952) -- (11.208, 10.987);
\draw[black] (11.208, 10.987) -- (11.171, 11.017);
\draw[black] (11.171, 11.017) -- (11.131, 11.043);
\draw[black] (11.131, 11.043) -- (11.095, 11.075);
\draw[black] (11.095, 11.075) -- (11.065, 11.114);
\draw[black] (11.065, 11.114) -- (11.042, 11.159);
\draw[black] (11.042, 11.159) -- (11.013, 11.205);
\draw[black] (11.013, 11.205) -- (10.976, 11.244);
\draw[black] (10.976, 11.244) -- (10.936, 11.281);
\draw[black] (10.936, 11.281) -- (10.901, 11.326);
\draw[black] (10.901, 11.326) -- (10.875, 11.377);
\draw[black] (10.875, 11.377) -- (10.858, 11.431);
\draw[black] (10.858, 11.431) -- (10.837, 11.484);
\draw[black] (10.837, 11.484) -- (10.806, 11.533);
\draw[black] (10.806, 11.533) -- (10.769, 11.583);
\draw[black] (10.769, 11.583) -- (10.739, 11.644);
\draw[black] (10.739, 11.644) -- (10.720, 11.710);
\draw[black] (10.720, 11.710) -- (10.714, 11.786);
\draw[black] (10.714, 11.786) -- (10.701, 11.870);
\draw[black] (10.701, 11.870) -- (10.673, 11.950);
\draw[black] (10.673, 11.950) -- (10.640, 12.030);
\draw[black] (10.640, 12.030) -- (10.624, 12.114);
\draw[black] (10.624, 12.114) -- (10.623, 12.201);
\draw[black] (10.623, 12.201) -- (10.638, 12.283);
\draw[black] (10.638, 12.283) -- (10.648, 12.364);
\draw[black] (10.648, 12.364) -- (10.644, 12.445);
\draw[black] (10.644, 12.445) -- (10.635, 12.524);
\draw[black] (10.635, 12.524) -- (10.641, 12.602);
\draw[black] (10.641, 12.602) -- (10.661, 12.677);
\draw[black] (10.661, 12.677) -- (10.694, 12.746);
\draw[black] (10.694, 12.746) -- (10.722, 12.816);
\draw[black] (10.722, 12.816) -- (10.737, 12.890);
\draw[black] (10.737, 12.890) -- (10.747, 12.963);
\draw[black] (10.747, 12.963) -- (10.771, 13.033);
\draw[black] (10.771, 13.033) -- (10.806, 13.097);
\draw[black] (10.806, 13.097) -- (10.853, 13.153);
\draw[black] (10.853, 13.153) -- (10.894, 13.211);
\draw[black] (10.894, 13.211) -- (10.925, 13.275);
\draw[black] (10.925, 13.275) -- (10.951, 13.341);
\draw[black] (10.951, 13.341) -- (10.989, 13.401);
\draw[black] (10.989, 13.401) -- (11.037, 13.453);
\draw[black] (11.037, 13.453) -- (11.093, 13.495);
\draw[black] (11.093, 13.495) -- (11.147, 13.542);
\draw[black] (11.147, 13.542) -- (11.192, 13.597);
\draw[black] (11.192, 13.597) -- (11.232, 13.655);
\draw[black] (11.232, 13.655) -- (11.284, 13.706);
\draw[black] (11.284, 13.706) -- (11.344, 13.747);
\draw[black] (11.344, 13.747) -- (11.412, 13.775);
\draw[black] (11.412, 13.775) -- (11.479, 13.810);
\draw[black] (11.479, 13.810) -- (11.538, 13.855);
\draw[black] (11.538, 13.855) -- (11.595, 13.905);
\draw[black] (11.595, 13.905) -- (11.662, 13.943);
\draw[black] (11.662, 13.943) -- (11.734, 13.970);
\draw[black] (11.734, 13.970) -- (11.810, 13.982);
\draw[black] (11.810, 13.982) -- (11.885, 13.999);
\draw[black] (11.885, 13.999) -- (11.956, 14.029);
\draw[black] (11.956, 14.029) -- (12.025, 14.063);
\draw[black] (12.025, 14.063) -- (12.098, 14.083);
\draw[black] (12.098, 14.083) -- (12.174, 14.091);
\draw[black] (12.174, 14.091) -- (12.249, 14.084);
\draw[black] (12.249, 14.084) -- (12.324, 14.082);
\draw[black] (12.324, 14.082) -- (12.399, 14.093);
\draw[black] (12.399, 14.093) -- (12.472, 14.109);
\draw[black] (12.472, 14.109) -- (12.548, 14.110);
\draw[black] (12.548, 14.110) -- (12.622, 14.099);
\draw[black] (12.622, 14.099) -- (12.693, 14.073);
\draw[black] (12.693, 14.073) -- (12.767, 14.053);
\draw[black] (12.767, 14.053) -- (12.842, 14.045);
\draw[black] (12.842, 14.045) -- (12.919, 14.042);
\draw[black] (12.919, 14.042) -- (12.994, 14.025);
\draw[black] (12.994, 14.025) -- (13.065, 13.995);
\draw[black] (13.065, 13.995) -- (13.128, 13.951);
\draw[black] (13.128, 13.951) -- (13.195, 13.913);
\draw[black] (13.195, 13.913) -- (13.267, 13.886);
\draw[black] (13.267, 13.886) -- (13.340, 13.864);
\draw[black] (13.340, 13.864) -- (13.406, 13.830);
\draw[black] (13.406, 13.830) -- (13.466, 13.784);
\draw[black] (13.466, 13.784) -- (13.515, 13.729);
\draw[black] (13.515, 13.729) -- (13.566, 13.678);
\draw[black] (13.566, 13.678) -- (13.626, 13.637);
\draw[black] (13.626, 13.637) -- (13.688, 13.601);
\draw[black] (13.688, 13.601) -- (13.742, 13.554);
\draw[black] (13.742, 13.554) -- (13.787, 13.498);
\draw[black] (13.787, 13.498) -- (13.820, 13.435);
\draw[black] (13.820, 13.435) -- (13.858, 13.375);
\draw[black] (13.858, 13.375) -- (13.905, 13.321);
\draw[black] (13.905, 13.321) -- (13.957, 13.272);
\draw[black] (13.957, 13.272) -- (13.999, 13.212);
\draw[black] (13.999, 13.212) -- (14.030, 13.147);
\draw[black] (14.030, 13.147) -- (14.048, 13.075);
\draw[black] (14.048, 13.075) -- (14.071, 13.004);
\draw[black] (14.071, 13.004) -- (14.107, 12.939);
\draw[black] (14.107, 12.939) -- (14.147, 12.874);
\draw[black] (14.147, 12.874) -- (14.175, 12.801);
\draw[black] (14.175, 12.801) -- (14.190, 12.725);
\draw[black] (14.190, 12.725) -- (14.190, 12.646);
\draw[black] (14.190, 12.646) -- (14.195, 12.565);
\draw[black] (14.195, 12.565) -- (14.214, 12.486);
\draw[black] (14.214, 12.486) -- (14.241, 12.412);
\draw[black] (14.241, 12.412) -- (14.255, 12.338);
\draw[black] (14.255, 12.338) -- (14.257, 12.263);
\draw[black] (14.257, 12.263) -- (14.260, 12.189);
\draw[black] (14.260, 12.189) -- (14.282, 12.120);
\draw[black] (14.282, 12.120) -- (14.316, 12.055);
\draw[black] (14.316, 12.055) -- (14.337, 12.025);
\draw[black] (21.244, 5.392) -- (21.335, 5.618);
\draw[black] (21.335, 5.618) -- (21.426, 5.845);
\draw[black] (21.426, 5.845) -- (21.518, 6.072);
\draw[black] (21.518, 6.072) -- (21.609, 6.299);
\draw[black] (21.609, 6.299) -- (21.656, 6.418);
\draw[black] (21.656, 6.418) -- (21.658, 6.430);
\draw[black] (21.658, 6.430) -- (21.658, 6.443);
\draw[black] (21.658, 6.443) -- (21.654, 6.455);
\draw[black] (21.654, 6.455) -- (21.649, 6.466);
\draw[black] (21.649, 6.466) -- (21.641, 6.475);
\draw[black] (21.641, 6.475) -- (21.631, 6.483);
\draw[black] (21.631, 6.483) -- (21.619, 6.488);
\draw[black] (21.619, 6.488) -- (21.607, 6.491);
\draw[black] (21.607, 6.491) -- (21.595, 6.491);
\draw[black] (21.595, 6.491) -- (21.583, 6.488);
\draw[black] (21.583, 6.488) -- (21.571, 6.483);
\draw[black] (21.571, 6.483) -- (21.561, 6.476);
\draw[black] (21.561, 6.476) -- (21.553, 6.466);
\draw[black] (21.553, 6.466) -- (21.547, 6.455);
\draw[black] (21.547, 6.455) -- (21.381, 5.873);
\draw[black] (21.381, 5.873) -- (21.351, 5.766);
\draw[black] (21.351, 5.766) -- (21.320, 5.659);
\draw[black] (21.320, 5.659) -- (21.290, 5.552);
\draw[black] (21.290, 5.552) -- (21.259, 5.445);
\draw[black] (21.259, 5.445) -- (21.161, 5.150);
\draw[black] (21.161, 5.150) -- (20.996, 4.666);
\draw[black] (20.996, 4.666) -- (20.830, 4.183);
\draw[black] (20.830, 4.183) -- (20.665, 3.699);
\draw[black] (20.665, 3.699) -- (20.499, 3.216);
\draw[black] (20.499, 3.216) -- (20.478, 3.166);
\draw[black] (20.478, 3.166) -- (20.451, 3.119);
\draw[black] (20.451, 3.119) -- (20.417, 3.077);
\draw[black] (20.417, 3.077) -- (20.378, 3.039);
\draw[black] (20.378, 3.039) -- (20.335, 3.007);
\draw[black] (20.335, 3.007) -- (20.287, 2.982);
\draw[black] (20.287, 2.982) -- (20.237, 2.962);
\draw[black] (20.237, 2.962) -- (20.184, 2.950);
\draw[black] (20.184, 2.950) -- (20.131, 2.945);
\draw[black] (20.131, 2.945) -- (20.077, 2.948);
\draw[black] (20.077, 2.948) -- (20.024, 2.957);
\draw[black] (20.024, 2.957) -- (19.972, 2.974);
\draw[black] (19.972, 2.974) -- (19.923, 2.997);
\draw[black] (19.923, 2.997) -- (19.878, 3.027);
\draw[black] (19.878, 3.027) -- (19.838, 3.062);
\draw[black] (15.254, 0.724) -- (15.479, 0.819);
\draw[black] (15.479, 0.819) -- (15.704, 0.915);
\draw[black] (15.704, 0.915) -- (15.928, 1.011);
\draw[black] (15.928, 1.011) -- (16.153, 1.107);
\draw[black] (16.153, 1.107) -- (16.164, 1.113);
\draw[black] (16.164, 1.113) -- (16.173, 1.121);
\draw[black] (16.173, 1.121) -- (16.181, 1.132);
\draw[black] (16.181, 1.132) -- (16.186, 1.143);
\draw[black] (16.186, 1.143) -- (16.188, 1.155);
\draw[black] (16.188, 1.155) -- (16.188, 1.168);
\draw[black] (16.188, 1.168) -- (16.185, 1.180);
\draw[black] (16.185, 1.180) -- (16.179, 1.191);
\draw[black] (16.179, 1.191) -- (16.172, 1.201);
\draw[black] (16.172, 1.201) -- (16.162, 1.209);
\draw[black] (16.162, 1.209) -- (16.151, 1.214);
\draw[black] (16.151, 1.214) -- (16.139, 1.217);
\draw[black] (16.139, 1.217) -- (16.126, 1.218);
\draw[black] (16.126, 1.218) -- (16.114, 1.215);
\draw[black] (16.114, 1.215) -- (16.103, 1.211);
\draw[black] (16.103, 1.211) -- (15.530, 0.892);
\draw[black] (15.530, 0.892) -- (15.433, 0.838);
\draw[black] (15.433, 0.838) -- (15.336, 0.784);
\draw[black] (15.336, 0.784) -- (15.238, 0.730);
\draw[black] (15.238, 0.730) -- (15.141, 0.676);
\draw[black] (15.141, 0.676) -- (14.682, 0.451);
\draw[black] (14.682, 0.451) -- (14.224, 0.226);
\draw[black] (14.224, 0.226) -- (13.765, 0.001);
\draw[black] (13.765, 0.001) -- (13.306, -0.224);
\draw[black] (13.306, -0.224) -- (13.051, -0.347);
\draw[black] (13.051, -0.347) -- (13.000, -0.364);
\draw[black] (13.000, -0.364) -- (12.947, -0.374);
\draw[black] (12.947, -0.374) -- (12.893, -0.377);
\draw[black] (12.893, -0.377) -- (12.839, -0.372);
\draw[black] (12.839, -0.372) -- (12.787, -0.361);
\draw[black] (12.787, -0.361) -- (12.736, -0.342);
\draw[black] (12.736, -0.342) -- (12.688, -0.317);
\draw[black] (12.688, -0.317) -- (12.644, -0.285);
\draw[black] (12.644, -0.285) -- (12.605, -0.248);
\draw[black] (12.605, -0.248) -- (12.572, -0.206);
\draw[black] (12.572, -0.206) -- (12.544, -0.159);
\draw[black] (12.544, -0.159) -- (12.523, -0.110);
\draw[black] (12.523, -0.110) -- (12.508, -0.058);
\draw[black] (12.508, -0.058) -- (12.501, -0.004);
\draw[black] (12.501, -0.004) -- (12.500, 0.023);
\draw[black] (7.492, 1.656) -- (7.718, 1.565);
\draw[black] (7.718, 1.565) -- (7.945, 1.474);
\draw[black] (7.945, 1.474) -- (8.172, 1.382);
\draw[black] (8.172, 1.382) -- (8.399, 1.291);
\draw[black] (8.399, 1.291) -- (8.518, 1.244);
\draw[black] (8.518, 1.244) -- (8.530, 1.242);
\draw[black] (8.530, 1.242) -- (8.543, 1.242);
\draw[black] (8.543, 1.242) -- (8.555, 1.246);
\draw[black] (8.555, 1.246) -- (8.566, 1.251);
\draw[black] (8.566, 1.251) -- (8.575, 1.259);
\draw[black] (8.575, 1.259) -- (8.583, 1.269);
\draw[black] (8.583, 1.269) -- (8.588, 1.281);
\draw[black] (8.588, 1.281) -- (8.591, 1.293);
\draw[black] (8.591, 1.293) -- (8.591, 1.305);
\draw[black] (8.591, 1.305) -- (8.588, 1.317);
\draw[black] (8.588, 1.317) -- (8.583, 1.329);
\draw[black] (8.583, 1.329) -- (8.576, 1.339);
\draw[black] (8.576, 1.339) -- (8.566, 1.347);
\draw[black] (8.566, 1.347) -- (8.555, 1.353);
\draw[black] (8.555, 1.353) -- (7.972, 1.519);
\draw[black] (7.972, 1.519) -- (7.866, 1.549);
\draw[black] (7.866, 1.549) -- (7.759, 1.580);
\draw[black] (7.759, 1.580) -- (7.652, 1.610);
\draw[black] (7.652, 1.610) -- (7.545, 1.641);
\draw[black] (7.545, 1.641) -- (7.250, 1.739);
\draw[black] (7.250, 1.739) -- (6.766, 1.904);
\draw[black] (6.766, 1.904) -- (6.283, 2.070);
\draw[black] (6.283, 2.070) -- (5.799, 2.236);
\draw[black] (5.799, 2.236) -- (5.316, 2.401);
\draw[black] (5.316, 2.401) -- (5.266, 2.422);
\draw[black] (5.266, 2.422) -- (5.219, 2.449);
\draw[black] (5.219, 2.449) -- (5.177, 2.483);
\draw[black] (5.177, 2.483) -- (5.139, 2.522);
\draw[black] (5.139, 2.522) -- (5.107, 2.565);
\draw[black] (5.107, 2.565) -- (5.082, 2.613);
\draw[black] (5.082, 2.613) -- (5.062, 2.663);
\draw[black] (5.062, 2.663) -- (5.050, 2.716);
\draw[black] (5.050, 2.716) -- (5.045, 2.769);
\draw[black] (5.045, 2.769) -- (5.048, 2.823);
\draw[black] (5.048, 2.823) -- (5.057, 2.877);
\draw[black] (5.057, 2.877) -- (5.074, 2.928);
\draw[black] (5.074, 2.928) -- (5.097, 2.977);
\draw[black] (5.097, 2.977) -- (5.127, 3.022);
\draw[black] (5.127, 3.022) -- (5.162, 3.062);
\draw[black] (2.824, 7.646) -- (2.919, 7.421);
\draw[black] (2.919, 7.421) -- (3.015, 7.196);
\draw[black] (3.015, 7.196) -- (3.111, 6.972);
\draw[black] (3.111, 6.972) -- (3.207, 6.747);
\draw[black] (3.207, 6.747) -- (3.213, 6.736);
\draw[black] (3.213, 6.736) -- (3.222, 6.727);
\draw[black] (3.222, 6.727) -- (3.232, 6.719);
\draw[black] (3.232, 6.719) -- (3.243, 6.714);
\draw[black] (3.243, 6.714) -- (3.255, 6.712);
\draw[black] (3.255, 6.712) -- (3.268, 6.712);
\draw[black] (3.268, 6.712) -- (3.280, 6.715);
\draw[black] (3.280, 6.715) -- (3.291, 6.721);
\draw[black] (3.291, 6.721) -- (3.301, 6.728);
\draw[black] (3.301, 6.728) -- (3.309, 6.738);
\draw[black] (3.309, 6.738) -- (3.314, 6.749);
\draw[black] (3.314, 6.749) -- (3.317, 6.761);
\draw[black] (3.317, 6.761) -- (3.318, 6.774);
\draw[black] (3.318, 6.774) -- (3.315, 6.786);
\draw[black] (3.315, 6.786) -- (3.311, 6.797);
\draw[black] (3.311, 6.797) -- (2.992, 7.370);
\draw[black] (2.992, 7.370) -- (2.938, 7.467);
\draw[black] (2.938, 7.467) -- (2.884, 7.564);
\draw[black] (2.884, 7.564) -- (2.830, 7.661);
\draw[black] (2.830, 7.661) -- (2.776, 7.759);
\draw[black] (2.776, 7.759) -- (2.551, 8.218);
\draw[black] (2.551, 8.218) -- (2.326, 8.677);
\draw[black] (2.326, 8.677) -- (2.101, 9.136);
\draw[black] (2.101, 9.136) -- (1.876, 9.595);
\draw[black] (1.876, 9.595) -- (1.753, 9.849);
\draw[black] (1.753, 9.849) -- (1.736, 9.900);
\draw[black] (1.736, 9.900) -- (1.726, 9.953);
\draw[black] (1.726, 9.953) -- (1.723, 10.007);
\draw[black] (1.723, 10.007) -- (1.728, 10.061);
\draw[black] (1.728, 10.061) -- (1.739, 10.113);
\draw[black] (1.739, 10.113) -- (1.758, 10.164);
\draw[black] (1.758, 10.164) -- (1.784, 10.212);
\draw[black] (1.784, 10.212) -- (1.815, 10.256);
\draw[black] (1.815, 10.256) -- (1.852, 10.295);
\draw[black] (1.852, 10.295) -- (1.895, 10.328);
\draw[black] (1.895, 10.328) -- (1.941, 10.356);
\draw[black] (1.941, 10.356) -- (1.990, 10.377);
\draw[black] (1.990, 10.377) -- (2.042, 10.392);
\draw[black] (2.042, 10.392) -- (2.096, 10.399);
\draw[black] (2.096, 10.399) -- (2.123, 10.400);
\draw[black] (3.756, 15.408) -- (3.665, 15.182);
\draw[black] (3.665, 15.182) -- (3.574, 14.955);
\draw[black] (3.574, 14.955) -- (3.483, 14.728);
\draw[black] (3.483, 14.728) -- (3.391, 14.501);
\draw[black] (3.391, 14.501) -- (3.344, 14.382);
\draw[black] (3.344, 14.382) -- (3.342, 14.370);
\draw[black] (3.342, 14.370) -- (3.342, 14.357);
\draw[black] (3.342, 14.357) -- (3.346, 14.345);
\draw[black] (3.346, 14.345) -- (3.351, 14.334);
\draw[black] (3.351, 14.334) -- (3.359, 14.325);
\draw[black] (3.359, 14.325) -- (3.369, 14.317);
\draw[black] (3.369, 14.317) -- (3.381, 14.312);
\draw[black] (3.381, 14.312) -- (3.393, 14.309);
\draw[black] (3.393, 14.309) -- (3.405, 14.309);
\draw[black] (3.405, 14.309) -- (3.417, 14.312);
\draw[black] (3.417, 14.312) -- (3.429, 14.317);
\draw[black] (3.429, 14.317) -- (3.439, 14.324);
\draw[black] (3.439, 14.324) -- (3.447, 14.334);
\draw[black] (3.447, 14.334) -- (3.453, 14.345);
\draw[black] (3.453, 14.345) -- (3.619, 14.928);
\draw[black] (3.619, 14.928) -- (3.649, 15.034);
\draw[black] (3.649, 15.034) -- (3.680, 15.141);
\draw[black] (3.680, 15.141) -- (3.710, 15.248);
\draw[black] (3.710, 15.248) -- (3.741, 15.355);
\draw[black] (3.741, 15.355) -- (3.839, 15.650);
\draw[black] (3.839, 15.650) -- (4.004, 16.134);
\draw[black] (4.004, 16.134) -- (4.170, 16.617);
\draw[black] (4.170, 16.617) -- (4.335, 17.101);
\draw[black] (4.335, 17.101) -- (4.501, 17.584);
\draw[black] (4.501, 17.584) -- (4.522, 17.634);
\draw[black] (4.522, 17.634) -- (4.549, 17.681);
\draw[black] (4.549, 17.681) -- (4.583, 17.723);
\draw[black] (4.583, 17.723) -- (4.622, 17.761);
\draw[black] (4.622, 17.761) -- (4.665, 17.793);
\draw[black] (4.665, 17.793) -- (4.713, 17.818);
\draw[black] (4.713, 17.818) -- (4.763, 17.837);
\draw[black] (4.763, 17.837) -- (4.816, 17.850);
\draw[black] (4.816, 17.850) -- (4.869, 17.855);
\draw[black] (4.869, 17.855) -- (4.923, 17.852);
\draw[black] (4.923, 17.852) -- (4.976, 17.843);
\draw[black] (4.976, 17.843) -- (5.028, 17.826);
\draw[black] (5.028, 17.826) -- (5.077, 17.803);
\draw[black] (5.077, 17.803) -- (5.122, 17.773);
\draw[black] (5.122, 17.773) -- (5.162, 17.738);
\draw[black] (9.746, 20.076) -- (9.521, 19.981);
\draw[black] (9.521, 19.981) -- (9.296, 19.885);
\draw[black] (9.296, 19.885) -- (9.072, 19.789);
\draw[black] (9.072, 19.789) -- (8.847, 19.693);
\draw[black] (8.847, 19.693) -- (8.836, 19.687);
\draw[black] (8.836, 19.687) -- (8.827, 19.678);
\draw[black] (8.827, 19.678) -- (8.819, 19.668);
\draw[black] (8.819, 19.668) -- (8.814, 19.657);
\draw[black] (8.814, 19.657) -- (8.812, 19.645);
\draw[black] (8.812, 19.645) -- (8.812, 19.632);
\draw[black] (8.812, 19.632) -- (8.815, 19.620);
\draw[black] (8.815, 19.620) -- (8.821, 19.609);
\draw[black] (8.821, 19.609) -- (8.828, 19.599);
\draw[black] (8.828, 19.599) -- (8.838, 19.591);
\draw[black] (8.838, 19.591) -- (8.849, 19.586);
\draw[black] (8.849, 19.586) -- (8.861, 19.583);
\draw[black] (8.861, 19.583) -- (8.874, 19.582);
\draw[black] (8.874, 19.582) -- (8.886, 19.585);
\draw[black] (8.886, 19.585) -- (8.897, 19.589);
\draw[black] (8.897, 19.589) -- (9.470, 19.908);
\draw[black] (9.470, 19.908) -- (9.567, 19.962);
\draw[black] (9.567, 19.962) -- (9.664, 20.016);
\draw[black] (9.664, 20.016) -- (9.761, 20.070);
\draw[black] (9.761, 20.070) -- (9.859, 20.124);
\draw[black] (9.859, 20.124) -- (10.318, 20.349);
\draw[black] (10.318, 20.349) -- (10.777, 20.574);
\draw[black] (10.777, 20.574) -- (11.236, 20.799);
\draw[black] (11.236, 20.799) -- (11.694, 21.024);
\draw[black] (11.694, 21.024) -- (11.949, 21.147);
\draw[black] (11.949, 21.147) -- (12.000, 21.164);
\draw[black] (12.000, 21.164) -- (12.053, 21.174);
\draw[black] (12.053, 21.174) -- (12.107, 21.177);
\draw[black] (12.107, 21.177) -- (12.161, 21.172);
\draw[black] (12.161, 21.172) -- (12.213, 21.161);
\draw[black] (12.213, 21.161) -- (12.264, 21.142);
\draw[black] (12.264, 21.142) -- (12.312, 21.116);
\draw[black] (12.312, 21.116) -- (12.356, 21.085);
\draw[black] (12.356, 21.085) -- (12.395, 21.048);
\draw[black] (12.395, 21.048) -- (12.428, 21.006);
\draw[black] (12.428, 21.006) -- (12.456, 20.959);
\draw[black] (12.456, 20.959) -- (12.477, 20.910);
\draw[black] (12.477, 20.910) -- (12.492, 20.858);
\draw[black] (12.492, 20.858) -- (12.499, 20.804);
\draw[black] (12.499, 20.804) -- (12.500, 20.777);
\draw[black] (17.508, 19.144) -- (17.282, 19.235);
\draw[black] (17.282, 19.235) -- (17.055, 19.326);
\draw[black] (17.055, 19.326) -- (16.828, 19.418);
\draw[black] (16.828, 19.418) -- (16.601, 19.509);
\draw[black] (16.601, 19.509) -- (16.482, 19.556);
\draw[black] (16.482, 19.556) -- (16.470, 19.558);
\draw[black] (16.470, 19.558) -- (16.457, 19.558);
\draw[black] (16.457, 19.558) -- (16.445, 19.554);
\draw[black] (16.445, 19.554) -- (16.434, 19.549);
\draw[black] (16.434, 19.549) -- (16.425, 19.541);
\draw[black] (16.425, 19.541) -- (16.417, 19.531);
\draw[black] (16.417, 19.531) -- (16.412, 19.519);
\draw[black] (16.412, 19.519) -- (16.409, 19.507);
\draw[black] (16.409, 19.507) -- (16.409, 19.495);
\draw[black] (16.409, 19.495) -- (16.412, 19.483);
\draw[black] (16.412, 19.483) -- (16.417, 19.471);
\draw[black] (16.417, 19.471) -- (16.424, 19.461);
\draw[black] (16.424, 19.461) -- (16.434, 19.453);
\draw[black] (16.434, 19.453) -- (16.445, 19.447);
\draw[black] (16.445, 19.447) -- (17.027, 19.281);
\draw[black] (17.027, 19.281) -- (17.134, 19.250);
\draw[black] (17.134, 19.250) -- (17.241, 19.220);
\draw[black] (17.241, 19.220) -- (17.348, 19.190);
\draw[black] (17.348, 19.190) -- (17.455, 19.159);
\draw[black] (17.455, 19.159) -- (17.750, 19.061);
\draw[black] (17.750, 19.061) -- (18.234, 18.896);
\draw[black] (18.234, 18.896) -- (18.717, 18.730);
\draw[black] (18.717, 18.730) -- (19.201, 18.565);
\draw[black] (19.201, 18.565) -- (19.684, 18.399);
\draw[black] (19.684, 18.399) -- (19.734, 18.378);
\draw[black] (19.734, 18.378) -- (19.781, 18.351);
\draw[black] (19.781, 18.351) -- (19.823, 18.317);
\draw[black] (19.823, 18.317) -- (19.861, 18.278);
\draw[black] (19.861, 18.278) -- (19.893, 18.235);
\draw[black] (19.893, 18.235) -- (19.918, 18.187);
\draw[black] (19.918, 18.187) -- (19.938, 18.137);
\draw[black] (19.938, 18.137) -- (19.950, 18.084);
\draw[black] (19.950, 18.084) -- (19.955, 18.031);
\draw[black] (19.955, 18.031) -- (19.952, 17.977);
\draw[black] (19.952, 17.977) -- (19.943, 17.924);
\draw[black] (19.943, 17.924) -- (19.926, 17.872);
\draw[black] (19.926, 17.872) -- (19.903, 17.823);
\draw[black] (19.903, 17.823) -- (19.873, 17.778);
\draw[black] (19.873, 17.778) -- (19.838, 17.738);
\draw[black] (22.176, 13.154) -- (22.081, 13.379);
\draw[black] (22.081, 13.379) -- (21.985, 13.604);
\draw[black] (21.985, 13.604) -- (21.889, 13.828);
\draw[black] (21.889, 13.828) -- (21.793, 14.053);
\draw[black] (21.793, 14.053) -- (21.787, 14.064);
\draw[black] (21.787, 14.064) -- (21.779, 14.073);
\draw[black] (21.779, 14.073) -- (21.768, 14.081);
\draw[black] (21.768, 14.081) -- (21.757, 14.086);
\draw[black] (21.757, 14.086) -- (21.745, 14.088);
\draw[black] (21.745, 14.088) -- (21.732, 14.088);
\draw[black] (21.732, 14.088) -- (21.720, 14.085);
\draw[black] (21.720, 14.085) -- (21.709, 14.079);
\draw[black] (21.709, 14.079) -- (21.699, 14.072);
\draw[black] (21.699, 14.072) -- (21.691, 14.062);
\draw[black] (21.691, 14.062) -- (21.686, 14.051);
\draw[black] (21.686, 14.051) -- (21.683, 14.039);
\draw[black] (21.683, 14.039) -- (21.682, 14.026);
\draw[black] (21.682, 14.026) -- (21.685, 14.014);
\draw[black] (21.685, 14.014) -- (21.689, 14.003);
\draw[black] (21.689, 14.003) -- (22.008, 13.430);
\draw[black] (22.008, 13.430) -- (22.062, 13.333);
\draw[black] (22.062, 13.333) -- (22.116, 13.236);
\draw[black] (22.116, 13.236) -- (22.170, 13.138);
\draw[black] (22.170, 13.138) -- (22.224, 13.041);
\draw[black] (22.224, 13.041) -- (22.449, 12.582);
\draw[black] (22.449, 12.582) -- (22.674, 12.123);
\draw[black] (22.674, 12.123) -- (22.899, 11.665);
\draw[black] (22.899, 11.665) -- (23.124, 11.206);
\draw[black] (23.124, 11.206) -- (23.247, 10.951);
\draw[black] (23.247, 10.951) -- (23.264, 10.900);
\draw[black] (23.264, 10.900) -- (23.274, 10.847);
\draw[black] (23.274, 10.847) -- (23.277, 10.793);
\draw[black] (23.277, 10.793) -- (23.272, 10.739);
\draw[black] (23.272, 10.739) -- (23.261, 10.687);
\draw[black] (23.261, 10.687) -- (23.242, 10.636);
\draw[black] (23.242, 10.636) -- (23.216, 10.588);
\draw[black] (23.216, 10.588) -- (23.185, 10.544);
\draw[black] (23.185, 10.544) -- (23.148, 10.505);
\draw[black] (23.148, 10.505) -- (23.105, 10.472);
\draw[black] (23.105, 10.472) -- (23.059, 10.444);
\draw[black] (23.059, 10.444) -- (23.010, 10.423);
\draw[black] (23.010, 10.423) -- (22.958, 10.408);
\draw[black] (22.958, 10.408) -- (22.904, 10.401);
\draw[black] (22.904, 10.401) -- (22.877, 10.400);
\end{tikzpicture}

==> tikzfigures/tikz_tensegrity0.tex <==
\begin{tikzpicture}
\draw[fill=black] (10.966, -4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (11.066, -4.000) {\textbf{1}};
\draw[fill=black] (10.966, 4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (11.066, 4.000) {\textbf{2}};
\draw[fill=black] (0.000, -4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (0.100, -4.000) {\textbf{3}};
\draw[fill=black] (0.000, 4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (0.100, 4.000) {\textbf{4}};
\draw[fill=black] (5.483, -2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (5.583, -2.000) {\textbf{5}};
\draw[fill=black] (-5.483, -2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-5.383, -2.000) {\textbf{6}};
\draw[fill=black] (9.348, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (9.448, 0.000) {\textbf{7}};
\draw[fill=black] (1.618, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (1.718, 0.000) {\textbf{8}};
\draw[fill=black] (-9.348, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-9.248, 0.000) {\textbf{9}};
\draw[fill=black] (-1.618, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-1.518, 0.000) {\textbf{10}};
\draw[fill=black] (5.483, 2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (5.583, 2.000) {\textbf{11}};
\draw[fill=black] (-5.483, 2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-5.383, 2.000) {\textbf{12}};
\draw[black] (9.348, 0.000) -- (10.966, -4.000);
\draw[black] (10.966, -4.000) -- (-9.348, 0.000);
\draw[black] (10.966, -4.000) -- (5.483, -2.000);
\draw[black] (10.966, -4.000) -- (-5.483, -2.000);
\draw[black] (0.000, -4.000) -- (5.483, -2.000);
\draw[black] (0.000, -4.000) -- (-5.483, -2.000);
\draw[black] (0.000, -4.000) -- (1.618, 0.000);
\draw[black] (0.000, -4.000) -- (-1.618, 0.000);
\draw[black] (5.483, -2.000) -- (9.348, 0.000);
\draw[black] (5.483, -2.000) -- (1.618, 0.000);
\draw[black] (-5.483, -2.000) -- (-9.348, 0.000);
\draw[black] (-5.483, -2.000) -- (-1.618, 0.000);
\draw[black] (10.966, 4.000) -- (9.348, 0.000);
\draw[black] (9.348, 0.000) -- (5.483, 2.000);
\draw[black] (10.966, 4.000) -- (-9.348, 0.000);
\draw[black] (-9.348, 0.000) -- (-5.483, 2.000);
\draw[black] (1.618, 0.000) -- (5.483, 2.000);
\draw[black] (0.000, 4.000) -- (1.618, 0.000);
\draw[black] (-1.618, 0.000) -- (-5.483, 2.000);
\draw[black] (0.000, 4.000) -- (-1.618, 0.000);
\draw[black] (10.966, 4.000) -- (5.483, 2.000);
\draw[black] (0.000, 4.000) -- (5.483, 2.000);
\draw[black] (10.966, 4.000) -- (-5.483, 2.000);
\draw[black] (0.000, 4.000) -- (-5.483, 2.000);
\end{tikzpicture}

==> tikzfigures/tikz_tensegrity05.tex <==
\begin{tikzpicture}
% Define vertices
\coordinate (V1) at (10.966, -4.000);
\coordinate (V2) at (10.966, 4.000);
\coordinate (V3) at (0.000, -4.000);
\coordinate (V4) at (0.000, 4.000);
\coordinate (V5) at (5.483, -2.000);
\coordinate (V6) at (-5.483, -2.000);
\coordinate (V7) at (9.348, 0.000);
\coordinate (V8) at (1.618, 0.000);
\coordinate (V9) at (-9.348, 0.000);
\coordinate (V10) at (-1.618, 0.000);
\coordinate (V11) at (5.483, 2.000);
\coordinate (V12) at (-5.483, 2.000);

% Draw vertices
% \foreach \i in {1,...,12} {
%     \draw[fill=black] (V\i) circle (0.05);
%     \node[right, rotate=-90, text=red!70!black, scale=3] at ($(V\i) + (0.1,0)$) {\textbf{\i}};
% }
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V1) + (0.1,0)$) {$V_{-c}^1$};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V2) + (0.1,0)$) {$V_{-c}^2$};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V3) + (0.1,0)$) {\textbf{3}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V4) + (0.1,0)$) {\textbf{4}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V5) + (0.1,0)$) {\textbf{5}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V6) + (0.1,0)$) {\textbf{6}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V7) + (0.1,0)$) {\textbf{7}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V8) + (0.1,0)$) {\textbf{8}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V9) + (0.1,0)$) {$V_c$};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V10) + (0.1,0)$) {\textbf{10}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V11) + (0.1,0)$) {\textbf{11}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V12) + (0.1,0)$) {\textbf{12}};

% Define edges as pairs of vertex numbers
\def\edges{{7/1}, {1/5}, {1/6}, {3/5}, {3/6}, {3/8}, {3/10},
           {5/7}, {5/8}, {6/9}, {6/10}, {2/7}, {7/11}, {9/12},
           {8/11}, {4/8}, {10/12}, {4/10}, {2/11}, {4/11}, {2/12}, {4/12}}

% Draw edges
\foreach \a/\b in \edges {
    \draw[black] (V\a) -- (V\b);
}

\coordinate (V13) at (1.828, 0.); %Center point
\coordinate (V14) at (10.966, 0.); % Mean other vertexes
\coordinate (V15) at (14.257, 0.); % New vertex
\coordinate (V16) at (5, 0.); 
\coordinate (V17) at (12.5, 0.); %l^0 label
\draw[fill=red] (V13) circle (0.2);

\draw[fill=blue] (V9) circle (0.2);
\draw[fill=red] (V14) circle (0.2);
\draw[fill=green] (V15) circle (0.2);

\draw[blue, dashed] (V9) -- (V1);
\draw[blue, dashed] (V9) -- (V2);

% \draw[red, dashed] (V13) -- (V14);
\draw[-{Stealth[length=12pt,width=8pt]}, very thick, red] (V13) -- (V16);
\draw[red, dashed] (V15) -- (V14);

\draw[blue, thick] (V15) -- (V1);
\draw[blue, thick] (V15) -- (V2);

\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V15) + (0.1,0)$) {$V_n$};

\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V17) + (0.1,0)$) {$l^0$};
% \node[right, rotate=-90, text=red!70!black, scale=3] at ($(V16) + (0.1,0)$) {$\textbf{d}$};

\node[left, rotate=-90, text=red!70!black, scale=3] at ($(V8) + (0.2,0.)$) {\textbf{C}};
\node[right, rotate=-90, text=red!70!black, scale=3] at ($(V14) + (-0.1,0.1)$) {\textbf{mid}};

\end{tikzpicture}


==> tikzfigures/tikz_tensegrity1.tex <==
\begin{tikzpicture}
\draw[fill=black] (10.966, -4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (11.066, -4.000) {\textbf{1}};
\draw[fill=black] (10.966, 4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (11.066, 4.000) {\textbf{2}};
\draw[fill=black] (0.000, -4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (0.100, -4.000) {\textbf{3}};
\draw[fill=black] (0.000, 4.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (0.100, 4.000) {\textbf{4}};
\draw[fill=black] (5.483, -2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (5.583, -2.000) {\textbf{5}};
\draw[fill=black] (-5.483, -2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-5.383, -2.000) {\textbf{6}};
\draw[fill=black] (9.348, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (9.448, 0.000) {\textbf{7}};
\draw[fill=black] (1.618, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (1.718, 0.000) {\textbf{8}};
\draw[fill=black] (-9.348, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-9.248, 0.000) {\textbf{9}};
\draw[fill=black] (-1.618, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-1.518, 0.000) {\textbf{10}};
\draw[fill=black] (5.483, 2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (5.583, 2.000) {\textbf{11}};
\draw[fill=black] (-5.483, 2.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-5.383, 2.000) {\textbf{12}};
\draw[fill=black] (15.032, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (15.132, 0.000) {\textbf{13}};
\draw[fill=black] (-9.303, -3.393) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-9.203, -3.393) {\textbf{14}};
\draw[fill=black] (-9.303, 3.393) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-9.203, 3.393) {\textbf{15}};
\draw[black] (9.348, 0.000) -- (10.966, -4.000);
\draw[black] (10.966, -4.000) -- (15.032, 0.000);
\draw[black] (10.966, -4.000) -- (5.483, -2.000);
\draw[black] (-9.303, -3.393) -- (-5.483, -2.000);
\draw[black] (0.000, -4.000) -- (5.483, -2.000);
\draw[black] (0.000, -4.000) -- (-5.483, -2.000);
\draw[black] (0.000, -4.000) -- (1.618, 0.000);
\draw[black] (0.000, -4.000) -- (-1.618, 0.000);
\draw[black] (5.483, -2.000) -- (9.348, 0.000);
\draw[black] (5.483, -2.000) -- (1.618, 0.000);
\draw[black] (-5.483, -2.000) -- (-9.348, 0.000);
\draw[black] (-5.483, -2.000) -- (-1.618, 0.000);
\draw[black] (10.966, 4.000) -- (9.348, 0.000);
\draw[black] (9.348, 0.000) -- (5.483, 2.000);
\draw[black] (10.966, 4.000) -- (15.032, 0.000);
\draw[black] (-9.348, 0.000) -- (-5.483, 2.000);
\draw[black] (1.618, 0.000) -- (5.483, 2.000);
\draw[black] (0.000, 4.000) -- (1.618, 0.000);
\draw[black] (-1.618, 0.000) -- (-5.483, 2.000);
\draw[black] (0.000, 4.000) -- (-1.618, 0.000);
\draw[black] (10.966, 4.000) -- (5.483, 2.000);
\draw[black] (0.000, 4.000) -- (5.483, 2.000);
\draw[black] (-9.303, 3.393) -- (-5.483, 2.000);
\draw[black] (0.000, 4.000) -- (-5.483, 2.000);
\end{tikzpicture}

==> tikzfigures/tikz_tensegrity2.tex <==
\begin{tikzpicture}
\draw[fill=black] (8.652, -3.638) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (8.752, -3.638) {\textbf{1}};
\draw[fill=black] (8.651, 3.638) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (8.751, 3.638) {\textbf{2}};
\draw[fill=black] (0.535, -3.640) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (0.635, -3.640) {\textbf{3}};
\draw[fill=black] (0.535, 3.640) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (0.635, 3.640) {\textbf{4}};
\draw[fill=black] (4.593, -3.390) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (4.693, -3.390) {\textbf{5}};
\draw[fill=black] (-3.523, -3.388) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-3.423, -3.388) {\textbf{6}};
\draw[fill=black] (6.837, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (6.937, 0.000) {\textbf{7}};
\draw[fill=black] (2.348, -0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (2.448, -0.000) {\textbf{8}};
\draw[fill=black] (-5.771, -0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-5.671, -0.000) {\textbf{9}};
\draw[fill=black] (-1.276, -0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-1.176, -0.000) {\textbf{10}};
\draw[fill=black] (4.593, 3.390) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (4.693, 3.390) {\textbf{11}};
\draw[fill=black] (-3.523, 3.388) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-3.423, 3.388) {\textbf{12}};
\draw[fill=black] (10.467, 0.000) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (10.567, 0.000) {\textbf{13}};
\draw[fill=black] (-7.380, -3.131) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-7.280, -3.131) {\textbf{14}};
\draw[fill=black] (-7.380, 3.131) circle (0.05);
\node[right, rotate=-90, text=red!70!black, scale=3] at (-7.280, 3.131) {\textbf{15}};
\draw[black] (6.837, 0.000) -- (8.652, -3.638);
\draw[black] (8.652, -3.638) -- (10.467, 0.000);
\draw[black] (8.652, -3.638) -- (4.593, -3.390);
\draw[black] (-7.380, -3.131) -- (-3.523, -3.388);
\draw[black] (0.535, -3.640) -- (4.593, -3.390);
\draw[black] (0.535, -3.640) -- (-3.523, -3.388);
\draw[black] (0.535, -3.640) -- (2.348, -0.000);
\draw[black] (0.535, -3.640) -- (-1.276, -0.000);
\draw[black] (4.593, -3.390) -- (6.837, 0.000);
\draw[black] (4.593, -3.390) -- (2.348, -0.000);
\draw[black] (-3.523, -3.388) -- (-5.771, -0.000);
\draw[black] (-3.523, -3.388) -- (-1.276, -0.000);
\draw[black] (8.651, 3.638) -- (6.837, 0.000);
\draw[black] (6.837, 0.000) -- (4.593, 3.390);
\draw[black] (8.651, 3.638) -- (10.467, 0.000);
\draw[black] (-5.771, -0.000) -- (-3.523, 3.388);
\draw[black] (2.348, -0.000) -- (4.593, 3.390);
\draw[black] (0.535, 3.640) -- (2.348, -0.000);
\draw[black] (-1.276, -0.000) -- (-3.523, 3.388);
\draw[black] (0.535, 3.640) -- (-1.276, -0.000);
\draw[black] (8.651, 3.638) -- (4.593, 3.390);
\draw[black] (0.535, 3.640) -- (4.593, 3.390);
\draw[black] (-7.380, 3.131) -- (-3.523, 3.388);
\draw[black] (0.535, 3.640) -- (-3.523, 3.388);
\end{tikzpicture}

==> tikzfigures/unit-path-decomposition.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.18\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
            % Define vertices
            \coordinate (A) at (-10, 0);
            \coordinate (B) at (-5, 0);
            \coordinate (C) at (0, 0);
            \coordinate (D) at (5, 0);
            \coordinate (E) at (10, 0);
            \coordinate (F) at (0, -10);
            \coordinate (G) at (0, -5);
            \coordinate (H) at (0, 5);
            \coordinate (I) at (0, 10);
        
            % Draw edges
            \draw (A) -- (B);
            \draw (B) -- (C);
            \draw (C) -- (D);
            \draw (D) -- (E);
            \draw (F) -- (G);
            \draw (G) -- (C);
            \draw (C) -- (H);
            \draw (H) -- (I);
            \draw (B) -- (G);
            \draw (G) -- (D);
            \draw (D) -- (H);
            \draw (H) -- (B);

            % Draw vertices
            \foreach \point in {A,B,C,D,E,F,G,H,I}
                \filldraw (\point) circle (3pt);
            \foreach \point in {A,E,F,I}
                \filldraw (\point) circle (5pt);
        \end{tikzpicture}
        \caption{}
        \label{fig:unit-cell}
    \end{subfigure}
    \hspace{0.5em}
    \raisebox{1.5cm}{$\mathbf{=}$}
    \hspace{0.5em}
    \begin{subfigure}{0.18\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
            % Define vertices
            \coordinate (A) at (-10, 0);
            \coordinate (B) at (-5, 0);
            \coordinate (C) at (0, 0);
            \coordinate (D) at (5, 0);
            \coordinate (E) at (10, 0);
            \coordinate (F) at (0, -10);
            \coordinate (G) at (0, -5);
            \coordinate (H) at (0, 5);
            \coordinate (I) at (0, 10);
        
            % Draw edges
            \draw (A) -- (B);
            \draw (B) -- (C);
            \draw (C) -- (D);
            \draw (D) -- (E);
            % Draw vertices
            \foreach \point in {A,B,C,D,E,F,G,H,I}
                \filldraw (\point) circle (3pt);
            \foreach \point in {A,E,F,I}
                \filldraw (\point) circle (5pt);
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \hspace{0.5em}
    \raisebox{1.5cm}{$\mathbf{+}$}
    \hspace{0.5em}
    \begin{subfigure}{0.18\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
            % Define vertices
            \coordinate (A) at (-10, 0);
            \coordinate (B) at (-5, 0);
            \coordinate (C) at (0, 0);
            \coordinate (D) at (5, 0);
            \coordinate (E) at (10, 0);
            \coordinate (F) at (0, -10);
            \coordinate (G) at (0, -5);
            \coordinate (H) at (0, 5);
            \coordinate (I) at (0, 10);
        
            % Draw edges
            \draw (F) -- (G);
            \draw (G) -- (C);
            \draw (C) -- (H);
            \draw (H) -- (I);
            % Draw vertices
            \foreach \point in {A,B,C,D,E,F,G,H,I}
                \filldraw (\point) circle (3pt);
            \foreach \point in {A,E,F,I}
                \filldraw (\point) circle (5pt);
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \hspace{0.5em}
    \raisebox{1.5cm}{$\mathbf{+}$}
    \hspace{0.5em}
    \begin{subfigure}{0.18\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.15]
            % Define vertices
            \coordinate (A) at (-10, 0);
            \coordinate (B) at (-5, 0);
            \coordinate (C) at (0, 0);
            \coordinate (D) at (5, 0);
            \coordinate (E) at (10, 0);
            \coordinate (F) at (0, -10);
            \coordinate (G) at (0, -5);
            \coordinate (H) at (0, 5);
            \coordinate (I) at (0, 10);
        
            % Draw edges
            \draw (B) -- (G);
            \draw (G) -- (D);
            \draw (D) -- (H);
            \draw (H) -- (B);

            % Draw vertices
            \foreach \point in {A,B,C,D,E,F,G,H,I}
                \filldraw (\point) circle (3pt);
            \foreach \point in {A,E,F,I}
                \filldraw (\point) circle (5pt);
        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \caption{A unit cell network (a) is used for validating the method. The unit cell can be decomposed into parts b, c, and d.}
    \label{fig: unit-cell}
\end{figure}

==> tikzfigures/unit_figure2.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.35]
            % Define vertices
            \coordinate (A) at (-10.        ,  10.        );
            \coordinate (B) at ( -5,   5);
            \coordinate (C) at (  0.,   0.);
            \coordinate (D) at (  5,  -5);
            \coordinate (E) at ( 10.        , -10.        );
            \coordinate (F) at (-10.        , -10.        );
            \coordinate (G) at ( -5,  -5);
            \coordinate (H) at (  5,   5);
            \coordinate (I) at ( 10.        ,  10.        );
                    
            % Draw edges
           \draw (A) -- (B) node[midway, right] {\small 11.1};
            \draw (B) -- (C) node[midway, right] {\small 4.03};
            \draw (C) -- (D) node[midway, right] {\small 4.03};
            \draw (D) -- (E) node[midway, right] {\small 13.1};
            \draw (F) -- (G) node[midway, right] {\small 12.1};
            \draw (G) -- (C) node[midway, right] {\small 3.02};
            \draw (C) -- (H) node[midway, right] {\small 5.03};
            \draw (H) -- (I) node[midway, right] {\small 12.1};
            \draw (B) -- (G) node[midway, left] {\small 3.52};
            \draw (G) -- (D) node[midway, above] {\small 4.53};
            \draw (D) -- (H) node[midway, right] {\small 4.03};
            \draw (H) -- (B) node[midway, above] {\small 4.03};
            

            % Draw vertices
            % \foreach \point in {A,B,C,D,E,F,G,H,I}
                % \filldraw (\point) circle (3pt);
            \foreach \point in {A,E,F,I}
                \filldraw (\point) circle (5pt);
        \end{tikzpicture}
        \caption*{(a)}
        \label{fig:unit-figure-topology}
    \end{subfigure}
    \hspace{0.5em}
    \raisebox{4cm}{\LARGE$\mathbf{\rightarrow}$}
    \hspace{0.5em}
    \begin{subfigure}{0.45\textwidth}
        \centering
         \begin{tikzpicture}[scale=0.35]
            \coordinate (A) at (-10.        ,  10.        );
            \coordinate (B) at ( -4.5877918 ,   4.98509513);
            \coordinate (C) at (  0.82917619,   0.43813642);
            \coordinate (D) at (  5.17568385,  -5.22586088);
            \coordinate (E) at ( 10.        , -10.        );
            \coordinate (F) at (-10.        , -10.        );
            \coordinate (G) at ( -4.79474632,  -5.42409268);
            \coordinate (H) at (  5.05989797,   4.84910477);
            \coordinate (I) at ( 10.        ,  10.        );
            
        
            % Draw edges
            \draw[thick, color = {rgb,1:red,0.710; green,0.869;blue, 0.169}] (A) -- (B);
            \draw[thick, color = {rgb,1:red,0.282; green,0.090;blue, 0.412}] (B) -- (C);
            \draw[thick, color = {rgb,1:red,0.282; green,0.095;blue, 0.417}] (C) -- (D);
            \draw[thick, color = {rgb,1:red,0.993; green,0.906;blue, 0.144}] (D) -- (E);
            \draw[thick, color = {rgb,1:red,0.794; green,0.881;blue, 0.120}] (F) -- (G);
            \draw[thick, color = {rgb,1:red,0.267; green,0.005;blue, 0.329}] (G) -- (C);
            \draw[thick, color = {rgb,1:red,0.283; green,0.136;blue, 0.453}] (C) -- (H);
            \draw[thick, color = {rgb,1:red,0.896; green,0.894;blue, 0.096}] (H) -- (I);
            \draw[thick, color = {rgb,1:red,0.259; green,0.252;blue, 0.525}] (B) -- (G);
            \draw[thick, color = {rgb,1:red,0.196; green,0.395;blue, 0.555}] (G) -- (D);
            \draw[thick, color = {rgb,1:red,0.232; green,0.318;blue, 0.545}] (D) -- (H);
            \draw[thick, color = {rgb,1:red,0.243; green,0.292;blue, 0.539}] (H) -- (B);
            
            % Draw vertices
            % \foreach \point in {A,B,C,D,E,F,G,H,I}
                % \filldraw (\point) circle (3pt);
            \foreach \point in {A,E,F,I}
                \filldraw (\point) circle (5pt);

                \begin{axis}[
                    hide axis,
                    scale only axis,
                    height=10cm,
                    width=11cm,
                    colormap/viridis,
                    colorbar,
                    point meta min=0.18,
                    point meta max=0.65,
                    colorbar style={
                        height=20cm,
                        font=\Large,
                        ylabel style={font=\Large},
                        tick label style={font=\Large},
                        ytick={0.18, 0.3, 0.4, 0.50, 0.61} % 5 manual ticks
                    }
                ]
                \end{axis}
        \end{tikzpicture}
        \caption*{(b)\LARGE$\downarrow$}
        % \caption{\LARGE$\downarrow$}
        \label{fig:unit-figure-forces}
    \end{subfigure}
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.35]
        \draw (-8.089, 8.217) -- (-4.194, 4.568);
        \draw (-4.194, 4.568) arc (211.059:250.791:9.521);
        \draw (0.830, 0.489) arc (196.202:235.517:9.707);
        \draw (4.655, -4.804) -- (7.942, -7.975);
        \draw (-8.018, -8.260) -- (-4.282, -5.051);
       \draw (-4.282, -5.051) arc (336.089:298.521:-11.705);
        \draw (0.830, 0.489) arc (294.531:336.507:7.708);
        \draw (4.698, 4.428) -- (8.111, 8.025);
        \draw (-4.194, 4.568) arc (171.531:187.422:34.796);
        \draw (-4.282, -5.051) arc (263.713:279.458:32.637);
        \draw (4.655, -4.804) -- (4.698, 4.428);
        \draw (4.698, 4.428) arc (87.754:90.448:189.142);

        \draw[dashed] (-4.282, -5.051) arc (298.521:336.089:11.705);

        \coordinate (A0) at (-10.        ,  10.        );
        \coordinate (E0) at ( 10.        , -10.        );
        \coordinate (F0) at (-10.        , -10.        );
        \coordinate (I0) at ( 10.        ,  10.        );   
        \foreach \point in {A0,E0,F0,I0}
                \filldraw (\point) circle (5pt);
        \end{tikzpicture}
        \caption*{(d)}
        \label{fig:unit-figure-arcs}
    \end{subfigure}
        \hspace{0.5em}
    \raisebox{4cm}{\LARGE$\mathbf{\leftarrow}$}
    \hspace{0.5em}
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.35]
            % Define vertices
            \coordinate (A) at (-8.08854089,  8.2168042 );
            \coordinate (B) at (-4.19378708,  4.56792606);
            \coordinate (C) at ( 0.82980972,  0.48897919);
            \coordinate (D) at ( 4.65545589, -4.80384375);
            \coordinate (E) at ( 7.94169568, -7.97488877);
            \coordinate (F) at (-8.01807825, -8.26002251);
            \coordinate (G) at (-4.28168326, -5.05128022);
            \coordinate (H) at ( 4.69849867,  4.42841963);
            \coordinate (I) at ( 8.1107842 ,  8.02478071);
        
            \coordinate (A0) at (-10.        ,  10.        );
            \coordinate (E0) at ( 10.        , -10.        );
            \coordinate (F0) at (-10.        , -10.        );
            \coordinate (I0) at ( 10.        ,  10.        );            
            
            \draw[thick, red] (A) -- (B);
            \draw[thick, red] (B) -- (C);
            \draw[thick, red] (C) -- (D);
            \draw[thick, red] (D) -- (E);
            \draw[thick, red] (F) -- (G);
            \draw[thick, red] (G) -- (C);
            \draw[thick, red] (C) -- (H);
            \draw[thick, red] (H) -- (I);
            \draw[thick, red] (B) -- (G);
            \draw[thick, red] (G) -- (D);
            \draw[thick, red] (D) -- (H);
            \draw[thick, red] (H) -- (B);

            % Draw vertices
            % \foreach \point in {A,B,C,D,E,F,G,H,I}
                % \filldraw (\point) circle (3pt);
            \foreach \point in {A0,E0,F0,I0}
                \filldraw (\point) circle (5pt);
        \end{tikzpicture}
        \caption*{(c)}
        \label{fig:unit-figure-optimized}
    \end{subfigure}
    \caption{a) A unit cell topology with user-described force densities $q$ times a thousand (N/mm) labeled at each edge. The corner circles indicate fixed points $\textbf{x}_f$. b) The stretched shape as found with the force density method, see \cref{sec:FDM}. The color represents the tension in the edge in Newton. c) The shape of the network after optimization and scaling. d) Each edge is converted to an arc with arc length $l^0$. Note the dashed arc: Edges can be turned into arcs in two directions. Directions should be flipped to ensure no overlapping features.}
    \label{fig:design-validation-method}
\end{figure}

==> tikzfigures/validation_unit_fstudy_0.35.tex <==
\begin{tikzpicture}[baseline, scale = 0.12]
\draw[red, thick, ->] (0,-5) -- (10,-12);

\draw[line width=1.5pt, red!70!black] (-6.758, 7.017) -- (-6.776, 7.027);
\draw[line width=1.5pt, red!70!black] (-6.776, 7.027) -- (-6.795, 7.037);
\draw[line width=1.5pt, red!70!black] (-6.795, 7.037) -- (-6.813, 7.046);
\draw[line width=1.5pt, red!70!black] (-6.813, 7.046) -- (-6.831, 7.056);
\draw[line width=1.5pt, red!70!black] (-6.831, 7.056) -- (-6.849, 7.066);
\draw[line width=1.5pt, red!70!black] (-6.849, 7.066) -- (-6.868, 7.075);
\draw[line width=1.5pt, red!70!black] (-6.868, 7.075) -- (-6.886, 7.085);
\draw[line width=1.5pt, red!70!black] (-6.886, 7.085) -- (-6.904, 7.095);
\draw[line width=1.5pt, red!70!black] (-6.904, 7.095) -- (-6.923, 7.104);
\draw[line width=1.5pt, red!70!black] (-6.923, 7.104) -- (-6.941, 7.114);
\draw[line width=1.5pt, red!70!black] (-6.941, 7.114) -- (-6.959, 7.124);
\draw[line width=1.5pt, red!70!black] (-6.959, 7.124) -- (-6.977, 7.133);
\draw[line width=1.5pt, red!70!black] (-6.977, 7.133) -- (-6.996, 7.143);
\draw[line width=1.5pt, red!70!black] (-6.996, 7.143) -- (-7.014, 7.153);
\draw[line width=1.5pt, red!70!black] (-7.014, 7.153) -- (-7.032, 7.162);
\draw[line width=1.5pt, red!70!black] (-7.032, 7.162) -- (-7.051, 7.172);
\draw[line width=1.5pt, red!70!black] (-7.051, 7.172) -- (-7.069, 7.182);
\draw[line width=1.5pt, red!70!black] (-7.069, 7.182) -- (-7.087, 7.191);
\draw[line width=1.5pt, red!70!black] (-7.087, 7.191) -- (-7.106, 7.201);
\draw[line width=1.5pt, red!70!black] (-7.106, 7.201) -- (-7.124, 7.211);
\draw[line width=1.5pt, red!70!black] (-7.124, 7.211) -- (-7.142, 7.220);
\draw[line width=1.5pt, red!70!black] (-7.142, 7.220) -- (-7.160, 7.230);
\draw[line width=1.5pt, red!70!black] (-7.160, 7.230) -- (-7.179, 7.240);
\draw[line width=1.5pt, red!70!black] (-7.179, 7.240) -- (-7.197, 7.249);
\draw[line width=1.5pt, red!70!black] (-7.197, 7.249) -- (-7.215, 7.259);
\draw[line width=1.5pt, red!70!black] (-7.215, 7.259) -- (-7.234, 7.269);
\draw[line width=1.5pt, red!70!black] (-7.234, 7.269) -- (-7.252, 7.278);
\draw[line width=1.5pt, red!70!black] (-7.252, 7.278) -- (-7.270, 7.288);
\draw[line width=1.5pt, red!70!black] (-7.270, 7.288) -- (-7.288, 7.298);
\draw[line width=1.5pt, red!70!black] (-7.288, 7.298) -- (-7.288, 7.298);
\draw[line width=1.5pt, red!70!black] (-7.288, 7.298) -- (-7.317, 7.313);
\draw[line width=1.5pt, red!70!black] (-7.317, 7.313) -- (-7.345, 7.328);
\draw[line width=1.5pt, red!70!black] (-7.345, 7.328) -- (-7.374, 7.343);
\draw[line width=1.5pt, red!70!black] (-7.374, 7.343) -- (-7.402, 7.358);
\draw[line width=1.5pt, red!70!black] (-7.402, 7.358) -- (-7.431, 7.373);
\draw[line width=1.5pt, red!70!black] (-7.431, 7.373) -- (-7.459, 7.388);
\draw[line width=1.5pt, red!70!black] (-7.459, 7.388) -- (-7.487, 7.403);
\draw[line width=1.5pt, red!70!black] (-7.487, 7.403) -- (-7.516, 7.418);
\draw[line width=1.5pt, red!70!black] (-7.516, 7.418) -- (-7.544, 7.433);
\draw[line width=1.5pt, red!70!black] (-7.544, 7.433) -- (-7.573, 7.448);
\draw[line width=1.5pt, red!70!black] (-7.573, 7.448) -- (-7.601, 7.463);
\draw[line width=1.5pt, red!70!black] (-7.601, 7.463) -- (-7.629, 7.478);
\draw[line width=1.5pt, red!70!black] (-7.629, 7.478) -- (-7.658, 7.493);
\draw[line width=1.5pt, red!70!black] (-7.658, 7.493) -- (-7.686, 7.508);
\draw[line width=1.5pt, red!70!black] (-7.686, 7.508) -- (-7.715, 7.523);
\draw[line width=1.5pt, red!70!black] (-7.715, 7.523) -- (-7.743, 7.538);
\draw[line width=1.5pt, red!70!black] (-7.743, 7.538) -- (-7.771, 7.553);
\draw[line width=1.5pt, red!70!black] (-7.771, 7.553) -- (-7.800, 7.568);
\draw[line width=1.5pt, red!70!black] (-7.800, 7.568) -- (-7.828, 7.583);
\draw[line width=1.5pt, red!70!black] (-7.828, 7.583) -- (-7.857, 7.598);
\draw[line width=1.5pt, red!70!black] (-7.857, 7.598) -- (-7.885, 7.613);
\draw[line width=1.5pt, red!70!black] (-7.885, 7.613) -- (-7.913, 7.628);
\draw[line width=1.5pt, red!70!black] (-7.913, 7.628) -- (-7.942, 7.643);
\draw[line width=1.5pt, red!70!black] (-7.942, 7.643) -- (-7.970, 7.658);
\draw[line width=1.5pt, red!70!black] (-7.970, 7.658) -- (-7.999, 7.673);
\draw[line width=1.5pt, red!70!black] (-7.999, 7.673) -- (-8.027, 7.688);
\draw[line width=1.5pt, red!70!black] (-8.027, 7.688) -- (-8.055, 7.703);
\draw[line width=1.5pt, red!70!black] (-8.055, 7.703) -- (-8.084, 7.718);
\draw[line width=1.5pt, red!70!black] (-8.084, 7.718) -- (-8.118, 7.757);
\draw[line width=1.5pt, red!70!black] (-8.118, 7.757) -- (-8.142, 7.803);
\draw[line width=1.5pt, red!70!black] (-8.142, 7.803) -- (-8.156, 7.854);
\draw[line width=1.5pt, red!70!black] (-8.156, 7.854) -- (-8.158, 7.906);
\draw[line width=1.5pt, red!70!black] (-8.158, 7.906) -- (-8.148, 7.957);
\draw[line width=1.5pt, red!70!black] (-8.148, 7.957) -- (-8.127, 8.005);
\draw[line width=1.5pt, red!70!black] (-8.127, 8.005) -- (-8.096, 8.047);
\draw[line width=1.5pt, red!70!black] (-8.096, 8.047) -- (-8.057, 8.081);
\draw[line width=1.5pt, red!70!black] (-8.057, 8.081) -- (-8.011, 8.105);
\draw[line width=1.5pt, red!70!black] (-8.011, 8.105) -- (-7.960, 8.119);
\draw[line width=1.5pt, red!70!black] (-7.960, 8.119) -- (-7.908, 8.121);
\draw[line width=1.5pt, red!70!black] (-7.908, 8.121) -- (-7.857, 8.111);
\draw[line width=1.5pt, red!70!black] (-7.857, 8.111) -- (-7.809, 8.090);
\draw[line width=1.5pt, red!70!black] (-7.809, 8.090) -- (-7.767, 8.059);
\draw[line width=1.5pt, red!70!black] (-7.767, 8.059) -- (-7.767, 8.059);
\draw[line width=1.5pt, red!70!black] (-7.767, 8.059) -- (-7.750, 8.032);
\draw[line width=1.5pt, red!70!black] (-7.750, 8.032) -- (-7.733, 8.005);
\draw[line width=1.5pt, red!70!black] (-7.733, 8.005) -- (-7.716, 7.978);
\draw[line width=1.5pt, red!70!black] (-7.716, 7.978) -- (-7.699, 7.950);
\draw[line width=1.5pt, red!70!black] (-7.699, 7.950) -- (-7.682, 7.923);
\draw[line width=1.5pt, red!70!black] (-7.682, 7.923) -- (-7.665, 7.896);
\draw[line width=1.5pt, red!70!black] (-7.665, 7.896) -- (-7.648, 7.869);
\draw[line width=1.5pt, red!70!black] (-7.648, 7.869) -- (-7.630, 7.842);
\draw[line width=1.5pt, red!70!black] (-7.630, 7.842) -- (-7.613, 7.814);
\draw[line width=1.5pt, red!70!black] (-7.613, 7.814) -- (-7.596, 7.787);
\draw[line width=1.5pt, red!70!black] (-7.596, 7.787) -- (-7.579, 7.760);
\draw[line width=1.5pt, red!70!black] (-7.579, 7.760) -- (-7.562, 7.733);
\draw[line width=1.5pt, red!70!black] (-7.562, 7.733) -- (-7.545, 7.706);
\draw[line width=1.5pt, red!70!black] (-7.545, 7.706) -- (-7.528, 7.678);
\draw[line width=1.5pt, red!70!black] (-7.528, 7.678) -- (-7.511, 7.651);
\draw[line width=1.5pt, red!70!black] (-7.511, 7.651) -- (-7.494, 7.624);
\draw[line width=1.5pt, red!70!black] (-7.494, 7.624) -- (-7.477, 7.597);
\draw[line width=1.5pt, red!70!black] (-7.477, 7.597) -- (-7.459, 7.570);
\draw[line width=1.5pt, red!70!black] (-7.459, 7.570) -- (-7.442, 7.542);
\draw[line width=1.5pt, red!70!black] (-7.442, 7.542) -- (-7.425, 7.515);
\draw[line width=1.5pt, red!70!black] (-7.425, 7.515) -- (-7.408, 7.488);
\draw[line width=1.5pt, red!70!black] (-7.408, 7.488) -- (-7.391, 7.461);
\draw[line width=1.5pt, red!70!black] (-7.391, 7.461) -- (-7.374, 7.434);
\draw[line width=1.5pt, red!70!black] (-7.374, 7.434) -- (-7.357, 7.406);
\draw[line width=1.5pt, red!70!black] (-7.357, 7.406) -- (-7.340, 7.379);
\draw[line width=1.5pt, red!70!black] (-7.340, 7.379) -- (-7.323, 7.352);
\draw[line width=1.5pt, red!70!black] (-7.323, 7.352) -- (-7.306, 7.325);
\draw[line width=1.5pt, red!70!black] (-7.306, 7.325) -- (-7.288, 7.298);
\draw[line width=1.5pt, red!70!black] (-7.288, 7.298) -- (-7.288, 7.298);
\draw[line width=1.5pt, red!70!black] (-7.288, 7.298) -- (-7.153, 7.172);
\draw[line width=1.5pt, red!70!black] (-7.153, 7.172) -- (-7.018, 7.047);
\draw[line width=1.5pt, red!70!black] (-7.018, 7.047) -- (-6.883, 6.922);
\draw[line width=1.5pt, red!70!black] (-6.883, 6.922) -- (-6.748, 6.796);
\draw[line width=1.5pt, red!70!black] (-6.748, 6.796) -- (-6.613, 6.671);
\draw[line width=1.5pt, red!70!black] (-6.613, 6.671) -- (-6.478, 6.546);
\draw[line width=1.5pt, red!70!black] (-6.478, 6.546) -- (-6.343, 6.420);
\draw[line width=1.5pt, red!70!black] (-6.343, 6.420) -- (-6.208, 6.295);
\draw[line width=1.5pt, red!70!black] (-6.208, 6.295) -- (-6.073, 6.170);
\draw[line width=1.5pt, red!70!black] (-6.073, 6.170) -- (-5.937, 6.044);
\draw[line width=1.5pt, red!70!black] (-5.937, 6.044) -- (-5.802, 5.919);
\draw[line width=1.5pt, red!70!black] (-5.802, 5.919) -- (-5.667, 5.794);
\draw[line width=1.5pt, red!70!black] (-5.667, 5.794) -- (-5.532, 5.668);
\draw[line width=1.5pt, red!70!black] (-5.532, 5.668) -- (-5.397, 5.543);
\draw[line width=1.5pt, red!70!black] (-5.397, 5.543) -- (-5.262, 5.418);
\draw[line width=1.5pt, red!70!black] (-5.262, 5.418) -- (-5.127, 5.292);
\draw[line width=1.5pt, red!70!black] (-5.127, 5.292) -- (-4.992, 5.167);
\draw[line width=1.5pt, red!70!black] (-4.992, 5.167) -- (-4.857, 5.042);
\draw[line width=1.5pt, red!70!black] (-4.857, 5.042) -- (-4.721, 4.916);
\draw[line width=1.5pt, red!70!black] (-4.721, 4.916) -- (-4.586, 4.791);
\draw[line width=1.5pt, red!70!black] (-4.586, 4.791) -- (-4.451, 4.666);
\draw[line width=1.5pt, red!70!black] (-4.451, 4.666) -- (-4.316, 4.540);
\draw[line width=1.5pt, red!70!black] (-4.316, 4.540) -- (-4.181, 4.415);
\draw[line width=1.5pt, red!70!black] (-4.181, 4.415) -- (-4.046, 4.290);
\draw[line width=1.5pt, red!70!black] (-4.046, 4.290) -- (-3.911, 4.164);
\draw[line width=1.5pt, red!70!black] (-3.911, 4.164) -- (-3.776, 4.039);
\draw[line width=1.5pt, red!70!black] (-3.776, 4.039) -- (-3.641, 3.914);
\draw[line width=1.5pt, red!70!black] (-3.641, 3.914) -- (-3.505, 3.788);
\draw[line width=1.5pt, red!70!black] (-3.505, 3.788) -- (-3.370, 3.663);
\draw[line width=1.5pt, red!70!black] (-3.370, 3.663) -- (-3.250, 3.529);
\draw[line width=1.5pt, red!70!black] (-3.250, 3.529) -- (-3.129, 3.397);
\draw[line width=1.5pt, red!70!black] (-3.129, 3.397) -- (-3.006, 3.266);
\draw[line width=1.5pt, red!70!black] (-3.006, 3.266) -- (-2.881, 3.136);
\draw[line width=1.5pt, red!70!black] (-2.881, 3.136) -- (-2.756, 3.007);
\draw[line width=1.5pt, red!70!black] (-2.756, 3.007) -- (-2.629, 2.880);
\draw[line width=1.5pt, red!70!black] (-2.629, 2.880) -- (-2.501, 2.753);
\draw[line width=1.5pt, red!70!black] (-2.501, 2.753) -- (-2.372, 2.629);
\draw[line width=1.5pt, red!70!black] (-2.372, 2.629) -- (-2.241, 2.505);
\draw[line width=1.5pt, red!70!black] (-2.241, 2.505) -- (-2.109, 2.383);
\draw[line width=1.5pt, red!70!black] (-2.109, 2.383) -- (-1.976, 2.262);
\draw[line width=1.5pt, red!70!black] (-1.976, 2.262) -- (-1.842, 2.142);
\draw[line width=1.5pt, red!70!black] (-1.842, 2.142) -- (-1.706, 2.024);
\draw[line width=1.5pt, red!70!black] (-1.706, 2.024) -- (-1.569, 1.907);
\draw[line width=1.5pt, red!70!black] (-1.569, 1.907) -- (-1.431, 1.792);
\draw[line width=1.5pt, red!70!black] (-1.431, 1.792) -- (-1.292, 1.678);
\draw[line width=1.5pt, red!70!black] (-1.292, 1.678) -- (-1.152, 1.566);
\draw[line width=1.5pt, red!70!black] (-1.152, 1.566) -- (-1.011, 1.454);
\draw[line width=1.5pt, red!70!black] (-1.011, 1.454) -- (-0.868, 1.345);
\draw[line width=1.5pt, red!70!black] (-0.868, 1.345) -- (-0.725, 1.236);
\draw[line width=1.5pt, red!70!black] (-0.725, 1.236) -- (-0.580, 1.130);
\draw[line width=1.5pt, red!70!black] (-0.580, 1.130) -- (-0.435, 1.024);
\draw[line width=1.5pt, red!70!black] (-0.435, 1.024) -- (-0.288, 0.920);
\draw[line width=1.5pt, red!70!black] (-0.288, 0.920) -- (-0.140, 0.818);
\draw[line width=1.5pt, red!70!black] (-0.140, 0.818) -- (0.009, 0.717);
\draw[line width=1.5pt, red!70!black] (0.009, 0.717) -- (0.159, 0.618);
\draw[line width=1.5pt, red!70!black] (0.159, 0.618) -- (0.309, 0.520);
\draw[line width=1.5pt, red!70!black] (0.309, 0.520) -- (0.461, 0.423);
\draw[line width=1.5pt, red!70!black] (0.461, 0.423) -- (0.614, 0.329);
\draw[line width=1.5pt, red!70!black] (0.614, 0.329) -- (0.703, 0.170);
\draw[line width=1.5pt, red!70!black] (0.703, 0.170) -- (0.793, 0.013);
\draw[line width=1.5pt, red!70!black] (0.793, 0.013) -- (0.885, -0.144);
\draw[line width=1.5pt, red!70!black] (0.885, -0.144) -- (0.978, -0.299);
\draw[line width=1.5pt, red!70!black] (0.978, -0.299) -- (1.073, -0.454);
\draw[line width=1.5pt, red!70!black] (1.073, -0.454) -- (1.170, -0.608);
\draw[line width=1.5pt, red!70!black] (1.170, -0.608) -- (1.268, -0.760);
\draw[line width=1.5pt, red!70!black] (1.268, -0.760) -- (1.367, -0.912);
\draw[line width=1.5pt, red!70!black] (1.367, -0.912) -- (1.469, -1.063);
\draw[line width=1.5pt, red!70!black] (1.469, -1.063) -- (1.571, -1.212);
\draw[line width=1.5pt, red!70!black] (1.571, -1.212) -- (1.676, -1.361);
\draw[line width=1.5pt, red!70!black] (1.676, -1.361) -- (1.781, -1.509);
\draw[line width=1.5pt, red!70!black] (1.781, -1.509) -- (1.888, -1.655);
\draw[line width=1.5pt, red!70!black] (1.888, -1.655) -- (1.997, -1.800);
\draw[line width=1.5pt, red!70!black] (1.997, -1.800) -- (2.107, -1.945);
\draw[line width=1.5pt, red!70!black] (2.107, -1.945) -- (2.219, -2.088);
\draw[line width=1.5pt, red!70!black] (2.219, -2.088) -- (2.332, -2.230);
\draw[line width=1.5pt, red!70!black] (2.332, -2.230) -- (2.446, -2.371);
\draw[line width=1.5pt, red!70!black] (2.446, -2.371) -- (2.562, -2.510);
\draw[line width=1.5pt, red!70!black] (2.562, -2.510) -- (2.679, -2.649);
\draw[line width=1.5pt, red!70!black] (2.679, -2.649) -- (2.798, -2.786);
\draw[line width=1.5pt, red!70!black] (2.798, -2.786) -- (2.918, -2.922);
\draw[line width=1.5pt, red!70!black] (2.918, -2.922) -- (3.040, -3.057);
\draw[line width=1.5pt, red!70!black] (3.040, -3.057) -- (3.162, -3.191);
\draw[line width=1.5pt, red!70!black] (3.162, -3.191) -- (3.286, -3.323);
\draw[line width=1.5pt, red!70!black] (3.286, -3.323) -- (3.412, -3.454);
\draw[line width=1.5pt, red!70!black] (3.412, -3.454) -- (3.539, -3.584);
\draw[line width=1.5pt, red!70!black] (3.539, -3.584) -- (3.667, -3.713);
\draw[line width=1.5pt, red!70!black] (3.667, -3.713) -- (3.796, -3.840);
\draw[line width=1.5pt, red!70!black] (3.796, -3.840) -- (3.916, -3.959);
\draw[line width=1.5pt, red!70!black] (3.916, -3.959) -- (4.037, -4.078);
\draw[line width=1.5pt, red!70!black] (4.037, -4.078) -- (4.157, -4.196);
\draw[line width=1.5pt, red!70!black] (4.157, -4.196) -- (4.277, -4.315);
\draw[line width=1.5pt, red!70!black] (4.277, -4.315) -- (4.397, -4.434);
\draw[line width=1.5pt, red!70!black] (4.397, -4.434) -- (4.518, -4.553);
\draw[line width=1.5pt, red!70!black] (4.518, -4.553) -- (4.638, -4.672);
\draw[line width=1.5pt, red!70!black] (4.638, -4.672) -- (4.758, -4.790);
\draw[line width=1.5pt, red!70!black] (4.758, -4.790) -- (4.878, -4.909);
\draw[line width=1.5pt, red!70!black] (4.878, -4.909) -- (4.999, -5.028);
\draw[line width=1.5pt, red!70!black] (4.999, -5.028) -- (5.119, -5.147);
\draw[line width=1.5pt, red!70!black] (5.119, -5.147) -- (5.239, -5.266);
\draw[line width=1.5pt, red!70!black] (5.239, -5.266) -- (5.359, -5.384);
\draw[line width=1.5pt, red!70!black] (5.359, -5.384) -- (5.480, -5.503);
\draw[line width=1.5pt, red!70!black] (5.480, -5.503) -- (5.600, -5.622);
\draw[line width=1.5pt, red!70!black] (5.600, -5.622) -- (5.720, -5.741);
\draw[line width=1.5pt, red!70!black] (5.720, -5.741) -- (5.840, -5.859);
\draw[line width=1.5pt, red!70!black] (5.840, -5.859) -- (5.961, -5.978);
\draw[line width=1.5pt, red!70!black] (5.961, -5.978) -- (6.081, -6.097);
\draw[line width=1.5pt, red!70!black] (6.081, -6.097) -- (6.201, -6.216);
\draw[line width=1.5pt, red!70!black] (6.201, -6.216) -- (6.321, -6.335);
\draw[line width=1.5pt, red!70!black] (6.321, -6.335) -- (6.442, -6.453);
\draw[line width=1.5pt, red!70!black] (6.442, -6.453) -- (6.562, -6.572);
\draw[line width=1.5pt, red!70!black] (6.562, -6.572) -- (6.682, -6.691);
\draw[line width=1.5pt, red!70!black] (6.682, -6.691) -- (6.802, -6.810);
\draw[line width=1.5pt, red!70!black] (6.802, -6.810) -- (6.923, -6.929);
\draw[line width=1.5pt, red!70!black] (6.923, -6.929) -- (7.043, -7.047);
\draw[line width=1.5pt, red!70!black] (7.043, -7.047) -- (7.163, -7.166);
\draw[line width=1.5pt, red!70!black] (7.163, -7.166) -- (7.283, -7.285);
\draw[line width=1.5pt, red!70!black] (7.283, -7.285) -- (7.283, -7.285);
\draw[line width=1.5pt, red!70!black] (7.283, -7.285) -- (7.311, -7.301);
\draw[line width=1.5pt, red!70!black] (7.311, -7.301) -- (7.339, -7.317);
\draw[line width=1.5pt, red!70!black] (7.339, -7.317) -- (7.367, -7.333);
\draw[line width=1.5pt, red!70!black] (7.367, -7.333) -- (7.395, -7.348);
\draw[line width=1.5pt, red!70!black] (7.395, -7.348) -- (7.423, -7.364);
\draw[line width=1.5pt, red!70!black] (7.423, -7.364) -- (7.451, -7.380);
\draw[line width=1.5pt, red!70!black] (7.451, -7.380) -- (7.479, -7.396);
\draw[line width=1.5pt, red!70!black] (7.479, -7.396) -- (7.507, -7.412);
\draw[line width=1.5pt, red!70!black] (7.507, -7.412) -- (7.535, -7.428);
\draw[line width=1.5pt, red!70!black] (7.535, -7.428) -- (7.563, -7.444);
\draw[line width=1.5pt, red!70!black] (7.563, -7.444) -- (7.591, -7.460);
\draw[line width=1.5pt, red!70!black] (7.591, -7.460) -- (7.619, -7.476);
\draw[line width=1.5pt, red!70!black] (7.619, -7.476) -- (7.646, -7.492);
\draw[line width=1.5pt, red!70!black] (7.646, -7.492) -- (7.674, -7.507);
\draw[line width=1.5pt, red!70!black] (7.674, -7.507) -- (7.702, -7.523);
\draw[line width=1.5pt, red!70!black] (7.702, -7.523) -- (7.730, -7.539);
\draw[line width=1.5pt, red!70!black] (7.730, -7.539) -- (7.758, -7.555);
\draw[line width=1.5pt, red!70!black] (7.758, -7.555) -- (7.786, -7.571);
\draw[line width=1.5pt, red!70!black] (7.786, -7.571) -- (7.814, -7.587);
\draw[line width=1.5pt, red!70!black] (7.814, -7.587) -- (7.842, -7.603);
\draw[line width=1.5pt, red!70!black] (7.842, -7.603) -- (7.870, -7.619);
\draw[line width=1.5pt, red!70!black] (7.870, -7.619) -- (7.898, -7.635);
\draw[line width=1.5pt, red!70!black] (7.898, -7.635) -- (7.926, -7.650);
\draw[line width=1.5pt, red!70!black] (7.926, -7.650) -- (7.954, -7.666);
\draw[line width=1.5pt, red!70!black] (7.954, -7.666) -- (7.982, -7.682);
\draw[line width=1.5pt, red!70!black] (7.982, -7.682) -- (8.009, -7.698);
\draw[line width=1.5pt, red!70!black] (8.009, -7.698) -- (8.037, -7.714);
\draw[line width=1.5pt, red!70!black] (8.037, -7.714) -- (8.065, -7.730);
\draw[line width=1.5pt, red!70!black] (8.065, -7.730) -- (8.098, -7.770);
\draw[line width=1.5pt, red!70!black] (8.098, -7.770) -- (8.121, -7.817);
\draw[line width=1.5pt, red!70!black] (8.121, -7.817) -- (8.133, -7.868);
\draw[line width=1.5pt, red!70!black] (8.133, -7.868) -- (8.133, -7.920);
\draw[line width=1.5pt, red!70!black] (8.133, -7.920) -- (8.122, -7.971);
\draw[line width=1.5pt, red!70!black] (8.122, -7.971) -- (8.100, -8.018);
\draw[line width=1.5pt, red!70!black] (8.100, -8.018) -- (8.067, -8.059);
\draw[line width=1.5pt, red!70!black] (8.067, -8.059) -- (8.027, -8.092);
\draw[line width=1.5pt, red!70!black] (8.027, -8.092) -- (7.980, -8.115);
\draw[line width=1.5pt, red!70!black] (7.980, -8.115) -- (7.929, -8.127);
\draw[line width=1.5pt, red!70!black] (7.929, -8.127) -- (7.877, -8.127);
\draw[line width=1.5pt, red!70!black] (7.877, -8.127) -- (7.826, -8.116);
\draw[line width=1.5pt, red!70!black] (7.826, -8.116) -- (7.779, -8.093);
\draw[line width=1.5pt, red!70!black] (7.779, -8.093) -- (7.738, -8.061);
\draw[line width=1.5pt, red!70!black] (7.738, -8.061) -- (7.738, -8.061);
\draw[line width=1.5pt, red!70!black] (7.738, -8.061) -- (7.722, -8.033);
\draw[line width=1.5pt, red!70!black] (7.722, -8.033) -- (7.706, -8.006);
\draw[line width=1.5pt, red!70!black] (7.706, -8.006) -- (7.689, -7.978);
\draw[line width=1.5pt, red!70!black] (7.689, -7.978) -- (7.673, -7.950);
\draw[line width=1.5pt, red!70!black] (7.673, -7.950) -- (7.657, -7.923);
\draw[line width=1.5pt, red!70!black] (7.657, -7.923) -- (7.641, -7.895);
\draw[line width=1.5pt, red!70!black] (7.641, -7.895) -- (7.624, -7.867);
\draw[line width=1.5pt, red!70!black] (7.624, -7.867) -- (7.608, -7.839);
\draw[line width=1.5pt, red!70!black] (7.608, -7.839) -- (7.592, -7.812);
\draw[line width=1.5pt, red!70!black] (7.592, -7.812) -- (7.576, -7.784);
\draw[line width=1.5pt, red!70!black] (7.576, -7.784) -- (7.559, -7.756);
\draw[line width=1.5pt, red!70!black] (7.559, -7.756) -- (7.543, -7.729);
\draw[line width=1.5pt, red!70!black] (7.543, -7.729) -- (7.527, -7.701);
\draw[line width=1.5pt, red!70!black] (7.527, -7.701) -- (7.511, -7.673);
\draw[line width=1.5pt, red!70!black] (7.511, -7.673) -- (7.495, -7.645);
\draw[line width=1.5pt, red!70!black] (7.495, -7.645) -- (7.478, -7.618);
\draw[line width=1.5pt, red!70!black] (7.478, -7.618) -- (7.462, -7.590);
\draw[line width=1.5pt, red!70!black] (7.462, -7.590) -- (7.446, -7.562);
\draw[line width=1.5pt, red!70!black] (7.446, -7.562) -- (7.430, -7.534);
\draw[line width=1.5pt, red!70!black] (7.430, -7.534) -- (7.413, -7.507);
\draw[line width=1.5pt, red!70!black] (7.413, -7.507) -- (7.397, -7.479);
\draw[line width=1.5pt, red!70!black] (7.397, -7.479) -- (7.381, -7.451);
\draw[line width=1.5pt, red!70!black] (7.381, -7.451) -- (7.365, -7.424);
\draw[line width=1.5pt, red!70!black] (7.365, -7.424) -- (7.348, -7.396);
\draw[line width=1.5pt, red!70!black] (7.348, -7.396) -- (7.332, -7.368);
\draw[line width=1.5pt, red!70!black] (7.332, -7.368) -- (7.316, -7.340);
\draw[line width=1.5pt, red!70!black] (7.316, -7.340) -- (7.300, -7.313);
\draw[line width=1.5pt, red!70!black] (7.300, -7.313) -- (7.283, -7.285);
\draw[line width=1.5pt, red!70!black] (7.283, -7.285) -- (7.283, -7.285);
\draw[line width=1.5pt, red!70!black] (7.283, -7.285) -- (7.274, -7.268);
\draw[line width=1.5pt, red!70!black] (7.274, -7.268) -- (7.264, -7.251);
\draw[line width=1.5pt, red!70!black] (7.264, -7.251) -- (7.254, -7.234);
\draw[line width=1.5pt, red!70!black] (7.254, -7.234) -- (7.244, -7.217);
\draw[line width=1.5pt, red!70!black] (7.244, -7.217) -- (7.234, -7.200);
\draw[line width=1.5pt, red!70!black] (7.234, -7.200) -- (7.224, -7.183);
\draw[line width=1.5pt, red!70!black] (7.224, -7.183) -- (7.214, -7.166);
\draw[line width=1.5pt, red!70!black] (7.214, -7.166) -- (7.204, -7.149);
\draw[line width=1.5pt, red!70!black] (7.204, -7.149) -- (7.194, -7.132);
\draw[line width=1.5pt, red!70!black] (7.194, -7.132) -- (7.184, -7.116);
\draw[line width=1.5pt, red!70!black] (7.184, -7.116) -- (7.174, -7.099);
\draw[line width=1.5pt, red!70!black] (7.174, -7.099) -- (7.164, -7.082);
\draw[line width=1.5pt, red!70!black] (7.164, -7.082) -- (7.155, -7.065);
\draw[line width=1.5pt, red!70!black] (7.155, -7.065) -- (7.145, -7.048);
\draw[line width=1.5pt, red!70!black] (7.145, -7.048) -- (7.135, -7.031);
\draw[line width=1.5pt, red!70!black] (7.135, -7.031) -- (7.125, -7.014);
\draw[line width=1.5pt, red!70!black] (7.125, -7.014) -- (7.115, -6.997);
\draw[line width=1.5pt, red!70!black] (7.115, -6.997) -- (7.105, -6.980);
\draw[line width=1.5pt, red!70!black] (7.105, -6.980) -- (7.095, -6.963);
\draw[line width=1.5pt, red!70!black] (7.095, -6.963) -- (7.085, -6.946);
\draw[line width=1.5pt, red!70!black] (7.085, -6.946) -- (7.075, -6.929);
\draw[line width=1.5pt, red!70!black] (7.075, -6.929) -- (7.065, -6.912);
\draw[line width=1.5pt, red!70!black] (7.065, -6.912) -- (7.055, -6.895);
\draw[line width=1.5pt, red!70!black] (7.055, -6.895) -- (7.045, -6.878);
\draw[line width=1.5pt, red!70!black] (7.045, -6.878) -- (7.036, -6.861);
\draw[line width=1.5pt, red!70!black] (7.036, -6.861) -- (7.026, -6.845);
\draw[line width=1.5pt, red!70!black] (7.026, -6.845) -- (7.016, -6.828);
\draw[line width=1.5pt, red!70!black] (7.016, -6.828) -- (7.006, -6.811);
\draw[line width=1.5pt, red!70!black] (7.006, -6.811) -- (6.996, -6.794);
\draw[line width=1.5pt, red!70!black] (-6.952, -6.801) -- (-6.964, -6.819);
\draw[line width=1.5pt, red!70!black] (-6.964, -6.819) -- (-6.975, -6.836);
\draw[line width=1.5pt, red!70!black] (-6.975, -6.836) -- (-6.987, -6.853);
\draw[line width=1.5pt, red!70!black] (-6.987, -6.853) -- (-6.998, -6.870);
\draw[line width=1.5pt, red!70!black] (-6.998, -6.870) -- (-7.010, -6.888);
\draw[line width=1.5pt, red!70!black] (-7.010, -6.888) -- (-7.021, -6.905);
\draw[line width=1.5pt, red!70!black] (-7.021, -6.905) -- (-7.033, -6.922);
\draw[line width=1.5pt, red!70!black] (-7.033, -6.922) -- (-7.044, -6.939);
\draw[line width=1.5pt, red!70!black] (-7.044, -6.939) -- (-7.056, -6.956);
\draw[line width=1.5pt, red!70!black] (-7.056, -6.956) -- (-7.067, -6.974);
\draw[line width=1.5pt, red!70!black] (-7.067, -6.974) -- (-7.079, -6.991);
\draw[line width=1.5pt, red!70!black] (-7.079, -6.991) -- (-7.090, -7.008);
\draw[line width=1.5pt, red!70!black] (-7.090, -7.008) -- (-7.101, -7.025);
\draw[line width=1.5pt, red!70!black] (-7.101, -7.025) -- (-7.113, -7.042);
\draw[line width=1.5pt, red!70!black] (-7.113, -7.042) -- (-7.124, -7.060);
\draw[line width=1.5pt, red!70!black] (-7.124, -7.060) -- (-7.136, -7.077);
\draw[line width=1.5pt, red!70!black] (-7.136, -7.077) -- (-7.147, -7.094);
\draw[line width=1.5pt, red!70!black] (-7.147, -7.094) -- (-7.159, -7.111);
\draw[line width=1.5pt, red!70!black] (-7.159, -7.111) -- (-7.170, -7.128);
\draw[line width=1.5pt, red!70!black] (-7.170, -7.128) -- (-7.182, -7.146);
\draw[line width=1.5pt, red!70!black] (-7.182, -7.146) -- (-7.193, -7.163);
\draw[line width=1.5pt, red!70!black] (-7.193, -7.163) -- (-7.205, -7.180);
\draw[line width=1.5pt, red!70!black] (-7.205, -7.180) -- (-7.216, -7.197);
\draw[line width=1.5pt, red!70!black] (-7.216, -7.197) -- (-7.228, -7.215);
\draw[line width=1.5pt, red!70!black] (-7.228, -7.215) -- (-7.239, -7.232);
\draw[line width=1.5pt, red!70!black] (-7.239, -7.232) -- (-7.251, -7.249);
\draw[line width=1.5pt, red!70!black] (-7.251, -7.249) -- (-7.262, -7.266);
\draw[line width=1.5pt, red!70!black] (-7.262, -7.266) -- (-7.274, -7.283);
\draw[line width=1.5pt, red!70!black] (-7.274, -7.283) -- (-7.285, -7.301);
\draw[line width=1.5pt, red!70!black] (-7.285, -7.301) -- (-7.285, -7.301);
\draw[line width=1.5pt, red!70!black] (-7.285, -7.301) -- (-7.303, -7.327);
\draw[line width=1.5pt, red!70!black] (-7.303, -7.327) -- (-7.321, -7.354);
\draw[line width=1.5pt, red!70!black] (-7.321, -7.354) -- (-7.339, -7.381);
\draw[line width=1.5pt, red!70!black] (-7.339, -7.381) -- (-7.357, -7.408);
\draw[line width=1.5pt, red!70!black] (-7.357, -7.408) -- (-7.374, -7.434);
\draw[line width=1.5pt, red!70!black] (-7.374, -7.434) -- (-7.392, -7.461);
\draw[line width=1.5pt, red!70!black] (-7.392, -7.461) -- (-7.410, -7.488);
\draw[line width=1.5pt, red!70!black] (-7.410, -7.488) -- (-7.428, -7.514);
\draw[line width=1.5pt, red!70!black] (-7.428, -7.514) -- (-7.446, -7.541);
\draw[line width=1.5pt, red!70!black] (-7.446, -7.541) -- (-7.463, -7.568);
\draw[line width=1.5pt, red!70!black] (-7.463, -7.568) -- (-7.481, -7.595);
\draw[line width=1.5pt, red!70!black] (-7.481, -7.595) -- (-7.499, -7.621);
\draw[line width=1.5pt, red!70!black] (-7.499, -7.621) -- (-7.517, -7.648);
\draw[line width=1.5pt, red!70!black] (-7.517, -7.648) -- (-7.535, -7.675);
\draw[line width=1.5pt, red!70!black] (-7.535, -7.675) -- (-7.553, -7.702);
\draw[line width=1.5pt, red!70!black] (-7.553, -7.702) -- (-7.570, -7.728);
\draw[line width=1.5pt, red!70!black] (-7.570, -7.728) -- (-7.588, -7.755);
\draw[line width=1.5pt, red!70!black] (-7.588, -7.755) -- (-7.606, -7.782);
\draw[line width=1.5pt, red!70!black] (-7.606, -7.782) -- (-7.624, -7.808);
\draw[line width=1.5pt, red!70!black] (-7.624, -7.808) -- (-7.642, -7.835);
\draw[line width=1.5pt, red!70!black] (-7.642, -7.835) -- (-7.660, -7.862);
\draw[line width=1.5pt, red!70!black] (-7.660, -7.862) -- (-7.677, -7.889);
\draw[line width=1.5pt, red!70!black] (-7.677, -7.889) -- (-7.695, -7.915);
\draw[line width=1.5pt, red!70!black] (-7.695, -7.915) -- (-7.713, -7.942);
\draw[line width=1.5pt, red!70!black] (-7.713, -7.942) -- (-7.731, -7.969);
\draw[line width=1.5pt, red!70!black] (-7.731, -7.969) -- (-7.749, -7.996);
\draw[line width=1.5pt, red!70!black] (-7.749, -7.996) -- (-7.767, -8.022);
\draw[line width=1.5pt, red!70!black] (-7.767, -8.022) -- (-7.784, -8.049);
\draw[line width=1.5pt, red!70!black] (-7.784, -8.049) -- (-7.827, -8.079);
\draw[line width=1.5pt, red!70!black] (-7.827, -8.079) -- (-7.876, -8.098);
\draw[line width=1.5pt, red!70!black] (-7.876, -8.098) -- (-7.927, -8.107);
\draw[line width=1.5pt, red!70!black] (-7.927, -8.107) -- (-7.979, -8.103);
\draw[line width=1.5pt, red!70!black] (-7.979, -8.103) -- (-8.029, -8.088);
\draw[line width=1.5pt, red!70!black] (-8.029, -8.088) -- (-8.074, -8.063);
\draw[line width=1.5pt, red!70!black] (-8.074, -8.063) -- (-8.113, -8.028);
\draw[line width=1.5pt, red!70!black] (-8.113, -8.028) -- (-8.143, -7.985);
\draw[line width=1.5pt, red!70!black] (-8.143, -7.985) -- (-8.162, -7.937);
\draw[line width=1.5pt, red!70!black] (-8.162, -7.937) -- (-8.171, -7.885);
\draw[line width=1.5pt, red!70!black] (-8.171, -7.885) -- (-8.167, -7.833);
\draw[line width=1.5pt, red!70!black] (-8.167, -7.833) -- (-8.152, -7.783);
\draw[line width=1.5pt, red!70!black] (-8.152, -7.783) -- (-8.127, -7.738);
\draw[line width=1.5pt, red!70!black] (-8.127, -7.738) -- (-8.092, -7.699);
\draw[line width=1.5pt, red!70!black] (-8.092, -7.699) -- (-8.092, -7.699);
\draw[line width=1.5pt, red!70!black] (-8.092, -7.699) -- (-8.063, -7.685);
\draw[line width=1.5pt, red!70!black] (-8.063, -7.685) -- (-8.034, -7.671);
\draw[line width=1.5pt, red!70!black] (-8.034, -7.671) -- (-8.005, -7.656);
\draw[line width=1.5pt, red!70!black] (-8.005, -7.656) -- (-7.977, -7.642);
\draw[line width=1.5pt, red!70!black] (-7.977, -7.642) -- (-7.948, -7.628);
\draw[line width=1.5pt, red!70!black] (-7.948, -7.628) -- (-7.919, -7.614);
\draw[line width=1.5pt, red!70!black] (-7.919, -7.614) -- (-7.890, -7.599);
\draw[line width=1.5pt, red!70!black] (-7.890, -7.599) -- (-7.861, -7.585);
\draw[line width=1.5pt, red!70!black] (-7.861, -7.585) -- (-7.832, -7.571);
\draw[line width=1.5pt, red!70!black] (-7.832, -7.571) -- (-7.804, -7.557);
\draw[line width=1.5pt, red!70!black] (-7.804, -7.557) -- (-7.775, -7.543);
\draw[line width=1.5pt, red!70!black] (-7.775, -7.543) -- (-7.746, -7.528);
\draw[line width=1.5pt, red!70!black] (-7.746, -7.528) -- (-7.717, -7.514);
\draw[line width=1.5pt, red!70!black] (-7.717, -7.514) -- (-7.688, -7.500);
\draw[line width=1.5pt, red!70!black] (-7.688, -7.500) -- (-7.660, -7.486);
\draw[line width=1.5pt, red!70!black] (-7.660, -7.486) -- (-7.631, -7.471);
\draw[line width=1.5pt, red!70!black] (-7.631, -7.471) -- (-7.602, -7.457);
\draw[line width=1.5pt, red!70!black] (-7.602, -7.457) -- (-7.573, -7.443);
\draw[line width=1.5pt, red!70!black] (-7.573, -7.443) -- (-7.544, -7.429);
\draw[line width=1.5pt, red!70!black] (-7.544, -7.429) -- (-7.516, -7.414);
\draw[line width=1.5pt, red!70!black] (-7.516, -7.414) -- (-7.487, -7.400);
\draw[line width=1.5pt, red!70!black] (-7.487, -7.400) -- (-7.458, -7.386);
\draw[line width=1.5pt, red!70!black] (-7.458, -7.386) -- (-7.429, -7.372);
\draw[line width=1.5pt, red!70!black] (-7.429, -7.372) -- (-7.400, -7.358);
\draw[line width=1.5pt, red!70!black] (-7.400, -7.358) -- (-7.372, -7.343);
\draw[line width=1.5pt, red!70!black] (-7.372, -7.343) -- (-7.343, -7.329);
\draw[line width=1.5pt, red!70!black] (-7.343, -7.329) -- (-7.314, -7.315);
\draw[line width=1.5pt, red!70!black] (-7.314, -7.315) -- (-7.285, -7.301);
\draw[line width=1.5pt, red!70!black] (-7.285, -7.301) -- (-7.285, -7.301);
\draw[line width=1.5pt, red!70!black] (-7.285, -7.301) -- (-7.155, -7.186);
\draw[line width=1.5pt, red!70!black] (-7.155, -7.186) -- (-7.025, -7.072);
\draw[line width=1.5pt, red!70!black] (-7.025, -7.072) -- (-6.895, -6.958);
\draw[line width=1.5pt, red!70!black] (-6.895, -6.958) -- (-6.765, -6.844);
\draw[line width=1.5pt, red!70!black] (-6.765, -6.844) -- (-6.635, -6.730);
\draw[line width=1.5pt, red!70!black] (-6.635, -6.730) -- (-6.505, -6.616);
\draw[line width=1.5pt, red!70!black] (-6.505, -6.616) -- (-6.375, -6.502);
\draw[line width=1.5pt, red!70!black] (-6.375, -6.502) -- (-6.246, -6.388);
\draw[line width=1.5pt, red!70!black] (-6.246, -6.388) -- (-6.116, -6.273);
\draw[line width=1.5pt, red!70!black] (-6.116, -6.273) -- (-5.986, -6.159);
\draw[line width=1.5pt, red!70!black] (-5.986, -6.159) -- (-5.856, -6.045);
\draw[line width=1.5pt, red!70!black] (-5.856, -6.045) -- (-5.726, -5.931);
\draw[line width=1.5pt, red!70!black] (-5.726, -5.931) -- (-5.596, -5.817);
\draw[line width=1.5pt, red!70!black] (-5.596, -5.817) -- (-5.466, -5.703);
\draw[line width=1.5pt, red!70!black] (-5.466, -5.703) -- (-5.336, -5.589);
\draw[line width=1.5pt, red!70!black] (-5.336, -5.589) -- (-5.206, -5.474);
\draw[line width=1.5pt, red!70!black] (-5.206, -5.474) -- (-5.076, -5.360);
\draw[line width=1.5pt, red!70!black] (-5.076, -5.360) -- (-4.946, -5.246);
\draw[line width=1.5pt, red!70!black] (-4.946, -5.246) -- (-4.816, -5.132);
\draw[line width=1.5pt, red!70!black] (-4.816, -5.132) -- (-4.686, -5.018);
\draw[line width=1.5pt, red!70!black] (-4.686, -5.018) -- (-4.556, -4.904);
\draw[line width=1.5pt, red!70!black] (-4.556, -4.904) -- (-4.426, -4.790);
\draw[line width=1.5pt, red!70!black] (-4.426, -4.790) -- (-4.296, -4.675);
\draw[line width=1.5pt, red!70!black] (-4.296, -4.675) -- (-4.166, -4.561);
\draw[line width=1.5pt, red!70!black] (-4.166, -4.561) -- (-4.036, -4.447);
\draw[line width=1.5pt, red!70!black] (-4.036, -4.447) -- (-3.906, -4.333);
\draw[line width=1.5pt, red!70!black] (-3.906, -4.333) -- (-3.776, -4.219);
\draw[line width=1.5pt, red!70!black] (-3.776, -4.219) -- (-3.646, -4.105);
\draw[line width=1.5pt, red!70!black] (-3.646, -4.105) -- (-3.516, -3.991);
\draw[line width=1.5pt, red!70!black] (-3.516, -3.991) -- (-3.395, -3.823);
\draw[line width=1.5pt, red!70!black] (-3.395, -3.823) -- (-3.272, -3.657);
\draw[line width=1.5pt, red!70!black] (-3.272, -3.657) -- (-3.147, -3.492);
\draw[line width=1.5pt, red!70!black] (-3.147, -3.492) -- (-3.021, -3.328);
\draw[line width=1.5pt, red!70!black] (-3.021, -3.328) -- (-2.893, -3.166);
\draw[line width=1.5pt, red!70!black] (-2.893, -3.166) -- (-2.764, -3.005);
\draw[line width=1.5pt, red!70!black] (-2.764, -3.005) -- (-2.633, -2.845);
\draw[line width=1.5pt, red!70!black] (-2.633, -2.845) -- (-2.500, -2.686);
\draw[line width=1.5pt, red!70!black] (-2.500, -2.686) -- (-2.366, -2.528);
\draw[line width=1.5pt, red!70!black] (-2.366, -2.528) -- (-2.231, -2.372);
\draw[line width=1.5pt, red!70!black] (-2.231, -2.372) -- (-2.094, -2.218);
\draw[line width=1.5pt, red!70!black] (-2.094, -2.218) -- (-1.955, -2.064);
\draw[line width=1.5pt, red!70!black] (-1.955, -2.064) -- (-1.815, -1.912);
\draw[line width=1.5pt, red!70!black] (-1.815, -1.912) -- (-1.674, -1.761);
\draw[line width=1.5pt, red!70!black] (-1.674, -1.761) -- (-1.531, -1.612);
\draw[line width=1.5pt, red!70!black] (-1.531, -1.612) -- (-1.387, -1.464);
\draw[line width=1.5pt, red!70!black] (-1.387, -1.464) -- (-1.241, -1.317);
\draw[line width=1.5pt, red!70!black] (-1.241, -1.317) -- (-1.094, -1.172);
\draw[line width=1.5pt, red!70!black] (-1.094, -1.172) -- (-0.945, -1.028);
\draw[line width=1.5pt, red!70!black] (-0.945, -1.028) -- (-0.795, -0.886);
\draw[line width=1.5pt, red!70!black] (-0.795, -0.886) -- (-0.644, -0.745);
\draw[line width=1.5pt, red!70!black] (-0.644, -0.745) -- (-0.491, -0.605);
\draw[line width=1.5pt, red!70!black] (-0.491, -0.605) -- (-0.337, -0.467);
\draw[line width=1.5pt, red!70!black] (-0.337, -0.467) -- (-0.182, -0.331);
\draw[line width=1.5pt, red!70!black] (-0.182, -0.331) -- (-0.025, -0.196);
\draw[line width=1.5pt, red!70!black] (-0.025, -0.196) -- (0.133, -0.062);
\draw[line width=1.5pt, red!70!black] (0.133, -0.062) -- (0.292, 0.069);
\draw[line width=1.5pt, red!70!black] (0.292, 0.069) -- (0.452, 0.200);
\draw[line width=1.5pt, red!70!black] (0.452, 0.200) -- (0.614, 0.329);
\draw[line width=1.5pt, red!70!black] (0.614, 0.329) -- (0.703, 0.456);
\draw[line width=1.5pt, red!70!black] (0.703, 0.456) -- (0.794, 0.582);
\draw[line width=1.5pt, red!70!black] (0.794, 0.582) -- (0.885, 0.707);
\draw[line width=1.5pt, red!70!black] (0.885, 0.707) -- (0.979, 0.831);
\draw[line width=1.5pt, red!70!black] (0.979, 0.831) -- (1.073, 0.955);
\draw[line width=1.5pt, red!70!black] (1.073, 0.955) -- (1.169, 1.077);
\draw[line width=1.5pt, red!70!black] (1.169, 1.077) -- (1.266, 1.198);
\draw[line width=1.5pt, red!70!black] (1.266, 1.198) -- (1.365, 1.318);
\draw[line width=1.5pt, red!70!black] (1.365, 1.318) -- (1.465, 1.436);
\draw[line width=1.5pt, red!70!black] (1.465, 1.436) -- (1.566, 1.554);
\draw[line width=1.5pt, red!70!black] (1.566, 1.554) -- (1.669, 1.671);
\draw[line width=1.5pt, red!70!black] (1.669, 1.671) -- (1.773, 1.786);
\draw[line width=1.5pt, red!70!black] (1.773, 1.786) -- (1.878, 1.901);
\draw[line width=1.5pt, red!70!black] (1.878, 1.901) -- (1.984, 2.014);
\draw[line width=1.5pt, red!70!black] (1.984, 2.014) -- (2.092, 2.126);
\draw[line width=1.5pt, red!70!black] (2.092, 2.126) -- (2.201, 2.236);
\draw[line width=1.5pt, red!70!black] (2.201, 2.236) -- (2.311, 2.346);
\draw[line width=1.5pt, red!70!black] (2.311, 2.346) -- (2.422, 2.454);
\draw[line width=1.5pt, red!70!black] (2.422, 2.454) -- (2.534, 2.561);
\draw[line width=1.5pt, red!70!black] (2.534, 2.561) -- (2.648, 2.667);
\draw[line width=1.5pt, red!70!black] (2.648, 2.667) -- (2.763, 2.772);
\draw[line width=1.5pt, red!70!black] (2.763, 2.772) -- (2.879, 2.875);
\draw[line width=1.5pt, red!70!black] (2.879, 2.875) -- (2.996, 2.977);
\draw[line width=1.5pt, red!70!black] (2.996, 2.977) -- (3.114, 3.078);
\draw[line width=1.5pt, red!70!black] (3.114, 3.078) -- (3.233, 3.177);
\draw[line width=1.5pt, red!70!black] (3.233, 3.177) -- (3.353, 3.275);
\draw[line width=1.5pt, red!70!black] (3.353, 3.275) -- (3.475, 3.372);
\draw[line width=1.5pt, red!70!black] (3.475, 3.372) -- (3.597, 3.468);
\draw[line width=1.5pt, red!70!black] (3.597, 3.468) -- (3.721, 3.562);
\draw[line width=1.5pt, red!70!black] (3.721, 3.562) -- (3.844, 3.690);
\draw[line width=1.5pt, red!70!black] (3.844, 3.690) -- (3.967, 3.819);
\draw[line width=1.5pt, red!70!black] (3.967, 3.819) -- (4.090, 3.947);
\draw[line width=1.5pt, red!70!black] (4.090, 3.947) -- (4.213, 4.075);
\draw[line width=1.5pt, red!70!black] (4.213, 4.075) -- (4.337, 4.204);
\draw[line width=1.5pt, red!70!black] (4.337, 4.204) -- (4.460, 4.332);
\draw[line width=1.5pt, red!70!black] (4.460, 4.332) -- (4.583, 4.461);
\draw[line width=1.5pt, red!70!black] (4.583, 4.461) -- (4.706, 4.589);
\draw[line width=1.5pt, red!70!black] (4.706, 4.589) -- (4.829, 4.718);
\draw[line width=1.5pt, red!70!black] (4.829, 4.718) -- (4.952, 4.846);
\draw[line width=1.5pt, red!70!black] (4.952, 4.846) -- (5.075, 4.975);
\draw[line width=1.5pt, red!70!black] (5.075, 4.975) -- (5.199, 5.103);
\draw[line width=1.5pt, red!70!black] (5.199, 5.103) -- (5.322, 5.231);
\draw[line width=1.5pt, red!70!black] (5.322, 5.231) -- (5.445, 5.360);
\draw[line width=1.5pt, red!70!black] (5.445, 5.360) -- (5.568, 5.488);
\draw[line width=1.5pt, red!70!black] (5.568, 5.488) -- (5.691, 5.617);
\draw[line width=1.5pt, red!70!black] (5.691, 5.617) -- (5.814, 5.745);
\draw[line width=1.5pt, red!70!black] (5.814, 5.745) -- (5.937, 5.874);
\draw[line width=1.5pt, red!70!black] (5.937, 5.874) -- (6.060, 6.002);
\draw[line width=1.5pt, red!70!black] (6.060, 6.002) -- (6.184, 6.131);
\draw[line width=1.5pt, red!70!black] (6.184, 6.131) -- (6.307, 6.259);
\draw[line width=1.5pt, red!70!black] (6.307, 6.259) -- (6.430, 6.387);
\draw[line width=1.5pt, red!70!black] (6.430, 6.387) -- (6.553, 6.516);
\draw[line width=1.5pt, red!70!black] (6.553, 6.516) -- (6.676, 6.644);
\draw[line width=1.5pt, red!70!black] (6.676, 6.644) -- (6.799, 6.773);
\draw[line width=1.5pt, red!70!black] (6.799, 6.773) -- (6.922, 6.901);
\draw[line width=1.5pt, red!70!black] (6.922, 6.901) -- (7.046, 7.030);
\draw[line width=1.5pt, red!70!black] (7.046, 7.030) -- (7.169, 7.158);
\draw[line width=1.5pt, red!70!black] (7.169, 7.158) -- (7.292, 7.287);
\draw[line width=1.5pt, red!70!black] (7.292, 7.287) -- (7.292, 7.287);
\draw[line width=1.5pt, red!70!black] (7.292, 7.287) -- (7.307, 7.315);
\draw[line width=1.5pt, red!70!black] (7.307, 7.315) -- (7.323, 7.343);
\draw[line width=1.5pt, red!70!black] (7.323, 7.343) -- (7.338, 7.371);
\draw[line width=1.5pt, red!70!black] (7.338, 7.371) -- (7.354, 7.399);
\draw[line width=1.5pt, red!70!black] (7.354, 7.399) -- (7.369, 7.427);
\draw[line width=1.5pt, red!70!black] (7.369, 7.427) -- (7.385, 7.456);
\draw[line width=1.5pt, red!70!black] (7.385, 7.456) -- (7.400, 7.484);
\draw[line width=1.5pt, red!70!black] (7.400, 7.484) -- (7.416, 7.512);
\draw[line width=1.5pt, red!70!black] (7.416, 7.512) -- (7.431, 7.540);
\draw[line width=1.5pt, red!70!black] (7.431, 7.540) -- (7.447, 7.568);
\draw[line width=1.5pt, red!70!black] (7.447, 7.568) -- (7.462, 7.596);
\draw[line width=1.5pt, red!70!black] (7.462, 7.596) -- (7.477, 7.624);
\draw[line width=1.5pt, red!70!black] (7.477, 7.624) -- (7.493, 7.653);
\draw[line width=1.5pt, red!70!black] (7.493, 7.653) -- (7.508, 7.681);
\draw[line width=1.5pt, red!70!black] (7.508, 7.681) -- (7.524, 7.709);
\draw[line width=1.5pt, red!70!black] (7.524, 7.709) -- (7.539, 7.737);
\draw[line width=1.5pt, red!70!black] (7.539, 7.737) -- (7.555, 7.765);
\draw[line width=1.5pt, red!70!black] (7.555, 7.765) -- (7.570, 7.793);
\draw[line width=1.5pt, red!70!black] (7.570, 7.793) -- (7.586, 7.822);
\draw[line width=1.5pt, red!70!black] (7.586, 7.822) -- (7.601, 7.850);
\draw[line width=1.5pt, red!70!black] (7.601, 7.850) -- (7.617, 7.878);
\draw[line width=1.5pt, red!70!black] (7.617, 7.878) -- (7.632, 7.906);
\draw[line width=1.5pt, red!70!black] (7.632, 7.906) -- (7.648, 7.934);
\draw[line width=1.5pt, red!70!black] (7.648, 7.934) -- (7.663, 7.962);
\draw[line width=1.5pt, red!70!black] (7.663, 7.962) -- (7.679, 7.991);
\draw[line width=1.5pt, red!70!black] (7.679, 7.991) -- (7.694, 8.019);
\draw[line width=1.5pt, red!70!black] (7.694, 8.019) -- (7.710, 8.047);
\draw[line width=1.5pt, red!70!black] (7.710, 8.047) -- (7.725, 8.075);
\draw[line width=1.5pt, red!70!black] (7.725, 8.075) -- (7.765, 8.108);
\draw[line width=1.5pt, red!70!black] (7.765, 8.108) -- (7.812, 8.132);
\draw[line width=1.5pt, red!70!black] (7.812, 8.132) -- (7.862, 8.145);
\draw[line width=1.5pt, red!70!black] (7.862, 8.145) -- (7.914, 8.146);
\draw[line width=1.5pt, red!70!black] (7.914, 8.146) -- (7.965, 8.135);
\draw[line width=1.5pt, red!70!black] (7.965, 8.135) -- (8.013, 8.114);
\draw[line width=1.5pt, red!70!black] (8.013, 8.114) -- (8.054, 8.082);
\draw[line width=1.5pt, red!70!black] (8.054, 8.082) -- (8.088, 8.042);
\draw[line width=1.5pt, red!70!black] (8.088, 8.042) -- (8.111, 7.995);
\draw[line width=1.5pt, red!70!black] (8.111, 7.995) -- (8.124, 7.945);
\draw[line width=1.5pt, red!70!black] (8.124, 7.945) -- (8.125, 7.893);
\draw[line width=1.5pt, red!70!black] (8.125, 7.893) -- (8.114, 7.842);
\draw[line width=1.5pt, red!70!black] (8.114, 7.842) -- (8.093, 7.794);
\draw[line width=1.5pt, red!70!black] (8.093, 7.794) -- (8.061, 7.753);
\draw[line width=1.5pt, red!70!black] (8.061, 7.753) -- (8.061, 7.753);
\draw[line width=1.5pt, red!70!black] (8.061, 7.753) -- (8.034, 7.736);
\draw[line width=1.5pt, red!70!black] (8.034, 7.736) -- (8.006, 7.719);
\draw[line width=1.5pt, red!70!black] (8.006, 7.719) -- (7.979, 7.703);
\draw[line width=1.5pt, red!70!black] (7.979, 7.703) -- (7.951, 7.686);
\draw[line width=1.5pt, red!70!black] (7.951, 7.686) -- (7.924, 7.670);
\draw[line width=1.5pt, red!70!black] (7.924, 7.670) -- (7.896, 7.653);
\draw[line width=1.5pt, red!70!black] (7.896, 7.653) -- (7.869, 7.636);
\draw[line width=1.5pt, red!70!black] (7.869, 7.636) -- (7.841, 7.620);
\draw[line width=1.5pt, red!70!black] (7.841, 7.620) -- (7.814, 7.603);
\draw[line width=1.5pt, red!70!black] (7.814, 7.603) -- (7.786, 7.586);
\draw[line width=1.5pt, red!70!black] (7.786, 7.586) -- (7.759, 7.570);
\draw[line width=1.5pt, red!70!black] (7.759, 7.570) -- (7.731, 7.553);
\draw[line width=1.5pt, red!70!black] (7.731, 7.553) -- (7.704, 7.536);
\draw[line width=1.5pt, red!70!black] (7.704, 7.536) -- (7.676, 7.520);
\draw[line width=1.5pt, red!70!black] (7.676, 7.520) -- (7.649, 7.503);
\draw[line width=1.5pt, red!70!black] (7.649, 7.503) -- (7.622, 7.486);
\draw[line width=1.5pt, red!70!black] (7.622, 7.486) -- (7.594, 7.470);
\draw[line width=1.5pt, red!70!black] (7.594, 7.470) -- (7.567, 7.453);
\draw[line width=1.5pt, red!70!black] (7.567, 7.453) -- (7.539, 7.436);
\draw[line width=1.5pt, red!70!black] (7.539, 7.436) -- (7.512, 7.420);
\draw[line width=1.5pt, red!70!black] (7.512, 7.420) -- (7.484, 7.403);
\draw[line width=1.5pt, red!70!black] (7.484, 7.403) -- (7.457, 7.386);
\draw[line width=1.5pt, red!70!black] (7.457, 7.386) -- (7.429, 7.370);
\draw[line width=1.5pt, red!70!black] (7.429, 7.370) -- (7.402, 7.353);
\draw[line width=1.5pt, red!70!black] (7.402, 7.353) -- (7.374, 7.337);
\draw[line width=1.5pt, red!70!black] (7.374, 7.337) -- (7.347, 7.320);
\draw[line width=1.5pt, red!70!black] (7.347, 7.320) -- (7.319, 7.303);
\draw[line width=1.5pt, red!70!black] (7.319, 7.303) -- (7.292, 7.287);
\draw[line width=1.5pt, red!70!black] (7.292, 7.287) -- (7.292, 7.287);
\draw[line width=1.5pt, red!70!black] (7.292, 7.287) -- (7.275, 7.276);
\draw[line width=1.5pt, red!70!black] (7.275, 7.276) -- (7.258, 7.266);
\draw[line width=1.5pt, red!70!black] (7.258, 7.266) -- (7.241, 7.256);
\draw[line width=1.5pt, red!70!black] (7.241, 7.256) -- (7.225, 7.246);
\draw[line width=1.5pt, red!70!black] (7.225, 7.246) -- (7.208, 7.236);
\draw[line width=1.5pt, red!70!black] (7.208, 7.236) -- (7.191, 7.226);
\draw[line width=1.5pt, red!70!black] (7.191, 7.226) -- (7.174, 7.215);
\draw[line width=1.5pt, red!70!black] (7.174, 7.215) -- (7.157, 7.205);
\draw[line width=1.5pt, red!70!black] (7.157, 7.205) -- (7.141, 7.195);
\draw[line width=1.5pt, red!70!black] (7.141, 7.195) -- (7.124, 7.185);
\draw[line width=1.5pt, red!70!black] (7.124, 7.185) -- (7.107, 7.175);
\draw[line width=1.5pt, red!70!black] (7.107, 7.175) -- (7.090, 7.165);
\draw[line width=1.5pt, red!70!black] (7.090, 7.165) -- (7.074, 7.154);
\draw[line width=1.5pt, red!70!black] (7.074, 7.154) -- (7.057, 7.144);
\draw[line width=1.5pt, red!70!black] (7.057, 7.144) -- (7.040, 7.134);
\draw[line width=1.5pt, red!70!black] (7.040, 7.134) -- (7.023, 7.124);
\draw[line width=1.5pt, red!70!black] (7.023, 7.124) -- (7.006, 7.114);
\draw[line width=1.5pt, red!70!black] (7.006, 7.114) -- (6.990, 7.104);
\draw[line width=1.5pt, red!70!black] (6.990, 7.104) -- (6.973, 7.093);
\draw[line width=1.5pt, red!70!black] (6.973, 7.093) -- (6.956, 7.083);
\draw[line width=1.5pt, red!70!black] (6.956, 7.083) -- (6.939, 7.073);
\draw[line width=1.5pt, red!70!black] (6.939, 7.073) -- (6.922, 7.063);
\draw[line width=1.5pt, red!70!black] (6.922, 7.063) -- (6.906, 7.053);
\draw[line width=1.5pt, red!70!black] (6.906, 7.053) -- (6.889, 7.043);
\draw[line width=1.5pt, red!70!black] (6.889, 7.043) -- (6.872, 7.032);
\draw[line width=1.5pt, red!70!black] (6.872, 7.032) -- (6.855, 7.022);
\draw[line width=1.5pt, red!70!black] (6.855, 7.022) -- (6.839, 7.012);
\draw[line width=1.5pt, red!70!black] (6.839, 7.012) -- (6.822, 7.002);
\draw[line width=1.5pt, red!70!black] (6.822, 7.002) -- (6.805, 6.992);
\draw[line width=1.5pt, red!70!black] (-3.333, 4.260) -- (-3.334, 4.239);
\draw[line width=1.5pt, red!70!black] (-3.334, 4.239) -- (-3.335, 4.219);
\draw[line width=1.5pt, red!70!black] (-3.335, 4.219) -- (-3.336, 4.198);
\draw[line width=1.5pt, red!70!black] (-3.336, 4.198) -- (-3.338, 4.178);
\draw[line width=1.5pt, red!70!black] (-3.338, 4.178) -- (-3.339, 4.157);
\draw[line width=1.5pt, red!70!black] (-3.339, 4.157) -- (-3.340, 4.137);
\draw[line width=1.5pt, red!70!black] (-3.340, 4.137) -- (-3.342, 4.116);
\draw[line width=1.5pt, red!70!black] (-3.342, 4.116) -- (-3.343, 4.095);
\draw[line width=1.5pt, red!70!black] (-3.343, 4.095) -- (-3.344, 4.075);
\draw[line width=1.5pt, red!70!black] (-3.344, 4.075) -- (-3.346, 4.054);
\draw[line width=1.5pt, red!70!black] (-3.346, 4.054) -- (-3.347, 4.034);
\draw[line width=1.5pt, red!70!black] (-3.347, 4.034) -- (-3.348, 4.013);
\draw[line width=1.5pt, red!70!black] (-3.348, 4.013) -- (-3.350, 3.992);
\draw[line width=1.5pt, red!70!black] (-3.350, 3.992) -- (-3.351, 3.972);
\draw[line width=1.5pt, red!70!black] (-3.351, 3.972) -- (-3.352, 3.951);
\draw[line width=1.5pt, red!70!black] (-3.352, 3.951) -- (-3.353, 3.931);
\draw[line width=1.5pt, red!70!black] (-3.353, 3.931) -- (-3.355, 3.910);
\draw[line width=1.5pt, red!70!black] (-3.355, 3.910) -- (-3.356, 3.889);
\draw[line width=1.5pt, red!70!black] (-3.356, 3.889) -- (-3.357, 3.869);
\draw[line width=1.5pt, red!70!black] (-3.357, 3.869) -- (-3.359, 3.848);
\draw[line width=1.5pt, red!70!black] (-3.359, 3.848) -- (-3.360, 3.828);
\draw[line width=1.5pt, red!70!black] (-3.360, 3.828) -- (-3.361, 3.807);
\draw[line width=1.5pt, red!70!black] (-3.361, 3.807) -- (-3.363, 3.787);
\draw[line width=1.5pt, red!70!black] (-3.363, 3.787) -- (-3.364, 3.766);
\draw[line width=1.5pt, red!70!black] (-3.364, 3.766) -- (-3.365, 3.745);
\draw[line width=1.5pt, red!70!black] (-3.365, 3.745) -- (-3.366, 3.725);
\draw[line width=1.5pt, red!70!black] (-3.366, 3.725) -- (-3.368, 3.704);
\draw[line width=1.5pt, red!70!black] (-3.368, 3.704) -- (-3.369, 3.684);
\draw[line width=1.5pt, red!70!black] (-3.369, 3.684) -- (-3.370, 3.663);
\draw[line width=1.5pt, red!70!black] (-3.370, 3.663) -- (-3.370, 3.663);
\draw[line width=1.5pt, red!70!black] (-3.370, 3.663) -- (-3.387, 3.399);
\draw[line width=1.5pt, red!70!black] (-3.387, 3.399) -- (-3.403, 3.136);
\draw[line width=1.5pt, red!70!black] (-3.403, 3.136) -- (-3.418, 2.872);
\draw[line width=1.5pt, red!70!black] (-3.418, 2.872) -- (-3.432, 2.609);
\draw[line width=1.5pt, red!70!black] (-3.432, 2.609) -- (-3.445, 2.345);
\draw[line width=1.5pt, red!70!black] (-3.445, 2.345) -- (-3.458, 2.081);
\draw[line width=1.5pt, red!70!black] (-3.458, 2.081) -- (-3.470, 1.817);
\draw[line width=1.5pt, red!70!black] (-3.470, 1.817) -- (-3.481, 1.553);
\draw[line width=1.5pt, red!70!black] (-3.481, 1.553) -- (-3.491, 1.290);
\draw[line width=1.5pt, red!70!black] (-3.491, 1.290) -- (-3.500, 1.026);
\draw[line width=1.5pt, red!70!black] (-3.500, 1.026) -- (-3.508, 0.762);
\draw[line width=1.5pt, red!70!black] (-3.508, 0.762) -- (-3.516, 0.498);
\draw[line width=1.5pt, red!70!black] (-3.516, 0.498) -- (-3.522, 0.234);
\draw[line width=1.5pt, red!70!black] (-3.522, 0.234) -- (-3.528, -0.030);
\draw[line width=1.5pt, red!70!black] (-3.528, -0.030) -- (-3.533, -0.294);
\draw[line width=1.5pt, red!70!black] (-3.533, -0.294) -- (-3.538, -0.558);
\draw[line width=1.5pt, red!70!black] (-3.538, -0.558) -- (-3.541, -0.822);
\draw[line width=1.5pt, red!70!black] (-3.541, -0.822) -- (-3.543, -1.086);
\draw[line width=1.5pt, red!70!black] (-3.543, -1.086) -- (-3.545, -1.350);
\draw[line width=1.5pt, red!70!black] (-3.545, -1.350) -- (-3.546, -1.614);
\draw[line width=1.5pt, red!70!black] (-3.546, -1.614) -- (-3.546, -1.878);
\draw[line width=1.5pt, red!70!black] (-3.546, -1.878) -- (-3.545, -2.142);
\draw[line width=1.5pt, red!70!black] (-3.545, -2.142) -- (-3.544, -2.407);
\draw[line width=1.5pt, red!70!black] (-3.544, -2.407) -- (-3.541, -2.671);
\draw[line width=1.5pt, red!70!black] (-3.541, -2.671) -- (-3.538, -2.935);
\draw[line width=1.5pt, red!70!black] (-3.538, -2.935) -- (-3.534, -3.199);
\draw[line width=1.5pt, red!70!black] (-3.534, -3.199) -- (-3.529, -3.463);
\draw[line width=1.5pt, red!70!black] (-3.529, -3.463) -- (-3.523, -3.727);
\draw[line width=1.5pt, red!70!black] (-3.523, -3.727) -- (-3.516, -3.991);
\draw[line width=1.5pt, red!70!black] (-3.516, -3.991) -- (-3.264, -3.995);
\draw[line width=1.5pt, red!70!black] (-3.264, -3.995) -- (-3.012, -3.998);
\draw[line width=1.5pt, red!70!black] (-3.012, -3.998) -- (-2.760, -4.001);
\draw[line width=1.5pt, red!70!black] (-2.760, -4.001) -- (-2.507, -4.003);
\draw[line width=1.5pt, red!70!black] (-2.507, -4.003) -- (-2.255, -4.005);
\draw[line width=1.5pt, red!70!black] (-2.255, -4.005) -- (-2.003, -4.006);
\draw[line width=1.5pt, red!70!black] (-2.003, -4.006) -- (-1.751, -4.006);
\draw[line width=1.5pt, red!70!black] (-1.751, -4.006) -- (-1.498, -4.005);
\draw[line width=1.5pt, red!70!black] (-1.498, -4.005) -- (-1.246, -4.004);
\draw[line width=1.5pt, red!70!black] (-1.246, -4.004) -- (-0.994, -4.002);
\draw[line width=1.5pt, red!70!black] (-0.994, -4.002) -- (-0.742, -4.000);
\draw[line width=1.5pt, red!70!black] (-0.742, -4.000) -- (-0.489, -3.996);
\draw[line width=1.5pt, red!70!black] (-0.489, -3.996) -- (-0.237, -3.993);
\draw[line width=1.5pt, red!70!black] (-0.237, -3.993) -- (0.015, -3.988);
\draw[line width=1.5pt, red!70!black] (0.015, -3.988) -- (0.267, -3.983);
\draw[line width=1.5pt, red!70!black] (0.267, -3.983) -- (0.520, -3.977);
\draw[line width=1.5pt, red!70!black] (0.520, -3.977) -- (0.772, -3.970);
\draw[line width=1.5pt, red!70!black] (0.772, -3.970) -- (1.024, -3.963);
\draw[line width=1.5pt, red!70!black] (1.024, -3.963) -- (1.276, -3.955);
\draw[line width=1.5pt, red!70!black] (1.276, -3.955) -- (1.528, -3.947);
\draw[line width=1.5pt, red!70!black] (1.528, -3.947) -- (1.780, -3.938);
\draw[line width=1.5pt, red!70!black] (1.780, -3.938) -- (2.032, -3.928);
\draw[line width=1.5pt, red!70!black] (2.032, -3.928) -- (2.285, -3.917);
\draw[line width=1.5pt, red!70!black] (2.285, -3.917) -- (2.537, -3.906);
\draw[line width=1.5pt, red!70!black] (2.537, -3.906) -- (2.789, -3.894);
\draw[line width=1.5pt, red!70!black] (2.789, -3.894) -- (3.041, -3.882);
\draw[line width=1.5pt, red!70!black] (3.041, -3.882) -- (3.292, -3.868);
\draw[line width=1.5pt, red!70!black] (3.292, -3.868) -- (3.544, -3.855);
\draw[line width=1.5pt, red!70!black] (3.544, -3.855) -- (3.796, -3.840);
\draw[line width=1.5pt, red!70!black] (3.796, -3.840) -- (3.794, -3.585);
\draw[line width=1.5pt, red!70!black] (3.794, -3.585) -- (3.791, -3.330);
\draw[line width=1.5pt, red!70!black] (3.791, -3.330) -- (3.788, -3.074);
\draw[line width=1.5pt, red!70!black] (3.788, -3.074) -- (3.786, -2.819);
\draw[line width=1.5pt, red!70!black] (3.786, -2.819) -- (3.783, -2.564);
\draw[line width=1.5pt, red!70!black] (3.783, -2.564) -- (3.781, -2.309);
\draw[line width=1.5pt, red!70!black] (3.781, -2.309) -- (3.778, -2.053);
\draw[line width=1.5pt, red!70!black] (3.778, -2.053) -- (3.775, -1.798);
\draw[line width=1.5pt, red!70!black] (3.775, -1.798) -- (3.773, -1.543);
\draw[line width=1.5pt, red!70!black] (3.773, -1.543) -- (3.770, -1.288);
\draw[line width=1.5pt, red!70!black] (3.770, -1.288) -- (3.768, -1.033);
\draw[line width=1.5pt, red!70!black] (3.768, -1.033) -- (3.765, -0.777);
\draw[line width=1.5pt, red!70!black] (3.765, -0.777) -- (3.762, -0.522);
\draw[line width=1.5pt, red!70!black] (3.762, -0.522) -- (3.760, -0.267);
\draw[line width=1.5pt, red!70!black] (3.760, -0.267) -- (3.757, -0.012);
\draw[line width=1.5pt, red!70!black] (3.757, -0.012) -- (3.755, 0.244);
\draw[line width=1.5pt, red!70!black] (3.755, 0.244) -- (3.752, 0.499);
\draw[line width=1.5pt, red!70!black] (3.752, 0.499) -- (3.749, 0.754);
\draw[line width=1.5pt, red!70!black] (3.749, 0.754) -- (3.747, 1.009);
\draw[line width=1.5pt, red!70!black] (3.747, 1.009) -- (3.744, 1.265);
\draw[line width=1.5pt, red!70!black] (3.744, 1.265) -- (3.742, 1.520);
\draw[line width=1.5pt, red!70!black] (3.742, 1.520) -- (3.739, 1.775);
\draw[line width=1.5pt, red!70!black] (3.739, 1.775) -- (3.737, 2.030);
\draw[line width=1.5pt, red!70!black] (3.737, 2.030) -- (3.734, 2.286);
\draw[line width=1.5pt, red!70!black] (3.734, 2.286) -- (3.731, 2.541);
\draw[line width=1.5pt, red!70!black] (3.731, 2.541) -- (3.729, 2.796);
\draw[line width=1.5pt, red!70!black] (3.729, 2.796) -- (3.726, 3.051);
\draw[line width=1.5pt, red!70!black] (3.726, 3.051) -- (3.724, 3.306);
\draw[line width=1.5pt, red!70!black] (3.724, 3.306) -- (3.721, 3.562);
\draw[line width=1.5pt, red!70!black] (3.721, 3.562) -- (3.476, 3.567);
\draw[line width=1.5pt, red!70!black] (3.476, 3.567) -- (3.232, 3.572);
\draw[line width=1.5pt, red!70!black] (3.232, 3.572) -- (2.987, 3.577);
\draw[line width=1.5pt, red!70!black] (2.987, 3.577) -- (2.743, 3.582);
\draw[line width=1.5pt, red!70!black] (2.743, 3.582) -- (2.498, 3.587);
\draw[line width=1.5pt, red!70!black] (2.498, 3.587) -- (2.254, 3.592);
\draw[line width=1.5pt, red!70!black] (2.254, 3.592) -- (2.009, 3.596);
\draw[line width=1.5pt, red!70!black] (2.009, 3.596) -- (1.765, 3.600);
\draw[line width=1.5pt, red!70!black] (1.765, 3.600) -- (1.520, 3.605);
\draw[line width=1.5pt, red!70!black] (1.520, 3.605) -- (1.276, 3.609);
\draw[line width=1.5pt, red!70!black] (1.276, 3.609) -- (1.031, 3.613);
\draw[line width=1.5pt, red!70!black] (1.031, 3.613) -- (0.787, 3.617);
\draw[line width=1.5pt, red!70!black] (0.787, 3.617) -- (0.542, 3.620);
\draw[line width=1.5pt, red!70!black] (0.542, 3.620) -- (0.298, 3.624);
\draw[line width=1.5pt, red!70!black] (0.298, 3.624) -- (0.053, 3.628);
\draw[line width=1.5pt, red!70!black] (0.053, 3.628) -- (-0.191, 3.631);
\draw[line width=1.5pt, red!70!black] (-0.191, 3.631) -- (-0.436, 3.634);
\draw[line width=1.5pt, red!70!black] (-0.436, 3.634) -- (-0.680, 3.637);
\draw[line width=1.5pt, red!70!black] (-0.680, 3.637) -- (-0.925, 3.640);
\draw[line width=1.5pt, red!70!black] (-0.925, 3.640) -- (-1.169, 3.643);
\draw[line width=1.5pt, red!70!black] (-1.169, 3.643) -- (-1.414, 3.646);
\draw[line width=1.5pt, red!70!black] (-1.414, 3.646) -- (-1.659, 3.648);
\draw[line width=1.5pt, red!70!black] (-1.659, 3.648) -- (-1.903, 3.651);
\draw[line width=1.5pt, red!70!black] (-1.903, 3.651) -- (-2.148, 3.653);
\draw[line width=1.5pt, red!70!black] (-2.148, 3.653) -- (-2.392, 3.655);
\draw[line width=1.5pt, red!70!black] (-2.392, 3.655) -- (-2.637, 3.658);
\draw[line width=1.5pt, red!70!black] (-2.637, 3.658) -- (-2.881, 3.659);
\draw[line width=1.5pt, red!70!black] (-2.881, 3.659) -- (-3.126, 3.661);
\draw[line width=1.5pt, red!70!black] (-3.126, 3.661) -- (-3.370, 3.663);
\end{tikzpicture}

==> tikzfigures/validation_unit_fstudy_1.25.tex <==
\begin{tikzpicture}[baseline, scale = 0.1]
\draw[red, thick, ->] (6,0) -- (16.5,4);
\draw[line width=1.5pt, red!70!black] (-5.750, 6.079) -- (-5.768, 6.088);
\draw[line width=1.5pt, red!70!black] (-5.768, 6.088) -- (-5.786, 6.098);
\draw[line width=1.5pt, red!70!black] (-5.786, 6.098) -- (-5.805, 6.108);
\draw[line width=1.5pt, red!70!black] (-5.805, 6.108) -- (-5.823, 6.117);
\draw[line width=1.5pt, red!70!black] (-5.823, 6.117) -- (-5.841, 6.127);
\draw[line width=1.5pt, red!70!black] (-5.841, 6.127) -- (-5.860, 6.137);
\draw[line width=1.5pt, red!70!black] (-5.860, 6.137) -- (-5.878, 6.146);
\draw[line width=1.5pt, red!70!black] (-5.878, 6.146) -- (-5.896, 6.156);
\draw[line width=1.5pt, red!70!black] (-5.896, 6.156) -- (-5.915, 6.166);
\draw[line width=1.5pt, red!70!black] (-5.915, 6.166) -- (-5.933, 6.175);
\draw[line width=1.5pt, red!70!black] (-5.933, 6.175) -- (-5.951, 6.185);
\draw[line width=1.5pt, red!70!black] (-5.951, 6.185) -- (-5.969, 6.195);
\draw[line width=1.5pt, red!70!black] (-5.969, 6.195) -- (-5.988, 6.204);
\draw[line width=1.5pt, red!70!black] (-5.988, 6.204) -- (-6.006, 6.214);
\draw[line width=1.5pt, red!70!black] (-6.006, 6.214) -- (-6.024, 6.224);
\draw[line width=1.5pt, red!70!black] (-6.024, 6.224) -- (-6.043, 6.233);
\draw[line width=1.5pt, red!70!black] (-6.043, 6.233) -- (-6.061, 6.243);
\draw[line width=1.5pt, red!70!black] (-6.061, 6.243) -- (-6.079, 6.253);
\draw[line width=1.5pt, red!70!black] (-6.079, 6.253) -- (-6.097, 6.262);
\draw[line width=1.5pt, red!70!black] (-6.097, 6.262) -- (-6.116, 6.272);
\draw[line width=1.5pt, red!70!black] (-6.116, 6.272) -- (-6.134, 6.282);
\draw[line width=1.5pt, red!70!black] (-6.134, 6.282) -- (-6.152, 6.291);
\draw[line width=1.5pt, red!70!black] (-6.152, 6.291) -- (-6.171, 6.301);
\draw[line width=1.5pt, red!70!black] (-6.171, 6.301) -- (-6.189, 6.311);
\draw[line width=1.5pt, red!70!black] (-6.189, 6.311) -- (-6.207, 6.320);
\draw[line width=1.5pt, red!70!black] (-6.207, 6.320) -- (-6.225, 6.330);
\draw[line width=1.5pt, red!70!black] (-6.225, 6.330) -- (-6.244, 6.340);
\draw[line width=1.5pt, red!70!black] (-6.244, 6.340) -- (-6.262, 6.349);
\draw[line width=1.5pt, red!70!black] (-6.262, 6.349) -- (-6.280, 6.359);
\draw[line width=1.5pt, red!70!black] (-6.280, 6.359) -- (-6.280, 6.359);
\draw[line width=1.5pt, red!70!black] (-6.280, 6.359) -- (-6.309, 6.374);
\draw[line width=1.5pt, red!70!black] (-6.309, 6.374) -- (-6.337, 6.389);
\draw[line width=1.5pt, red!70!black] (-6.337, 6.389) -- (-6.366, 6.404);
\draw[line width=1.5pt, red!70!black] (-6.366, 6.404) -- (-6.394, 6.419);
\draw[line width=1.5pt, red!70!black] (-6.394, 6.419) -- (-6.422, 6.434);
\draw[line width=1.5pt, red!70!black] (-6.422, 6.434) -- (-6.451, 6.449);
\draw[line width=1.5pt, red!70!black] (-6.451, 6.449) -- (-6.479, 6.464);
\draw[line width=1.5pt, red!70!black] (-6.479, 6.464) -- (-6.508, 6.479);
\draw[line width=1.5pt, red!70!black] (-6.508, 6.479) -- (-6.536, 6.494);
\draw[line width=1.5pt, red!70!black] (-6.536, 6.494) -- (-6.564, 6.509);
\draw[line width=1.5pt, red!70!black] (-6.564, 6.509) -- (-6.593, 6.524);
\draw[line width=1.5pt, red!70!black] (-6.593, 6.524) -- (-6.621, 6.539);
\draw[line width=1.5pt, red!70!black] (-6.621, 6.539) -- (-6.650, 6.554);
\draw[line width=1.5pt, red!70!black] (-6.650, 6.554) -- (-6.678, 6.569);
\draw[line width=1.5pt, red!70!black] (-6.678, 6.569) -- (-6.706, 6.584);
\draw[line width=1.5pt, red!70!black] (-6.706, 6.584) -- (-6.735, 6.599);
\draw[line width=1.5pt, red!70!black] (-6.735, 6.599) -- (-6.763, 6.614);
\draw[line width=1.5pt, red!70!black] (-6.763, 6.614) -- (-6.792, 6.629);
\draw[line width=1.5pt, red!70!black] (-6.792, 6.629) -- (-6.820, 6.644);
\draw[line width=1.5pt, red!70!black] (-6.820, 6.644) -- (-6.848, 6.659);
\draw[line width=1.5pt, red!70!black] (-6.848, 6.659) -- (-6.877, 6.674);
\draw[line width=1.5pt, red!70!black] (-6.877, 6.674) -- (-6.905, 6.689);
\draw[line width=1.5pt, red!70!black] (-6.905, 6.689) -- (-6.934, 6.704);
\draw[line width=1.5pt, red!70!black] (-6.934, 6.704) -- (-6.962, 6.719);
\draw[line width=1.5pt, red!70!black] (-6.962, 6.719) -- (-6.990, 6.735);
\draw[line width=1.5pt, red!70!black] (-6.990, 6.735) -- (-7.019, 6.750);
\draw[line width=1.5pt, red!70!black] (-7.019, 6.750) -- (-7.047, 6.765);
\draw[line width=1.5pt, red!70!black] (-7.047, 6.765) -- (-7.076, 6.780);
\draw[line width=1.5pt, red!70!black] (-7.076, 6.780) -- (-7.110, 6.819);
\draw[line width=1.5pt, red!70!black] (-7.110, 6.819) -- (-7.134, 6.865);
\draw[line width=1.5pt, red!70!black] (-7.134, 6.865) -- (-7.148, 6.916);
\draw[line width=1.5pt, red!70!black] (-7.148, 6.916) -- (-7.150, 6.968);
\draw[line width=1.5pt, red!70!black] (-7.150, 6.968) -- (-7.140, 7.019);
\draw[line width=1.5pt, red!70!black] (-7.140, 7.019) -- (-7.119, 7.067);
\draw[line width=1.5pt, red!70!black] (-7.119, 7.067) -- (-7.088, 7.109);
\draw[line width=1.5pt, red!70!black] (-7.088, 7.109) -- (-7.048, 7.143);
\draw[line width=1.5pt, red!70!black] (-7.048, 7.143) -- (-7.002, 7.167);
\draw[line width=1.5pt, red!70!black] (-7.002, 7.167) -- (-6.952, 7.180);
\draw[line width=1.5pt, red!70!black] (-6.952, 7.180) -- (-6.900, 7.182);
\draw[line width=1.5pt, red!70!black] (-6.900, 7.182) -- (-6.849, 7.173);
\draw[line width=1.5pt, red!70!black] (-6.849, 7.173) -- (-6.801, 7.152);
\draw[line width=1.5pt, red!70!black] (-6.801, 7.152) -- (-6.759, 7.121);
\draw[line width=1.5pt, red!70!black] (-6.759, 7.121) -- (-6.759, 7.121);
\draw[line width=1.5pt, red!70!black] (-6.759, 7.121) -- (-6.742, 7.094);
\draw[line width=1.5pt, red!70!black] (-6.742, 7.094) -- (-6.725, 7.066);
\draw[line width=1.5pt, red!70!black] (-6.725, 7.066) -- (-6.708, 7.039);
\draw[line width=1.5pt, red!70!black] (-6.708, 7.039) -- (-6.691, 7.012);
\draw[line width=1.5pt, red!70!black] (-6.691, 7.012) -- (-6.673, 6.985);
\draw[line width=1.5pt, red!70!black] (-6.673, 6.985) -- (-6.656, 6.958);
\draw[line width=1.5pt, red!70!black] (-6.656, 6.958) -- (-6.639, 6.930);
\draw[line width=1.5pt, red!70!black] (-6.639, 6.930) -- (-6.622, 6.903);
\draw[line width=1.5pt, red!70!black] (-6.622, 6.903) -- (-6.605, 6.876);
\draw[line width=1.5pt, red!70!black] (-6.605, 6.876) -- (-6.588, 6.849);
\draw[line width=1.5pt, red!70!black] (-6.588, 6.849) -- (-6.571, 6.822);
\draw[line width=1.5pt, red!70!black] (-6.571, 6.822) -- (-6.554, 6.794);
\draw[line width=1.5pt, red!70!black] (-6.554, 6.794) -- (-6.537, 6.767);
\draw[line width=1.5pt, red!70!black] (-6.537, 6.767) -- (-6.520, 6.740);
\draw[line width=1.5pt, red!70!black] (-6.520, 6.740) -- (-6.503, 6.713);
\draw[line width=1.5pt, red!70!black] (-6.503, 6.713) -- (-6.485, 6.686);
\draw[line width=1.5pt, red!70!black] (-6.485, 6.686) -- (-6.468, 6.658);
\draw[line width=1.5pt, red!70!black] (-6.468, 6.658) -- (-6.451, 6.631);
\draw[line width=1.5pt, red!70!black] (-6.451, 6.631) -- (-6.434, 6.604);
\draw[line width=1.5pt, red!70!black] (-6.434, 6.604) -- (-6.417, 6.577);
\draw[line width=1.5pt, red!70!black] (-6.417, 6.577) -- (-6.400, 6.550);
\draw[line width=1.5pt, red!70!black] (-6.400, 6.550) -- (-6.383, 6.522);
\draw[line width=1.5pt, red!70!black] (-6.383, 6.522) -- (-6.366, 6.495);
\draw[line width=1.5pt, red!70!black] (-6.366, 6.495) -- (-6.349, 6.468);
\draw[line width=1.5pt, red!70!black] (-6.349, 6.468) -- (-6.332, 6.441);
\draw[line width=1.5pt, red!70!black] (-6.332, 6.441) -- (-6.315, 6.414);
\draw[line width=1.5pt, red!70!black] (-6.315, 6.414) -- (-6.297, 6.386);
\draw[line width=1.5pt, red!70!black] (-6.297, 6.386) -- (-6.280, 6.359);
\draw[line width=1.5pt, red!70!black] (-6.280, 6.359) -- (-6.280, 6.359);
\draw[line width=1.5pt, red!70!black] (-6.280, 6.359) -- (-6.174, 6.260);
\draw[line width=1.5pt, red!70!black] (-6.174, 6.260) -- (-6.067, 6.162);
\draw[line width=1.5pt, red!70!black] (-6.067, 6.162) -- (-5.961, 6.063);
\draw[line width=1.5pt, red!70!black] (-5.961, 6.063) -- (-5.855, 5.964);
\draw[line width=1.5pt, red!70!black] (-5.855, 5.964) -- (-5.748, 5.865);
\draw[line width=1.5pt, red!70!black] (-5.748, 5.865) -- (-5.642, 5.767);
\draw[line width=1.5pt, red!70!black] (-5.642, 5.767) -- (-5.535, 5.668);
\draw[line width=1.5pt, red!70!black] (-5.535, 5.668) -- (-5.429, 5.569);
\draw[line width=1.5pt, red!70!black] (-5.429, 5.569) -- (-5.322, 5.470);
\draw[line width=1.5pt, red!70!black] (-5.322, 5.470) -- (-5.216, 5.371);
\draw[line width=1.5pt, red!70!black] (-5.216, 5.371) -- (-5.110, 5.273);
\draw[line width=1.5pt, red!70!black] (-5.110, 5.273) -- (-5.003, 5.174);
\draw[line width=1.5pt, red!70!black] (-5.003, 5.174) -- (-4.897, 5.075);
\draw[line width=1.5pt, red!70!black] (-4.897, 5.075) -- (-4.790, 4.976);
\draw[line width=1.5pt, red!70!black] (-4.790, 4.976) -- (-4.684, 4.878);
\draw[line width=1.5pt, red!70!black] (-4.684, 4.878) -- (-4.577, 4.779);
\draw[line width=1.5pt, red!70!black] (-4.577, 4.779) -- (-4.471, 4.680);
\draw[line width=1.5pt, red!70!black] (-4.471, 4.680) -- (-4.365, 4.581);
\draw[line width=1.5pt, red!70!black] (-4.365, 4.581) -- (-4.258, 4.483);
\draw[line width=1.5pt, red!70!black] (-4.258, 4.483) -- (-4.152, 4.384);
\draw[line width=1.5pt, red!70!black] (-4.152, 4.384) -- (-4.045, 4.285);
\draw[line width=1.5pt, red!70!black] (-4.045, 4.285) -- (-3.939, 4.186);
\draw[line width=1.5pt, red!70!black] (-3.939, 4.186) -- (-3.832, 4.088);
\draw[line width=1.5pt, red!70!black] (-3.832, 4.088) -- (-3.726, 3.989);
\draw[line width=1.5pt, red!70!black] (-3.726, 3.989) -- (-3.620, 3.890);
\draw[line width=1.5pt, red!70!black] (-3.620, 3.890) -- (-3.513, 3.791);
\draw[line width=1.5pt, red!70!black] (-3.513, 3.791) -- (-3.407, 3.692);
\draw[line width=1.5pt, red!70!black] (-3.407, 3.692) -- (-3.300, 3.594);
\draw[line width=1.5pt, red!70!black] (-3.300, 3.594) -- (-3.194, 3.495);
\draw[line width=1.5pt, red!70!black] (-3.194, 3.495) -- (-3.107, 3.343);
\draw[line width=1.5pt, red!70!black] (-3.107, 3.343) -- (-3.017, 3.193);
\draw[line width=1.5pt, red!70!black] (-3.017, 3.193) -- (-2.923, 3.045);
\draw[line width=1.5pt, red!70!black] (-2.923, 3.045) -- (-2.825, 2.900);
\draw[line width=1.5pt, red!70!black] (-2.825, 2.900) -- (-2.723, 2.757);
\draw[line width=1.5pt, red!70!black] (-2.723, 2.757) -- (-2.618, 2.617);
\draw[line width=1.5pt, red!70!black] (-2.618, 2.617) -- (-2.509, 2.480);
\draw[line width=1.5pt, red!70!black] (-2.509, 2.480) -- (-2.396, 2.346);
\draw[line width=1.5pt, red!70!black] (-2.396, 2.346) -- (-2.280, 2.215);
\draw[line width=1.5pt, red!70!black] (-2.280, 2.215) -- (-2.160, 2.087);
\draw[line width=1.5pt, red!70!black] (-2.160, 2.087) -- (-2.037, 1.962);
\draw[line width=1.5pt, red!70!black] (-2.037, 1.962) -- (-1.911, 1.841);
\draw[line width=1.5pt, red!70!black] (-1.911, 1.841) -- (-1.782, 1.723);
\draw[line width=1.5pt, red!70!black] (-1.782, 1.723) -- (-1.650, 1.608);
\draw[line width=1.5pt, red!70!black] (-1.650, 1.608) -- (-1.515, 1.497);
\draw[line width=1.5pt, red!70!black] (-1.515, 1.497) -- (-1.377, 1.389);
\draw[line width=1.5pt, red!70!black] (-1.377, 1.389) -- (-1.236, 1.285);
\draw[line width=1.5pt, red!70!black] (-1.236, 1.285) -- (-1.092, 1.184);
\draw[line width=1.5pt, red!70!black] (-1.092, 1.184) -- (-0.946, 1.088);
\draw[line width=1.5pt, red!70!black] (-0.946, 1.088) -- (-0.798, 0.995);
\draw[line width=1.5pt, red!70!black] (-0.798, 0.995) -- (-0.647, 0.906);
\draw[line width=1.5pt, red!70!black] (-0.647, 0.906) -- (-0.493, 0.821);
\draw[line width=1.5pt, red!70!black] (-0.493, 0.821) -- (-0.338, 0.741);
\draw[line width=1.5pt, red!70!black] (-0.338, 0.741) -- (-0.181, 0.664);
\draw[line width=1.5pt, red!70!black] (-0.181, 0.664) -- (-0.021, 0.591);
\draw[line width=1.5pt, red!70!black] (-0.021, 0.591) -- (0.140, 0.523);
\draw[line width=1.5pt, red!70!black] (0.140, 0.523) -- (0.303, 0.459);
\draw[line width=1.5pt, red!70!black] (0.303, 0.459) -- (0.468, 0.399);
\draw[line width=1.5pt, red!70!black] (0.468, 0.399) -- (0.634, 0.344);
\draw[line width=1.5pt, red!70!black] (0.634, 0.344) -- (0.681, 0.173);
\draw[line width=1.5pt, red!70!black] (0.681, 0.173) -- (0.733, 0.004);
\draw[line width=1.5pt, red!70!black] (0.733, 0.004) -- (0.789, -0.163);
\draw[line width=1.5pt, red!70!black] (0.789, -0.163) -- (0.850, -0.329);
\draw[line width=1.5pt, red!70!black] (0.850, -0.329) -- (0.914, -0.493);
\draw[line width=1.5pt, red!70!black] (0.914, -0.493) -- (0.984, -0.656);
\draw[line width=1.5pt, red!70!black] (0.984, -0.656) -- (1.057, -0.817);
\draw[line width=1.5pt, red!70!black] (1.057, -0.817) -- (1.135, -0.976);
\draw[line width=1.5pt, red!70!black] (1.135, -0.976) -- (1.216, -1.132);
\draw[line width=1.5pt, red!70!black] (1.216, -1.132) -- (1.302, -1.287);
\draw[line width=1.5pt, red!70!black] (1.302, -1.287) -- (1.392, -1.439);
\draw[line width=1.5pt, red!70!black] (1.392, -1.439) -- (1.485, -1.589);
\draw[line width=1.5pt, red!70!black] (1.485, -1.589) -- (1.583, -1.736);
\draw[line width=1.5pt, red!70!black] (1.583, -1.736) -- (1.684, -1.881);
\draw[line width=1.5pt, red!70!black] (1.684, -1.881) -- (1.789, -2.023);
\draw[line width=1.5pt, red!70!black] (1.789, -2.023) -- (1.898, -2.162);
\draw[line width=1.5pt, red!70!black] (1.898, -2.162) -- (2.011, -2.299);
\draw[line width=1.5pt, red!70!black] (2.011, -2.299) -- (2.126, -2.432);
\draw[line width=1.5pt, red!70!black] (2.126, -2.432) -- (2.246, -2.562);
\draw[line width=1.5pt, red!70!black] (2.246, -2.562) -- (2.369, -2.690);
\draw[line width=1.5pt, red!70!black] (2.369, -2.690) -- (2.495, -2.813);
\draw[line width=1.5pt, red!70!black] (2.495, -2.813) -- (2.624, -2.934);
\draw[line width=1.5pt, red!70!black] (2.624, -2.934) -- (2.756, -3.051);
\draw[line width=1.5pt, red!70!black] (2.756, -3.051) -- (2.891, -3.165);
\draw[line width=1.5pt, red!70!black] (2.891, -3.165) -- (3.030, -3.275);
\draw[line width=1.5pt, red!70!black] (3.030, -3.275) -- (3.171, -3.381);
\draw[line width=1.5pt, red!70!black] (3.171, -3.381) -- (3.315, -3.484);
\draw[line width=1.5pt, red!70!black] (3.315, -3.484) -- (3.461, -3.583);
\draw[line width=1.5pt, red!70!black] (3.461, -3.583) -- (3.610, -3.678);
\draw[line width=1.5pt, red!70!black] (3.610, -3.678) -- (3.697, -3.763);
\draw[line width=1.5pt, red!70!black] (3.697, -3.763) -- (3.784, -3.848);
\draw[line width=1.5pt, red!70!black] (3.784, -3.848) -- (3.871, -3.933);
\draw[line width=1.5pt, red!70!black] (3.871, -3.933) -- (3.958, -4.018);
\draw[line width=1.5pt, red!70!black] (3.958, -4.018) -- (4.044, -4.103);
\draw[line width=1.5pt, red!70!black] (4.044, -4.103) -- (4.131, -4.189);
\draw[line width=1.5pt, red!70!black] (4.131, -4.189) -- (4.218, -4.274);
\draw[line width=1.5pt, red!70!black] (4.218, -4.274) -- (4.305, -4.359);
\draw[line width=1.5pt, red!70!black] (4.305, -4.359) -- (4.392, -4.444);
\draw[line width=1.5pt, red!70!black] (4.392, -4.444) -- (4.479, -4.529);
\draw[line width=1.5pt, red!70!black] (4.479, -4.529) -- (4.566, -4.614);
\draw[line width=1.5pt, red!70!black] (4.566, -4.614) -- (4.653, -4.699);
\draw[line width=1.5pt, red!70!black] (4.653, -4.699) -- (4.740, -4.784);
\draw[line width=1.5pt, red!70!black] (4.740, -4.784) -- (4.827, -4.869);
\draw[line width=1.5pt, red!70!black] (4.827, -4.869) -- (4.914, -4.954);
\draw[line width=1.5pt, red!70!black] (4.914, -4.954) -- (5.000, -5.039);
\draw[line width=1.5pt, red!70!black] (5.000, -5.039) -- (5.087, -5.125);
\draw[line width=1.5pt, red!70!black] (5.087, -5.125) -- (5.174, -5.210);
\draw[line width=1.5pt, red!70!black] (5.174, -5.210) -- (5.261, -5.295);
\draw[line width=1.5pt, red!70!black] (5.261, -5.295) -- (5.348, -5.380);
\draw[line width=1.5pt, red!70!black] (5.348, -5.380) -- (5.435, -5.465);
\draw[line width=1.5pt, red!70!black] (5.435, -5.465) -- (5.522, -5.550);
\draw[line width=1.5pt, red!70!black] (5.522, -5.550) -- (5.609, -5.635);
\draw[line width=1.5pt, red!70!black] (5.609, -5.635) -- (5.696, -5.720);
\draw[line width=1.5pt, red!70!black] (5.696, -5.720) -- (5.783, -5.805);
\draw[line width=1.5pt, red!70!black] (5.783, -5.805) -- (5.869, -5.890);
\draw[line width=1.5pt, red!70!black] (5.869, -5.890) -- (5.956, -5.976);
\draw[line width=1.5pt, red!70!black] (5.956, -5.976) -- (6.043, -6.061);
\draw[line width=1.5pt, red!70!black] (6.043, -6.061) -- (6.130, -6.146);
\draw[line width=1.5pt, red!70!black] (6.130, -6.146) -- (6.130, -6.146);
\draw[line width=1.5pt, red!70!black] (6.130, -6.146) -- (6.158, -6.162);
\draw[line width=1.5pt, red!70!black] (6.158, -6.162) -- (6.186, -6.177);
\draw[line width=1.5pt, red!70!black] (6.186, -6.177) -- (6.214, -6.193);
\draw[line width=1.5pt, red!70!black] (6.214, -6.193) -- (6.242, -6.209);
\draw[line width=1.5pt, red!70!black] (6.242, -6.209) -- (6.270, -6.225);
\draw[line width=1.5pt, red!70!black] (6.270, -6.225) -- (6.298, -6.240);
\draw[line width=1.5pt, red!70!black] (6.298, -6.240) -- (6.326, -6.256);
\draw[line width=1.5pt, red!70!black] (6.326, -6.256) -- (6.354, -6.272);
\draw[line width=1.5pt, red!70!black] (6.354, -6.272) -- (6.382, -6.288);
\draw[line width=1.5pt, red!70!black] (6.382, -6.288) -- (6.410, -6.303);
\draw[line width=1.5pt, red!70!black] (6.410, -6.303) -- (6.438, -6.319);
\draw[line width=1.5pt, red!70!black] (6.438, -6.319) -- (6.466, -6.335);
\draw[line width=1.5pt, red!70!black] (6.466, -6.335) -- (6.494, -6.351);
\draw[line width=1.5pt, red!70!black] (6.494, -6.351) -- (6.522, -6.367);
\draw[line width=1.5pt, red!70!black] (6.522, -6.367) -- (6.550, -6.382);
\draw[line width=1.5pt, red!70!black] (6.550, -6.382) -- (6.578, -6.398);
\draw[line width=1.5pt, red!70!black] (6.578, -6.398) -- (6.606, -6.414);
\draw[line width=1.5pt, red!70!black] (6.606, -6.414) -- (6.634, -6.430);
\draw[line width=1.5pt, red!70!black] (6.634, -6.430) -- (6.662, -6.445);
\draw[line width=1.5pt, red!70!black] (6.662, -6.445) -- (6.690, -6.461);
\draw[line width=1.5pt, red!70!black] (6.690, -6.461) -- (6.718, -6.477);
\draw[line width=1.5pt, red!70!black] (6.718, -6.477) -- (6.746, -6.493);
\draw[line width=1.5pt, red!70!black] (6.746, -6.493) -- (6.774, -6.508);
\draw[line width=1.5pt, red!70!black] (6.774, -6.508) -- (6.802, -6.524);
\draw[line width=1.5pt, red!70!black] (6.802, -6.524) -- (6.830, -6.540);
\draw[line width=1.5pt, red!70!black] (6.830, -6.540) -- (6.858, -6.556);
\draw[line width=1.5pt, red!70!black] (6.858, -6.556) -- (6.886, -6.572);
\draw[line width=1.5pt, red!70!black] (6.886, -6.572) -- (6.914, -6.587);
\draw[line width=1.5pt, red!70!black] (6.914, -6.587) -- (6.947, -6.628);
\draw[line width=1.5pt, red!70!black] (6.947, -6.628) -- (6.970, -6.674);
\draw[line width=1.5pt, red!70!black] (6.970, -6.674) -- (6.982, -6.725);
\draw[line width=1.5pt, red!70!black] (6.982, -6.725) -- (6.983, -6.777);
\draw[line width=1.5pt, red!70!black] (6.983, -6.777) -- (6.972, -6.828);
\draw[line width=1.5pt, red!70!black] (6.972, -6.828) -- (6.949, -6.876);
\draw[line width=1.5pt, red!70!black] (6.949, -6.876) -- (6.917, -6.917);
\draw[line width=1.5pt, red!70!black] (6.917, -6.917) -- (6.877, -6.950);
\draw[line width=1.5pt, red!70!black] (6.877, -6.950) -- (6.830, -6.973);
\draw[line width=1.5pt, red!70!black] (6.830, -6.973) -- (6.780, -6.985);
\draw[line width=1.5pt, red!70!black] (6.780, -6.985) -- (6.727, -6.985);
\draw[line width=1.5pt, red!70!black] (6.727, -6.985) -- (6.676, -6.974);
\draw[line width=1.5pt, red!70!black] (6.676, -6.974) -- (6.629, -6.952);
\draw[line width=1.5pt, red!70!black] (6.629, -6.952) -- (6.588, -6.920);
\draw[line width=1.5pt, red!70!black] (6.588, -6.920) -- (6.588, -6.920);
\draw[line width=1.5pt, red!70!black] (6.588, -6.920) -- (6.572, -6.892);
\draw[line width=1.5pt, red!70!black] (6.572, -6.892) -- (6.555, -6.865);
\draw[line width=1.5pt, red!70!black] (6.555, -6.865) -- (6.539, -6.837);
\draw[line width=1.5pt, red!70!black] (6.539, -6.837) -- (6.523, -6.809);
\draw[line width=1.5pt, red!70!black] (6.523, -6.809) -- (6.506, -6.782);
\draw[line width=1.5pt, red!70!black] (6.506, -6.782) -- (6.490, -6.754);
\draw[line width=1.5pt, red!70!black] (6.490, -6.754) -- (6.474, -6.726);
\draw[line width=1.5pt, red!70!black] (6.474, -6.726) -- (6.457, -6.699);
\draw[line width=1.5pt, red!70!black] (6.457, -6.699) -- (6.441, -6.671);
\draw[line width=1.5pt, red!70!black] (6.441, -6.671) -- (6.425, -6.644);
\draw[line width=1.5pt, red!70!black] (6.425, -6.644) -- (6.408, -6.616);
\draw[line width=1.5pt, red!70!black] (6.408, -6.616) -- (6.392, -6.588);
\draw[line width=1.5pt, red!70!black] (6.392, -6.588) -- (6.376, -6.561);
\draw[line width=1.5pt, red!70!black] (6.376, -6.561) -- (6.359, -6.533);
\draw[line width=1.5pt, red!70!black] (6.359, -6.533) -- (6.343, -6.505);
\draw[line width=1.5pt, red!70!black] (6.343, -6.505) -- (6.326, -6.478);
\draw[line width=1.5pt, red!70!black] (6.326, -6.478) -- (6.310, -6.450);
\draw[line width=1.5pt, red!70!black] (6.310, -6.450) -- (6.294, -6.422);
\draw[line width=1.5pt, red!70!black] (6.294, -6.422) -- (6.277, -6.395);
\draw[line width=1.5pt, red!70!black] (6.277, -6.395) -- (6.261, -6.367);
\draw[line width=1.5pt, red!70!black] (6.261, -6.367) -- (6.245, -6.339);
\draw[line width=1.5pt, red!70!black] (6.245, -6.339) -- (6.228, -6.312);
\draw[line width=1.5pt, red!70!black] (6.228, -6.312) -- (6.212, -6.284);
\draw[line width=1.5pt, red!70!black] (6.212, -6.284) -- (6.196, -6.256);
\draw[line width=1.5pt, red!70!black] (6.196, -6.256) -- (6.179, -6.229);
\draw[line width=1.5pt, red!70!black] (6.179, -6.229) -- (6.163, -6.201);
\draw[line width=1.5pt, red!70!black] (6.163, -6.201) -- (6.147, -6.173);
\draw[line width=1.5pt, red!70!black] (6.147, -6.173) -- (6.130, -6.146);
\draw[line width=1.5pt, red!70!black] (6.130, -6.146) -- (6.130, -6.146);
\draw[line width=1.5pt, red!70!black] (6.130, -6.146) -- (6.120, -6.129);
\draw[line width=1.5pt, red!70!black] (6.120, -6.129) -- (6.110, -6.112);
\draw[line width=1.5pt, red!70!black] (6.110, -6.112) -- (6.100, -6.095);
\draw[line width=1.5pt, red!70!black] (6.100, -6.095) -- (6.090, -6.078);
\draw[line width=1.5pt, red!70!black] (6.090, -6.078) -- (6.080, -6.061);
\draw[line width=1.5pt, red!70!black] (6.080, -6.061) -- (6.070, -6.044);
\draw[line width=1.5pt, red!70!black] (6.070, -6.044) -- (6.060, -6.027);
\draw[line width=1.5pt, red!70!black] (6.060, -6.027) -- (6.050, -6.011);
\draw[line width=1.5pt, red!70!black] (6.050, -6.011) -- (6.040, -5.994);
\draw[line width=1.5pt, red!70!black] (6.040, -5.994) -- (6.030, -5.977);
\draw[line width=1.5pt, red!70!black] (6.030, -5.977) -- (6.020, -5.960);
\draw[line width=1.5pt, red!70!black] (6.020, -5.960) -- (6.010, -5.943);
\draw[line width=1.5pt, red!70!black] (6.010, -5.943) -- (6.000, -5.926);
\draw[line width=1.5pt, red!70!black] (6.000, -5.926) -- (5.990, -5.909);
\draw[line width=1.5pt, red!70!black] (5.990, -5.909) -- (5.980, -5.892);
\draw[line width=1.5pt, red!70!black] (5.980, -5.892) -- (5.970, -5.875);
\draw[line width=1.5pt, red!70!black] (5.970, -5.875) -- (5.960, -5.859);
\draw[line width=1.5pt, red!70!black] (5.960, -5.859) -- (5.950, -5.842);
\draw[line width=1.5pt, red!70!black] (5.950, -5.842) -- (5.940, -5.825);
\draw[line width=1.5pt, red!70!black] (5.940, -5.825) -- (5.930, -5.808);
\draw[line width=1.5pt, red!70!black] (5.930, -5.808) -- (5.920, -5.791);
\draw[line width=1.5pt, red!70!black] (5.920, -5.791) -- (5.910, -5.774);
\draw[line width=1.5pt, red!70!black] (5.910, -5.774) -- (5.900, -5.757);
\draw[line width=1.5pt, red!70!black] (5.900, -5.757) -- (5.890, -5.740);
\draw[line width=1.5pt, red!70!black] (5.890, -5.740) -- (5.880, -5.723);
\draw[line width=1.5pt, red!70!black] (5.880, -5.723) -- (5.870, -5.706);
\draw[line width=1.5pt, red!70!black] (5.870, -5.706) -- (5.860, -5.690);
\draw[line width=1.5pt, red!70!black] (5.860, -5.690) -- (5.850, -5.673);
\draw[line width=1.5pt, red!70!black] (5.850, -5.673) -- (5.840, -5.656);
\draw[line width=1.5pt, red!70!black] (-5.882, -5.871) -- (-5.893, -5.888);
\draw[line width=1.5pt, red!70!black] (-5.893, -5.888) -- (-5.905, -5.905);
\draw[line width=1.5pt, red!70!black] (-5.905, -5.905) -- (-5.917, -5.922);
\draw[line width=1.5pt, red!70!black] (-5.917, -5.922) -- (-5.928, -5.939);
\draw[line width=1.5pt, red!70!black] (-5.928, -5.939) -- (-5.940, -5.956);
\draw[line width=1.5pt, red!70!black] (-5.940, -5.956) -- (-5.952, -5.973);
\draw[line width=1.5pt, red!70!black] (-5.952, -5.973) -- (-5.963, -5.990);
\draw[line width=1.5pt, red!70!black] (-5.963, -5.990) -- (-5.975, -6.007);
\draw[line width=1.5pt, red!70!black] (-5.975, -6.007) -- (-5.987, -6.024);
\draw[line width=1.5pt, red!70!black] (-5.987, -6.024) -- (-5.998, -6.042);
\draw[line width=1.5pt, red!70!black] (-5.998, -6.042) -- (-6.010, -6.059);
\draw[line width=1.5pt, red!70!black] (-6.010, -6.059) -- (-6.022, -6.076);
\draw[line width=1.5pt, red!70!black] (-6.022, -6.076) -- (-6.033, -6.093);
\draw[line width=1.5pt, red!70!black] (-6.033, -6.093) -- (-6.045, -6.110);
\draw[line width=1.5pt, red!70!black] (-6.045, -6.110) -- (-6.057, -6.127);
\draw[line width=1.5pt, red!70!black] (-6.057, -6.127) -- (-6.068, -6.144);
\draw[line width=1.5pt, red!70!black] (-6.068, -6.144) -- (-6.080, -6.161);
\draw[line width=1.5pt, red!70!black] (-6.080, -6.161) -- (-6.092, -6.178);
\draw[line width=1.5pt, red!70!black] (-6.092, -6.178) -- (-6.103, -6.195);
\draw[line width=1.5pt, red!70!black] (-6.103, -6.195) -- (-6.115, -6.212);
\draw[line width=1.5pt, red!70!black] (-6.115, -6.212) -- (-6.127, -6.229);
\draw[line width=1.5pt, red!70!black] (-6.127, -6.229) -- (-6.138, -6.247);
\draw[line width=1.5pt, red!70!black] (-6.138, -6.247) -- (-6.150, -6.264);
\draw[line width=1.5pt, red!70!black] (-6.150, -6.264) -- (-6.162, -6.281);
\draw[line width=1.5pt, red!70!black] (-6.162, -6.281) -- (-6.173, -6.298);
\draw[line width=1.5pt, red!70!black] (-6.173, -6.298) -- (-6.185, -6.315);
\draw[line width=1.5pt, red!70!black] (-6.185, -6.315) -- (-6.197, -6.332);
\draw[line width=1.5pt, red!70!black] (-6.197, -6.332) -- (-6.208, -6.349);
\draw[line width=1.5pt, red!70!black] (-6.208, -6.349) -- (-6.220, -6.366);
\draw[line width=1.5pt, red!70!black] (-6.220, -6.366) -- (-6.220, -6.366);
\draw[line width=1.5pt, red!70!black] (-6.220, -6.366) -- (-6.238, -6.393);
\draw[line width=1.5pt, red!70!black] (-6.238, -6.393) -- (-6.256, -6.419);
\draw[line width=1.5pt, red!70!black] (-6.256, -6.419) -- (-6.274, -6.446);
\draw[line width=1.5pt, red!70!black] (-6.274, -6.446) -- (-6.292, -6.472);
\draw[line width=1.5pt, red!70!black] (-6.292, -6.472) -- (-6.311, -6.499);
\draw[line width=1.5pt, red!70!black] (-6.311, -6.499) -- (-6.329, -6.525);
\draw[line width=1.5pt, red!70!black] (-6.329, -6.525) -- (-6.347, -6.552);
\draw[line width=1.5pt, red!70!black] (-6.347, -6.552) -- (-6.365, -6.578);
\draw[line width=1.5pt, red!70!black] (-6.365, -6.578) -- (-6.383, -6.605);
\draw[line width=1.5pt, red!70!black] (-6.383, -6.605) -- (-6.401, -6.631);
\draw[line width=1.5pt, red!70!black] (-6.401, -6.631) -- (-6.419, -6.658);
\draw[line width=1.5pt, red!70!black] (-6.419, -6.658) -- (-6.437, -6.685);
\draw[line width=1.5pt, red!70!black] (-6.437, -6.685) -- (-6.456, -6.711);
\draw[line width=1.5pt, red!70!black] (-6.456, -6.711) -- (-6.474, -6.738);
\draw[line width=1.5pt, red!70!black] (-6.474, -6.738) -- (-6.492, -6.764);
\draw[line width=1.5pt, red!70!black] (-6.492, -6.764) -- (-6.510, -6.791);
\draw[line width=1.5pt, red!70!black] (-6.510, -6.791) -- (-6.528, -6.817);
\draw[line width=1.5pt, red!70!black] (-6.528, -6.817) -- (-6.546, -6.844);
\draw[line width=1.5pt, red!70!black] (-6.546, -6.844) -- (-6.564, -6.870);
\draw[line width=1.5pt, red!70!black] (-6.564, -6.870) -- (-6.582, -6.897);
\draw[line width=1.5pt, red!70!black] (-6.582, -6.897) -- (-6.600, -6.923);
\draw[line width=1.5pt, red!70!black] (-6.600, -6.923) -- (-6.619, -6.950);
\draw[line width=1.5pt, red!70!black] (-6.619, -6.950) -- (-6.637, -6.976);
\draw[line width=1.5pt, red!70!black] (-6.637, -6.976) -- (-6.655, -7.003);
\draw[line width=1.5pt, red!70!black] (-6.655, -7.003) -- (-6.673, -7.029);
\draw[line width=1.5pt, red!70!black] (-6.673, -7.029) -- (-6.691, -7.056);
\draw[line width=1.5pt, red!70!black] (-6.691, -7.056) -- (-6.709, -7.083);
\draw[line width=1.5pt, red!70!black] (-6.709, -7.083) -- (-6.727, -7.109);
\draw[line width=1.5pt, red!70!black] (-6.727, -7.109) -- (-6.770, -7.138);
\draw[line width=1.5pt, red!70!black] (-6.770, -7.138) -- (-6.819, -7.157);
\draw[line width=1.5pt, red!70!black] (-6.819, -7.157) -- (-6.871, -7.165);
\draw[line width=1.5pt, red!70!black] (-6.871, -7.165) -- (-6.923, -7.161);
\draw[line width=1.5pt, red!70!black] (-6.923, -7.161) -- (-6.972, -7.146);
\draw[line width=1.5pt, red!70!black] (-6.972, -7.146) -- (-7.017, -7.120);
\draw[line width=1.5pt, red!70!black] (-7.017, -7.120) -- (-7.056, -7.084);
\draw[line width=1.5pt, red!70!black] (-7.056, -7.084) -- (-7.085, -7.041);
\draw[line width=1.5pt, red!70!black] (-7.085, -7.041) -- (-7.104, -6.993);
\draw[line width=1.5pt, red!70!black] (-7.104, -6.993) -- (-7.112, -6.941);
\draw[line width=1.5pt, red!70!black] (-7.112, -6.941) -- (-7.108, -6.889);
\draw[line width=1.5pt, red!70!black] (-7.108, -6.889) -- (-7.092, -6.839);
\draw[line width=1.5pt, red!70!black] (-7.092, -6.839) -- (-7.066, -6.794);
\draw[line width=1.5pt, red!70!black] (-7.066, -6.794) -- (-7.031, -6.756);
\draw[line width=1.5pt, red!70!black] (-7.031, -6.756) -- (-7.031, -6.756);
\draw[line width=1.5pt, red!70!black] (-7.031, -6.756) -- (-7.002, -6.742);
\draw[line width=1.5pt, red!70!black] (-7.002, -6.742) -- (-6.973, -6.728);
\draw[line width=1.5pt, red!70!black] (-6.973, -6.728) -- (-6.944, -6.714);
\draw[line width=1.5pt, red!70!black] (-6.944, -6.714) -- (-6.915, -6.700);
\draw[line width=1.5pt, red!70!black] (-6.915, -6.700) -- (-6.886, -6.686);
\draw[line width=1.5pt, red!70!black] (-6.886, -6.686) -- (-6.857, -6.672);
\draw[line width=1.5pt, red!70!black] (-6.857, -6.672) -- (-6.828, -6.658);
\draw[line width=1.5pt, red!70!black] (-6.828, -6.658) -- (-6.799, -6.645);
\draw[line width=1.5pt, red!70!black] (-6.799, -6.645) -- (-6.770, -6.631);
\draw[line width=1.5pt, red!70!black] (-6.770, -6.631) -- (-6.741, -6.617);
\draw[line width=1.5pt, red!70!black] (-6.741, -6.617) -- (-6.712, -6.603);
\draw[line width=1.5pt, red!70!black] (-6.712, -6.603) -- (-6.683, -6.589);
\draw[line width=1.5pt, red!70!black] (-6.683, -6.589) -- (-6.654, -6.575);
\draw[line width=1.5pt, red!70!black] (-6.654, -6.575) -- (-6.625, -6.561);
\draw[line width=1.5pt, red!70!black] (-6.625, -6.561) -- (-6.596, -6.547);
\draw[line width=1.5pt, red!70!black] (-6.596, -6.547) -- (-6.567, -6.533);
\draw[line width=1.5pt, red!70!black] (-6.567, -6.533) -- (-6.538, -6.519);
\draw[line width=1.5pt, red!70!black] (-6.538, -6.519) -- (-6.510, -6.505);
\draw[line width=1.5pt, red!70!black] (-6.510, -6.505) -- (-6.481, -6.491);
\draw[line width=1.5pt, red!70!black] (-6.481, -6.491) -- (-6.452, -6.478);
\draw[line width=1.5pt, red!70!black] (-6.452, -6.478) -- (-6.423, -6.464);
\draw[line width=1.5pt, red!70!black] (-6.423, -6.464) -- (-6.394, -6.450);
\draw[line width=1.5pt, red!70!black] (-6.394, -6.450) -- (-6.365, -6.436);
\draw[line width=1.5pt, red!70!black] (-6.365, -6.436) -- (-6.336, -6.422);
\draw[line width=1.5pt, red!70!black] (-6.336, -6.422) -- (-6.307, -6.408);
\draw[line width=1.5pt, red!70!black] (-6.307, -6.408) -- (-6.278, -6.394);
\draw[line width=1.5pt, red!70!black] (-6.278, -6.394) -- (-6.249, -6.380);
\draw[line width=1.5pt, red!70!black] (-6.249, -6.380) -- (-6.220, -6.366);
\draw[line width=1.5pt, red!70!black] (-6.220, -6.366) -- (-6.220, -6.366);
\draw[line width=1.5pt, red!70!black] (-6.220, -6.366) -- (-6.119, -6.279);
\draw[line width=1.5pt, red!70!black] (-6.119, -6.279) -- (-6.018, -6.193);
\draw[line width=1.5pt, red!70!black] (-6.018, -6.193) -- (-5.917, -6.106);
\draw[line width=1.5pt, red!70!black] (-5.917, -6.106) -- (-5.816, -6.019);
\draw[line width=1.5pt, red!70!black] (-5.816, -6.019) -- (-5.715, -5.932);
\draw[line width=1.5pt, red!70!black] (-5.715, -5.932) -- (-5.614, -5.845);
\draw[line width=1.5pt, red!70!black] (-5.614, -5.845) -- (-5.513, -5.759);
\draw[line width=1.5pt, red!70!black] (-5.513, -5.759) -- (-5.412, -5.672);
\draw[line width=1.5pt, red!70!black] (-5.412, -5.672) -- (-5.311, -5.585);
\draw[line width=1.5pt, red!70!black] (-5.311, -5.585) -- (-5.210, -5.498);
\draw[line width=1.5pt, red!70!black] (-5.210, -5.498) -- (-5.109, -5.411);
\draw[line width=1.5pt, red!70!black] (-5.109, -5.411) -- (-5.008, -5.325);
\draw[line width=1.5pt, red!70!black] (-5.008, -5.325) -- (-4.906, -5.238);
\draw[line width=1.5pt, red!70!black] (-4.906, -5.238) -- (-4.805, -5.151);
\draw[line width=1.5pt, red!70!black] (-4.805, -5.151) -- (-4.704, -5.064);
\draw[line width=1.5pt, red!70!black] (-4.704, -5.064) -- (-4.603, -4.977);
\draw[line width=1.5pt, red!70!black] (-4.603, -4.977) -- (-4.502, -4.890);
\draw[line width=1.5pt, red!70!black] (-4.502, -4.890) -- (-4.401, -4.804);
\draw[line width=1.5pt, red!70!black] (-4.401, -4.804) -- (-4.300, -4.717);
\draw[line width=1.5pt, red!70!black] (-4.300, -4.717) -- (-4.199, -4.630);
\draw[line width=1.5pt, red!70!black] (-4.199, -4.630) -- (-4.098, -4.543);
\draw[line width=1.5pt, red!70!black] (-4.098, -4.543) -- (-3.997, -4.456);
\draw[line width=1.5pt, red!70!black] (-3.997, -4.456) -- (-3.896, -4.370);
\draw[line width=1.5pt, red!70!black] (-3.896, -4.370) -- (-3.795, -4.283);
\draw[line width=1.5pt, red!70!black] (-3.795, -4.283) -- (-3.694, -4.196);
\draw[line width=1.5pt, red!70!black] (-3.694, -4.196) -- (-3.593, -4.109);
\draw[line width=1.5pt, red!70!black] (-3.593, -4.109) -- (-3.492, -4.022);
\draw[line width=1.5pt, red!70!black] (-3.492, -4.022) -- (-3.391, -3.936);
\draw[line width=1.5pt, red!70!black] (-3.391, -3.936) -- (-3.290, -3.849);
\draw[line width=1.5pt, red!70!black] (-3.290, -3.849) -- (-3.211, -3.663);
\draw[line width=1.5pt, red!70!black] (-3.211, -3.663) -- (-3.127, -3.478);
\draw[line width=1.5pt, red!70!black] (-3.127, -3.478) -- (-3.038, -3.296);
\draw[line width=1.5pt, red!70!black] (-3.038, -3.296) -- (-2.946, -3.116);
\draw[line width=1.5pt, red!70!black] (-2.946, -3.116) -- (-2.848, -2.939);
\draw[line width=1.5pt, red!70!black] (-2.848, -2.939) -- (-2.746, -2.764);
\draw[line width=1.5pt, red!70!black] (-2.746, -2.764) -- (-2.640, -2.592);
\draw[line width=1.5pt, red!70!black] (-2.640, -2.592) -- (-2.530, -2.422);
\draw[line width=1.5pt, red!70!black] (-2.530, -2.422) -- (-2.415, -2.255);
\draw[line width=1.5pt, red!70!black] (-2.415, -2.255) -- (-2.296, -2.091);
\draw[line width=1.5pt, red!70!black] (-2.296, -2.091) -- (-2.173, -1.931);
\draw[line width=1.5pt, red!70!black] (-2.173, -1.931) -- (-2.047, -1.773);
\draw[line width=1.5pt, red!70!black] (-2.047, -1.773) -- (-1.916, -1.618);
\draw[line width=1.5pt, red!70!black] (-1.916, -1.618) -- (-1.781, -1.467);
\draw[line width=1.5pt, red!70!black] (-1.781, -1.467) -- (-1.643, -1.319);
\draw[line width=1.5pt, red!70!black] (-1.643, -1.319) -- (-1.501, -1.175);
\draw[line width=1.5pt, red!70!black] (-1.501, -1.175) -- (-1.355, -1.034);
\draw[line width=1.5pt, red!70!black] (-1.355, -1.034) -- (-1.206, -0.897);
\draw[line width=1.5pt, red!70!black] (-1.206, -0.897) -- (-1.054, -0.764);
\draw[line width=1.5pt, red!70!black] (-1.054, -0.764) -- (-0.898, -0.635);
\draw[line width=1.5pt, red!70!black] (-0.898, -0.635) -- (-0.740, -0.509);
\draw[line width=1.5pt, red!70!black] (-0.740, -0.509) -- (-0.578, -0.388);
\draw[line width=1.5pt, red!70!black] (-0.578, -0.388) -- (-0.413, -0.271);
\draw[line width=1.5pt, red!70!black] (-0.413, -0.271) -- (-0.245, -0.157);
\draw[line width=1.5pt, red!70!black] (-0.245, -0.157) -- (-0.074, -0.048);
\draw[line width=1.5pt, red!70!black] (-0.074, -0.048) -- (0.099, 0.056);
\draw[line width=1.5pt, red!70!black] (0.099, 0.056) -- (0.275, 0.156);
\draw[line width=1.5pt, red!70!black] (0.275, 0.156) -- (0.453, 0.252);
\draw[line width=1.5pt, red!70!black] (0.453, 0.252) -- (0.634, 0.344);
\draw[line width=1.5pt, red!70!black] (0.634, 0.344) -- (0.688, 0.484);
\draw[line width=1.5pt, red!70!black] (0.688, 0.484) -- (0.746, 0.623);
\draw[line width=1.5pt, red!70!black] (0.746, 0.623) -- (0.809, 0.760);
\draw[line width=1.5pt, red!70!black] (0.809, 0.760) -- (0.875, 0.896);
\draw[line width=1.5pt, red!70!black] (0.875, 0.896) -- (0.945, 1.029);
\draw[line width=1.5pt, red!70!black] (0.945, 1.029) -- (1.019, 1.161);
\draw[line width=1.5pt, red!70!black] (1.019, 1.161) -- (1.097, 1.290);
\draw[line width=1.5pt, red!70!black] (1.097, 1.290) -- (1.178, 1.417);
\draw[line width=1.5pt, red!70!black] (1.178, 1.417) -- (1.263, 1.541);
\draw[line width=1.5pt, red!70!black] (1.263, 1.541) -- (1.352, 1.663);
\draw[line width=1.5pt, red!70!black] (1.352, 1.663) -- (1.444, 1.783);
\draw[line width=1.5pt, red!70!black] (1.444, 1.783) -- (1.540, 1.899);
\draw[line width=1.5pt, red!70!black] (1.540, 1.899) -- (1.638, 2.013);
\draw[line width=1.5pt, red!70!black] (1.638, 2.013) -- (1.740, 2.124);
\draw[line width=1.5pt, red!70!black] (1.740, 2.124) -- (1.845, 2.232);
\draw[line width=1.5pt, red!70!black] (1.845, 2.232) -- (1.954, 2.337);
\draw[line width=1.5pt, red!70!black] (1.954, 2.337) -- (2.065, 2.439);
\draw[line width=1.5pt, red!70!black] (2.065, 2.439) -- (2.179, 2.538);
\draw[line width=1.5pt, red!70!black] (2.179, 2.538) -- (2.296, 2.633);
\draw[line width=1.5pt, red!70!black] (2.296, 2.633) -- (2.415, 2.725);
\draw[line width=1.5pt, red!70!black] (2.415, 2.725) -- (2.537, 2.813);
\draw[line width=1.5pt, red!70!black] (2.537, 2.813) -- (2.662, 2.898);
\draw[line width=1.5pt, red!70!black] (2.662, 2.898) -- (2.789, 2.979);
\draw[line width=1.5pt, red!70!black] (2.789, 2.979) -- (2.918, 3.057);
\draw[line width=1.5pt, red!70!black] (2.918, 3.057) -- (3.050, 3.130);
\draw[line width=1.5pt, red!70!black] (3.050, 3.130) -- (3.183, 3.200);
\draw[line width=1.5pt, red!70!black] (3.183, 3.200) -- (3.319, 3.266);
\draw[line width=1.5pt, red!70!black] (3.319, 3.266) -- (3.456, 3.329);
\draw[line width=1.5pt, red!70!black] (3.456, 3.329) -- (3.595, 3.387);
\draw[line width=1.5pt, red!70!black] (3.595, 3.387) -- (3.686, 3.483);
\draw[line width=1.5pt, red!70!black] (3.686, 3.483) -- (3.778, 3.580);
\draw[line width=1.5pt, red!70!black] (3.778, 3.580) -- (3.869, 3.676);
\draw[line width=1.5pt, red!70!black] (3.869, 3.676) -- (3.960, 3.773);
\draw[line width=1.5pt, red!70!black] (3.960, 3.773) -- (4.051, 3.869);
\draw[line width=1.5pt, red!70!black] (4.051, 3.869) -- (4.143, 3.966);
\draw[line width=1.5pt, red!70!black] (4.143, 3.966) -- (4.234, 4.062);
\draw[line width=1.5pt, red!70!black] (4.234, 4.062) -- (4.325, 4.159);
\draw[line width=1.5pt, red!70!black] (4.325, 4.159) -- (4.416, 4.255);
\draw[line width=1.5pt, red!70!black] (4.416, 4.255) -- (4.507, 4.352);
\draw[line width=1.5pt, red!70!black] (4.507, 4.352) -- (4.599, 4.448);
\draw[line width=1.5pt, red!70!black] (4.599, 4.448) -- (4.690, 4.545);
\draw[line width=1.5pt, red!70!black] (4.690, 4.545) -- (4.781, 4.641);
\draw[line width=1.5pt, red!70!black] (4.781, 4.641) -- (4.872, 4.738);
\draw[line width=1.5pt, red!70!black] (4.872, 4.738) -- (4.964, 4.834);
\draw[line width=1.5pt, red!70!black] (4.964, 4.834) -- (5.055, 4.931);
\draw[line width=1.5pt, red!70!black] (5.055, 4.931) -- (5.146, 5.027);
\draw[line width=1.5pt, red!70!black] (5.146, 5.027) -- (5.237, 5.124);
\draw[line width=1.5pt, red!70!black] (5.237, 5.124) -- (5.328, 5.220);
\draw[line width=1.5pt, red!70!black] (5.328, 5.220) -- (5.420, 5.317);
\draw[line width=1.5pt, red!70!black] (5.420, 5.317) -- (5.511, 5.413);
\draw[line width=1.5pt, red!70!black] (5.511, 5.413) -- (5.602, 5.510);
\draw[line width=1.5pt, red!70!black] (5.602, 5.510) -- (5.693, 5.606);
\draw[line width=1.5pt, red!70!black] (5.693, 5.606) -- (5.784, 5.703);
\draw[line width=1.5pt, red!70!black] (5.784, 5.703) -- (5.876, 5.799);
\draw[line width=1.5pt, red!70!black] (5.876, 5.799) -- (5.967, 5.896);
\draw[line width=1.5pt, red!70!black] (5.967, 5.896) -- (6.058, 5.992);
\draw[line width=1.5pt, red!70!black] (6.058, 5.992) -- (6.149, 6.089);
\draw[line width=1.5pt, red!70!black] (6.149, 6.089) -- (6.241, 6.185);
\draw[line width=1.5pt, red!70!black] (6.241, 6.185) -- (6.241, 6.185);
\draw[line width=1.5pt, red!70!black] (6.241, 6.185) -- (6.256, 6.213);
\draw[line width=1.5pt, red!70!black] (6.256, 6.213) -- (6.271, 6.242);
\draw[line width=1.5pt, red!70!black] (6.271, 6.242) -- (6.286, 6.270);
\draw[line width=1.5pt, red!70!black] (6.286, 6.270) -- (6.302, 6.298);
\draw[line width=1.5pt, red!70!black] (6.302, 6.298) -- (6.317, 6.326);
\draw[line width=1.5pt, red!70!black] (6.317, 6.326) -- (6.332, 6.355);
\draw[line width=1.5pt, red!70!black] (6.332, 6.355) -- (6.347, 6.383);
\draw[line width=1.5pt, red!70!black] (6.347, 6.383) -- (6.363, 6.411);
\draw[line width=1.5pt, red!70!black] (6.363, 6.411) -- (6.378, 6.439);
\draw[line width=1.5pt, red!70!black] (6.378, 6.439) -- (6.393, 6.468);
\draw[line width=1.5pt, red!70!black] (6.393, 6.468) -- (6.409, 6.496);
\draw[line width=1.5pt, red!70!black] (6.409, 6.496) -- (6.424, 6.524);
\draw[line width=1.5pt, red!70!black] (6.424, 6.524) -- (6.439, 6.553);
\draw[line width=1.5pt, red!70!black] (6.439, 6.553) -- (6.454, 6.581);
\draw[line width=1.5pt, red!70!black] (6.454, 6.581) -- (6.470, 6.609);
\draw[line width=1.5pt, red!70!black] (6.470, 6.609) -- (6.485, 6.637);
\draw[line width=1.5pt, red!70!black] (6.485, 6.637) -- (6.500, 6.666);
\draw[line width=1.5pt, red!70!black] (6.500, 6.666) -- (6.516, 6.694);
\draw[line width=1.5pt, red!70!black] (6.516, 6.694) -- (6.531, 6.722);
\draw[line width=1.5pt, red!70!black] (6.531, 6.722) -- (6.546, 6.750);
\draw[line width=1.5pt, red!70!black] (6.546, 6.750) -- (6.561, 6.779);
\draw[line width=1.5pt, red!70!black] (6.561, 6.779) -- (6.577, 6.807);
\draw[line width=1.5pt, red!70!black] (6.577, 6.807) -- (6.592, 6.835);
\draw[line width=1.5pt, red!70!black] (6.592, 6.835) -- (6.607, 6.863);
\draw[line width=1.5pt, red!70!black] (6.607, 6.863) -- (6.622, 6.892);
\draw[line width=1.5pt, red!70!black] (6.622, 6.892) -- (6.638, 6.920);
\draw[line width=1.5pt, red!70!black] (6.638, 6.920) -- (6.653, 6.948);
\draw[line width=1.5pt, red!70!black] (6.653, 6.948) -- (6.668, 6.977);
\draw[line width=1.5pt, red!70!black] (6.668, 6.977) -- (6.708, 7.010);
\draw[line width=1.5pt, red!70!black] (6.708, 7.010) -- (6.754, 7.034);
\draw[line width=1.5pt, red!70!black] (6.754, 7.034) -- (6.805, 7.047);
\draw[line width=1.5pt, red!70!black] (6.805, 7.047) -- (6.857, 7.049);
\draw[line width=1.5pt, red!70!black] (6.857, 7.049) -- (6.908, 7.038);
\draw[line width=1.5pt, red!70!black] (6.908, 7.038) -- (6.956, 7.017);
\draw[line width=1.5pt, red!70!black] (6.956, 7.017) -- (6.997, 6.986);
\draw[line width=1.5pt, red!70!black] (6.997, 6.986) -- (7.031, 6.946);
\draw[line width=1.5pt, red!70!black] (7.031, 6.946) -- (7.055, 6.900);
\draw[line width=1.5pt, red!70!black] (7.055, 6.900) -- (7.068, 6.849);
\draw[line width=1.5pt, red!70!black] (7.068, 6.849) -- (7.070, 6.797);
\draw[line width=1.5pt, red!70!black] (7.070, 6.797) -- (7.059, 6.746);
\draw[line width=1.5pt, red!70!black] (7.059, 6.746) -- (7.038, 6.698);
\draw[line width=1.5pt, red!70!black] (7.038, 6.698) -- (7.007, 6.657);
\draw[line width=1.5pt, red!70!black] (7.007, 6.657) -- (7.007, 6.657);
\draw[line width=1.5pt, red!70!black] (7.007, 6.657) -- (6.979, 6.640);
\draw[line width=1.5pt, red!70!black] (6.979, 6.640) -- (6.952, 6.623);
\draw[line width=1.5pt, red!70!black] (6.952, 6.623) -- (6.925, 6.606);
\draw[line width=1.5pt, red!70!black] (6.925, 6.606) -- (6.897, 6.589);
\draw[line width=1.5pt, red!70!black] (6.897, 6.589) -- (6.870, 6.572);
\draw[line width=1.5pt, red!70!black] (6.870, 6.572) -- (6.843, 6.556);
\draw[line width=1.5pt, red!70!black] (6.843, 6.556) -- (6.815, 6.539);
\draw[line width=1.5pt, red!70!black] (6.815, 6.539) -- (6.788, 6.522);
\draw[line width=1.5pt, red!70!black] (6.788, 6.522) -- (6.760, 6.505);
\draw[line width=1.5pt, red!70!black] (6.760, 6.505) -- (6.733, 6.488);
\draw[line width=1.5pt, red!70!black] (6.733, 6.488) -- (6.706, 6.471);
\draw[line width=1.5pt, red!70!black] (6.706, 6.471) -- (6.678, 6.455);
\draw[line width=1.5pt, red!70!black] (6.678, 6.455) -- (6.651, 6.438);
\draw[line width=1.5pt, red!70!black] (6.651, 6.438) -- (6.624, 6.421);
\draw[line width=1.5pt, red!70!black] (6.624, 6.421) -- (6.596, 6.404);
\draw[line width=1.5pt, red!70!black] (6.596, 6.404) -- (6.569, 6.387);
\draw[line width=1.5pt, red!70!black] (6.569, 6.387) -- (6.542, 6.370);
\draw[line width=1.5pt, red!70!black] (6.542, 6.370) -- (6.514, 6.354);
\draw[line width=1.5pt, red!70!black] (6.514, 6.354) -- (6.487, 6.337);
\draw[line width=1.5pt, red!70!black] (6.487, 6.337) -- (6.459, 6.320);
\draw[line width=1.5pt, red!70!black] (6.459, 6.320) -- (6.432, 6.303);
\draw[line width=1.5pt, red!70!black] (6.432, 6.303) -- (6.405, 6.286);
\draw[line width=1.5pt, red!70!black] (6.405, 6.286) -- (6.377, 6.269);
\draw[line width=1.5pt, red!70!black] (6.377, 6.269) -- (6.350, 6.252);
\draw[line width=1.5pt, red!70!black] (6.350, 6.252) -- (6.323, 6.236);
\draw[line width=1.5pt, red!70!black] (6.323, 6.236) -- (6.295, 6.219);
\draw[line width=1.5pt, red!70!black] (6.295, 6.219) -- (6.268, 6.202);
\draw[line width=1.5pt, red!70!black] (6.268, 6.202) -- (6.241, 6.185);
\draw[line width=1.5pt, red!70!black] (6.241, 6.185) -- (6.241, 6.185);
\draw[line width=1.5pt, red!70!black] (6.241, 6.185) -- (6.224, 6.175);
\draw[line width=1.5pt, red!70!black] (6.224, 6.175) -- (6.207, 6.165);
\draw[line width=1.5pt, red!70!black] (6.207, 6.165) -- (6.190, 6.154);
\draw[line width=1.5pt, red!70!black] (6.190, 6.154) -- (6.174, 6.144);
\draw[line width=1.5pt, red!70!black] (6.174, 6.144) -- (6.157, 6.134);
\draw[line width=1.5pt, red!70!black] (6.157, 6.134) -- (6.140, 6.123);
\draw[line width=1.5pt, red!70!black] (6.140, 6.123) -- (6.124, 6.113);
\draw[line width=1.5pt, red!70!black] (6.124, 6.113) -- (6.107, 6.103);
\draw[line width=1.5pt, red!70!black] (6.107, 6.103) -- (6.090, 6.093);
\draw[line width=1.5pt, red!70!black] (6.090, 6.093) -- (6.073, 6.082);
\draw[line width=1.5pt, red!70!black] (6.073, 6.082) -- (6.057, 6.072);
\draw[line width=1.5pt, red!70!black] (6.057, 6.072) -- (6.040, 6.062);
\draw[line width=1.5pt, red!70!black] (6.040, 6.062) -- (6.023, 6.051);
\draw[line width=1.5pt, red!70!black] (6.023, 6.051) -- (6.007, 6.041);
\draw[line width=1.5pt, red!70!black] (6.007, 6.041) -- (5.990, 6.031);
\draw[line width=1.5pt, red!70!black] (5.990, 6.031) -- (5.973, 6.021);
\draw[line width=1.5pt, red!70!black] (5.973, 6.021) -- (5.956, 6.010);
\draw[line width=1.5pt, red!70!black] (5.956, 6.010) -- (5.940, 6.000);
\draw[line width=1.5pt, red!70!black] (5.940, 6.000) -- (5.923, 5.990);
\draw[line width=1.5pt, red!70!black] (5.923, 5.990) -- (5.906, 5.979);
\draw[line width=1.5pt, red!70!black] (5.906, 5.979) -- (5.890, 5.969);
\draw[line width=1.5pt, red!70!black] (5.890, 5.969) -- (5.873, 5.959);
\draw[line width=1.5pt, red!70!black] (5.873, 5.959) -- (5.856, 5.948);
\draw[line width=1.5pt, red!70!black] (5.856, 5.948) -- (5.839, 5.938);
\draw[line width=1.5pt, red!70!black] (5.839, 5.938) -- (5.823, 5.928);
\draw[line width=1.5pt, red!70!black] (5.823, 5.928) -- (5.806, 5.918);
\draw[line width=1.5pt, red!70!black] (5.806, 5.918) -- (5.789, 5.907);
\draw[line width=1.5pt, red!70!black] (5.789, 5.907) -- (5.773, 5.897);
\draw[line width=1.5pt, red!70!black] (5.773, 5.897) -- (5.756, 5.887);
\draw[line width=1.5pt, red!70!black] (-3.115, 4.088) -- (-3.118, 4.067);
\draw[line width=1.5pt, red!70!black] (-3.118, 4.067) -- (-3.121, 4.047);
\draw[line width=1.5pt, red!70!black] (-3.121, 4.047) -- (-3.123, 4.027);
\draw[line width=1.5pt, red!70!black] (-3.123, 4.027) -- (-3.126, 4.006);
\draw[line width=1.5pt, red!70!black] (-3.126, 4.006) -- (-3.129, 3.986);
\draw[line width=1.5pt, red!70!black] (-3.129, 3.986) -- (-3.131, 3.965);
\draw[line width=1.5pt, red!70!black] (-3.131, 3.965) -- (-3.134, 3.945);
\draw[line width=1.5pt, red!70!black] (-3.134, 3.945) -- (-3.137, 3.924);
\draw[line width=1.5pt, red!70!black] (-3.137, 3.924) -- (-3.140, 3.904);
\draw[line width=1.5pt, red!70!black] (-3.140, 3.904) -- (-3.142, 3.883);
\draw[line width=1.5pt, red!70!black] (-3.142, 3.883) -- (-3.145, 3.863);
\draw[line width=1.5pt, red!70!black] (-3.145, 3.863) -- (-3.148, 3.843);
\draw[line width=1.5pt, red!70!black] (-3.148, 3.843) -- (-3.150, 3.822);
\draw[line width=1.5pt, red!70!black] (-3.150, 3.822) -- (-3.153, 3.802);
\draw[line width=1.5pt, red!70!black] (-3.153, 3.802) -- (-3.156, 3.781);
\draw[line width=1.5pt, red!70!black] (-3.156, 3.781) -- (-3.159, 3.761);
\draw[line width=1.5pt, red!70!black] (-3.159, 3.761) -- (-3.161, 3.740);
\draw[line width=1.5pt, red!70!black] (-3.161, 3.740) -- (-3.164, 3.720);
\draw[line width=1.5pt, red!70!black] (-3.164, 3.720) -- (-3.167, 3.699);
\draw[line width=1.5pt, red!70!black] (-3.167, 3.699) -- (-3.169, 3.679);
\draw[line width=1.5pt, red!70!black] (-3.169, 3.679) -- (-3.172, 3.659);
\draw[line width=1.5pt, red!70!black] (-3.172, 3.659) -- (-3.175, 3.638);
\draw[line width=1.5pt, red!70!black] (-3.175, 3.638) -- (-3.178, 3.618);
\draw[line width=1.5pt, red!70!black] (-3.178, 3.618) -- (-3.180, 3.597);
\draw[line width=1.5pt, red!70!black] (-3.180, 3.597) -- (-3.183, 3.577);
\draw[line width=1.5pt, red!70!black] (-3.183, 3.577) -- (-3.186, 3.556);
\draw[line width=1.5pt, red!70!black] (-3.186, 3.556) -- (-3.188, 3.536);
\draw[line width=1.5pt, red!70!black] (-3.188, 3.536) -- (-3.191, 3.515);
\draw[line width=1.5pt, red!70!black] (-3.191, 3.515) -- (-3.194, 3.495);
\draw[line width=1.5pt, red!70!black] (-3.194, 3.495) -- (-3.194, 3.495);
\draw[line width=1.5pt, red!70!black] (-3.194, 3.495) -- (-3.227, 3.243);
\draw[line width=1.5pt, red!70!black] (-3.227, 3.243) -- (-3.258, 2.991);
\draw[line width=1.5pt, red!70!black] (-3.258, 2.991) -- (-3.288, 2.739);
\draw[line width=1.5pt, red!70!black] (-3.288, 2.739) -- (-3.315, 2.487);
\draw[line width=1.5pt, red!70!black] (-3.315, 2.487) -- (-3.339, 2.234);
\draw[line width=1.5pt, red!70!black] (-3.339, 2.234) -- (-3.362, 1.981);
\draw[line width=1.5pt, red!70!black] (-3.362, 1.981) -- (-3.383, 1.728);
\draw[line width=1.5pt, red!70!black] (-3.383, 1.728) -- (-3.401, 1.475);
\draw[line width=1.5pt, red!70!black] (-3.401, 1.475) -- (-3.417, 1.221);
\draw[line width=1.5pt, red!70!black] (-3.417, 1.221) -- (-3.431, 0.968);
\draw[line width=1.5pt, red!70!black] (-3.431, 0.968) -- (-3.443, 0.714);
\draw[line width=1.5pt, red!70!black] (-3.443, 0.714) -- (-3.453, 0.461);
\draw[line width=1.5pt, red!70!black] (-3.453, 0.461) -- (-3.461, 0.207);
\draw[line width=1.5pt, red!70!black] (-3.461, 0.207) -- (-3.466, -0.047);
\draw[line width=1.5pt, red!70!black] (-3.466, -0.047) -- (-3.470, -0.301);
\draw[line width=1.5pt, red!70!black] (-3.470, -0.301) -- (-3.471, -0.555);
\draw[line width=1.5pt, red!70!black] (-3.471, -0.555) -- (-3.470, -0.809);
\draw[line width=1.5pt, red!70!black] (-3.470, -0.809) -- (-3.467, -1.063);
\draw[line width=1.5pt, red!70!black] (-3.467, -1.063) -- (-3.461, -1.316);
\draw[line width=1.5pt, red!70!black] (-3.461, -1.316) -- (-3.454, -1.570);
\draw[line width=1.5pt, red!70!black] (-3.454, -1.570) -- (-3.444, -1.824);
\draw[line width=1.5pt, red!70!black] (-3.444, -1.824) -- (-3.432, -2.078);
\draw[line width=1.5pt, red!70!black] (-3.432, -2.078) -- (-3.419, -2.331);
\draw[line width=1.5pt, red!70!black] (-3.419, -2.331) -- (-3.402, -2.584);
\draw[line width=1.5pt, red!70!black] (-3.402, -2.584) -- (-3.384, -2.838);
\draw[line width=1.5pt, red!70!black] (-3.384, -2.838) -- (-3.364, -3.091);
\draw[line width=1.5pt, red!70!black] (-3.364, -3.091) -- (-3.341, -3.344);
\draw[line width=1.5pt, red!70!black] (-3.341, -3.344) -- (-3.317, -3.596);
\draw[line width=1.5pt, red!70!black] (-3.317, -3.596) -- (-3.290, -3.849);
\draw[line width=1.5pt, red!70!black] (-3.290, -3.849) -- (-3.052, -3.865);
\draw[line width=1.5pt, red!70!black] (-3.052, -3.865) -- (-2.814, -3.879);
\draw[line width=1.5pt, red!70!black] (-2.814, -3.879) -- (-2.576, -3.892);
\draw[line width=1.5pt, red!70!black] (-2.576, -3.892) -- (-2.338, -3.903);
\draw[line width=1.5pt, red!70!black] (-2.338, -3.903) -- (-2.100, -3.913);
\draw[line width=1.5pt, red!70!black] (-2.100, -3.913) -- (-1.862, -3.921);
\draw[line width=1.5pt, red!70!black] (-1.862, -3.921) -- (-1.623, -3.928);
\draw[line width=1.5pt, red!70!black] (-1.623, -3.928) -- (-1.385, -3.933);
\draw[line width=1.5pt, red!70!black] (-1.385, -3.933) -- (-1.147, -3.936);
\draw[line width=1.5pt, red!70!black] (-1.147, -3.936) -- (-0.908, -3.938);
\draw[line width=1.5pt, red!70!black] (-0.908, -3.938) -- (-0.670, -3.939);
\draw[line width=1.5pt, red!70!black] (-0.670, -3.939) -- (-0.432, -3.938);
\draw[line width=1.5pt, red!70!black] (-0.432, -3.938) -- (-0.193, -3.935);
\draw[line width=1.5pt, red!70!black] (-0.193, -3.935) -- (0.045, -3.930);
\draw[line width=1.5pt, red!70!black] (0.045, -3.930) -- (0.283, -3.925);
\draw[line width=1.5pt, red!70!black] (0.283, -3.925) -- (0.521, -3.917);
\draw[line width=1.5pt, red!70!black] (0.521, -3.917) -- (0.760, -3.908);
\draw[line width=1.5pt, red!70!black] (0.760, -3.908) -- (0.998, -3.897);
\draw[line width=1.5pt, red!70!black] (0.998, -3.897) -- (1.236, -3.885);
\draw[line width=1.5pt, red!70!black] (1.236, -3.885) -- (1.474, -3.872);
\draw[line width=1.5pt, red!70!black] (1.474, -3.872) -- (1.712, -3.856);
\draw[line width=1.5pt, red!70!black] (1.712, -3.856) -- (1.949, -3.839);
\draw[line width=1.5pt, red!70!black] (1.949, -3.839) -- (2.187, -3.821);
\draw[line width=1.5pt, red!70!black] (2.187, -3.821) -- (2.425, -3.801);
\draw[line width=1.5pt, red!70!black] (2.425, -3.801) -- (2.662, -3.780);
\draw[line width=1.5pt, red!70!black] (2.662, -3.780) -- (2.899, -3.756);
\draw[line width=1.5pt, red!70!black] (2.899, -3.756) -- (3.136, -3.732);
\draw[line width=1.5pt, red!70!black] (3.136, -3.732) -- (3.373, -3.706);
\draw[line width=1.5pt, red!70!black] (3.373, -3.706) -- (3.610, -3.678);
\draw[line width=1.5pt, red!70!black] (3.610, -3.678) -- (3.609, -3.434);
\draw[line width=1.5pt, red!70!black] (3.609, -3.434) -- (3.609, -3.191);
\draw[line width=1.5pt, red!70!black] (3.609, -3.191) -- (3.608, -2.947);
\draw[line width=1.5pt, red!70!black] (3.608, -2.947) -- (3.608, -2.703);
\draw[line width=1.5pt, red!70!black] (3.608, -2.703) -- (3.607, -2.460);
\draw[line width=1.5pt, red!70!black] (3.607, -2.460) -- (3.607, -2.216);
\draw[line width=1.5pt, red!70!black] (3.607, -2.216) -- (3.606, -1.973);
\draw[line width=1.5pt, red!70!black] (3.606, -1.973) -- (3.606, -1.729);
\draw[line width=1.5pt, red!70!black] (3.606, -1.729) -- (3.605, -1.485);
\draw[line width=1.5pt, red!70!black] (3.605, -1.485) -- (3.605, -1.242);
\draw[line width=1.5pt, red!70!black] (3.605, -1.242) -- (3.604, -0.998);
\draw[line width=1.5pt, red!70!black] (3.604, -0.998) -- (3.604, -0.755);
\draw[line width=1.5pt, red!70!black] (3.604, -0.755) -- (3.603, -0.511);
\draw[line width=1.5pt, red!70!black] (3.603, -0.511) -- (3.603, -0.267);
\draw[line width=1.5pt, red!70!black] (3.603, -0.267) -- (3.602, -0.024);
\draw[line width=1.5pt, red!70!black] (3.602, -0.024) -- (3.602, 0.220);
\draw[line width=1.5pt, red!70!black] (3.602, 0.220) -- (3.601, 0.463);
\draw[line width=1.5pt, red!70!black] (3.601, 0.463) -- (3.601, 0.707);
\draw[line width=1.5pt, red!70!black] (3.601, 0.707) -- (3.600, 0.951);
\draw[line width=1.5pt, red!70!black] (3.600, 0.951) -- (3.600, 1.194);
\draw[line width=1.5pt, red!70!black] (3.600, 1.194) -- (3.599, 1.438);
\draw[line width=1.5pt, red!70!black] (3.599, 1.438) -- (3.599, 1.682);
\draw[line width=1.5pt, red!70!black] (3.599, 1.682) -- (3.598, 1.925);
\draw[line width=1.5pt, red!70!black] (3.598, 1.925) -- (3.598, 2.169);
\draw[line width=1.5pt, red!70!black] (3.598, 2.169) -- (3.597, 2.412);
\draw[line width=1.5pt, red!70!black] (3.597, 2.412) -- (3.597, 2.656);
\draw[line width=1.5pt, red!70!black] (3.597, 2.656) -- (3.596, 2.900);
\draw[line width=1.5pt, red!70!black] (3.596, 2.900) -- (3.596, 3.143);
\draw[line width=1.5pt, red!70!black] (3.596, 3.143) -- (3.595, 3.387);
\draw[line width=1.5pt, red!70!black] (3.595, 3.387) -- (3.361, 3.399);
\draw[line width=1.5pt, red!70!black] (3.361, 3.399) -- (3.127, 3.410);
\draw[line width=1.5pt, red!70!black] (3.127, 3.410) -- (2.893, 3.421);
\draw[line width=1.5pt, red!70!black] (2.893, 3.421) -- (2.660, 3.431);
\draw[line width=1.5pt, red!70!black] (2.660, 3.431) -- (2.426, 3.440);
\draw[line width=1.5pt, red!70!black] (2.426, 3.440) -- (2.192, 3.449);
\draw[line width=1.5pt, red!70!black] (2.192, 3.449) -- (1.957, 3.458);
\draw[line width=1.5pt, red!70!black] (1.957, 3.458) -- (1.723, 3.465);
\draw[line width=1.5pt, red!70!black] (1.723, 3.465) -- (1.489, 3.473);
\draw[line width=1.5pt, red!70!black] (1.489, 3.473) -- (1.255, 3.479);
\draw[line width=1.5pt, red!70!black] (1.255, 3.479) -- (1.021, 3.485);
\draw[line width=1.5pt, red!70!black] (1.021, 3.485) -- (0.787, 3.491);
\draw[line width=1.5pt, red!70!black] (0.787, 3.491) -- (0.553, 3.496);
\draw[line width=1.5pt, red!70!black] (0.553, 3.496) -- (0.319, 3.500);
\draw[line width=1.5pt, red!70!black] (0.319, 3.500) -- (0.085, 3.504);
\draw[line width=1.5pt, red!70!black] (0.085, 3.504) -- (-0.150, 3.507);
\draw[line width=1.5pt, red!70!black] (-0.150, 3.507) -- (-0.384, 3.509);
\draw[line width=1.5pt, red!70!black] (-0.384, 3.509) -- (-0.618, 3.511);
\draw[line width=1.5pt, red!70!black] (-0.618, 3.511) -- (-0.852, 3.513);
\draw[line width=1.5pt, red!70!black] (-0.852, 3.513) -- (-1.086, 3.514);
\draw[line width=1.5pt, red!70!black] (-1.086, 3.514) -- (-1.320, 3.514);
\draw[line width=1.5pt, red!70!black] (-1.320, 3.514) -- (-1.555, 3.513);
\draw[line width=1.5pt, red!70!black] (-1.555, 3.513) -- (-1.789, 3.513);
\draw[line width=1.5pt, red!70!black] (-1.789, 3.513) -- (-2.023, 3.511);
\draw[line width=1.5pt, red!70!black] (-2.023, 3.511) -- (-2.257, 3.509);
\draw[line width=1.5pt, red!70!black] (-2.257, 3.509) -- (-2.491, 3.506);
\draw[line width=1.5pt, red!70!black] (-2.491, 3.506) -- (-2.726, 3.503);
\draw[line width=1.5pt, red!70!black] (-2.726, 3.503) -- (-2.960, 3.499);
\draw[line width=1.5pt, red!70!black] (-2.960, 3.499) -- (-3.194, 3.495);
\end{tikzpicture}

==> tikzfigures/validation_unit_ls0.65.tex <==
\begin{tikzpicture}[baseline, scale = 0.12]
\draw[red, thick, ->] (-6,0) -- (-16.5,-6);
\draw[line width=1.5pt, red!70!black] (-5.298, 5.477) -- (-5.316, 5.486);
\draw[line width=1.5pt, red!70!black] (-5.316, 5.486) -- (-5.335, 5.496);
\draw[line width=1.5pt, red!70!black] (-5.335, 5.496) -- (-5.353, 5.506);
\draw[line width=1.5pt, red!70!black] (-5.353, 5.506) -- (-5.371, 5.516);
\draw[line width=1.5pt, red!70!black] (-5.371, 5.516) -- (-5.389, 5.525);
\draw[line width=1.5pt, red!70!black] (-5.389, 5.525) -- (-5.408, 5.535);
\draw[line width=1.5pt, red!70!black] (-5.408, 5.535) -- (-5.426, 5.545);
\draw[line width=1.5pt, red!70!black] (-5.426, 5.545) -- (-5.444, 5.554);
\draw[line width=1.5pt, red!70!black] (-5.444, 5.554) -- (-5.463, 5.564);
\draw[line width=1.5pt, red!70!black] (-5.463, 5.564) -- (-5.481, 5.574);
\draw[line width=1.5pt, red!70!black] (-5.481, 5.574) -- (-5.499, 5.583);
\draw[line width=1.5pt, red!70!black] (-5.499, 5.583) -- (-5.517, 5.593);
\draw[line width=1.5pt, red!70!black] (-5.517, 5.593) -- (-5.536, 5.603);
\draw[line width=1.5pt, red!70!black] (-5.536, 5.603) -- (-5.554, 5.612);
\draw[line width=1.5pt, red!70!black] (-5.554, 5.612) -- (-5.572, 5.622);
\draw[line width=1.5pt, red!70!black] (-5.572, 5.622) -- (-5.591, 5.632);
\draw[line width=1.5pt, red!70!black] (-5.591, 5.632) -- (-5.609, 5.641);
\draw[line width=1.5pt, red!70!black] (-5.609, 5.641) -- (-5.627, 5.651);
\draw[line width=1.5pt, red!70!black] (-5.627, 5.651) -- (-5.645, 5.661);
\draw[line width=1.5pt, red!70!black] (-5.645, 5.661) -- (-5.664, 5.670);
\draw[line width=1.5pt, red!70!black] (-5.664, 5.670) -- (-5.682, 5.680);
\draw[line width=1.5pt, red!70!black] (-5.682, 5.680) -- (-5.700, 5.690);
\draw[line width=1.5pt, red!70!black] (-5.700, 5.690) -- (-5.719, 5.699);
\draw[line width=1.5pt, red!70!black] (-5.719, 5.699) -- (-5.737, 5.709);
\draw[line width=1.5pt, red!70!black] (-5.737, 5.709) -- (-5.755, 5.719);
\draw[line width=1.5pt, red!70!black] (-5.755, 5.719) -- (-5.773, 5.728);
\draw[line width=1.5pt, red!70!black] (-5.773, 5.728) -- (-5.792, 5.738);
\draw[line width=1.5pt, red!70!black] (-5.792, 5.738) -- (-5.810, 5.748);
\draw[line width=1.5pt, red!70!black] (-5.810, 5.748) -- (-5.828, 5.757);
\draw[line width=1.5pt, red!70!black] (-5.828, 5.757) -- (-5.828, 5.757);
\draw[line width=1.5pt, red!70!black] (-5.828, 5.757) -- (-5.857, 5.772);
\draw[line width=1.5pt, red!70!black] (-5.857, 5.772) -- (-5.885, 5.788);
\draw[line width=1.5pt, red!70!black] (-5.885, 5.788) -- (-5.914, 5.803);
\draw[line width=1.5pt, red!70!black] (-5.914, 5.803) -- (-5.942, 5.818);
\draw[line width=1.5pt, red!70!black] (-5.942, 5.818) -- (-5.970, 5.833);
\draw[line width=1.5pt, red!70!black] (-5.970, 5.833) -- (-5.999, 5.848);
\draw[line width=1.5pt, red!70!black] (-5.999, 5.848) -- (-6.027, 5.863);
\draw[line width=1.5pt, red!70!black] (-6.027, 5.863) -- (-6.056, 5.878);
\draw[line width=1.5pt, red!70!black] (-6.056, 5.878) -- (-6.084, 5.893);
\draw[line width=1.5pt, red!70!black] (-6.084, 5.893) -- (-6.112, 5.908);
\draw[line width=1.5pt, red!70!black] (-6.112, 5.908) -- (-6.141, 5.923);
\draw[line width=1.5pt, red!70!black] (-6.141, 5.923) -- (-6.169, 5.938);
\draw[line width=1.5pt, red!70!black] (-6.169, 5.938) -- (-6.198, 5.953);
\draw[line width=1.5pt, red!70!black] (-6.198, 5.953) -- (-6.226, 5.968);
\draw[line width=1.5pt, red!70!black] (-6.226, 5.968) -- (-6.254, 5.983);
\draw[line width=1.5pt, red!70!black] (-6.254, 5.983) -- (-6.283, 5.998);
\draw[line width=1.5pt, red!70!black] (-6.283, 5.998) -- (-6.311, 6.013);
\draw[line width=1.5pt, red!70!black] (-6.311, 6.013) -- (-6.339, 6.028);
\draw[line width=1.5pt, red!70!black] (-6.339, 6.028) -- (-6.368, 6.043);
\draw[line width=1.5pt, red!70!black] (-6.368, 6.043) -- (-6.396, 6.058);
\draw[line width=1.5pt, red!70!black] (-6.396, 6.058) -- (-6.425, 6.073);
\draw[line width=1.5pt, red!70!black] (-6.425, 6.073) -- (-6.453, 6.088);
\draw[line width=1.5pt, red!70!black] (-6.453, 6.088) -- (-6.481, 6.103);
\draw[line width=1.5pt, red!70!black] (-6.481, 6.103) -- (-6.510, 6.118);
\draw[line width=1.5pt, red!70!black] (-6.510, 6.118) -- (-6.538, 6.133);
\draw[line width=1.5pt, red!70!black] (-6.538, 6.133) -- (-6.567, 6.148);
\draw[line width=1.5pt, red!70!black] (-6.567, 6.148) -- (-6.595, 6.163);
\draw[line width=1.5pt, red!70!black] (-6.595, 6.163) -- (-6.623, 6.178);
\draw[line width=1.5pt, red!70!black] (-6.623, 6.178) -- (-6.657, 6.218);
\draw[line width=1.5pt, red!70!black] (-6.657, 6.218) -- (-6.682, 6.264);
\draw[line width=1.5pt, red!70!black] (-6.682, 6.264) -- (-6.695, 6.314);
\draw[line width=1.5pt, red!70!black] (-6.695, 6.314) -- (-6.697, 6.366);
\draw[line width=1.5pt, red!70!black] (-6.697, 6.366) -- (-6.687, 6.418);
\draw[line width=1.5pt, red!70!black] (-6.687, 6.418) -- (-6.667, 6.465);
\draw[line width=1.5pt, red!70!black] (-6.667, 6.465) -- (-6.636, 6.507);
\draw[line width=1.5pt, red!70!black] (-6.636, 6.507) -- (-6.596, 6.541);
\draw[line width=1.5pt, red!70!black] (-6.596, 6.541) -- (-6.550, 6.566);
\draw[line width=1.5pt, red!70!black] (-6.550, 6.566) -- (-6.500, 6.579);
\draw[line width=1.5pt, red!70!black] (-6.500, 6.579) -- (-6.447, 6.581);
\draw[line width=1.5pt, red!70!black] (-6.447, 6.581) -- (-6.396, 6.571);
\draw[line width=1.5pt, red!70!black] (-6.396, 6.571) -- (-6.348, 6.550);
\draw[line width=1.5pt, red!70!black] (-6.348, 6.550) -- (-6.307, 6.519);
\draw[line width=1.5pt, red!70!black] (-6.307, 6.519) -- (-6.307, 6.519);
\draw[line width=1.5pt, red!70!black] (-6.307, 6.519) -- (-6.289, 6.492);
\draw[line width=1.5pt, red!70!black] (-6.289, 6.492) -- (-6.272, 6.465);
\draw[line width=1.5pt, red!70!black] (-6.272, 6.465) -- (-6.255, 6.438);
\draw[line width=1.5pt, red!70!black] (-6.255, 6.438) -- (-6.238, 6.411);
\draw[line width=1.5pt, red!70!black] (-6.238, 6.411) -- (-6.221, 6.383);
\draw[line width=1.5pt, red!70!black] (-6.221, 6.383) -- (-6.204, 6.356);
\draw[line width=1.5pt, red!70!black] (-6.204, 6.356) -- (-6.187, 6.329);
\draw[line width=1.5pt, red!70!black] (-6.187, 6.329) -- (-6.170, 6.302);
\draw[line width=1.5pt, red!70!black] (-6.170, 6.302) -- (-6.153, 6.275);
\draw[line width=1.5pt, red!70!black] (-6.153, 6.275) -- (-6.136, 6.247);
\draw[line width=1.5pt, red!70!black] (-6.136, 6.247) -- (-6.119, 6.220);
\draw[line width=1.5pt, red!70!black] (-6.119, 6.220) -- (-6.102, 6.193);
\draw[line width=1.5pt, red!70!black] (-6.102, 6.193) -- (-6.085, 6.166);
\draw[line width=1.5pt, red!70!black] (-6.085, 6.166) -- (-6.067, 6.138);
\draw[line width=1.5pt, red!70!black] (-6.067, 6.138) -- (-6.050, 6.111);
\draw[line width=1.5pt, red!70!black] (-6.050, 6.111) -- (-6.033, 6.084);
\draw[line width=1.5pt, red!70!black] (-6.033, 6.084) -- (-6.016, 6.057);
\draw[line width=1.5pt, red!70!black] (-6.016, 6.057) -- (-5.999, 6.030);
\draw[line width=1.5pt, red!70!black] (-5.999, 6.030) -- (-5.982, 6.002);
\draw[line width=1.5pt, red!70!black] (-5.982, 6.002) -- (-5.965, 5.975);
\draw[line width=1.5pt, red!70!black] (-5.965, 5.975) -- (-5.948, 5.948);
\draw[line width=1.5pt, red!70!black] (-5.948, 5.948) -- (-5.931, 5.921);
\draw[line width=1.5pt, red!70!black] (-5.931, 5.921) -- (-5.914, 5.894);
\draw[line width=1.5pt, red!70!black] (-5.914, 5.894) -- (-5.897, 5.866);
\draw[line width=1.5pt, red!70!black] (-5.897, 5.866) -- (-5.880, 5.839);
\draw[line width=1.5pt, red!70!black] (-5.880, 5.839) -- (-5.862, 5.812);
\draw[line width=1.5pt, red!70!black] (-5.862, 5.812) -- (-5.845, 5.785);
\draw[line width=1.5pt, red!70!black] (-5.845, 5.785) -- (-5.828, 5.757);
\draw[line width=1.5pt, red!70!black] (-5.828, 5.757) -- (-5.828, 5.757);
\draw[line width=1.5pt, red!70!black] (-5.828, 5.757) -- (-5.702, 5.640);
\draw[line width=1.5pt, red!70!black] (-5.702, 5.640) -- (-5.575, 5.522);
\draw[line width=1.5pt, red!70!black] (-5.575, 5.522) -- (-5.449, 5.405);
\draw[line width=1.5pt, red!70!black] (-5.449, 5.405) -- (-5.322, 5.287);
\draw[line width=1.5pt, red!70!black] (-5.322, 5.287) -- (-5.196, 5.170);
\draw[line width=1.5pt, red!70!black] (-5.196, 5.170) -- (-5.069, 5.052);
\draw[line width=1.5pt, red!70!black] (-5.069, 5.052) -- (-4.943, 4.935);
\draw[line width=1.5pt, red!70!black] (-4.943, 4.935) -- (-4.816, 4.817);
\draw[line width=1.5pt, red!70!black] (-4.816, 4.817) -- (-4.690, 4.700);
\draw[line width=1.5pt, red!70!black] (-4.690, 4.700) -- (-4.563, 4.582);
\draw[line width=1.5pt, red!70!black] (-4.563, 4.582) -- (-4.437, 4.465);
\draw[line width=1.5pt, red!70!black] (-4.437, 4.465) -- (-4.310, 4.347);
\draw[line width=1.5pt, red!70!black] (-4.310, 4.347) -- (-4.184, 4.230);
\draw[line width=1.5pt, red!70!black] (-4.184, 4.230) -- (-4.057, 4.112);
\draw[line width=1.5pt, red!70!black] (-4.057, 4.112) -- (-3.931, 3.995);
\draw[line width=1.5pt, red!70!black] (-3.931, 3.995) -- (-3.804, 3.877);
\draw[line width=1.5pt, red!70!black] (-3.804, 3.877) -- (-3.678, 3.760);
\draw[line width=1.5pt, red!70!black] (-3.678, 3.760) -- (-3.551, 3.642);
\draw[line width=1.5pt, red!70!black] (-3.551, 3.642) -- (-3.424, 3.525);
\draw[line width=1.5pt, red!70!black] (-3.424, 3.525) -- (-3.298, 3.407);
\draw[line width=1.5pt, red!70!black] (-3.298, 3.407) -- (-3.171, 3.289);
\draw[line width=1.5pt, red!70!black] (-3.171, 3.289) -- (-3.045, 3.172);
\draw[line width=1.5pt, red!70!black] (-3.045, 3.172) -- (-2.918, 3.054);
\draw[line width=1.5pt, red!70!black] (-2.918, 3.054) -- (-2.792, 2.937);
\draw[line width=1.5pt, red!70!black] (-2.792, 2.937) -- (-2.665, 2.819);
\draw[line width=1.5pt, red!70!black] (-2.665, 2.819) -- (-2.539, 2.702);
\draw[line width=1.5pt, red!70!black] (-2.539, 2.702) -- (-2.412, 2.584);
\draw[line width=1.5pt, red!70!black] (-2.412, 2.584) -- (-2.286, 2.467);
\draw[line width=1.5pt, red!70!black] (-2.286, 2.467) -- (-2.159, 2.349);
\draw[line width=1.5pt, red!70!black] (-2.159, 2.349) -- (-2.262, 2.204);
\draw[line width=1.5pt, red!70!black] (-2.262, 2.204) -- (-2.349, 2.049);
\draw[line width=1.5pt, red!70!black] (-2.349, 2.049) -- (-2.419, 1.886);
\draw[line width=1.5pt, red!70!black] (-2.419, 1.886) -- (-2.470, 1.716);
\draw[line width=1.5pt, red!70!black] (-2.470, 1.716) -- (-2.504, 1.542);
\draw[line width=1.5pt, red!70!black] (-2.504, 1.542) -- (-2.519, 1.365);
\draw[line width=1.5pt, red!70!black] (-2.519, 1.365) -- (-2.515, 1.187);
\draw[line width=1.5pt, red!70!black] (-2.515, 1.187) -- (-2.492, 1.011);
\draw[line width=1.5pt, red!70!black] (-2.492, 1.011) -- (-2.450, 0.838);
\draw[line width=1.5pt, red!70!black] (-2.450, 0.838) -- (-2.390, 0.671);
\draw[line width=1.5pt, red!70!black] (-2.390, 0.671) -- (-2.313, 0.511);
\draw[line width=1.5pt, red!70!black] (-2.313, 0.511) -- (-2.219, 0.360);
\draw[line width=1.5pt, red!70!black] (-2.219, 0.360) -- (-2.110, 0.220);
\draw[line width=1.5pt, red!70!black] (-2.110, 0.220) -- (-1.986, 0.093);
\draw[line width=1.5pt, red!70!black] (-1.986, 0.093) -- (-1.849, -0.021);
\draw[line width=1.5pt, red!70!black] (-1.849, -0.021) -- (-1.701, -0.120);
\draw[line width=1.5pt, red!70!black] (-1.701, -0.120) -- (-1.544, -0.202);
\draw[line width=1.5pt, red!70!black] (-1.544, -0.202) -- (-1.378, -0.267);
\draw[line width=1.5pt, red!70!black] (-1.378, -0.267) -- (-1.207, -0.313);
\draw[line width=1.5pt, red!70!black] (-1.207, -0.313) -- (-1.032, -0.342);
\draw[line width=1.5pt, red!70!black] (-1.032, -0.342) -- (-0.854, -0.351);
\draw[line width=1.5pt, red!70!black] (-0.854, -0.351) -- (-0.677, -0.342);
\draw[line width=1.5pt, red!70!black] (-0.677, -0.342) -- (-0.502, -0.314);
\draw[line width=1.5pt, red!70!black] (-0.502, -0.314) -- (-0.330, -0.267);
\draw[line width=1.5pt, red!70!black] (-0.330, -0.267) -- (-0.165, -0.202);
\draw[line width=1.5pt, red!70!black] (-0.165, -0.202) -- (-0.007, -0.120);
\draw[line width=1.5pt, red!70!black] (-0.007, -0.120) -- (0.141, -0.022);
\draw[line width=1.5pt, red!70!black] (0.141, -0.022) -- (0.278, 0.092);
\draw[line width=1.5pt, red!70!black] (0.278, 0.092) -- (0.401, 0.219);
\draw[line width=1.5pt, red!70!black] (0.401, 0.219) -- (0.552, 0.316);
\draw[line width=1.5pt, red!70!black] (0.552, 0.316) -- (0.713, 0.396);
\draw[line width=1.5pt, red!70!black] (0.713, 0.396) -- (0.881, 0.458);
\draw[line width=1.5pt, red!70!black] (0.881, 0.458) -- (1.055, 0.503);
\draw[line width=1.5pt, red!70!black] (1.055, 0.503) -- (1.232, 0.528);
\draw[line width=1.5pt, red!70!black] (1.232, 0.528) -- (1.411, 0.535);
\draw[line width=1.5pt, red!70!black] (1.411, 0.535) -- (1.590, 0.522);
\draw[line width=1.5pt, red!70!black] (1.590, 0.522) -- (1.767, 0.491);
\draw[line width=1.5pt, red!70!black] (1.767, 0.491) -- (1.939, 0.440);
\draw[line width=1.5pt, red!70!black] (1.939, 0.440) -- (2.104, 0.372);
\draw[line width=1.5pt, red!70!black] (2.104, 0.372) -- (2.262, 0.286);
\draw[line width=1.5pt, red!70!black] (2.262, 0.286) -- (2.410, 0.185);
\draw[line width=1.5pt, red!70!black] (2.410, 0.185) -- (2.546, 0.068);
\draw[line width=1.5pt, red!70!black] (2.546, 0.068) -- (2.668, -0.063);
\draw[line width=1.5pt, red!70!black] (2.668, -0.063) -- (2.776, -0.206);
\draw[line width=1.5pt, red!70!black] (2.776, -0.206) -- (2.868, -0.360);
\draw[line width=1.5pt, red!70!black] (2.868, -0.360) -- (2.944, -0.523);
\draw[line width=1.5pt, red!70!black] (2.944, -0.523) -- (3.001, -0.693);
\draw[line width=1.5pt, red!70!black] (3.001, -0.693) -- (3.040, -0.868);
\draw[line width=1.5pt, red!70!black] (3.040, -0.868) -- (3.061, -1.046);
\draw[line width=1.5pt, red!70!black] (3.061, -1.046) -- (3.062, -1.225);
\draw[line width=1.5pt, red!70!black] (3.062, -1.225) -- (3.044, -1.403);
\draw[line width=1.5pt, red!70!black] (3.044, -1.403) -- (3.007, -1.579);
\draw[line width=1.5pt, red!70!black] (3.007, -1.579) -- (2.952, -1.749);
\draw[line width=1.5pt, red!70!black] (2.952, -1.749) -- (2.879, -1.913);
\draw[line width=1.5pt, red!70!black] (2.879, -1.913) -- (2.788, -2.068);
\draw[line width=1.5pt, red!70!black] (2.788, -2.068) -- (2.682, -2.213);
\draw[line width=1.5pt, red!70!black] (2.682, -2.213) -- (2.561, -2.345);
\draw[line width=1.5pt, red!70!black] (2.561, -2.345) -- (2.427, -2.464);
\draw[line width=1.5pt, red!70!black] (2.427, -2.464) -- (2.538, -2.573);
\draw[line width=1.5pt, red!70!black] (2.538, -2.573) -- (2.650, -2.683);
\draw[line width=1.5pt, red!70!black] (2.650, -2.683) -- (2.761, -2.793);
\draw[line width=1.5pt, red!70!black] (2.761, -2.793) -- (2.872, -2.902);
\draw[line width=1.5pt, red!70!black] (2.872, -2.902) -- (2.984, -3.012);
\draw[line width=1.5pt, red!70!black] (2.984, -3.012) -- (3.095, -3.121);
\draw[line width=1.5pt, red!70!black] (3.095, -3.121) -- (3.207, -3.231);
\draw[line width=1.5pt, red!70!black] (3.207, -3.231) -- (3.318, -3.341);
\draw[line width=1.5pt, red!70!black] (3.318, -3.341) -- (3.429, -3.450);
\draw[line width=1.5pt, red!70!black] (3.429, -3.450) -- (3.541, -3.560);
\draw[line width=1.5pt, red!70!black] (3.541, -3.560) -- (3.652, -3.670);
\draw[line width=1.5pt, red!70!black] (3.652, -3.670) -- (3.763, -3.779);
\draw[line width=1.5pt, red!70!black] (3.763, -3.779) -- (3.875, -3.889);
\draw[line width=1.5pt, red!70!black] (3.875, -3.889) -- (3.986, -3.998);
\draw[line width=1.5pt, red!70!black] (3.986, -3.998) -- (4.098, -4.108);
\draw[line width=1.5pt, red!70!black] (4.098, -4.108) -- (4.209, -4.218);
\draw[line width=1.5pt, red!70!black] (4.209, -4.218) -- (4.320, -4.327);
\draw[line width=1.5pt, red!70!black] (4.320, -4.327) -- (4.432, -4.437);
\draw[line width=1.5pt, red!70!black] (4.432, -4.437) -- (4.543, -4.547);
\draw[line width=1.5pt, red!70!black] (4.543, -4.547) -- (4.655, -4.656);
\draw[line width=1.5pt, red!70!black] (4.655, -4.656) -- (4.766, -4.766);
\draw[line width=1.5pt, red!70!black] (4.766, -4.766) -- (4.877, -4.876);
\draw[line width=1.5pt, red!70!black] (4.877, -4.876) -- (4.989, -4.985);
\draw[line width=1.5pt, red!70!black] (4.989, -4.985) -- (5.100, -5.095);
\draw[line width=1.5pt, red!70!black] (5.100, -5.095) -- (5.211, -5.204);
\draw[line width=1.5pt, red!70!black] (5.211, -5.204) -- (5.323, -5.314);
\draw[line width=1.5pt, red!70!black] (5.323, -5.314) -- (5.434, -5.424);
\draw[line width=1.5pt, red!70!black] (5.434, -5.424) -- (5.546, -5.533);
\draw[line width=1.5pt, red!70!black] (5.546, -5.533) -- (5.657, -5.643);
\draw[line width=1.5pt, red!70!black] (5.657, -5.643) -- (5.657, -5.643);
\draw[line width=1.5pt, red!70!black] (5.657, -5.643) -- (5.685, -5.659);
\draw[line width=1.5pt, red!70!black] (5.685, -5.659) -- (5.713, -5.675);
\draw[line width=1.5pt, red!70!black] (5.713, -5.675) -- (5.741, -5.690);
\draw[line width=1.5pt, red!70!black] (5.741, -5.690) -- (5.769, -5.706);
\draw[line width=1.5pt, red!70!black] (5.769, -5.706) -- (5.797, -5.722);
\draw[line width=1.5pt, red!70!black] (5.797, -5.722) -- (5.825, -5.738);
\draw[line width=1.5pt, red!70!black] (5.825, -5.738) -- (5.853, -5.754);
\draw[line width=1.5pt, red!70!black] (5.853, -5.754) -- (5.881, -5.770);
\draw[line width=1.5pt, red!70!black] (5.881, -5.770) -- (5.909, -5.785);
\draw[line width=1.5pt, red!70!black] (5.909, -5.785) -- (5.936, -5.801);
\draw[line width=1.5pt, red!70!black] (5.936, -5.801) -- (5.964, -5.817);
\draw[line width=1.5pt, red!70!black] (5.964, -5.817) -- (5.992, -5.833);
\draw[line width=1.5pt, red!70!black] (5.992, -5.833) -- (6.020, -5.849);
\draw[line width=1.5pt, red!70!black] (6.020, -5.849) -- (6.048, -5.865);
\draw[line width=1.5pt, red!70!black] (6.048, -5.865) -- (6.076, -5.881);
\draw[line width=1.5pt, red!70!black] (6.076, -5.881) -- (6.104, -5.896);
\draw[line width=1.5pt, red!70!black] (6.104, -5.896) -- (6.132, -5.912);
\draw[line width=1.5pt, red!70!black] (6.132, -5.912) -- (6.160, -5.928);
\draw[line width=1.5pt, red!70!black] (6.160, -5.928) -- (6.188, -5.944);
\draw[line width=1.5pt, red!70!black] (6.188, -5.944) -- (6.216, -5.960);
\draw[line width=1.5pt, red!70!black] (6.216, -5.960) -- (6.244, -5.976);
\draw[line width=1.5pt, red!70!black] (6.244, -5.976) -- (6.272, -5.991);
\draw[line width=1.5pt, red!70!black] (6.272, -5.991) -- (6.300, -6.007);
\draw[line width=1.5pt, red!70!black] (6.300, -6.007) -- (6.328, -6.023);
\draw[line width=1.5pt, red!70!black] (6.328, -6.023) -- (6.356, -6.039);
\draw[line width=1.5pt, red!70!black] (6.356, -6.039) -- (6.384, -6.055);
\draw[line width=1.5pt, red!70!black] (6.384, -6.055) -- (6.412, -6.071);
\draw[line width=1.5pt, red!70!black] (6.412, -6.071) -- (6.440, -6.086);
\draw[line width=1.5pt, red!70!black] (6.440, -6.086) -- (6.472, -6.127);
\draw[line width=1.5pt, red!70!black] (6.472, -6.127) -- (6.495, -6.174);
\draw[line width=1.5pt, red!70!black] (6.495, -6.174) -- (6.507, -6.225);
\draw[line width=1.5pt, red!70!black] (6.507, -6.225) -- (6.508, -6.277);
\draw[line width=1.5pt, red!70!black] (6.508, -6.277) -- (6.497, -6.328);
\draw[line width=1.5pt, red!70!black] (6.497, -6.328) -- (6.474, -6.375);
\draw[line width=1.5pt, red!70!black] (6.474, -6.375) -- (6.442, -6.416);
\draw[line width=1.5pt, red!70!black] (6.442, -6.416) -- (6.402, -6.449);
\draw[line width=1.5pt, red!70!black] (6.402, -6.449) -- (6.355, -6.472);
\draw[line width=1.5pt, red!70!black] (6.355, -6.472) -- (6.304, -6.484);
\draw[line width=1.5pt, red!70!black] (6.304, -6.484) -- (6.252, -6.484);
\draw[line width=1.5pt, red!70!black] (6.252, -6.484) -- (6.201, -6.473);
\draw[line width=1.5pt, red!70!black] (6.201, -6.473) -- (6.154, -6.451);
\draw[line width=1.5pt, red!70!black] (6.154, -6.451) -- (6.113, -6.418);
\draw[line width=1.5pt, red!70!black] (6.113, -6.418) -- (6.113, -6.418);
\draw[line width=1.5pt, red!70!black] (6.113, -6.418) -- (6.097, -6.391);
\draw[line width=1.5pt, red!70!black] (6.097, -6.391) -- (6.080, -6.363);
\draw[line width=1.5pt, red!70!black] (6.080, -6.363) -- (6.064, -6.335);
\draw[line width=1.5pt, red!70!black] (6.064, -6.335) -- (6.048, -6.308);
\draw[line width=1.5pt, red!70!black] (6.048, -6.308) -- (6.032, -6.280);
\draw[line width=1.5pt, red!70!black] (6.032, -6.280) -- (6.015, -6.252);
\draw[line width=1.5pt, red!70!black] (6.015, -6.252) -- (5.999, -6.225);
\draw[line width=1.5pt, red!70!black] (5.999, -6.225) -- (5.983, -6.197);
\draw[line width=1.5pt, red!70!black] (5.983, -6.197) -- (5.966, -6.169);
\draw[line width=1.5pt, red!70!black] (5.966, -6.169) -- (5.950, -6.141);
\draw[line width=1.5pt, red!70!black] (5.950, -6.141) -- (5.934, -6.114);
\draw[line width=1.5pt, red!70!black] (5.934, -6.114) -- (5.918, -6.086);
\draw[line width=1.5pt, red!70!black] (5.918, -6.086) -- (5.901, -6.058);
\draw[line width=1.5pt, red!70!black] (5.901, -6.058) -- (5.885, -6.031);
\draw[line width=1.5pt, red!70!black] (5.885, -6.031) -- (5.869, -6.003);
\draw[line width=1.5pt, red!70!black] (5.869, -6.003) -- (5.852, -5.975);
\draw[line width=1.5pt, red!70!black] (5.852, -5.975) -- (5.836, -5.948);
\draw[line width=1.5pt, red!70!black] (5.836, -5.948) -- (5.820, -5.920);
\draw[line width=1.5pt, red!70!black] (5.820, -5.920) -- (5.804, -5.892);
\draw[line width=1.5pt, red!70!black] (5.804, -5.892) -- (5.787, -5.864);
\draw[line width=1.5pt, red!70!black] (5.787, -5.864) -- (5.771, -5.837);
\draw[line width=1.5pt, red!70!black] (5.771, -5.837) -- (5.755, -5.809);
\draw[line width=1.5pt, red!70!black] (5.755, -5.809) -- (5.738, -5.781);
\draw[line width=1.5pt, red!70!black] (5.738, -5.781) -- (5.722, -5.754);
\draw[line width=1.5pt, red!70!black] (5.722, -5.754) -- (5.706, -5.726);
\draw[line width=1.5pt, red!70!black] (5.706, -5.726) -- (5.690, -5.698);
\draw[line width=1.5pt, red!70!black] (5.690, -5.698) -- (5.673, -5.671);
\draw[line width=1.5pt, red!70!black] (5.673, -5.671) -- (5.657, -5.643);
\draw[line width=1.5pt, red!70!black] (5.657, -5.643) -- (5.657, -5.643);
\draw[line width=1.5pt, red!70!black] (5.657, -5.643) -- (5.647, -5.626);
\draw[line width=1.5pt, red!70!black] (5.647, -5.626) -- (5.637, -5.609);
\draw[line width=1.5pt, red!70!black] (5.637, -5.609) -- (5.627, -5.592);
\draw[line width=1.5pt, red!70!black] (5.627, -5.592) -- (5.617, -5.575);
\draw[line width=1.5pt, red!70!black] (5.617, -5.575) -- (5.607, -5.558);
\draw[line width=1.5pt, red!70!black] (5.607, -5.558) -- (5.597, -5.541);
\draw[line width=1.5pt, red!70!black] (5.597, -5.541) -- (5.587, -5.524);
\draw[line width=1.5pt, red!70!black] (5.587, -5.524) -- (5.577, -5.508);
\draw[line width=1.5pt, red!70!black] (5.577, -5.508) -- (5.567, -5.491);
\draw[line width=1.5pt, red!70!black] (5.567, -5.491) -- (5.557, -5.474);
\draw[line width=1.5pt, red!70!black] (5.557, -5.474) -- (5.548, -5.457);
\draw[line width=1.5pt, red!70!black] (5.548, -5.457) -- (5.538, -5.440);
\draw[line width=1.5pt, red!70!black] (5.538, -5.440) -- (5.528, -5.423);
\draw[line width=1.5pt, red!70!black] (5.528, -5.423) -- (5.518, -5.406);
\draw[line width=1.5pt, red!70!black] (5.518, -5.406) -- (5.508, -5.389);
\draw[line width=1.5pt, red!70!black] (5.508, -5.389) -- (5.498, -5.372);
\draw[line width=1.5pt, red!70!black] (5.498, -5.372) -- (5.488, -5.355);
\draw[line width=1.5pt, red!70!black] (5.488, -5.355) -- (5.478, -5.338);
\draw[line width=1.5pt, red!70!black] (5.478, -5.338) -- (5.468, -5.321);
\draw[line width=1.5pt, red!70!black] (5.468, -5.321) -- (5.458, -5.304);
\draw[line width=1.5pt, red!70!black] (5.458, -5.304) -- (5.448, -5.288);
\draw[line width=1.5pt, red!70!black] (5.448, -5.288) -- (5.438, -5.271);
\draw[line width=1.5pt, red!70!black] (5.438, -5.271) -- (5.428, -5.254);
\draw[line width=1.5pt, red!70!black] (5.428, -5.254) -- (5.418, -5.237);
\draw[line width=1.5pt, red!70!black] (5.418, -5.237) -- (5.408, -5.220);
\draw[line width=1.5pt, red!70!black] (5.408, -5.220) -- (5.398, -5.203);
\draw[line width=1.5pt, red!70!black] (5.398, -5.203) -- (5.388, -5.186);
\draw[line width=1.5pt, red!70!black] (5.388, -5.186) -- (5.378, -5.169);
\draw[line width=1.5pt, red!70!black] (5.378, -5.169) -- (5.368, -5.152);
\draw[line width=1.5pt, red!70!black] (-5.434, -5.151) -- (-5.446, -5.168);
\draw[line width=1.5pt, red!70!black] (-5.446, -5.168) -- (-5.457, -5.185);
\draw[line width=1.5pt, red!70!black] (-5.457, -5.185) -- (-5.469, -5.202);
\draw[line width=1.5pt, red!70!black] (-5.469, -5.202) -- (-5.480, -5.220);
\draw[line width=1.5pt, red!70!black] (-5.480, -5.220) -- (-5.492, -5.237);
\draw[line width=1.5pt, red!70!black] (-5.492, -5.237) -- (-5.503, -5.254);
\draw[line width=1.5pt, red!70!black] (-5.503, -5.254) -- (-5.515, -5.271);
\draw[line width=1.5pt, red!70!black] (-5.515, -5.271) -- (-5.526, -5.288);
\draw[line width=1.5pt, red!70!black] (-5.526, -5.288) -- (-5.538, -5.306);
\draw[line width=1.5pt, red!70!black] (-5.538, -5.306) -- (-5.549, -5.323);
\draw[line width=1.5pt, red!70!black] (-5.549, -5.323) -- (-5.561, -5.340);
\draw[line width=1.5pt, red!70!black] (-5.561, -5.340) -- (-5.572, -5.357);
\draw[line width=1.5pt, red!70!black] (-5.572, -5.357) -- (-5.584, -5.374);
\draw[line width=1.5pt, red!70!black] (-5.584, -5.374) -- (-5.596, -5.392);
\draw[line width=1.5pt, red!70!black] (-5.596, -5.392) -- (-5.607, -5.409);
\draw[line width=1.5pt, red!70!black] (-5.607, -5.409) -- (-5.619, -5.426);
\draw[line width=1.5pt, red!70!black] (-5.619, -5.426) -- (-5.630, -5.443);
\draw[line width=1.5pt, red!70!black] (-5.630, -5.443) -- (-5.642, -5.460);
\draw[line width=1.5pt, red!70!black] (-5.642, -5.460) -- (-5.653, -5.477);
\draw[line width=1.5pt, red!70!black] (-5.653, -5.477) -- (-5.665, -5.495);
\draw[line width=1.5pt, red!70!black] (-5.665, -5.495) -- (-5.676, -5.512);
\draw[line width=1.5pt, red!70!black] (-5.676, -5.512) -- (-5.688, -5.529);
\draw[line width=1.5pt, red!70!black] (-5.688, -5.529) -- (-5.699, -5.546);
\draw[line width=1.5pt, red!70!black] (-5.699, -5.546) -- (-5.711, -5.563);
\draw[line width=1.5pt, red!70!black] (-5.711, -5.563) -- (-5.722, -5.581);
\draw[line width=1.5pt, red!70!black] (-5.722, -5.581) -- (-5.734, -5.598);
\draw[line width=1.5pt, red!70!black] (-5.734, -5.598) -- (-5.745, -5.615);
\draw[line width=1.5pt, red!70!black] (-5.745, -5.615) -- (-5.757, -5.632);
\draw[line width=1.5pt, red!70!black] (-5.757, -5.632) -- (-5.768, -5.649);
\draw[line width=1.5pt, red!70!black] (-5.768, -5.649) -- (-5.768, -5.649);
\draw[line width=1.5pt, red!70!black] (-5.768, -5.649) -- (-5.786, -5.676);
\draw[line width=1.5pt, red!70!black] (-5.786, -5.676) -- (-5.804, -5.703);
\draw[line width=1.5pt, red!70!black] (-5.804, -5.703) -- (-5.822, -5.729);
\draw[line width=1.5pt, red!70!black] (-5.822, -5.729) -- (-5.840, -5.756);
\draw[line width=1.5pt, red!70!black] (-5.840, -5.756) -- (-5.858, -5.783);
\draw[line width=1.5pt, red!70!black] (-5.858, -5.783) -- (-5.876, -5.809);
\draw[line width=1.5pt, red!70!black] (-5.876, -5.809) -- (-5.893, -5.836);
\draw[line width=1.5pt, red!70!black] (-5.893, -5.836) -- (-5.911, -5.863);
\draw[line width=1.5pt, red!70!black] (-5.911, -5.863) -- (-5.929, -5.890);
\draw[line width=1.5pt, red!70!black] (-5.929, -5.890) -- (-5.947, -5.916);
\draw[line width=1.5pt, red!70!black] (-5.947, -5.916) -- (-5.965, -5.943);
\draw[line width=1.5pt, red!70!black] (-5.965, -5.943) -- (-5.983, -5.970);
\draw[line width=1.5pt, red!70!black] (-5.983, -5.970) -- (-6.001, -5.996);
\draw[line width=1.5pt, red!70!black] (-6.001, -5.996) -- (-6.019, -6.023);
\draw[line width=1.5pt, red!70!black] (-6.019, -6.023) -- (-6.037, -6.050);
\draw[line width=1.5pt, red!70!black] (-6.037, -6.050) -- (-6.054, -6.076);
\draw[line width=1.5pt, red!70!black] (-6.054, -6.076) -- (-6.072, -6.103);
\draw[line width=1.5pt, red!70!black] (-6.072, -6.103) -- (-6.090, -6.130);
\draw[line width=1.5pt, red!70!black] (-6.090, -6.130) -- (-6.108, -6.156);
\draw[line width=1.5pt, red!70!black] (-6.108, -6.156) -- (-6.126, -6.183);
\draw[line width=1.5pt, red!70!black] (-6.126, -6.183) -- (-6.144, -6.210);
\draw[line width=1.5pt, red!70!black] (-6.144, -6.210) -- (-6.162, -6.237);
\draw[line width=1.5pt, red!70!black] (-6.162, -6.237) -- (-6.180, -6.263);
\draw[line width=1.5pt, red!70!black] (-6.180, -6.263) -- (-6.198, -6.290);
\draw[line width=1.5pt, red!70!black] (-6.198, -6.290) -- (-6.215, -6.317);
\draw[line width=1.5pt, red!70!black] (-6.215, -6.317) -- (-6.233, -6.343);
\draw[line width=1.5pt, red!70!black] (-6.233, -6.343) -- (-6.251, -6.370);
\draw[line width=1.5pt, red!70!black] (-6.251, -6.370) -- (-6.269, -6.397);
\draw[line width=1.5pt, red!70!black] (-6.269, -6.397) -- (-6.312, -6.426);
\draw[line width=1.5pt, red!70!black] (-6.312, -6.426) -- (-6.360, -6.446);
\draw[line width=1.5pt, red!70!black] (-6.360, -6.446) -- (-6.412, -6.454);
\draw[line width=1.5pt, red!70!black] (-6.412, -6.454) -- (-6.464, -6.451);
\draw[line width=1.5pt, red!70!black] (-6.464, -6.451) -- (-6.514, -6.436);
\draw[line width=1.5pt, red!70!black] (-6.514, -6.436) -- (-6.559, -6.410);
\draw[line width=1.5pt, red!70!black] (-6.559, -6.410) -- (-6.598, -6.375);
\draw[line width=1.5pt, red!70!black] (-6.598, -6.375) -- (-6.627, -6.332);
\draw[line width=1.5pt, red!70!black] (-6.627, -6.332) -- (-6.647, -6.283);
\draw[line width=1.5pt, red!70!black] (-6.647, -6.283) -- (-6.655, -6.232);
\draw[line width=1.5pt, red!70!black] (-6.655, -6.232) -- (-6.652, -6.180);
\draw[line width=1.5pt, red!70!black] (-6.652, -6.180) -- (-6.637, -6.130);
\draw[line width=1.5pt, red!70!black] (-6.637, -6.130) -- (-6.611, -6.085);
\draw[line width=1.5pt, red!70!black] (-6.611, -6.085) -- (-6.576, -6.046);
\draw[line width=1.5pt, red!70!black] (-6.576, -6.046) -- (-6.576, -6.046);
\draw[line width=1.5pt, red!70!black] (-6.576, -6.046) -- (-6.547, -6.032);
\draw[line width=1.5pt, red!70!black] (-6.547, -6.032) -- (-6.518, -6.018);
\draw[line width=1.5pt, red!70!black] (-6.518, -6.018) -- (-6.489, -6.004);
\draw[line width=1.5pt, red!70!black] (-6.489, -6.004) -- (-6.460, -5.989);
\draw[line width=1.5pt, red!70!black] (-6.460, -5.989) -- (-6.432, -5.975);
\draw[line width=1.5pt, red!70!black] (-6.432, -5.975) -- (-6.403, -5.961);
\draw[line width=1.5pt, red!70!black] (-6.403, -5.961) -- (-6.374, -5.947);
\draw[line width=1.5pt, red!70!black] (-6.374, -5.947) -- (-6.345, -5.933);
\draw[line width=1.5pt, red!70!black] (-6.345, -5.933) -- (-6.316, -5.919);
\draw[line width=1.5pt, red!70!black] (-6.316, -5.919) -- (-6.287, -5.904);
\draw[line width=1.5pt, red!70!black] (-6.287, -5.904) -- (-6.258, -5.890);
\draw[line width=1.5pt, red!70!black] (-6.258, -5.890) -- (-6.230, -5.876);
\draw[line width=1.5pt, red!70!black] (-6.230, -5.876) -- (-6.201, -5.862);
\draw[line width=1.5pt, red!70!black] (-6.201, -5.862) -- (-6.172, -5.848);
\draw[line width=1.5pt, red!70!black] (-6.172, -5.848) -- (-6.143, -5.834);
\draw[line width=1.5pt, red!70!black] (-6.143, -5.834) -- (-6.114, -5.819);
\draw[line width=1.5pt, red!70!black] (-6.114, -5.819) -- (-6.085, -5.805);
\draw[line width=1.5pt, red!70!black] (-6.085, -5.805) -- (-6.057, -5.791);
\draw[line width=1.5pt, red!70!black] (-6.057, -5.791) -- (-6.028, -5.777);
\draw[line width=1.5pt, red!70!black] (-6.028, -5.777) -- (-5.999, -5.763);
\draw[line width=1.5pt, red!70!black] (-5.999, -5.763) -- (-5.970, -5.749);
\draw[line width=1.5pt, red!70!black] (-5.970, -5.749) -- (-5.941, -5.734);
\draw[line width=1.5pt, red!70!black] (-5.941, -5.734) -- (-5.912, -5.720);
\draw[line width=1.5pt, red!70!black] (-5.912, -5.720) -- (-5.884, -5.706);
\draw[line width=1.5pt, red!70!black] (-5.884, -5.706) -- (-5.855, -5.692);
\draw[line width=1.5pt, red!70!black] (-5.855, -5.692) -- (-5.826, -5.678);
\draw[line width=1.5pt, red!70!black] (-5.826, -5.678) -- (-5.797, -5.664);
\draw[line width=1.5pt, red!70!black] (-5.797, -5.664) -- (-5.768, -5.649);
\draw[line width=1.5pt, red!70!black] (-5.768, -5.649) -- (-5.768, -5.649);
\draw[line width=1.5pt, red!70!black] (-5.768, -5.649) -- (-5.647, -5.543);
\draw[line width=1.5pt, red!70!black] (-5.647, -5.543) -- (-5.525, -5.437);
\draw[line width=1.5pt, red!70!black] (-5.525, -5.437) -- (-5.404, -5.330);
\draw[line width=1.5pt, red!70!black] (-5.404, -5.330) -- (-5.282, -5.224);
\draw[line width=1.5pt, red!70!black] (-5.282, -5.224) -- (-5.161, -5.118);
\draw[line width=1.5pt, red!70!black] (-5.161, -5.118) -- (-5.039, -5.012);
\draw[line width=1.5pt, red!70!black] (-5.039, -5.012) -- (-4.917, -4.905);
\draw[line width=1.5pt, red!70!black] (-4.917, -4.905) -- (-4.796, -4.799);
\draw[line width=1.5pt, red!70!black] (-4.796, -4.799) -- (-4.674, -4.693);
\draw[line width=1.5pt, red!70!black] (-4.674, -4.693) -- (-4.553, -4.586);
\draw[line width=1.5pt, red!70!black] (-4.553, -4.586) -- (-4.431, -4.480);
\draw[line width=1.5pt, red!70!black] (-4.431, -4.480) -- (-4.310, -4.374);
\draw[line width=1.5pt, red!70!black] (-4.310, -4.374) -- (-4.188, -4.267);
\draw[line width=1.5pt, red!70!black] (-4.188, -4.267) -- (-4.067, -4.161);
\draw[line width=1.5pt, red!70!black] (-4.067, -4.161) -- (-3.945, -4.055);
\draw[line width=1.5pt, red!70!black] (-3.945, -4.055) -- (-3.824, -3.949);
\draw[line width=1.5pt, red!70!black] (-3.824, -3.949) -- (-3.702, -3.842);
\draw[line width=1.5pt, red!70!black] (-3.702, -3.842) -- (-3.581, -3.736);
\draw[line width=1.5pt, red!70!black] (-3.581, -3.736) -- (-3.459, -3.630);
\draw[line width=1.5pt, red!70!black] (-3.459, -3.630) -- (-3.337, -3.523);
\draw[line width=1.5pt, red!70!black] (-3.337, -3.523) -- (-3.216, -3.417);
\draw[line width=1.5pt, red!70!black] (-3.216, -3.417) -- (-3.094, -3.311);
\draw[line width=1.5pt, red!70!black] (-3.094, -3.311) -- (-2.973, -3.205);
\draw[line width=1.5pt, red!70!black] (-2.973, -3.205) -- (-2.851, -3.098);
\draw[line width=1.5pt, red!70!black] (-2.851, -3.098) -- (-2.730, -2.992);
\draw[line width=1.5pt, red!70!black] (-2.730, -2.992) -- (-2.608, -2.886);
\draw[line width=1.5pt, red!70!black] (-2.608, -2.886) -- (-2.487, -2.779);
\draw[line width=1.5pt, red!70!black] (-2.487, -2.779) -- (-2.365, -2.673);
\draw[line width=1.5pt, red!70!black] (-2.365, -2.673) -- (-2.244, -2.567);
\draw[line width=1.5pt, red!70!black] (-2.244, -2.567) -- (-2.084, -2.696);
\draw[line width=1.5pt, red!70!black] (-2.084, -2.696) -- (-1.913, -2.807);
\draw[line width=1.5pt, red!70!black] (-1.913, -2.807) -- (-1.730, -2.899);
\draw[line width=1.5pt, red!70!black] (-1.730, -2.899) -- (-1.538, -2.971);
\draw[line width=1.5pt, red!70!black] (-1.538, -2.971) -- (-1.340, -3.023);
\draw[line width=1.5pt, red!70!black] (-1.340, -3.023) -- (-1.138, -3.053);
\draw[line width=1.5pt, red!70!black] (-1.138, -3.053) -- (-0.933, -3.062);
\draw[line width=1.5pt, red!70!black] (-0.933, -3.062) -- (-0.729, -3.048);
\draw[line width=1.5pt, red!70!black] (-0.729, -3.048) -- (-0.527, -3.013);
\draw[line width=1.5pt, red!70!black] (-0.527, -3.013) -- (-0.331, -2.957);
\draw[line width=1.5pt, red!70!black] (-0.331, -2.957) -- (-0.141, -2.880);
\draw[line width=1.5pt, red!70!black] (-0.141, -2.880) -- (0.040, -2.784);
\draw[line width=1.5pt, red!70!black] (0.040, -2.784) -- (0.209, -2.668);
\draw[line width=1.5pt, red!70!black] (0.209, -2.668) -- (0.365, -2.536);
\draw[line width=1.5pt, red!70!black] (0.365, -2.536) -- (0.506, -2.387);
\draw[line width=1.5pt, red!70!black] (0.506, -2.387) -- (0.630, -2.225);
\draw[line width=1.5pt, red!70!black] (0.630, -2.225) -- (0.736, -2.050);
\draw[line width=1.5pt, red!70!black] (0.736, -2.050) -- (0.823, -1.864);
\draw[line width=1.5pt, red!70!black] (0.823, -1.864) -- (0.890, -1.671);
\draw[line width=1.5pt, red!70!black] (0.890, -1.671) -- (0.936, -1.472);
\draw[line width=1.5pt, red!70!black] (0.936, -1.472) -- (0.961, -1.268);
\draw[line width=1.5pt, red!70!black] (0.961, -1.268) -- (0.963, -1.064);
\draw[line width=1.5pt, red!70!black] (0.963, -1.064) -- (0.944, -0.860);
\draw[line width=1.5pt, red!70!black] (0.944, -0.860) -- (0.904, -0.659);
\draw[line width=1.5pt, red!70!black] (0.904, -0.659) -- (0.842, -0.464);
\draw[line width=1.5pt, red!70!black] (0.842, -0.464) -- (0.760, -0.277);
\draw[line width=1.5pt, red!70!black] (0.760, -0.277) -- (0.658, -0.099);
\draw[line width=1.5pt, red!70!black] (0.658, -0.099) -- (0.538, 0.067);
\draw[line width=1.5pt, red!70!black] (0.538, 0.067) -- (0.401, 0.219);
\draw[line width=1.5pt, red!70!black] (0.401, 0.219) -- (0.299, 0.333);
\draw[line width=1.5pt, red!70!black] (0.299, 0.333) -- (0.210, 0.458);
\draw[line width=1.5pt, red!70!black] (0.210, 0.458) -- (0.134, 0.591);
\draw[line width=1.5pt, red!70!black] (0.134, 0.591) -- (0.073, 0.732);
\draw[line width=1.5pt, red!70!black] (0.073, 0.732) -- (0.028, 0.878);
\draw[line width=1.5pt, red!70!black] (0.028, 0.878) -- (-0.002, 1.028);
\draw[line width=1.5pt, red!70!black] (-0.002, 1.028) -- (-0.015, 1.181);
\draw[line width=1.5pt, red!70!black] (-0.015, 1.181) -- (-0.012, 1.334);
\draw[line width=1.5pt, red!70!black] (-0.012, 1.334) -- (0.007, 1.486);
\draw[line width=1.5pt, red!70!black] (0.007, 1.486) -- (0.042, 1.635);
\draw[line width=1.5pt, red!70!black] (0.042, 1.635) -- (0.093, 1.780);
\draw[line width=1.5pt, red!70!black] (0.093, 1.780) -- (0.160, 1.918);
\draw[line width=1.5pt, red!70!black] (0.160, 1.918) -- (0.240, 2.048);
\draw[line width=1.5pt, red!70!black] (0.240, 2.048) -- (0.334, 2.169);
\draw[line width=1.5pt, red!70!black] (0.334, 2.169) -- (0.441, 2.280);
\draw[line width=1.5pt, red!70!black] (0.441, 2.280) -- (0.558, 2.378);
\draw[line width=1.5pt, red!70!black] (0.558, 2.378) -- (0.686, 2.463);
\draw[line width=1.5pt, red!70!black] (0.686, 2.463) -- (0.821, 2.534);
\draw[line width=1.5pt, red!70!black] (0.821, 2.534) -- (0.964, 2.590);
\draw[line width=1.5pt, red!70!black] (0.964, 2.590) -- (1.112, 2.631);
\draw[line width=1.5pt, red!70!black] (1.112, 2.631) -- (1.263, 2.656);
\draw[line width=1.5pt, red!70!black] (1.263, 2.656) -- (1.416, 2.664);
\draw[line width=1.5pt, red!70!black] (1.416, 2.664) -- (1.569, 2.656);
\draw[line width=1.5pt, red!70!black] (1.569, 2.656) -- (1.720, 2.632);
\draw[line width=1.5pt, red!70!black] (1.720, 2.632) -- (1.868, 2.591);
\draw[line width=1.5pt, red!70!black] (1.868, 2.591) -- (2.011, 2.536);
\draw[line width=1.5pt, red!70!black] (2.011, 2.536) -- (2.147, 2.465);
\draw[line width=1.5pt, red!70!black] (2.147, 2.465) -- (2.274, 2.380);
\draw[line width=1.5pt, red!70!black] (2.274, 2.380) -- (2.392, 2.282);
\draw[line width=1.5pt, red!70!black] (2.392, 2.282) -- (2.507, 2.401);
\draw[line width=1.5pt, red!70!black] (2.507, 2.401) -- (2.621, 2.521);
\draw[line width=1.5pt, red!70!black] (2.621, 2.521) -- (2.735, 2.640);
\draw[line width=1.5pt, red!70!black] (2.735, 2.640) -- (2.849, 2.760);
\draw[line width=1.5pt, red!70!black] (2.849, 2.760) -- (2.964, 2.879);
\draw[line width=1.5pt, red!70!black] (2.964, 2.879) -- (3.078, 2.999);
\draw[line width=1.5pt, red!70!black] (3.078, 2.999) -- (3.192, 3.118);
\draw[line width=1.5pt, red!70!black] (3.192, 3.118) -- (3.307, 3.238);
\draw[line width=1.5pt, red!70!black] (3.307, 3.238) -- (3.421, 3.357);
\draw[line width=1.5pt, red!70!black] (3.421, 3.357) -- (3.535, 3.477);
\draw[line width=1.5pt, red!70!black] (3.535, 3.477) -- (3.649, 3.596);
\draw[line width=1.5pt, red!70!black] (3.649, 3.596) -- (3.764, 3.716);
\draw[line width=1.5pt, red!70!black] (3.764, 3.716) -- (3.878, 3.835);
\draw[line width=1.5pt, red!70!black] (3.878, 3.835) -- (3.992, 3.955);
\draw[line width=1.5pt, red!70!black] (3.992, 3.955) -- (4.107, 4.074);
\draw[line width=1.5pt, red!70!black] (4.107, 4.074) -- (4.221, 4.194);
\draw[line width=1.5pt, red!70!black] (4.221, 4.194) -- (4.335, 4.313);
\draw[line width=1.5pt, red!70!black] (4.335, 4.313) -- (4.449, 4.433);
\draw[line width=1.5pt, red!70!black] (4.449, 4.433) -- (4.564, 4.552);
\draw[line width=1.5pt, red!70!black] (4.564, 4.552) -- (4.678, 4.672);
\draw[line width=1.5pt, red!70!black] (4.678, 4.672) -- (4.792, 4.791);
\draw[line width=1.5pt, red!70!black] (4.792, 4.791) -- (4.907, 4.911);
\draw[line width=1.5pt, red!70!black] (4.907, 4.911) -- (5.021, 5.030);
\draw[line width=1.5pt, red!70!black] (5.021, 5.030) -- (5.135, 5.150);
\draw[line width=1.5pt, red!70!black] (5.135, 5.150) -- (5.249, 5.269);
\draw[line width=1.5pt, red!70!black] (5.249, 5.269) -- (5.364, 5.389);
\draw[line width=1.5pt, red!70!black] (5.364, 5.389) -- (5.478, 5.508);
\draw[line width=1.5pt, red!70!black] (5.478, 5.508) -- (5.592, 5.627);
\draw[line width=1.5pt, red!70!black] (5.592, 5.627) -- (5.707, 5.747);
\draw[line width=1.5pt, red!70!black] (5.707, 5.747) -- (5.707, 5.747);
\draw[line width=1.5pt, red!70!black] (5.707, 5.747) -- (5.722, 5.775);
\draw[line width=1.5pt, red!70!black] (5.722, 5.775) -- (5.737, 5.803);
\draw[line width=1.5pt, red!70!black] (5.737, 5.803) -- (5.753, 5.831);
\draw[line width=1.5pt, red!70!black] (5.753, 5.831) -- (5.768, 5.860);
\draw[line width=1.5pt, red!70!black] (5.768, 5.860) -- (5.784, 5.888);
\draw[line width=1.5pt, red!70!black] (5.784, 5.888) -- (5.799, 5.916);
\draw[line width=1.5pt, red!70!black] (5.799, 5.916) -- (5.815, 5.944);
\draw[line width=1.5pt, red!70!black] (5.815, 5.944) -- (5.830, 5.972);
\draw[line width=1.5pt, red!70!black] (5.830, 5.972) -- (5.846, 6.001);
\draw[line width=1.5pt, red!70!black] (5.846, 6.001) -- (5.861, 6.029);
\draw[line width=1.5pt, red!70!black] (5.861, 6.029) -- (5.876, 6.057);
\draw[line width=1.5pt, red!70!black] (5.876, 6.057) -- (5.892, 6.085);
\draw[line width=1.5pt, red!70!black] (5.892, 6.085) -- (5.907, 6.113);
\draw[line width=1.5pt, red!70!black] (5.907, 6.113) -- (5.923, 6.141);
\draw[line width=1.5pt, red!70!black] (5.923, 6.141) -- (5.938, 6.170);
\draw[line width=1.5pt, red!70!black] (5.938, 6.170) -- (5.954, 6.198);
\draw[line width=1.5pt, red!70!black] (5.954, 6.198) -- (5.969, 6.226);
\draw[line width=1.5pt, red!70!black] (5.969, 6.226) -- (5.984, 6.254);
\draw[line width=1.5pt, red!70!black] (5.984, 6.254) -- (6.000, 6.282);
\draw[line width=1.5pt, red!70!black] (6.000, 6.282) -- (6.015, 6.310);
\draw[line width=1.5pt, red!70!black] (6.015, 6.310) -- (6.031, 6.339);
\draw[line width=1.5pt, red!70!black] (6.031, 6.339) -- (6.046, 6.367);
\draw[line width=1.5pt, red!70!black] (6.046, 6.367) -- (6.062, 6.395);
\draw[line width=1.5pt, red!70!black] (6.062, 6.395) -- (6.077, 6.423);
\draw[line width=1.5pt, red!70!black] (6.077, 6.423) -- (6.093, 6.451);
\draw[line width=1.5pt, red!70!black] (6.093, 6.451) -- (6.108, 6.480);
\draw[line width=1.5pt, red!70!black] (6.108, 6.480) -- (6.123, 6.508);
\draw[line width=1.5pt, red!70!black] (6.123, 6.508) -- (6.139, 6.536);
\draw[line width=1.5pt, red!70!black] (6.139, 6.536) -- (6.179, 6.569);
\draw[line width=1.5pt, red!70!black] (6.179, 6.569) -- (6.225, 6.593);
\draw[line width=1.5pt, red!70!black] (6.225, 6.593) -- (6.276, 6.606);
\draw[line width=1.5pt, red!70!black] (6.276, 6.606) -- (6.328, 6.607);
\draw[line width=1.5pt, red!70!black] (6.328, 6.607) -- (6.379, 6.596);
\draw[line width=1.5pt, red!70!black] (6.379, 6.596) -- (6.427, 6.575);
\draw[line width=1.5pt, red!70!black] (6.427, 6.575) -- (6.468, 6.543);
\draw[line width=1.5pt, red!70!black] (6.468, 6.543) -- (6.502, 6.503);
\draw[line width=1.5pt, red!70!black] (6.502, 6.503) -- (6.525, 6.457);
\draw[line width=1.5pt, red!70!black] (6.525, 6.457) -- (6.538, 6.406);
\draw[line width=1.5pt, red!70!black] (6.538, 6.406) -- (6.539, 6.354);
\draw[line width=1.5pt, red!70!black] (6.539, 6.354) -- (6.529, 6.303);
\draw[line width=1.5pt, red!70!black] (6.529, 6.303) -- (6.507, 6.255);
\draw[line width=1.5pt, red!70!black] (6.507, 6.255) -- (6.475, 6.214);
\draw[line width=1.5pt, red!70!black] (6.475, 6.214) -- (6.475, 6.214);
\draw[line width=1.5pt, red!70!black] (6.475, 6.214) -- (6.448, 6.197);
\draw[line width=1.5pt, red!70!black] (6.448, 6.197) -- (6.421, 6.181);
\draw[line width=1.5pt, red!70!black] (6.421, 6.181) -- (6.393, 6.164);
\draw[line width=1.5pt, red!70!black] (6.393, 6.164) -- (6.366, 6.147);
\draw[line width=1.5pt, red!70!black] (6.366, 6.147) -- (6.338, 6.131);
\draw[line width=1.5pt, red!70!black] (6.338, 6.131) -- (6.311, 6.114);
\draw[line width=1.5pt, red!70!black] (6.311, 6.114) -- (6.283, 6.097);
\draw[line width=1.5pt, red!70!black] (6.283, 6.097) -- (6.256, 6.081);
\draw[line width=1.5pt, red!70!black] (6.256, 6.081) -- (6.228, 6.064);
\draw[line width=1.5pt, red!70!black] (6.228, 6.064) -- (6.201, 6.047);
\draw[line width=1.5pt, red!70!black] (6.201, 6.047) -- (6.173, 6.031);
\draw[line width=1.5pt, red!70!black] (6.173, 6.031) -- (6.146, 6.014);
\draw[line width=1.5pt, red!70!black] (6.146, 6.014) -- (6.118, 5.997);
\draw[line width=1.5pt, red!70!black] (6.118, 5.997) -- (6.091, 5.980);
\draw[line width=1.5pt, red!70!black] (6.091, 5.980) -- (6.064, 5.964);
\draw[line width=1.5pt, red!70!black] (6.064, 5.964) -- (6.036, 5.947);
\draw[line width=1.5pt, red!70!black] (6.036, 5.947) -- (6.009, 5.930);
\draw[line width=1.5pt, red!70!black] (6.009, 5.930) -- (5.981, 5.914);
\draw[line width=1.5pt, red!70!black] (5.981, 5.914) -- (5.954, 5.897);
\draw[line width=1.5pt, red!70!black] (5.954, 5.897) -- (5.926, 5.880);
\draw[line width=1.5pt, red!70!black] (5.926, 5.880) -- (5.899, 5.864);
\draw[line width=1.5pt, red!70!black] (5.899, 5.864) -- (5.871, 5.847);
\draw[line width=1.5pt, red!70!black] (5.871, 5.847) -- (5.844, 5.830);
\draw[line width=1.5pt, red!70!black] (5.844, 5.830) -- (5.816, 5.814);
\draw[line width=1.5pt, red!70!black] (5.816, 5.814) -- (5.789, 5.797);
\draw[line width=1.5pt, red!70!black] (5.789, 5.797) -- (5.761, 5.780);
\draw[line width=1.5pt, red!70!black] (5.761, 5.780) -- (5.734, 5.764);
\draw[line width=1.5pt, red!70!black] (5.734, 5.764) -- (5.707, 5.747);
\draw[line width=1.5pt, red!70!black] (5.707, 5.747) -- (5.707, 5.747);
\draw[line width=1.5pt, red!70!black] (5.707, 5.747) -- (5.690, 5.737);
\draw[line width=1.5pt, red!70!black] (5.690, 5.737) -- (5.673, 5.727);
\draw[line width=1.5pt, red!70!black] (5.673, 5.727) -- (5.656, 5.716);
\draw[line width=1.5pt, red!70!black] (5.656, 5.716) -- (5.639, 5.706);
\draw[line width=1.5pt, red!70!black] (5.639, 5.706) -- (5.623, 5.696);
\draw[line width=1.5pt, red!70!black] (5.623, 5.696) -- (5.606, 5.686);
\draw[line width=1.5pt, red!70!black] (5.606, 5.686) -- (5.589, 5.676);
\draw[line width=1.5pt, red!70!black] (5.589, 5.676) -- (5.572, 5.665);
\draw[line width=1.5pt, red!70!black] (5.572, 5.665) -- (5.556, 5.655);
\draw[line width=1.5pt, red!70!black] (5.556, 5.655) -- (5.539, 5.645);
\draw[line width=1.5pt, red!70!black] (5.539, 5.645) -- (5.522, 5.635);
\draw[line width=1.5pt, red!70!black] (5.522, 5.635) -- (5.505, 5.625);
\draw[line width=1.5pt, red!70!black] (5.505, 5.625) -- (5.488, 5.614);
\draw[line width=1.5pt, red!70!black] (5.488, 5.614) -- (5.472, 5.604);
\draw[line width=1.5pt, red!70!black] (5.472, 5.604) -- (5.455, 5.594);
\draw[line width=1.5pt, red!70!black] (5.455, 5.594) -- (5.438, 5.584);
\draw[line width=1.5pt, red!70!black] (5.438, 5.584) -- (5.421, 5.574);
\draw[line width=1.5pt, red!70!black] (5.421, 5.574) -- (5.405, 5.564);
\draw[line width=1.5pt, red!70!black] (5.405, 5.564) -- (5.388, 5.553);
\draw[line width=1.5pt, red!70!black] (5.388, 5.553) -- (5.371, 5.543);
\draw[line width=1.5pt, red!70!black] (5.371, 5.543) -- (5.354, 5.533);
\draw[line width=1.5pt, red!70!black] (5.354, 5.533) -- (5.337, 5.523);
\draw[line width=1.5pt, red!70!black] (5.337, 5.523) -- (5.321, 5.513);
\draw[line width=1.5pt, red!70!black] (5.321, 5.513) -- (5.304, 5.502);
\draw[line width=1.5pt, red!70!black] (5.304, 5.502) -- (5.287, 5.492);
\draw[line width=1.5pt, red!70!black] (5.287, 5.492) -- (5.270, 5.482);
\draw[line width=1.5pt, red!70!black] (5.270, 5.482) -- (5.254, 5.472);
\draw[line width=1.5pt, red!70!black] (5.254, 5.472) -- (5.237, 5.462);
\draw[line width=1.5pt, red!70!black] (5.237, 5.462) -- (5.220, 5.451);
\draw[line width=1.5pt, red!70!black] (-1.563, 2.394) -- (-1.583, 2.393);
\draw[line width=1.5pt, red!70!black] (-1.583, 2.393) -- (-1.604, 2.391);
\draw[line width=1.5pt, red!70!black] (-1.604, 2.391) -- (-1.624, 2.390);
\draw[line width=1.5pt, red!70!black] (-1.624, 2.390) -- (-1.645, 2.388);
\draw[line width=1.5pt, red!70!black] (-1.645, 2.388) -- (-1.666, 2.386);
\draw[line width=1.5pt, red!70!black] (-1.666, 2.386) -- (-1.686, 2.385);
\draw[line width=1.5pt, red!70!black] (-1.686, 2.385) -- (-1.707, 2.383);
\draw[line width=1.5pt, red!70!black] (-1.707, 2.383) -- (-1.727, 2.382);
\draw[line width=1.5pt, red!70!black] (-1.727, 2.382) -- (-1.748, 2.380);
\draw[line width=1.5pt, red!70!black] (-1.748, 2.380) -- (-1.768, 2.379);
\draw[line width=1.5pt, red!70!black] (-1.768, 2.379) -- (-1.789, 2.377);
\draw[line width=1.5pt, red!70!black] (-1.789, 2.377) -- (-1.810, 2.376);
\draw[line width=1.5pt, red!70!black] (-1.810, 2.376) -- (-1.830, 2.374);
\draw[line width=1.5pt, red!70!black] (-1.830, 2.374) -- (-1.851, 2.373);
\draw[line width=1.5pt, red!70!black] (-1.851, 2.373) -- (-1.871, 2.371);
\draw[line width=1.5pt, red!70!black] (-1.871, 2.371) -- (-1.892, 2.369);
\draw[line width=1.5pt, red!70!black] (-1.892, 2.369) -- (-1.912, 2.368);
\draw[line width=1.5pt, red!70!black] (-1.912, 2.368) -- (-1.933, 2.366);
\draw[line width=1.5pt, red!70!black] (-1.933, 2.366) -- (-1.954, 2.365);
\draw[line width=1.5pt, red!70!black] (-1.954, 2.365) -- (-1.974, 2.363);
\draw[line width=1.5pt, red!70!black] (-1.974, 2.363) -- (-1.995, 2.362);
\draw[line width=1.5pt, red!70!black] (-1.995, 2.362) -- (-2.015, 2.360);
\draw[line width=1.5pt, red!70!black] (-2.015, 2.360) -- (-2.036, 2.359);
\draw[line width=1.5pt, red!70!black] (-2.036, 2.359) -- (-2.056, 2.357);
\draw[line width=1.5pt, red!70!black] (-2.056, 2.357) -- (-2.077, 2.355);
\draw[line width=1.5pt, red!70!black] (-2.077, 2.355) -- (-2.098, 2.354);
\draw[line width=1.5pt, red!70!black] (-2.098, 2.354) -- (-2.118, 2.352);
\draw[line width=1.5pt, red!70!black] (-2.118, 2.352) -- (-2.139, 2.351);
\draw[line width=1.5pt, red!70!black] (-2.139, 2.351) -- (-2.159, 2.349);
\draw[line width=1.5pt, red!70!black] (-2.159, 2.349) -- (-2.159, 2.349);
\draw[line width=1.5pt, red!70!black] (-2.159, 2.349) -- (-2.418, 2.330);
\draw[line width=1.5pt, red!70!black] (-2.418, 2.330) -- (-2.674, 2.283);
\draw[line width=1.5pt, red!70!black] (-2.674, 2.283) -- (-2.923, 2.210);
\draw[line width=1.5pt, red!70!black] (-2.923, 2.210) -- (-3.163, 2.110);
\draw[line width=1.5pt, red!70!black] (-3.163, 2.110) -- (-3.391, 1.987);
\draw[line width=1.5pt, red!70!black] (-3.391, 1.987) -- (-3.605, 1.839);
\draw[line width=1.5pt, red!70!black] (-3.605, 1.839) -- (-3.802, 1.670);
\draw[line width=1.5pt, red!70!black] (-3.802, 1.670) -- (-3.980, 1.481);
\draw[line width=1.5pt, red!70!black] (-3.980, 1.481) -- (-4.138, 1.275);
\draw[line width=1.5pt, red!70!black] (-4.138, 1.275) -- (-4.272, 1.053);
\draw[line width=1.5pt, red!70!black] (-4.272, 1.053) -- (-4.383, 0.818);
\draw[line width=1.5pt, red!70!black] (-4.383, 0.818) -- (-4.468, 0.572);
\draw[line width=1.5pt, red!70!black] (-4.468, 0.572) -- (-4.527, 0.319);
\draw[line width=1.5pt, red!70!black] (-4.527, 0.319) -- (-4.558, 0.062);
\draw[line width=1.5pt, red!70!black] (-4.558, 0.062) -- (-4.563, -0.198);
\draw[line width=1.5pt, red!70!black] (-4.563, -0.198) -- (-4.540, -0.457);
\draw[line width=1.5pt, red!70!black] (-4.540, -0.457) -- (-4.490, -0.712);
\draw[line width=1.5pt, red!70!black] (-4.490, -0.712) -- (-4.413, -0.960);
\draw[line width=1.5pt, red!70!black] (-4.413, -0.960) -- (-4.311, -1.198);
\draw[line width=1.5pt, red!70!black] (-4.311, -1.198) -- (-4.184, -1.425);
\draw[line width=1.5pt, red!70!black] (-4.184, -1.425) -- (-4.034, -1.637);
\draw[line width=1.5pt, red!70!black] (-4.034, -1.637) -- (-3.862, -1.832);
\draw[line width=1.5pt, red!70!black] (-3.862, -1.832) -- (-3.671, -2.007);
\draw[line width=1.5pt, red!70!black] (-3.671, -2.007) -- (-3.462, -2.162);
\draw[line width=1.5pt, red!70!black] (-3.462, -2.162) -- (-3.238, -2.294);
\draw[line width=1.5pt, red!70!black] (-3.238, -2.294) -- (-3.002, -2.401);
\draw[line width=1.5pt, red!70!black] (-3.002, -2.401) -- (-2.755, -2.483);
\draw[line width=1.5pt, red!70!black] (-2.755, -2.483) -- (-2.502, -2.538);
\draw[line width=1.5pt, red!70!black] (-2.502, -2.538) -- (-2.244, -2.567);
\draw[line width=1.5pt, red!70!black] (-2.244, -2.567) -- (-2.215, -2.812);
\draw[line width=1.5pt, red!70!black] (-2.215, -2.812) -- (-2.161, -3.052);
\draw[line width=1.5pt, red!70!black] (-2.161, -3.052) -- (-2.082, -3.286);
\draw[line width=1.5pt, red!70!black] (-2.082, -3.286) -- (-1.979, -3.510);
\draw[line width=1.5pt, red!70!black] (-1.979, -3.510) -- (-1.853, -3.722);
\draw[line width=1.5pt, red!70!black] (-1.853, -3.722) -- (-1.705, -3.919);
\draw[line width=1.5pt, red!70!black] (-1.705, -3.919) -- (-1.537, -4.100);
\draw[line width=1.5pt, red!70!black] (-1.537, -4.100) -- (-1.351, -4.262);
\draw[line width=1.5pt, red!70!black] (-1.351, -4.262) -- (-1.149, -4.404);
\draw[line width=1.5pt, red!70!black] (-1.149, -4.404) -- (-0.933, -4.523);
\draw[line width=1.5pt, red!70!black] (-0.933, -4.523) -- (-0.706, -4.619);
\draw[line width=1.5pt, red!70!black] (-0.706, -4.619) -- (-0.470, -4.691);
\draw[line width=1.5pt, red!70!black] (-0.470, -4.691) -- (-0.228, -4.737);
\draw[line width=1.5pt, red!70!black] (-0.228, -4.737) -- (0.018, -4.758);
\draw[line width=1.5pt, red!70!black] (0.018, -4.758) -- (0.264, -4.753);
\draw[line width=1.5pt, red!70!black] (0.264, -4.753) -- (0.509, -4.721);
\draw[line width=1.5pt, red!70!black] (0.509, -4.721) -- (0.749, -4.664);
\draw[line width=1.5pt, red!70!black] (0.749, -4.664) -- (0.982, -4.582);
\draw[line width=1.5pt, red!70!black] (0.982, -4.582) -- (1.204, -4.476);
\draw[line width=1.5pt, red!70!black] (1.204, -4.476) -- (1.415, -4.347);
\draw[line width=1.5pt, red!70!black] (1.415, -4.347) -- (1.610, -4.197);
\draw[line width=1.5pt, red!70!black] (1.610, -4.197) -- (1.789, -4.027);
\draw[line width=1.5pt, red!70!black] (1.789, -4.027) -- (1.949, -3.839);
\draw[line width=1.5pt, red!70!black] (1.949, -3.839) -- (2.088, -3.635);
\draw[line width=1.5pt, red!70!black] (2.088, -3.635) -- (2.204, -3.418);
\draw[line width=1.5pt, red!70!black] (2.204, -3.418) -- (2.298, -3.189);
\draw[line width=1.5pt, red!70!black] (2.298, -3.189) -- (2.366, -2.953);
\draw[line width=1.5pt, red!70!black] (2.366, -2.953) -- (2.409, -2.710);
\draw[line width=1.5pt, red!70!black] (2.409, -2.710) -- (2.427, -2.464);
\draw[line width=1.5pt, red!70!black] (2.427, -2.464) -- (2.676, -2.438);
\draw[line width=1.5pt, red!70!black] (2.676, -2.438) -- (2.921, -2.387);
\draw[line width=1.5pt, red!70!black] (2.921, -2.387) -- (3.159, -2.310);
\draw[line width=1.5pt, red!70!black] (3.159, -2.310) -- (3.388, -2.208);
\draw[line width=1.5pt, red!70!black] (3.388, -2.208) -- (3.605, -2.083);
\draw[line width=1.5pt, red!70!black] (3.605, -2.083) -- (3.808, -1.936);
\draw[line width=1.5pt, red!70!black] (3.808, -1.936) -- (3.993, -1.768);
\draw[line width=1.5pt, red!70!black] (3.993, -1.768) -- (4.161, -1.582);
\draw[line width=1.5pt, red!70!black] (4.161, -1.582) -- (4.307, -1.379);
\draw[line width=1.5pt, red!70!black] (4.307, -1.379) -- (4.432, -1.162);
\draw[line width=1.5pt, red!70!black] (4.432, -1.162) -- (4.533, -0.932);
\draw[line width=1.5pt, red!70!black] (4.533, -0.932) -- (4.609, -0.694);
\draw[line width=1.5pt, red!70!black] (4.609, -0.694) -- (4.659, -0.449);
\draw[line width=1.5pt, red!70!black] (4.659, -0.449) -- (4.684, -0.199);
\draw[line width=1.5pt, red!70!black] (4.684, -0.199) -- (4.682, 0.051);
\draw[line width=1.5pt, red!70!black] (4.682, 0.051) -- (4.654, 0.300);
\draw[line width=1.5pt, red!70!black] (4.654, 0.300) -- (4.600, 0.544);
\draw[line width=1.5pt, red!70!black] (4.600, 0.544) -- (4.520, 0.782);
\draw[line width=1.5pt, red!70!black] (4.520, 0.782) -- (4.416, 1.009);
\draw[line width=1.5pt, red!70!black] (4.416, 1.009) -- (4.288, 1.225);
\draw[line width=1.5pt, red!70!black] (4.288, 1.225) -- (4.139, 1.425);
\draw[line width=1.5pt, red!70!black] (4.139, 1.425) -- (3.969, 1.609);
\draw[line width=1.5pt, red!70!black] (3.969, 1.609) -- (3.780, 1.774);
\draw[line width=1.5pt, red!70!black] (3.780, 1.774) -- (3.576, 1.919);
\draw[line width=1.5pt, red!70!black] (3.576, 1.919) -- (3.357, 2.041);
\draw[line width=1.5pt, red!70!black] (3.357, 2.041) -- (3.127, 2.139);
\draw[line width=1.5pt, red!70!black] (3.127, 2.139) -- (2.887, 2.212);
\draw[line width=1.5pt, red!70!black] (2.887, 2.212) -- (2.642, 2.260);
\draw[line width=1.5pt, red!70!black] (2.642, 2.260) -- (2.392, 2.282);
\draw[line width=1.5pt, red!70!black] (2.392, 2.282) -- (2.373, 2.521);
\draw[line width=1.5pt, red!70!black] (2.373, 2.521) -- (2.329, 2.757);
\draw[line width=1.5pt, red!70!black] (2.329, 2.757) -- (2.260, 2.988);
\draw[line width=1.5pt, red!70!black] (2.260, 2.988) -- (2.168, 3.209);
\draw[line width=1.5pt, red!70!black] (2.168, 3.209) -- (2.052, 3.420);
\draw[line width=1.5pt, red!70!black] (2.052, 3.420) -- (1.916, 3.617);
\draw[line width=1.5pt, red!70!black] (1.916, 3.617) -- (1.759, 3.799);
\draw[line width=1.5pt, red!70!black] (1.759, 3.799) -- (1.583, 3.963);
\draw[line width=1.5pt, red!70!black] (1.583, 3.963) -- (1.392, 4.108);
\draw[line width=1.5pt, red!70!black] (1.392, 4.108) -- (1.186, 4.232);
\draw[line width=1.5pt, red!70!black] (1.186, 4.232) -- (0.968, 4.334);
\draw[line width=1.5pt, red!70!black] (0.968, 4.334) -- (0.741, 4.412);
\draw[line width=1.5pt, red!70!black] (0.741, 4.412) -- (0.507, 4.466);
\draw[line width=1.5pt, red!70!black] (0.507, 4.466) -- (0.269, 4.494);
\draw[line width=1.5pt, red!70!black] (0.269, 4.494) -- (0.029, 4.498);
\draw[line width=1.5pt, red!70!black] (0.029, 4.498) -- (-0.211, 4.476);
\draw[line width=1.5pt, red!70!black] (-0.211, 4.476) -- (-0.446, 4.429);
\draw[line width=1.5pt, red!70!black] (-0.446, 4.429) -- (-0.675, 4.358);
\draw[line width=1.5pt, red!70!black] (-0.675, 4.358) -- (-0.896, 4.263);
\draw[line width=1.5pt, red!70!black] (-0.896, 4.263) -- (-1.105, 4.145);
\draw[line width=1.5pt, red!70!black] (-1.105, 4.145) -- (-1.301, 4.006);
\draw[line width=1.5pt, red!70!black] (-1.301, 4.006) -- (-1.481, 3.847);
\draw[line width=1.5pt, red!70!black] (-1.481, 3.847) -- (-1.643, 3.670);
\draw[line width=1.5pt, red!70!black] (-1.643, 3.670) -- (-1.786, 3.477);
\draw[line width=1.5pt, red!70!black] (-1.786, 3.477) -- (-1.908, 3.270);
\draw[line width=1.5pt, red!70!black] (-1.908, 3.270) -- (-2.007, 3.051);
\draw[line width=1.5pt, red!70!black] (-2.007, 3.051) -- (-2.082, 2.823);
\draw[line width=1.5pt, red!70!black] (-2.082, 2.823) -- (-2.133, 2.588);
\draw[line width=1.5pt, red!70!black] (-2.133, 2.588) -- (-2.159, 2.349);
\end{tikzpicture}

==> tikzfigures/validation_unit_ls1.00.tex <==
\begin{tikzpicture}[baseline, scale = 0.12]
\draw[red, thick, ->] (-6,0) -- (-14,-13);
\draw[line width=1.5pt, red!70!black] (-6.444, 6.724) -- (-6.462, 6.733);
\draw[line width=1.5pt, red!70!black] (-6.462, 6.733) -- (-6.481, 6.743);
\draw[line width=1.5pt, red!70!black] (-6.481, 6.743) -- (-6.499, 6.753);
\draw[line width=1.5pt, red!70!black] (-6.499, 6.753) -- (-6.517, 6.762);
\draw[line width=1.5pt, red!70!black] (-6.517, 6.762) -- (-6.536, 6.772);
\draw[line width=1.5pt, red!70!black] (-6.536, 6.772) -- (-6.554, 6.782);
\draw[line width=1.5pt, red!70!black] (-6.554, 6.782) -- (-6.572, 6.791);
\draw[line width=1.5pt, red!70!black] (-6.572, 6.791) -- (-6.590, 6.801);
\draw[line width=1.5pt, red!70!black] (-6.590, 6.801) -- (-6.609, 6.811);
\draw[line width=1.5pt, red!70!black] (-6.609, 6.811) -- (-6.627, 6.821);
\draw[line width=1.5pt, red!70!black] (-6.627, 6.821) -- (-6.645, 6.830);
\draw[line width=1.5pt, red!70!black] (-6.645, 6.830) -- (-6.664, 6.840);
\draw[line width=1.5pt, red!70!black] (-6.664, 6.840) -- (-6.682, 6.850);
\draw[line width=1.5pt, red!70!black] (-6.682, 6.850) -- (-6.700, 6.859);
\draw[line width=1.5pt, red!70!black] (-6.700, 6.859) -- (-6.718, 6.869);
\draw[line width=1.5pt, red!70!black] (-6.718, 6.869) -- (-6.737, 6.879);
\draw[line width=1.5pt, red!70!black] (-6.737, 6.879) -- (-6.755, 6.888);
\draw[line width=1.5pt, red!70!black] (-6.755, 6.888) -- (-6.773, 6.898);
\draw[line width=1.5pt, red!70!black] (-6.773, 6.898) -- (-6.792, 6.908);
\draw[line width=1.5pt, red!70!black] (-6.792, 6.908) -- (-6.810, 6.917);
\draw[line width=1.5pt, red!70!black] (-6.810, 6.917) -- (-6.828, 6.927);
\draw[line width=1.5pt, red!70!black] (-6.828, 6.927) -- (-6.846, 6.937);
\draw[line width=1.5pt, red!70!black] (-6.846, 6.937) -- (-6.865, 6.946);
\draw[line width=1.5pt, red!70!black] (-6.865, 6.946) -- (-6.883, 6.956);
\draw[line width=1.5pt, red!70!black] (-6.883, 6.956) -- (-6.901, 6.966);
\draw[line width=1.5pt, red!70!black] (-6.901, 6.966) -- (-6.920, 6.975);
\draw[line width=1.5pt, red!70!black] (-6.920, 6.975) -- (-6.938, 6.985);
\draw[line width=1.5pt, red!70!black] (-6.938, 6.985) -- (-6.956, 6.995);
\draw[line width=1.5pt, red!70!black] (-6.956, 6.995) -- (-6.974, 7.004);
\draw[line width=1.5pt, red!70!black] (-6.974, 7.004) -- (-6.974, 7.004);
\draw[line width=1.5pt, red!70!black] (-6.974, 7.004) -- (-7.003, 7.019);
\draw[line width=1.5pt, red!70!black] (-7.003, 7.019) -- (-7.031, 7.034);
\draw[line width=1.5pt, red!70!black] (-7.031, 7.034) -- (-7.060, 7.049);
\draw[line width=1.5pt, red!70!black] (-7.060, 7.049) -- (-7.088, 7.065);
\draw[line width=1.5pt, red!70!black] (-7.088, 7.065) -- (-7.116, 7.080);
\draw[line width=1.5pt, red!70!black] (-7.116, 7.080) -- (-7.145, 7.095);
\draw[line width=1.5pt, red!70!black] (-7.145, 7.095) -- (-7.173, 7.110);
\draw[line width=1.5pt, red!70!black] (-7.173, 7.110) -- (-7.202, 7.125);
\draw[line width=1.5pt, red!70!black] (-7.202, 7.125) -- (-7.230, 7.140);
\draw[line width=1.5pt, red!70!black] (-7.230, 7.140) -- (-7.258, 7.155);
\draw[line width=1.5pt, red!70!black] (-7.258, 7.155) -- (-7.287, 7.170);
\draw[line width=1.5pt, red!70!black] (-7.287, 7.170) -- (-7.315, 7.185);
\draw[line width=1.5pt, red!70!black] (-7.315, 7.185) -- (-7.344, 7.200);
\draw[line width=1.5pt, red!70!black] (-7.344, 7.200) -- (-7.372, 7.215);
\draw[line width=1.5pt, red!70!black] (-7.372, 7.215) -- (-7.400, 7.230);
\draw[line width=1.5pt, red!70!black] (-7.400, 7.230) -- (-7.429, 7.245);
\draw[line width=1.5pt, red!70!black] (-7.429, 7.245) -- (-7.457, 7.260);
\draw[line width=1.5pt, red!70!black] (-7.457, 7.260) -- (-7.486, 7.275);
\draw[line width=1.5pt, red!70!black] (-7.486, 7.275) -- (-7.514, 7.290);
\draw[line width=1.5pt, red!70!black] (-7.514, 7.290) -- (-7.542, 7.305);
\draw[line width=1.5pt, red!70!black] (-7.542, 7.305) -- (-7.571, 7.320);
\draw[line width=1.5pt, red!70!black] (-7.571, 7.320) -- (-7.599, 7.335);
\draw[line width=1.5pt, red!70!black] (-7.599, 7.335) -- (-7.628, 7.350);
\draw[line width=1.5pt, red!70!black] (-7.628, 7.350) -- (-7.656, 7.365);
\draw[line width=1.5pt, red!70!black] (-7.656, 7.365) -- (-7.684, 7.380);
\draw[line width=1.5pt, red!70!black] (-7.684, 7.380) -- (-7.713, 7.395);
\draw[line width=1.5pt, red!70!black] (-7.713, 7.395) -- (-7.741, 7.410);
\draw[line width=1.5pt, red!70!black] (-7.741, 7.410) -- (-7.770, 7.425);
\draw[line width=1.5pt, red!70!black] (-7.770, 7.425) -- (-7.804, 7.465);
\draw[line width=1.5pt, red!70!black] (-7.804, 7.465) -- (-7.828, 7.511);
\draw[line width=1.5pt, red!70!black] (-7.828, 7.511) -- (-7.841, 7.561);
\draw[line width=1.5pt, red!70!black] (-7.841, 7.561) -- (-7.843, 7.613);
\draw[line width=1.5pt, red!70!black] (-7.843, 7.613) -- (-7.834, 7.665);
\draw[line width=1.5pt, red!70!black] (-7.834, 7.665) -- (-7.813, 7.712);
\draw[line width=1.5pt, red!70!black] (-7.813, 7.712) -- (-7.782, 7.754);
\draw[line width=1.5pt, red!70!black] (-7.782, 7.754) -- (-7.742, 7.788);
\draw[line width=1.5pt, red!70!black] (-7.742, 7.788) -- (-7.696, 7.813);
\draw[line width=1.5pt, red!70!black] (-7.696, 7.813) -- (-7.646, 7.826);
\draw[line width=1.5pt, red!70!black] (-7.646, 7.826) -- (-7.594, 7.828);
\draw[line width=1.5pt, red!70!black] (-7.594, 7.828) -- (-7.542, 7.818);
\draw[line width=1.5pt, red!70!black] (-7.542, 7.818) -- (-7.495, 7.797);
\draw[line width=1.5pt, red!70!black] (-7.495, 7.797) -- (-7.453, 7.766);
\draw[line width=1.5pt, red!70!black] (-7.453, 7.766) -- (-7.453, 7.766);
\draw[line width=1.5pt, red!70!black] (-7.453, 7.766) -- (-7.436, 7.739);
\draw[line width=1.5pt, red!70!black] (-7.436, 7.739) -- (-7.418, 7.712);
\draw[line width=1.5pt, red!70!black] (-7.418, 7.712) -- (-7.401, 7.685);
\draw[line width=1.5pt, red!70!black] (-7.401, 7.685) -- (-7.384, 7.658);
\draw[line width=1.5pt, red!70!black] (-7.384, 7.658) -- (-7.367, 7.630);
\draw[line width=1.5pt, red!70!black] (-7.367, 7.630) -- (-7.350, 7.603);
\draw[line width=1.5pt, red!70!black] (-7.350, 7.603) -- (-7.333, 7.576);
\draw[line width=1.5pt, red!70!black] (-7.333, 7.576) -- (-7.316, 7.549);
\draw[line width=1.5pt, red!70!black] (-7.316, 7.549) -- (-7.299, 7.521);
\draw[line width=1.5pt, red!70!black] (-7.299, 7.521) -- (-7.282, 7.494);
\draw[line width=1.5pt, red!70!black] (-7.282, 7.494) -- (-7.265, 7.467);
\draw[line width=1.5pt, red!70!black] (-7.265, 7.467) -- (-7.248, 7.440);
\draw[line width=1.5pt, red!70!black] (-7.248, 7.440) -- (-7.231, 7.413);
\draw[line width=1.5pt, red!70!black] (-7.231, 7.413) -- (-7.214, 7.385);
\draw[line width=1.5pt, red!70!black] (-7.214, 7.385) -- (-7.196, 7.358);
\draw[line width=1.5pt, red!70!black] (-7.196, 7.358) -- (-7.179, 7.331);
\draw[line width=1.5pt, red!70!black] (-7.179, 7.331) -- (-7.162, 7.304);
\draw[line width=1.5pt, red!70!black] (-7.162, 7.304) -- (-7.145, 7.277);
\draw[line width=1.5pt, red!70!black] (-7.145, 7.277) -- (-7.128, 7.249);
\draw[line width=1.5pt, red!70!black] (-7.128, 7.249) -- (-7.111, 7.222);
\draw[line width=1.5pt, red!70!black] (-7.111, 7.222) -- (-7.094, 7.195);
\draw[line width=1.5pt, red!70!black] (-7.094, 7.195) -- (-7.077, 7.168);
\draw[line width=1.5pt, red!70!black] (-7.077, 7.168) -- (-7.060, 7.140);
\draw[line width=1.5pt, red!70!black] (-7.060, 7.140) -- (-7.043, 7.113);
\draw[line width=1.5pt, red!70!black] (-7.043, 7.113) -- (-7.026, 7.086);
\draw[line width=1.5pt, red!70!black] (-7.026, 7.086) -- (-7.009, 7.059);
\draw[line width=1.5pt, red!70!black] (-7.009, 7.059) -- (-6.992, 7.032);
\draw[line width=1.5pt, red!70!black] (-6.992, 7.032) -- (-6.974, 7.004);
\draw[line width=1.5pt, red!70!black] (-6.974, 7.004) -- (-6.974, 7.004);
\draw[line width=1.5pt, red!70!black] (-6.974, 7.004) -- (-6.848, 6.887);
\draw[line width=1.5pt, red!70!black] (-6.848, 6.887) -- (-6.721, 6.769);
\draw[line width=1.5pt, red!70!black] (-6.721, 6.769) -- (-6.595, 6.652);
\draw[line width=1.5pt, red!70!black] (-6.595, 6.652) -- (-6.468, 6.534);
\draw[line width=1.5pt, red!70!black] (-6.468, 6.534) -- (-6.342, 6.417);
\draw[line width=1.5pt, red!70!black] (-6.342, 6.417) -- (-6.215, 6.299);
\draw[line width=1.5pt, red!70!black] (-6.215, 6.299) -- (-6.089, 6.182);
\draw[line width=1.5pt, red!70!black] (-6.089, 6.182) -- (-5.962, 6.064);
\draw[line width=1.5pt, red!70!black] (-5.962, 6.064) -- (-5.836, 5.947);
\draw[line width=1.5pt, red!70!black] (-5.836, 5.947) -- (-5.709, 5.829);
\draw[line width=1.5pt, red!70!black] (-5.709, 5.829) -- (-5.583, 5.712);
\draw[line width=1.5pt, red!70!black] (-5.583, 5.712) -- (-5.456, 5.594);
\draw[line width=1.5pt, red!70!black] (-5.456, 5.594) -- (-5.330, 5.477);
\draw[line width=1.5pt, red!70!black] (-5.330, 5.477) -- (-5.203, 5.359);
\draw[line width=1.5pt, red!70!black] (-5.203, 5.359) -- (-5.077, 5.242);
\draw[line width=1.5pt, red!70!black] (-5.077, 5.242) -- (-4.950, 5.124);
\draw[line width=1.5pt, red!70!black] (-4.950, 5.124) -- (-4.824, 5.006);
\draw[line width=1.5pt, red!70!black] (-4.824, 5.006) -- (-4.697, 4.889);
\draw[line width=1.5pt, red!70!black] (-4.697, 4.889) -- (-4.571, 4.771);
\draw[line width=1.5pt, red!70!black] (-4.571, 4.771) -- (-4.444, 4.654);
\draw[line width=1.5pt, red!70!black] (-4.444, 4.654) -- (-4.318, 4.536);
\draw[line width=1.5pt, red!70!black] (-4.318, 4.536) -- (-4.191, 4.419);
\draw[line width=1.5pt, red!70!black] (-4.191, 4.419) -- (-4.064, 4.301);
\draw[line width=1.5pt, red!70!black] (-4.064, 4.301) -- (-3.938, 4.184);
\draw[line width=1.5pt, red!70!black] (-3.938, 4.184) -- (-3.811, 4.066);
\draw[line width=1.5pt, red!70!black] (-3.811, 4.066) -- (-3.685, 3.949);
\draw[line width=1.5pt, red!70!black] (-3.685, 3.949) -- (-3.558, 3.831);
\draw[line width=1.5pt, red!70!black] (-3.558, 3.831) -- (-3.432, 3.714);
\draw[line width=1.5pt, red!70!black] (-3.432, 3.714) -- (-3.305, 3.596);
\draw[line width=1.5pt, red!70!black] (-3.305, 3.596) -- (-3.201, 3.453);
\draw[line width=1.5pt, red!70!black] (-3.201, 3.453) -- (-3.093, 3.311);
\draw[line width=1.5pt, red!70!black] (-3.093, 3.311) -- (-2.984, 3.171);
\draw[line width=1.5pt, red!70!black] (-2.984, 3.171) -- (-2.871, 3.033);
\draw[line width=1.5pt, red!70!black] (-2.871, 3.033) -- (-2.757, 2.897);
\draw[line width=1.5pt, red!70!black] (-2.757, 2.897) -- (-2.640, 2.764);
\draw[line width=1.5pt, red!70!black] (-2.640, 2.764) -- (-2.520, 2.632);
\draw[line width=1.5pt, red!70!black] (-2.520, 2.632) -- (-2.399, 2.502);
\draw[line width=1.5pt, red!70!black] (-2.399, 2.502) -- (-2.275, 2.375);
\draw[line width=1.5pt, red!70!black] (-2.275, 2.375) -- (-2.149, 2.250);
\draw[line width=1.5pt, red!70!black] (-2.149, 2.250) -- (-2.021, 2.127);
\draw[line width=1.5pt, red!70!black] (-2.021, 2.127) -- (-1.890, 2.006);
\draw[line width=1.5pt, red!70!black] (-1.890, 2.006) -- (-1.758, 1.887);
\draw[line width=1.5pt, red!70!black] (-1.758, 1.887) -- (-1.623, 1.771);
\draw[line width=1.5pt, red!70!black] (-1.623, 1.771) -- (-1.486, 1.658);
\draw[line width=1.5pt, red!70!black] (-1.486, 1.658) -- (-1.348, 1.546);
\draw[line width=1.5pt, red!70!black] (-1.348, 1.546) -- (-1.207, 1.438);
\draw[line width=1.5pt, red!70!black] (-1.207, 1.438) -- (-1.065, 1.331);
\draw[line width=1.5pt, red!70!black] (-1.065, 1.331) -- (-0.920, 1.228);
\draw[line width=1.5pt, red!70!black] (-0.920, 1.228) -- (-0.774, 1.126);
\draw[line width=1.5pt, red!70!black] (-0.774, 1.126) -- (-0.626, 1.028);
\draw[line width=1.5pt, red!70!black] (-0.626, 1.028) -- (-0.477, 0.932);
\draw[line width=1.5pt, red!70!black] (-0.477, 0.932) -- (-0.326, 0.838);
\draw[line width=1.5pt, red!70!black] (-0.326, 0.838) -- (-0.173, 0.748);
\draw[line width=1.5pt, red!70!black] (-0.173, 0.748) -- (-0.018, 0.660);
\draw[line width=1.5pt, red!70!black] (-0.018, 0.660) -- (0.138, 0.574);
\draw[line width=1.5pt, red!70!black] (0.138, 0.574) -- (0.295, 0.492);
\draw[line width=1.5pt, red!70!black] (0.295, 0.492) -- (0.454, 0.412);
\draw[line width=1.5pt, red!70!black] (0.454, 0.412) -- (0.614, 0.335);
\draw[line width=1.5pt, red!70!black] (0.614, 0.335) -- (0.754, 0.223);
\draw[line width=1.5pt, red!70!black] (0.754, 0.223) -- (0.892, 0.108);
\draw[line width=1.5pt, red!70!black] (0.892, 0.108) -- (1.028, -0.009);
\draw[line width=1.5pt, red!70!black] (1.028, -0.009) -- (1.161, -0.129);
\draw[line width=1.5pt, red!70!black] (1.161, -0.129) -- (1.293, -0.251);
\draw[line width=1.5pt, red!70!black] (1.293, -0.251) -- (1.422, -0.375);
\draw[line width=1.5pt, red!70!black] (1.422, -0.375) -- (1.549, -0.502);
\draw[line width=1.5pt, red!70!black] (1.549, -0.502) -- (1.674, -0.631);
\draw[line width=1.5pt, red!70!black] (1.674, -0.631) -- (1.797, -0.762);
\draw[line width=1.5pt, red!70!black] (1.797, -0.762) -- (1.917, -0.895);
\draw[line width=1.5pt, red!70!black] (1.917, -0.895) -- (2.035, -1.030);
\draw[line width=1.5pt, red!70!black] (2.035, -1.030) -- (2.150, -1.167);
\draw[line width=1.5pt, red!70!black] (2.150, -1.167) -- (2.263, -1.306);
\draw[line width=1.5pt, red!70!black] (2.263, -1.306) -- (2.374, -1.448);
\draw[line width=1.5pt, red!70!black] (2.374, -1.448) -- (2.482, -1.591);
\draw[line width=1.5pt, red!70!black] (2.482, -1.591) -- (2.588, -1.736);
\draw[line width=1.5pt, red!70!black] (2.588, -1.736) -- (2.691, -1.883);
\draw[line width=1.5pt, red!70!black] (2.691, -1.883) -- (2.791, -2.031);
\draw[line width=1.5pt, red!70!black] (2.791, -2.031) -- (2.889, -2.182);
\draw[line width=1.5pt, red!70!black] (2.889, -2.182) -- (2.984, -2.334);
\draw[line width=1.5pt, red!70!black] (2.984, -2.334) -- (3.076, -2.488);
\draw[line width=1.5pt, red!70!black] (3.076, -2.488) -- (3.166, -2.643);
\draw[line width=1.5pt, red!70!black] (3.166, -2.643) -- (3.253, -2.800);
\draw[line width=1.5pt, red!70!black] (3.253, -2.800) -- (3.337, -2.958);
\draw[line width=1.5pt, red!70!black] (3.337, -2.958) -- (3.418, -3.118);
\draw[line width=1.5pt, red!70!black] (3.418, -3.118) -- (3.497, -3.280);
\draw[line width=1.5pt, red!70!black] (3.497, -3.280) -- (3.572, -3.442);
\draw[line width=1.5pt, red!70!black] (3.572, -3.442) -- (3.645, -3.606);
\draw[line width=1.5pt, red!70!black] (3.645, -3.606) -- (3.715, -3.771);
\draw[line width=1.5pt, red!70!black] (3.715, -3.771) -- (3.826, -3.881);
\draw[line width=1.5pt, red!70!black] (3.826, -3.881) -- (3.938, -3.991);
\draw[line width=1.5pt, red!70!black] (3.938, -3.991) -- (4.049, -4.100);
\draw[line width=1.5pt, red!70!black] (4.049, -4.100) -- (4.161, -4.210);
\draw[line width=1.5pt, red!70!black] (4.161, -4.210) -- (4.272, -4.320);
\draw[line width=1.5pt, red!70!black] (4.272, -4.320) -- (4.383, -4.429);
\draw[line width=1.5pt, red!70!black] (4.383, -4.429) -- (4.495, -4.539);
\draw[line width=1.5pt, red!70!black] (4.495, -4.539) -- (4.606, -4.648);
\draw[line width=1.5pt, red!70!black] (4.606, -4.648) -- (4.717, -4.758);
\draw[line width=1.5pt, red!70!black] (4.717, -4.758) -- (4.829, -4.868);
\draw[line width=1.5pt, red!70!black] (4.829, -4.868) -- (4.940, -4.977);
\draw[line width=1.5pt, red!70!black] (4.940, -4.977) -- (5.052, -5.087);
\draw[line width=1.5pt, red!70!black] (5.052, -5.087) -- (5.163, -5.197);
\draw[line width=1.5pt, red!70!black] (5.163, -5.197) -- (5.274, -5.306);
\draw[line width=1.5pt, red!70!black] (5.274, -5.306) -- (5.386, -5.416);
\draw[line width=1.5pt, red!70!black] (5.386, -5.416) -- (5.497, -5.525);
\draw[line width=1.5pt, red!70!black] (5.497, -5.525) -- (5.609, -5.635);
\draw[line width=1.5pt, red!70!black] (5.609, -5.635) -- (5.720, -5.745);
\draw[line width=1.5pt, red!70!black] (5.720, -5.745) -- (5.831, -5.854);
\draw[line width=1.5pt, red!70!black] (5.831, -5.854) -- (5.943, -5.964);
\draw[line width=1.5pt, red!70!black] (5.943, -5.964) -- (6.054, -6.074);
\draw[line width=1.5pt, red!70!black] (6.054, -6.074) -- (6.165, -6.183);
\draw[line width=1.5pt, red!70!black] (6.165, -6.183) -- (6.277, -6.293);
\draw[line width=1.5pt, red!70!black] (6.277, -6.293) -- (6.388, -6.402);
\draw[line width=1.5pt, red!70!black] (6.388, -6.402) -- (6.500, -6.512);
\draw[line width=1.5pt, red!70!black] (6.500, -6.512) -- (6.611, -6.622);
\draw[line width=1.5pt, red!70!black] (6.611, -6.622) -- (6.722, -6.731);
\draw[line width=1.5pt, red!70!black] (6.722, -6.731) -- (6.834, -6.841);
\draw[line width=1.5pt, red!70!black] (6.834, -6.841) -- (6.945, -6.951);
\draw[line width=1.5pt, red!70!black] (6.945, -6.951) -- (6.945, -6.951);
\draw[line width=1.5pt, red!70!black] (6.945, -6.951) -- (6.973, -6.966);
\draw[line width=1.5pt, red!70!black] (6.973, -6.966) -- (7.001, -6.982);
\draw[line width=1.5pt, red!70!black] (7.001, -6.982) -- (7.029, -6.998);
\draw[line width=1.5pt, red!70!black] (7.029, -6.998) -- (7.057, -7.014);
\draw[line width=1.5pt, red!70!black] (7.057, -7.014) -- (7.085, -7.030);
\draw[line width=1.5pt, red!70!black] (7.085, -7.030) -- (7.113, -7.046);
\draw[line width=1.5pt, red!70!black] (7.113, -7.046) -- (7.141, -7.061);
\draw[line width=1.5pt, red!70!black] (7.141, -7.061) -- (7.169, -7.077);
\draw[line width=1.5pt, red!70!black] (7.169, -7.077) -- (7.197, -7.093);
\draw[line width=1.5pt, red!70!black] (7.197, -7.093) -- (7.225, -7.109);
\draw[line width=1.5pt, red!70!black] (7.225, -7.109) -- (7.253, -7.125);
\draw[line width=1.5pt, red!70!black] (7.253, -7.125) -- (7.281, -7.141);
\draw[line width=1.5pt, red!70!black] (7.281, -7.141) -- (7.308, -7.157);
\draw[line width=1.5pt, red!70!black] (7.308, -7.157) -- (7.336, -7.172);
\draw[line width=1.5pt, red!70!black] (7.336, -7.172) -- (7.364, -7.188);
\draw[line width=1.5pt, red!70!black] (7.364, -7.188) -- (7.392, -7.204);
\draw[line width=1.5pt, red!70!black] (7.392, -7.204) -- (7.420, -7.220);
\draw[line width=1.5pt, red!70!black] (7.420, -7.220) -- (7.448, -7.236);
\draw[line width=1.5pt, red!70!black] (7.448, -7.236) -- (7.476, -7.252);
\draw[line width=1.5pt, red!70!black] (7.476, -7.252) -- (7.504, -7.267);
\draw[line width=1.5pt, red!70!black] (7.504, -7.267) -- (7.532, -7.283);
\draw[line width=1.5pt, red!70!black] (7.532, -7.283) -- (7.560, -7.299);
\draw[line width=1.5pt, red!70!black] (7.560, -7.299) -- (7.588, -7.315);
\draw[line width=1.5pt, red!70!black] (7.588, -7.315) -- (7.616, -7.331);
\draw[line width=1.5pt, red!70!black] (7.616, -7.331) -- (7.644, -7.347);
\draw[line width=1.5pt, red!70!black] (7.644, -7.347) -- (7.672, -7.362);
\draw[line width=1.5pt, red!70!black] (7.672, -7.362) -- (7.700, -7.378);
\draw[line width=1.5pt, red!70!black] (7.700, -7.378) -- (7.728, -7.394);
\draw[line width=1.5pt, red!70!black] (7.728, -7.394) -- (7.761, -7.435);
\draw[line width=1.5pt, red!70!black] (7.761, -7.435) -- (7.784, -7.481);
\draw[line width=1.5pt, red!70!black] (7.784, -7.481) -- (7.796, -7.532);
\draw[line width=1.5pt, red!70!black] (7.796, -7.532) -- (7.796, -7.584);
\draw[line width=1.5pt, red!70!black] (7.796, -7.584) -- (7.785, -7.635);
\draw[line width=1.5pt, red!70!black] (7.785, -7.635) -- (7.763, -7.682);
\draw[line width=1.5pt, red!70!black] (7.763, -7.682) -- (7.730, -7.723);
\draw[line width=1.5pt, red!70!black] (7.730, -7.723) -- (7.690, -7.756);
\draw[line width=1.5pt, red!70!black] (7.690, -7.756) -- (7.643, -7.779);
\draw[line width=1.5pt, red!70!black] (7.643, -7.779) -- (7.592, -7.791);
\draw[line width=1.5pt, red!70!black] (7.592, -7.791) -- (7.540, -7.792);
\draw[line width=1.5pt, red!70!black] (7.540, -7.792) -- (7.489, -7.780);
\draw[line width=1.5pt, red!70!black] (7.489, -7.780) -- (7.442, -7.758);
\draw[line width=1.5pt, red!70!black] (7.442, -7.758) -- (7.401, -7.726);
\draw[line width=1.5pt, red!70!black] (7.401, -7.726) -- (7.401, -7.726);
\draw[line width=1.5pt, red!70!black] (7.401, -7.726) -- (7.385, -7.698);
\draw[line width=1.5pt, red!70!black] (7.385, -7.698) -- (7.369, -7.671);
\draw[line width=1.5pt, red!70!black] (7.369, -7.671) -- (7.352, -7.643);
\draw[line width=1.5pt, red!70!black] (7.352, -7.643) -- (7.336, -7.615);
\draw[line width=1.5pt, red!70!black] (7.336, -7.615) -- (7.320, -7.588);
\draw[line width=1.5pt, red!70!black] (7.320, -7.588) -- (7.303, -7.560);
\draw[line width=1.5pt, red!70!black] (7.303, -7.560) -- (7.287, -7.532);
\draw[line width=1.5pt, red!70!black] (7.287, -7.532) -- (7.271, -7.504);
\draw[line width=1.5pt, red!70!black] (7.271, -7.504) -- (7.255, -7.477);
\draw[line width=1.5pt, red!70!black] (7.255, -7.477) -- (7.238, -7.449);
\draw[line width=1.5pt, red!70!black] (7.238, -7.449) -- (7.222, -7.421);
\draw[line width=1.5pt, red!70!black] (7.222, -7.421) -- (7.206, -7.394);
\draw[line width=1.5pt, red!70!black] (7.206, -7.394) -- (7.189, -7.366);
\draw[line width=1.5pt, red!70!black] (7.189, -7.366) -- (7.173, -7.338);
\draw[line width=1.5pt, red!70!black] (7.173, -7.338) -- (7.157, -7.311);
\draw[line width=1.5pt, red!70!black] (7.157, -7.311) -- (7.141, -7.283);
\draw[line width=1.5pt, red!70!black] (7.141, -7.283) -- (7.124, -7.255);
\draw[line width=1.5pt, red!70!black] (7.124, -7.255) -- (7.108, -7.228);
\draw[line width=1.5pt, red!70!black] (7.108, -7.228) -- (7.092, -7.200);
\draw[line width=1.5pt, red!70!black] (7.092, -7.200) -- (7.075, -7.172);
\draw[line width=1.5pt, red!70!black] (7.075, -7.172) -- (7.059, -7.144);
\draw[line width=1.5pt, red!70!black] (7.059, -7.144) -- (7.043, -7.117);
\draw[line width=1.5pt, red!70!black] (7.043, -7.117) -- (7.027, -7.089);
\draw[line width=1.5pt, red!70!black] (7.027, -7.089) -- (7.010, -7.061);
\draw[line width=1.5pt, red!70!black] (7.010, -7.061) -- (6.994, -7.034);
\draw[line width=1.5pt, red!70!black] (6.994, -7.034) -- (6.978, -7.006);
\draw[line width=1.5pt, red!70!black] (6.978, -7.006) -- (6.961, -6.978);
\draw[line width=1.5pt, red!70!black] (6.961, -6.978) -- (6.945, -6.951);
\draw[line width=1.5pt, red!70!black] (6.945, -6.951) -- (6.945, -6.951);
\draw[line width=1.5pt, red!70!black] (6.945, -6.951) -- (6.935, -6.934);
\draw[line width=1.5pt, red!70!black] (6.935, -6.934) -- (6.925, -6.917);
\draw[line width=1.5pt, red!70!black] (6.925, -6.917) -- (6.915, -6.900);
\draw[line width=1.5pt, red!70!black] (6.915, -6.900) -- (6.905, -6.883);
\draw[line width=1.5pt, red!70!black] (6.905, -6.883) -- (6.895, -6.866);
\draw[line width=1.5pt, red!70!black] (6.895, -6.866) -- (6.885, -6.849);
\draw[line width=1.5pt, red!70!black] (6.885, -6.849) -- (6.875, -6.832);
\draw[line width=1.5pt, red!70!black] (6.875, -6.832) -- (6.866, -6.815);
\draw[line width=1.5pt, red!70!black] (6.866, -6.815) -- (6.856, -6.798);
\draw[line width=1.5pt, red!70!black] (6.856, -6.798) -- (6.846, -6.781);
\draw[line width=1.5pt, red!70!black] (6.846, -6.781) -- (6.836, -6.764);
\draw[line width=1.5pt, red!70!black] (6.836, -6.764) -- (6.826, -6.748);
\draw[line width=1.5pt, red!70!black] (6.826, -6.748) -- (6.816, -6.731);
\draw[line width=1.5pt, red!70!black] (6.816, -6.731) -- (6.806, -6.714);
\draw[line width=1.5pt, red!70!black] (6.806, -6.714) -- (6.796, -6.697);
\draw[line width=1.5pt, red!70!black] (6.796, -6.697) -- (6.786, -6.680);
\draw[line width=1.5pt, red!70!black] (6.786, -6.680) -- (6.776, -6.663);
\draw[line width=1.5pt, red!70!black] (6.776, -6.663) -- (6.766, -6.646);
\draw[line width=1.5pt, red!70!black] (6.766, -6.646) -- (6.756, -6.629);
\draw[line width=1.5pt, red!70!black] (6.756, -6.629) -- (6.746, -6.612);
\draw[line width=1.5pt, red!70!black] (6.746, -6.612) -- (6.736, -6.595);
\draw[line width=1.5pt, red!70!black] (6.736, -6.595) -- (6.726, -6.578);
\draw[line width=1.5pt, red!70!black] (6.726, -6.578) -- (6.716, -6.561);
\draw[line width=1.5pt, red!70!black] (6.716, -6.561) -- (6.706, -6.544);
\draw[line width=1.5pt, red!70!black] (6.706, -6.544) -- (6.696, -6.528);
\draw[line width=1.5pt, red!70!black] (6.696, -6.528) -- (6.686, -6.511);
\draw[line width=1.5pt, red!70!black] (6.686, -6.511) -- (6.676, -6.494);
\draw[line width=1.5pt, red!70!black] (6.676, -6.494) -- (6.667, -6.477);
\draw[line width=1.5pt, red!70!black] (6.667, -6.477) -- (6.657, -6.460);
\draw[line width=1.5pt, red!70!black] (-6.625, -6.513) -- (-6.637, -6.530);
\draw[line width=1.5pt, red!70!black] (-6.637, -6.530) -- (-6.648, -6.548);
\draw[line width=1.5pt, red!70!black] (-6.648, -6.548) -- (-6.660, -6.565);
\draw[line width=1.5pt, red!70!black] (-6.660, -6.565) -- (-6.671, -6.582);
\draw[line width=1.5pt, red!70!black] (-6.671, -6.582) -- (-6.683, -6.599);
\draw[line width=1.5pt, red!70!black] (-6.683, -6.599) -- (-6.694, -6.616);
\draw[line width=1.5pt, red!70!black] (-6.694, -6.616) -- (-6.706, -6.634);
\draw[line width=1.5pt, red!70!black] (-6.706, -6.634) -- (-6.717, -6.651);
\draw[line width=1.5pt, red!70!black] (-6.717, -6.651) -- (-6.729, -6.668);
\draw[line width=1.5pt, red!70!black] (-6.729, -6.668) -- (-6.740, -6.685);
\draw[line width=1.5pt, red!70!black] (-6.740, -6.685) -- (-6.752, -6.702);
\draw[line width=1.5pt, red!70!black] (-6.752, -6.702) -- (-6.763, -6.720);
\draw[line width=1.5pt, red!70!black] (-6.763, -6.720) -- (-6.775, -6.737);
\draw[line width=1.5pt, red!70!black] (-6.775, -6.737) -- (-6.786, -6.754);
\draw[line width=1.5pt, red!70!black] (-6.786, -6.754) -- (-6.798, -6.771);
\draw[line width=1.5pt, red!70!black] (-6.798, -6.771) -- (-6.809, -6.788);
\draw[line width=1.5pt, red!70!black] (-6.809, -6.788) -- (-6.821, -6.805);
\draw[line width=1.5pt, red!70!black] (-6.821, -6.805) -- (-6.832, -6.823);
\draw[line width=1.5pt, red!70!black] (-6.832, -6.823) -- (-6.844, -6.840);
\draw[line width=1.5pt, red!70!black] (-6.844, -6.840) -- (-6.855, -6.857);
\draw[line width=1.5pt, red!70!black] (-6.855, -6.857) -- (-6.867, -6.874);
\draw[line width=1.5pt, red!70!black] (-6.867, -6.874) -- (-6.878, -6.891);
\draw[line width=1.5pt, red!70!black] (-6.878, -6.891) -- (-6.890, -6.909);
\draw[line width=1.5pt, red!70!black] (-6.890, -6.909) -- (-6.901, -6.926);
\draw[line width=1.5pt, red!70!black] (-6.901, -6.926) -- (-6.913, -6.943);
\draw[line width=1.5pt, red!70!black] (-6.913, -6.943) -- (-6.925, -6.960);
\draw[line width=1.5pt, red!70!black] (-6.925, -6.960) -- (-6.936, -6.977);
\draw[line width=1.5pt, red!70!black] (-6.936, -6.977) -- (-6.948, -6.994);
\draw[line width=1.5pt, red!70!black] (-6.948, -6.994) -- (-6.959, -7.012);
\draw[line width=1.5pt, red!70!black] (-6.959, -7.012) -- (-6.959, -7.012);
\draw[line width=1.5pt, red!70!black] (-6.959, -7.012) -- (-6.977, -7.038);
\draw[line width=1.5pt, red!70!black] (-6.977, -7.038) -- (-6.995, -7.065);
\draw[line width=1.5pt, red!70!black] (-6.995, -7.065) -- (-7.013, -7.092);
\draw[line width=1.5pt, red!70!black] (-7.013, -7.092) -- (-7.031, -7.118);
\draw[line width=1.5pt, red!70!black] (-7.031, -7.118) -- (-7.049, -7.145);
\draw[line width=1.5pt, red!70!black] (-7.049, -7.145) -- (-7.066, -7.172);
\draw[line width=1.5pt, red!70!black] (-7.066, -7.172) -- (-7.084, -7.199);
\draw[line width=1.5pt, red!70!black] (-7.084, -7.199) -- (-7.102, -7.225);
\draw[line width=1.5pt, red!70!black] (-7.102, -7.225) -- (-7.120, -7.252);
\draw[line width=1.5pt, red!70!black] (-7.120, -7.252) -- (-7.138, -7.279);
\draw[line width=1.5pt, red!70!black] (-7.138, -7.279) -- (-7.156, -7.305);
\draw[line width=1.5pt, red!70!black] (-7.156, -7.305) -- (-7.174, -7.332);
\draw[line width=1.5pt, red!70!black] (-7.174, -7.332) -- (-7.192, -7.359);
\draw[line width=1.5pt, red!70!black] (-7.192, -7.359) -- (-7.210, -7.385);
\draw[line width=1.5pt, red!70!black] (-7.210, -7.385) -- (-7.227, -7.412);
\draw[line width=1.5pt, red!70!black] (-7.227, -7.412) -- (-7.245, -7.439);
\draw[line width=1.5pt, red!70!black] (-7.245, -7.439) -- (-7.263, -7.465);
\draw[line width=1.5pt, red!70!black] (-7.263, -7.465) -- (-7.281, -7.492);
\draw[line width=1.5pt, red!70!black] (-7.281, -7.492) -- (-7.299, -7.519);
\draw[line width=1.5pt, red!70!black] (-7.299, -7.519) -- (-7.317, -7.545);
\draw[line width=1.5pt, red!70!black] (-7.317, -7.545) -- (-7.335, -7.572);
\draw[line width=1.5pt, red!70!black] (-7.335, -7.572) -- (-7.353, -7.599);
\draw[line width=1.5pt, red!70!black] (-7.353, -7.599) -- (-7.370, -7.626);
\draw[line width=1.5pt, red!70!black] (-7.370, -7.626) -- (-7.388, -7.652);
\draw[line width=1.5pt, red!70!black] (-7.388, -7.652) -- (-7.406, -7.679);
\draw[line width=1.5pt, red!70!black] (-7.406, -7.679) -- (-7.424, -7.706);
\draw[line width=1.5pt, red!70!black] (-7.424, -7.706) -- (-7.442, -7.732);
\draw[line width=1.5pt, red!70!black] (-7.442, -7.732) -- (-7.460, -7.759);
\draw[line width=1.5pt, red!70!black] (-7.460, -7.759) -- (-7.503, -7.789);
\draw[line width=1.5pt, red!70!black] (-7.503, -7.789) -- (-7.551, -7.808);
\draw[line width=1.5pt, red!70!black] (-7.551, -7.808) -- (-7.603, -7.816);
\draw[line width=1.5pt, red!70!black] (-7.603, -7.816) -- (-7.655, -7.813);
\draw[line width=1.5pt, red!70!black] (-7.655, -7.813) -- (-7.705, -7.798);
\draw[line width=1.5pt, red!70!black] (-7.705, -7.798) -- (-7.750, -7.772);
\draw[line width=1.5pt, red!70!black] (-7.750, -7.772) -- (-7.788, -7.737);
\draw[line width=1.5pt, red!70!black] (-7.788, -7.737) -- (-7.818, -7.694);
\draw[line width=1.5pt, red!70!black] (-7.818, -7.694) -- (-7.838, -7.646);
\draw[line width=1.5pt, red!70!black] (-7.838, -7.646) -- (-7.846, -7.594);
\draw[line width=1.5pt, red!70!black] (-7.846, -7.594) -- (-7.842, -7.542);
\draw[line width=1.5pt, red!70!black] (-7.842, -7.542) -- (-7.827, -7.492);
\draw[line width=1.5pt, red!70!black] (-7.827, -7.492) -- (-7.802, -7.447);
\draw[line width=1.5pt, red!70!black] (-7.802, -7.447) -- (-7.766, -7.408);
\draw[line width=1.5pt, red!70!black] (-7.766, -7.408) -- (-7.766, -7.408);
\draw[line width=1.5pt, red!70!black] (-7.766, -7.408) -- (-7.738, -7.394);
\draw[line width=1.5pt, red!70!black] (-7.738, -7.394) -- (-7.709, -7.380);
\draw[line width=1.5pt, red!70!black] (-7.709, -7.380) -- (-7.680, -7.366);
\draw[line width=1.5pt, red!70!black] (-7.680, -7.366) -- (-7.651, -7.352);
\draw[line width=1.5pt, red!70!black] (-7.651, -7.352) -- (-7.622, -7.338);
\draw[line width=1.5pt, red!70!black] (-7.622, -7.338) -- (-7.593, -7.323);
\draw[line width=1.5pt, red!70!black] (-7.593, -7.323) -- (-7.565, -7.309);
\draw[line width=1.5pt, red!70!black] (-7.565, -7.309) -- (-7.536, -7.295);
\draw[line width=1.5pt, red!70!black] (-7.536, -7.295) -- (-7.507, -7.281);
\draw[line width=1.5pt, red!70!black] (-7.507, -7.281) -- (-7.478, -7.267);
\draw[line width=1.5pt, red!70!black] (-7.478, -7.267) -- (-7.449, -7.253);
\draw[line width=1.5pt, red!70!black] (-7.449, -7.253) -- (-7.420, -7.238);
\draw[line width=1.5pt, red!70!black] (-7.420, -7.238) -- (-7.392, -7.224);
\draw[line width=1.5pt, red!70!black] (-7.392, -7.224) -- (-7.363, -7.210);
\draw[line width=1.5pt, red!70!black] (-7.363, -7.210) -- (-7.334, -7.196);
\draw[line width=1.5pt, red!70!black] (-7.334, -7.196) -- (-7.305, -7.182);
\draw[line width=1.5pt, red!70!black] (-7.305, -7.182) -- (-7.276, -7.168);
\draw[line width=1.5pt, red!70!black] (-7.276, -7.168) -- (-7.247, -7.153);
\draw[line width=1.5pt, red!70!black] (-7.247, -7.153) -- (-7.219, -7.139);
\draw[line width=1.5pt, red!70!black] (-7.219, -7.139) -- (-7.190, -7.125);
\draw[line width=1.5pt, red!70!black] (-7.190, -7.125) -- (-7.161, -7.111);
\draw[line width=1.5pt, red!70!black] (-7.161, -7.111) -- (-7.132, -7.097);
\draw[line width=1.5pt, red!70!black] (-7.132, -7.097) -- (-7.103, -7.083);
\draw[line width=1.5pt, red!70!black] (-7.103, -7.083) -- (-7.074, -7.068);
\draw[line width=1.5pt, red!70!black] (-7.074, -7.068) -- (-7.046, -7.054);
\draw[line width=1.5pt, red!70!black] (-7.046, -7.054) -- (-7.017, -7.040);
\draw[line width=1.5pt, red!70!black] (-7.017, -7.040) -- (-6.988, -7.026);
\draw[line width=1.5pt, red!70!black] (-6.988, -7.026) -- (-6.959, -7.012);
\draw[line width=1.5pt, red!70!black] (-6.959, -7.012) -- (-6.959, -7.012);
\draw[line width=1.5pt, red!70!black] (-6.959, -7.012) -- (-6.838, -6.905);
\draw[line width=1.5pt, red!70!black] (-6.838, -6.905) -- (-6.716, -6.799);
\draw[line width=1.5pt, red!70!black] (-6.716, -6.799) -- (-6.594, -6.693);
\draw[line width=1.5pt, red!70!black] (-6.594, -6.693) -- (-6.473, -6.586);
\draw[line width=1.5pt, red!70!black] (-6.473, -6.586) -- (-6.351, -6.480);
\draw[line width=1.5pt, red!70!black] (-6.351, -6.480) -- (-6.230, -6.374);
\draw[line width=1.5pt, red!70!black] (-6.230, -6.374) -- (-6.108, -6.268);
\draw[line width=1.5pt, red!70!black] (-6.108, -6.268) -- (-5.987, -6.161);
\draw[line width=1.5pt, red!70!black] (-5.987, -6.161) -- (-5.865, -6.055);
\draw[line width=1.5pt, red!70!black] (-5.865, -6.055) -- (-5.744, -5.949);
\draw[line width=1.5pt, red!70!black] (-5.744, -5.949) -- (-5.622, -5.842);
\draw[line width=1.5pt, red!70!black] (-5.622, -5.842) -- (-5.501, -5.736);
\draw[line width=1.5pt, red!70!black] (-5.501, -5.736) -- (-5.379, -5.630);
\draw[line width=1.5pt, red!70!black] (-5.379, -5.630) -- (-5.257, -5.524);
\draw[line width=1.5pt, red!70!black] (-5.257, -5.524) -- (-5.136, -5.417);
\draw[line width=1.5pt, red!70!black] (-5.136, -5.417) -- (-5.014, -5.311);
\draw[line width=1.5pt, red!70!black] (-5.014, -5.311) -- (-4.893, -5.205);
\draw[line width=1.5pt, red!70!black] (-4.893, -5.205) -- (-4.771, -5.098);
\draw[line width=1.5pt, red!70!black] (-4.771, -5.098) -- (-4.650, -4.992);
\draw[line width=1.5pt, red!70!black] (-4.650, -4.992) -- (-4.528, -4.886);
\draw[line width=1.5pt, red!70!black] (-4.528, -4.886) -- (-4.407, -4.779);
\draw[line width=1.5pt, red!70!black] (-4.407, -4.779) -- (-4.285, -4.673);
\draw[line width=1.5pt, red!70!black] (-4.285, -4.673) -- (-4.164, -4.567);
\draw[line width=1.5pt, red!70!black] (-4.164, -4.567) -- (-4.042, -4.461);
\draw[line width=1.5pt, red!70!black] (-4.042, -4.461) -- (-3.920, -4.354);
\draw[line width=1.5pt, red!70!black] (-3.920, -4.354) -- (-3.799, -4.248);
\draw[line width=1.5pt, red!70!black] (-3.799, -4.248) -- (-3.677, -4.142);
\draw[line width=1.5pt, red!70!black] (-3.677, -4.142) -- (-3.556, -4.035);
\draw[line width=1.5pt, red!70!black] (-3.556, -4.035) -- (-3.434, -3.929);
\draw[line width=1.5pt, red!70!black] (-3.434, -3.929) -- (-3.263, -3.818);
\draw[line width=1.5pt, red!70!black] (-3.263, -3.818) -- (-3.093, -3.703);
\draw[line width=1.5pt, red!70!black] (-3.093, -3.703) -- (-2.925, -3.586);
\draw[line width=1.5pt, red!70!black] (-2.925, -3.586) -- (-2.759, -3.466);
\draw[line width=1.5pt, red!70!black] (-2.759, -3.466) -- (-2.595, -3.343);
\draw[line width=1.5pt, red!70!black] (-2.595, -3.343) -- (-2.433, -3.218);
\draw[line width=1.5pt, red!70!black] (-2.433, -3.218) -- (-2.274, -3.089);
\draw[line width=1.5pt, red!70!black] (-2.274, -3.089) -- (-2.116, -2.958);
\draw[line width=1.5pt, red!70!black] (-2.116, -2.958) -- (-1.961, -2.825);
\draw[line width=1.5pt, red!70!black] (-1.961, -2.825) -- (-1.808, -2.689);
\draw[line width=1.5pt, red!70!black] (-1.808, -2.689) -- (-1.657, -2.550);
\draw[line width=1.5pt, red!70!black] (-1.657, -2.550) -- (-1.509, -2.409);
\draw[line width=1.5pt, red!70!black] (-1.509, -2.409) -- (-1.363, -2.265);
\draw[line width=1.5pt, red!70!black] (-1.363, -2.265) -- (-1.219, -2.119);
\draw[line width=1.5pt, red!70!black] (-1.219, -2.119) -- (-1.078, -1.970);
\draw[line width=1.5pt, red!70!black] (-1.078, -1.970) -- (-0.940, -1.820);
\draw[line width=1.5pt, red!70!black] (-0.940, -1.820) -- (-0.804, -1.666);
\draw[line width=1.5pt, red!70!black] (-0.804, -1.666) -- (-0.671, -1.511);
\draw[line width=1.5pt, red!70!black] (-0.671, -1.511) -- (-0.540, -1.353);
\draw[line width=1.5pt, red!70!black] (-0.540, -1.353) -- (-0.412, -1.193);
\draw[line width=1.5pt, red!70!black] (-0.412, -1.193) -- (-0.287, -1.031);
\draw[line width=1.5pt, red!70!black] (-0.287, -1.031) -- (-0.164, -0.867);
\draw[line width=1.5pt, red!70!black] (-0.164, -0.867) -- (-0.044, -0.701);
\draw[line width=1.5pt, red!70!black] (-0.044, -0.701) -- (0.073, -0.533);
\draw[line width=1.5pt, red!70!black] (0.073, -0.533) -- (0.187, -0.363);
\draw[line width=1.5pt, red!70!black] (0.187, -0.363) -- (0.298, -0.191);
\draw[line width=1.5pt, red!70!black] (0.298, -0.191) -- (0.406, -0.017);
\draw[line width=1.5pt, red!70!black] (0.406, -0.017) -- (0.512, 0.158);
\draw[line width=1.5pt, red!70!black] (0.512, 0.158) -- (0.614, 0.335);
\draw[line width=1.5pt, red!70!black] (0.614, 0.335) -- (0.688, 0.470);
\draw[line width=1.5pt, red!70!black] (0.688, 0.470) -- (0.763, 0.603);
\draw[line width=1.5pt, red!70!black] (0.763, 0.603) -- (0.842, 0.735);
\draw[line width=1.5pt, red!70!black] (0.842, 0.735) -- (0.923, 0.865);
\draw[line width=1.5pt, red!70!black] (0.923, 0.865) -- (1.006, 0.994);
\draw[line width=1.5pt, red!70!black] (1.006, 0.994) -- (1.092, 1.121);
\draw[line width=1.5pt, red!70!black] (1.092, 1.121) -- (1.180, 1.246);
\draw[line width=1.5pt, red!70!black] (1.180, 1.246) -- (1.271, 1.370);
\draw[line width=1.5pt, red!70!black] (1.271, 1.370) -- (1.364, 1.492);
\draw[line width=1.5pt, red!70!black] (1.364, 1.492) -- (1.459, 1.612);
\draw[line width=1.5pt, red!70!black] (1.459, 1.612) -- (1.557, 1.730);
\draw[line width=1.5pt, red!70!black] (1.557, 1.730) -- (1.657, 1.846);
\draw[line width=1.5pt, red!70!black] (1.657, 1.846) -- (1.759, 1.961);
\draw[line width=1.5pt, red!70!black] (1.759, 1.961) -- (1.863, 2.073);
\draw[line width=1.5pt, red!70!black] (1.863, 2.073) -- (1.970, 2.183);
\draw[line width=1.5pt, red!70!black] (1.970, 2.183) -- (2.078, 2.292);
\draw[line width=1.5pt, red!70!black] (2.078, 2.292) -- (2.189, 2.398);
\draw[line width=1.5pt, red!70!black] (2.189, 2.398) -- (2.301, 2.502);
\draw[line width=1.5pt, red!70!black] (2.301, 2.502) -- (2.416, 2.604);
\draw[line width=1.5pt, red!70!black] (2.416, 2.604) -- (2.533, 2.703);
\draw[line width=1.5pt, red!70!black] (2.533, 2.703) -- (2.651, 2.800);
\draw[line width=1.5pt, red!70!black] (2.651, 2.800) -- (2.772, 2.895);
\draw[line width=1.5pt, red!70!black] (2.772, 2.895) -- (2.894, 2.988);
\draw[line width=1.5pt, red!70!black] (2.894, 2.988) -- (3.018, 3.078);
\draw[line width=1.5pt, red!70!black] (3.018, 3.078) -- (3.143, 3.166);
\draw[line width=1.5pt, red!70!black] (3.143, 3.166) -- (3.271, 3.252);
\draw[line width=1.5pt, red!70!black] (3.271, 3.252) -- (3.399, 3.335);
\draw[line width=1.5pt, red!70!black] (3.399, 3.335) -- (3.530, 3.415);
\draw[line width=1.5pt, red!70!black] (3.530, 3.415) -- (3.662, 3.493);
\draw[line width=1.5pt, red!70!black] (3.662, 3.493) -- (3.776, 3.613);
\draw[line width=1.5pt, red!70!black] (3.776, 3.613) -- (3.891, 3.732);
\draw[line width=1.5pt, red!70!black] (3.891, 3.732) -- (4.005, 3.851);
\draw[line width=1.5pt, red!70!black] (4.005, 3.851) -- (4.119, 3.971);
\draw[line width=1.5pt, red!70!black] (4.119, 3.971) -- (4.233, 4.090);
\draw[line width=1.5pt, red!70!black] (4.233, 4.090) -- (4.348, 4.210);
\draw[line width=1.5pt, red!70!black] (4.348, 4.210) -- (4.462, 4.329);
\draw[line width=1.5pt, red!70!black] (4.462, 4.329) -- (4.576, 4.449);
\draw[line width=1.5pt, red!70!black] (4.576, 4.449) -- (4.691, 4.568);
\draw[line width=1.5pt, red!70!black] (4.691, 4.568) -- (4.805, 4.688);
\draw[line width=1.5pt, red!70!black] (4.805, 4.688) -- (4.919, 4.807);
\draw[line width=1.5pt, red!70!black] (4.919, 4.807) -- (5.033, 4.927);
\draw[line width=1.5pt, red!70!black] (5.033, 4.927) -- (5.148, 5.046);
\draw[line width=1.5pt, red!70!black] (5.148, 5.046) -- (5.262, 5.166);
\draw[line width=1.5pt, red!70!black] (5.262, 5.166) -- (5.376, 5.285);
\draw[line width=1.5pt, red!70!black] (5.376, 5.285) -- (5.491, 5.405);
\draw[line width=1.5pt, red!70!black] (5.491, 5.405) -- (5.605, 5.524);
\draw[line width=1.5pt, red!70!black] (5.605, 5.524) -- (5.719, 5.644);
\draw[line width=1.5pt, red!70!black] (5.719, 5.644) -- (5.833, 5.763);
\draw[line width=1.5pt, red!70!black] (5.833, 5.763) -- (5.948, 5.883);
\draw[line width=1.5pt, red!70!black] (5.948, 5.883) -- (6.062, 6.002);
\draw[line width=1.5pt, red!70!black] (6.062, 6.002) -- (6.176, 6.122);
\draw[line width=1.5pt, red!70!black] (6.176, 6.122) -- (6.291, 6.241);
\draw[line width=1.5pt, red!70!black] (6.291, 6.241) -- (6.405, 6.361);
\draw[line width=1.5pt, red!70!black] (6.405, 6.361) -- (6.519, 6.480);
\draw[line width=1.5pt, red!70!black] (6.519, 6.480) -- (6.633, 6.600);
\draw[line width=1.5pt, red!70!black] (6.633, 6.600) -- (6.748, 6.719);
\draw[line width=1.5pt, red!70!black] (6.748, 6.719) -- (6.862, 6.839);
\draw[line width=1.5pt, red!70!black] (6.862, 6.839) -- (6.976, 6.958);
\draw[line width=1.5pt, red!70!black] (6.976, 6.958) -- (6.976, 6.958);
\draw[line width=1.5pt, red!70!black] (6.976, 6.958) -- (6.992, 6.986);
\draw[line width=1.5pt, red!70!black] (6.992, 6.986) -- (7.007, 7.014);
\draw[line width=1.5pt, red!70!black] (7.007, 7.014) -- (7.023, 7.043);
\draw[line width=1.5pt, red!70!black] (7.023, 7.043) -- (7.038, 7.071);
\draw[line width=1.5pt, red!70!black] (7.038, 7.071) -- (7.053, 7.099);
\draw[line width=1.5pt, red!70!black] (7.053, 7.099) -- (7.069, 7.127);
\draw[line width=1.5pt, red!70!black] (7.069, 7.127) -- (7.084, 7.155);
\draw[line width=1.5pt, red!70!black] (7.084, 7.155) -- (7.100, 7.184);
\draw[line width=1.5pt, red!70!black] (7.100, 7.184) -- (7.115, 7.212);
\draw[line width=1.5pt, red!70!black] (7.115, 7.212) -- (7.131, 7.240);
\draw[line width=1.5pt, red!70!black] (7.131, 7.240) -- (7.146, 7.268);
\draw[line width=1.5pt, red!70!black] (7.146, 7.268) -- (7.162, 7.296);
\draw[line width=1.5pt, red!70!black] (7.162, 7.296) -- (7.177, 7.324);
\draw[line width=1.5pt, red!70!black] (7.177, 7.324) -- (7.192, 7.353);
\draw[line width=1.5pt, red!70!black] (7.192, 7.353) -- (7.208, 7.381);
\draw[line width=1.5pt, red!70!black] (7.208, 7.381) -- (7.223, 7.409);
\draw[line width=1.5pt, red!70!black] (7.223, 7.409) -- (7.239, 7.437);
\draw[line width=1.5pt, red!70!black] (7.239, 7.437) -- (7.254, 7.465);
\draw[line width=1.5pt, red!70!black] (7.254, 7.465) -- (7.270, 7.493);
\draw[line width=1.5pt, red!70!black] (7.270, 7.493) -- (7.285, 7.522);
\draw[line width=1.5pt, red!70!black] (7.285, 7.522) -- (7.301, 7.550);
\draw[line width=1.5pt, red!70!black] (7.301, 7.550) -- (7.316, 7.578);
\draw[line width=1.5pt, red!70!black] (7.316, 7.578) -- (7.331, 7.606);
\draw[line width=1.5pt, red!70!black] (7.331, 7.606) -- (7.347, 7.634);
\draw[line width=1.5pt, red!70!black] (7.347, 7.634) -- (7.362, 7.662);
\draw[line width=1.5pt, red!70!black] (7.362, 7.662) -- (7.378, 7.691);
\draw[line width=1.5pt, red!70!black] (7.378, 7.691) -- (7.393, 7.719);
\draw[line width=1.5pt, red!70!black] (7.393, 7.719) -- (7.409, 7.747);
\draw[line width=1.5pt, red!70!black] (7.409, 7.747) -- (7.449, 7.780);
\draw[line width=1.5pt, red!70!black] (7.449, 7.780) -- (7.495, 7.804);
\draw[line width=1.5pt, red!70!black] (7.495, 7.804) -- (7.546, 7.817);
\draw[line width=1.5pt, red!70!black] (7.546, 7.817) -- (7.598, 7.818);
\draw[line width=1.5pt, red!70!black] (7.598, 7.818) -- (7.649, 7.808);
\draw[line width=1.5pt, red!70!black] (7.649, 7.808) -- (7.696, 7.786);
\draw[line width=1.5pt, red!70!black] (7.696, 7.786) -- (7.738, 7.754);
\draw[line width=1.5pt, red!70!black] (7.738, 7.754) -- (7.771, 7.714);
\draw[line width=1.5pt, red!70!black] (7.771, 7.714) -- (7.795, 7.668);
\draw[line width=1.5pt, red!70!black] (7.795, 7.668) -- (7.808, 7.617);
\draw[line width=1.5pt, red!70!black] (7.808, 7.617) -- (7.809, 7.565);
\draw[line width=1.5pt, red!70!black] (7.809, 7.565) -- (7.798, 7.514);
\draw[line width=1.5pt, red!70!black] (7.798, 7.514) -- (7.777, 7.467);
\draw[line width=1.5pt, red!70!black] (7.777, 7.467) -- (7.745, 7.425);
\draw[line width=1.5pt, red!70!black] (7.745, 7.425) -- (7.745, 7.425);
\draw[line width=1.5pt, red!70!black] (7.745, 7.425) -- (7.718, 7.408);
\draw[line width=1.5pt, red!70!black] (7.718, 7.408) -- (7.690, 7.392);
\draw[line width=1.5pt, red!70!black] (7.690, 7.392) -- (7.663, 7.375);
\draw[line width=1.5pt, red!70!black] (7.663, 7.375) -- (7.635, 7.358);
\draw[line width=1.5pt, red!70!black] (7.635, 7.358) -- (7.608, 7.342);
\draw[line width=1.5pt, red!70!black] (7.608, 7.342) -- (7.580, 7.325);
\draw[line width=1.5pt, red!70!black] (7.580, 7.325) -- (7.553, 7.308);
\draw[line width=1.5pt, red!70!black] (7.553, 7.308) -- (7.525, 7.292);
\draw[line width=1.5pt, red!70!black] (7.525, 7.292) -- (7.498, 7.275);
\draw[line width=1.5pt, red!70!black] (7.498, 7.275) -- (7.471, 7.258);
\draw[line width=1.5pt, red!70!black] (7.471, 7.258) -- (7.443, 7.242);
\draw[line width=1.5pt, red!70!black] (7.443, 7.242) -- (7.416, 7.225);
\draw[line width=1.5pt, red!70!black] (7.416, 7.225) -- (7.388, 7.208);
\draw[line width=1.5pt, red!70!black] (7.388, 7.208) -- (7.361, 7.192);
\draw[line width=1.5pt, red!70!black] (7.361, 7.192) -- (7.333, 7.175);
\draw[line width=1.5pt, red!70!black] (7.333, 7.175) -- (7.306, 7.158);
\draw[line width=1.5pt, red!70!black] (7.306, 7.158) -- (7.278, 7.142);
\draw[line width=1.5pt, red!70!black] (7.278, 7.142) -- (7.251, 7.125);
\draw[line width=1.5pt, red!70!black] (7.251, 7.125) -- (7.223, 7.108);
\draw[line width=1.5pt, red!70!black] (7.223, 7.108) -- (7.196, 7.092);
\draw[line width=1.5pt, red!70!black] (7.196, 7.092) -- (7.168, 7.075);
\draw[line width=1.5pt, red!70!black] (7.168, 7.075) -- (7.141, 7.058);
\draw[line width=1.5pt, red!70!black] (7.141, 7.058) -- (7.114, 7.042);
\draw[line width=1.5pt, red!70!black] (7.114, 7.042) -- (7.086, 7.025);
\draw[line width=1.5pt, red!70!black] (7.086, 7.025) -- (7.059, 7.008);
\draw[line width=1.5pt, red!70!black] (7.059, 7.008) -- (7.031, 6.991);
\draw[line width=1.5pt, red!70!black] (7.031, 6.991) -- (7.004, 6.975);
\draw[line width=1.5pt, red!70!black] (7.004, 6.975) -- (6.976, 6.958);
\draw[line width=1.5pt, red!70!black] (6.976, 6.958) -- (6.976, 6.958);
\draw[line width=1.5pt, red!70!black] (6.976, 6.958) -- (6.959, 6.948);
\draw[line width=1.5pt, red!70!black] (6.959, 6.948) -- (6.943, 6.938);
\draw[line width=1.5pt, red!70!black] (6.943, 6.938) -- (6.926, 6.928);
\draw[line width=1.5pt, red!70!black] (6.926, 6.928) -- (6.909, 6.917);
\draw[line width=1.5pt, red!70!black] (6.909, 6.917) -- (6.892, 6.907);
\draw[line width=1.5pt, red!70!black] (6.892, 6.907) -- (6.876, 6.897);
\draw[line width=1.5pt, red!70!black] (6.876, 6.897) -- (6.859, 6.887);
\draw[line width=1.5pt, red!70!black] (6.859, 6.887) -- (6.842, 6.877);
\draw[line width=1.5pt, red!70!black] (6.842, 6.877) -- (6.825, 6.866);
\draw[line width=1.5pt, red!70!black] (6.825, 6.866) -- (6.809, 6.856);
\draw[line width=1.5pt, red!70!black] (6.809, 6.856) -- (6.792, 6.846);
\draw[line width=1.5pt, red!70!black] (6.792, 6.846) -- (6.775, 6.836);
\draw[line width=1.5pt, red!70!black] (6.775, 6.836) -- (6.758, 6.826);
\draw[line width=1.5pt, red!70!black] (6.758, 6.826) -- (6.741, 6.815);
\draw[line width=1.5pt, red!70!black] (6.741, 6.815) -- (6.725, 6.805);
\draw[line width=1.5pt, red!70!black] (6.725, 6.805) -- (6.708, 6.795);
\draw[line width=1.5pt, red!70!black] (6.708, 6.795) -- (6.691, 6.785);
\draw[line width=1.5pt, red!70!black] (6.691, 6.785) -- (6.674, 6.775);
\draw[line width=1.5pt, red!70!black] (6.674, 6.775) -- (6.658, 6.765);
\draw[line width=1.5pt, red!70!black] (6.658, 6.765) -- (6.641, 6.754);
\draw[line width=1.5pt, red!70!black] (6.641, 6.754) -- (6.624, 6.744);
\draw[line width=1.5pt, red!70!black] (6.624, 6.744) -- (6.607, 6.734);
\draw[line width=1.5pt, red!70!black] (6.607, 6.734) -- (6.590, 6.724);
\draw[line width=1.5pt, red!70!black] (6.590, 6.724) -- (6.574, 6.714);
\draw[line width=1.5pt, red!70!black] (6.574, 6.714) -- (6.557, 6.703);
\draw[line width=1.5pt, red!70!black] (6.557, 6.703) -- (6.540, 6.693);
\draw[line width=1.5pt, red!70!black] (6.540, 6.693) -- (6.523, 6.683);
\draw[line width=1.5pt, red!70!black] (6.523, 6.683) -- (6.507, 6.673);
\draw[line width=1.5pt, red!70!black] (6.507, 6.673) -- (6.490, 6.663);
\draw[line width=1.5pt, red!70!black] (-3.249, 4.192) -- (-3.251, 4.171);
\draw[line width=1.5pt, red!70!black] (-3.251, 4.171) -- (-3.252, 4.151);
\draw[line width=1.5pt, red!70!black] (-3.252, 4.151) -- (-3.254, 4.130);
\draw[line width=1.5pt, red!70!black] (-3.254, 4.130) -- (-3.256, 4.110);
\draw[line width=1.5pt, red!70!black] (-3.256, 4.110) -- (-3.258, 4.089);
\draw[line width=1.5pt, red!70!black] (-3.258, 4.089) -- (-3.260, 4.069);
\draw[line width=1.5pt, red!70!black] (-3.260, 4.069) -- (-3.262, 4.048);
\draw[line width=1.5pt, red!70!black] (-3.262, 4.048) -- (-3.264, 4.027);
\draw[line width=1.5pt, red!70!black] (-3.264, 4.027) -- (-3.266, 4.007);
\draw[line width=1.5pt, red!70!black] (-3.266, 4.007) -- (-3.268, 3.986);
\draw[line width=1.5pt, red!70!black] (-3.268, 3.986) -- (-3.270, 3.966);
\draw[line width=1.5pt, red!70!black] (-3.270, 3.966) -- (-3.272, 3.945);
\draw[line width=1.5pt, red!70!black] (-3.272, 3.945) -- (-3.274, 3.925);
\draw[line width=1.5pt, red!70!black] (-3.274, 3.925) -- (-3.276, 3.904);
\draw[line width=1.5pt, red!70!black] (-3.276, 3.904) -- (-3.278, 3.884);
\draw[line width=1.5pt, red!70!black] (-3.278, 3.884) -- (-3.280, 3.863);
\draw[line width=1.5pt, red!70!black] (-3.280, 3.863) -- (-3.282, 3.843);
\draw[line width=1.5pt, red!70!black] (-3.282, 3.843) -- (-3.284, 3.822);
\draw[line width=1.5pt, red!70!black] (-3.284, 3.822) -- (-3.286, 3.802);
\draw[line width=1.5pt, red!70!black] (-3.286, 3.802) -- (-3.288, 3.781);
\draw[line width=1.5pt, red!70!black] (-3.288, 3.781) -- (-3.290, 3.760);
\draw[line width=1.5pt, red!70!black] (-3.290, 3.760) -- (-3.292, 3.740);
\draw[line width=1.5pt, red!70!black] (-3.292, 3.740) -- (-3.294, 3.719);
\draw[line width=1.5pt, red!70!black] (-3.294, 3.719) -- (-3.296, 3.699);
\draw[line width=1.5pt, red!70!black] (-3.296, 3.699) -- (-3.298, 3.678);
\draw[line width=1.5pt, red!70!black] (-3.298, 3.678) -- (-3.299, 3.658);
\draw[line width=1.5pt, red!70!black] (-3.299, 3.658) -- (-3.301, 3.637);
\draw[line width=1.5pt, red!70!black] (-3.301, 3.637) -- (-3.303, 3.617);
\draw[line width=1.5pt, red!70!black] (-3.303, 3.617) -- (-3.305, 3.596);
\draw[line width=1.5pt, red!70!black] (-3.305, 3.596) -- (-3.305, 3.596);
\draw[line width=1.5pt, red!70!black] (-3.305, 3.596) -- (-3.330, 3.338);
\draw[line width=1.5pt, red!70!black] (-3.330, 3.338) -- (-3.353, 3.079);
\draw[line width=1.5pt, red!70!black] (-3.353, 3.079) -- (-3.375, 2.820);
\draw[line width=1.5pt, red!70!black] (-3.375, 2.820) -- (-3.395, 2.561);
\draw[line width=1.5pt, red!70!black] (-3.395, 2.561) -- (-3.414, 2.302);
\draw[line width=1.5pt, red!70!black] (-3.414, 2.302) -- (-3.432, 2.043);
\draw[line width=1.5pt, red!70!black] (-3.432, 2.043) -- (-3.448, 1.783);
\draw[line width=1.5pt, red!70!black] (-3.448, 1.783) -- (-3.462, 1.524);
\draw[line width=1.5pt, red!70!black] (-3.462, 1.524) -- (-3.475, 1.264);
\draw[line width=1.5pt, red!70!black] (-3.475, 1.264) -- (-3.487, 1.005);
\draw[line width=1.5pt, red!70!black] (-3.487, 1.005) -- (-3.497, 0.745);
\draw[line width=1.5pt, red!70!black] (-3.497, 0.745) -- (-3.506, 0.486);
\draw[line width=1.5pt, red!70!black] (-3.506, 0.486) -- (-3.514, 0.226);
\draw[line width=1.5pt, red!70!black] (-3.514, 0.226) -- (-3.519, -0.034);
\draw[line width=1.5pt, red!70!black] (-3.519, -0.034) -- (-3.524, -0.294);
\draw[line width=1.5pt, red!70!black] (-3.524, -0.294) -- (-3.527, -0.554);
\draw[line width=1.5pt, red!70!black] (-3.527, -0.554) -- (-3.528, -0.813);
\draw[line width=1.5pt, red!70!black] (-3.528, -0.813) -- (-3.529, -1.073);
\draw[line width=1.5pt, red!70!black] (-3.529, -1.073) -- (-3.527, -1.333);
\draw[line width=1.5pt, red!70!black] (-3.527, -1.333) -- (-3.524, -1.593);
\draw[line width=1.5pt, red!70!black] (-3.524, -1.593) -- (-3.520, -1.853);
\draw[line width=1.5pt, red!70!black] (-3.520, -1.853) -- (-3.515, -2.112);
\draw[line width=1.5pt, red!70!black] (-3.515, -2.112) -- (-3.507, -2.372);
\draw[line width=1.5pt, red!70!black] (-3.507, -2.372) -- (-3.499, -2.632);
\draw[line width=1.5pt, red!70!black] (-3.499, -2.632) -- (-3.489, -2.891);
\draw[line width=1.5pt, red!70!black] (-3.489, -2.891) -- (-3.477, -3.151);
\draw[line width=1.5pt, red!70!black] (-3.477, -3.151) -- (-3.464, -3.410);
\draw[line width=1.5pt, red!70!black] (-3.464, -3.410) -- (-3.450, -3.670);
\draw[line width=1.5pt, red!70!black] (-3.450, -3.670) -- (-3.434, -3.929);
\draw[line width=1.5pt, red!70!black] (-3.434, -3.929) -- (-3.188, -3.939);
\draw[line width=1.5pt, red!70!black] (-3.188, -3.939) -- (-2.941, -3.948);
\draw[line width=1.5pt, red!70!black] (-2.941, -3.948) -- (-2.695, -3.956);
\draw[line width=1.5pt, red!70!black] (-2.695, -3.956) -- (-2.448, -3.963);
\draw[line width=1.5pt, red!70!black] (-2.448, -3.963) -- (-2.201, -3.969);
\draw[line width=1.5pt, red!70!black] (-2.201, -3.969) -- (-1.954, -3.974);
\draw[line width=1.5pt, red!70!black] (-1.954, -3.974) -- (-1.708, -3.977);
\draw[line width=1.5pt, red!70!black] (-1.708, -3.977) -- (-1.461, -3.980);
\draw[line width=1.5pt, red!70!black] (-1.461, -3.980) -- (-1.214, -3.981);
\draw[line width=1.5pt, red!70!black] (-1.214, -3.981) -- (-0.967, -3.981);
\draw[line width=1.5pt, red!70!black] (-0.967, -3.981) -- (-0.721, -3.980);
\draw[line width=1.5pt, red!70!black] (-0.721, -3.980) -- (-0.474, -3.978);
\draw[line width=1.5pt, red!70!black] (-0.474, -3.978) -- (-0.227, -3.975);
\draw[line width=1.5pt, red!70!black] (-0.227, -3.975) -- (0.020, -3.970);
\draw[line width=1.5pt, red!70!black] (0.020, -3.970) -- (0.266, -3.965);
\draw[line width=1.5pt, red!70!black] (0.266, -3.965) -- (0.513, -3.958);
\draw[line width=1.5pt, red!70!black] (0.513, -3.958) -- (0.760, -3.951);
\draw[line width=1.5pt, red!70!black] (0.760, -3.951) -- (1.006, -3.942);
\draw[line width=1.5pt, red!70!black] (1.006, -3.942) -- (1.253, -3.932);
\draw[line width=1.5pt, red!70!black] (1.253, -3.932) -- (1.499, -3.921);
\draw[line width=1.5pt, red!70!black] (1.499, -3.921) -- (1.746, -3.909);
\draw[line width=1.5pt, red!70!black] (1.746, -3.909) -- (1.992, -3.896);
\draw[line width=1.5pt, red!70!black] (1.992, -3.896) -- (2.239, -3.881);
\draw[line width=1.5pt, red!70!black] (2.239, -3.881) -- (2.485, -3.866);
\draw[line width=1.5pt, red!70!black] (2.485, -3.866) -- (2.731, -3.849);
\draw[line width=1.5pt, red!70!black] (2.731, -3.849) -- (2.977, -3.831);
\draw[line width=1.5pt, red!70!black] (2.977, -3.831) -- (3.223, -3.812);
\draw[line width=1.5pt, red!70!black] (3.223, -3.812) -- (3.469, -3.792);
\draw[line width=1.5pt, red!70!black] (3.469, -3.792) -- (3.715, -3.771);
\draw[line width=1.5pt, red!70!black] (3.715, -3.771) -- (3.713, -3.521);
\draw[line width=1.5pt, red!70!black] (3.713, -3.521) -- (3.711, -3.270);
\draw[line width=1.5pt, red!70!black] (3.711, -3.270) -- (3.710, -3.020);
\draw[line width=1.5pt, red!70!black] (3.710, -3.020) -- (3.708, -2.769);
\draw[line width=1.5pt, red!70!black] (3.708, -2.769) -- (3.706, -2.519);
\draw[line width=1.5pt, red!70!black] (3.706, -2.519) -- (3.704, -2.268);
\draw[line width=1.5pt, red!70!black] (3.704, -2.268) -- (3.702, -2.018);
\draw[line width=1.5pt, red!70!black] (3.702, -2.018) -- (3.700, -1.767);
\draw[line width=1.5pt, red!70!black] (3.700, -1.767) -- (3.699, -1.517);
\draw[line width=1.5pt, red!70!black] (3.699, -1.517) -- (3.697, -1.266);
\draw[line width=1.5pt, red!70!black] (3.697, -1.266) -- (3.695, -1.016);
\draw[line width=1.5pt, red!70!black] (3.695, -1.016) -- (3.693, -0.765);
\draw[line width=1.5pt, red!70!black] (3.693, -0.765) -- (3.691, -0.515);
\draw[line width=1.5pt, red!70!black] (3.691, -0.515) -- (3.689, -0.264);
\draw[line width=1.5pt, red!70!black] (3.689, -0.264) -- (3.688, -0.014);
\draw[line width=1.5pt, red!70!black] (3.688, -0.014) -- (3.686, 0.237);
\draw[line width=1.5pt, red!70!black] (3.686, 0.237) -- (3.684, 0.487);
\draw[line width=1.5pt, red!70!black] (3.684, 0.487) -- (3.682, 0.738);
\draw[line width=1.5pt, red!70!black] (3.682, 0.738) -- (3.680, 0.988);
\draw[line width=1.5pt, red!70!black] (3.680, 0.988) -- (3.678, 1.239);
\draw[line width=1.5pt, red!70!black] (3.678, 1.239) -- (3.677, 1.489);
\draw[line width=1.5pt, red!70!black] (3.677, 1.489) -- (3.675, 1.740);
\draw[line width=1.5pt, red!70!black] (3.675, 1.740) -- (3.673, 1.990);
\draw[line width=1.5pt, red!70!black] (3.673, 1.990) -- (3.671, 2.241);
\draw[line width=1.5pt, red!70!black] (3.671, 2.241) -- (3.669, 2.491);
\draw[line width=1.5pt, red!70!black] (3.669, 2.491) -- (3.667, 2.742);
\draw[line width=1.5pt, red!70!black] (3.667, 2.742) -- (3.666, 2.992);
\draw[line width=1.5pt, red!70!black] (3.666, 2.992) -- (3.664, 3.243);
\draw[line width=1.5pt, red!70!black] (3.664, 3.243) -- (3.662, 3.493);
\draw[line width=1.5pt, red!70!black] (3.662, 3.493) -- (3.422, 3.501);
\draw[line width=1.5pt, red!70!black] (3.422, 3.501) -- (3.182, 3.508);
\draw[line width=1.5pt, red!70!black] (3.182, 3.508) -- (2.941, 3.515);
\draw[line width=1.5pt, red!70!black] (2.941, 3.515) -- (2.701, 3.522);
\draw[line width=1.5pt, red!70!black] (2.701, 3.522) -- (2.461, 3.528);
\draw[line width=1.5pt, red!70!black] (2.461, 3.528) -- (2.221, 3.534);
\draw[line width=1.5pt, red!70!black] (2.221, 3.534) -- (1.981, 3.540);
\draw[line width=1.5pt, red!70!black] (1.981, 3.540) -- (1.740, 3.546);
\draw[line width=1.5pt, red!70!black] (1.740, 3.546) -- (1.500, 3.551);
\draw[line width=1.5pt, red!70!black] (1.500, 3.551) -- (1.260, 3.556);
\draw[line width=1.5pt, red!70!black] (1.260, 3.556) -- (1.020, 3.561);
\draw[line width=1.5pt, red!70!black] (1.020, 3.561) -- (0.779, 3.565);
\draw[line width=1.5pt, red!70!black] (0.779, 3.565) -- (0.539, 3.569);
\draw[line width=1.5pt, red!70!black] (0.539, 3.569) -- (0.299, 3.573);
\draw[line width=1.5pt, red!70!black] (0.299, 3.573) -- (0.059, 3.577);
\draw[line width=1.5pt, red!70!black] (0.059, 3.577) -- (-0.182, 3.580);
\draw[line width=1.5pt, red!70!black] (-0.182, 3.580) -- (-0.422, 3.583);
\draw[line width=1.5pt, red!70!black] (-0.422, 3.583) -- (-0.662, 3.585);
\draw[line width=1.5pt, red!70!black] (-0.662, 3.585) -- (-0.902, 3.588);
\draw[line width=1.5pt, red!70!black] (-0.902, 3.588) -- (-1.143, 3.590);
\draw[line width=1.5pt, red!70!black] (-1.143, 3.590) -- (-1.383, 3.592);
\draw[line width=1.5pt, red!70!black] (-1.383, 3.592) -- (-1.623, 3.593);
\draw[line width=1.5pt, red!70!black] (-1.623, 3.593) -- (-1.864, 3.595);
\draw[line width=1.5pt, red!70!black] (-1.864, 3.595) -- (-2.104, 3.596);
\draw[line width=1.5pt, red!70!black] (-2.104, 3.596) -- (-2.344, 3.596);
\draw[line width=1.5pt, red!70!black] (-2.344, 3.596) -- (-2.584, 3.597);
\draw[line width=1.5pt, red!70!black] (-2.584, 3.597) -- (-2.825, 3.597);
\draw[line width=1.5pt, red!70!black] (-2.825, 3.597) -- (-3.065, 3.597);
\draw[line width=1.5pt, red!70!black] (-3.065, 3.597) -- (-3.305, 3.596);
\end{tikzpicture}
